Discrete Scale-Invariant Boson-Fermion Duality in One Dimension

We introduce models of one-dimensional $n(\geq3)$-body problems that undergo phase transition from a continuous scale-invariant phase to a discrete scale-invariant phase. In this paper, we focus on identical spinless particles that interact only through two-body contacts. Without assuming any particular cluster-decomposition property, we first classify all possible scale-invariant two-body contact interactions that respect unitarity, permutation invariance, and translation invariance in one dimension. We then present a criterion for the breakdown of continuous scale invariance to discrete scale invariance. Under the assumption that the criterion is met, we solve the many-body Schr\"{o}dinger equation exactly; we obtain the exact $n$-body bound-state spectrum as well as the exact $n$-body S-matrix elements for arbitrary $n\geq3$, all of which enjoy discrete scale invariance or log-periodicity. Thanks to the boson-fermion duality, these results can be applied equally well to both bosons and fermions. Finally, we demonstrate how the criterion is met in the case of $n=3$; we determine the exact phase diagram for the scale-invariance breaking in the three-body problem of identical bosons and fermions. The zero-temperature transition from the unbroken phase to the broken phase is the Berezinskii-Kosterlitz-Thouless-like transition discussed in the literature.

==> figure1a.eepic <==
%% Generated from figure1a.xp on Tue Mar 22 14:57:11 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-1.36,1.36] x [-1.38,1.34]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_b2b2ff}{rgb}{0.698039,0.698039,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\path(2.63002,1.9998)(3.76389,1.9465)
\path(3.60449,1.91441)(3.65042,1.91441)
\path(3.60511,1.92758)(3.69697,1.92758)
\path(3.60573,1.94074)(3.74352,1.94074)
\path(3.60634,1.95391)(3.74477,1.95391)
\path(3.60696,1.96707)(3.71078,1.96707)
\path(3.60758,1.98024)(3.6768,1.98024)
\path(3.6082,1.9934)(3.64281,1.9934)
\path(3.75055,1.94273)(3.75055,1.95167)
\path(3.73722,1.93896)(3.73722,1.95683)
\path(3.72388,1.93519)(3.72388,1.962)
\path(3.71055,1.93142)(3.71055,1.96716)
\path(3.69721,1.92765)(3.69721,1.97233)
\path(3.68388,1.92387)(3.68388,1.97749)
\path(3.67054,1.9201)(3.67054,1.98266)
\path(3.65721,1.91633)(3.65721,1.98782)
\path(3.64387,1.91256)(3.64387,1.99299)
\path(3.63054,1.90879)(3.63054,1.99815)
\path(3.6172,1.90502)(3.6172,2.00332)
\path(3.60634,1.95391)(3.60387,1.90125)(3.76389,1.9465)
  (3.60882,2.00657)(3.60634,1.95391)
\color{rgb_e5e5e5}%
\path(2.85336,3.81671)(2.84148,3.84727)
\path(2.85289,3.77917)(2.82913,3.84028)
\path(2.85241,3.74163)(2.81677,3.8333)
\path(2.85194,3.70408)(2.80441,3.82632)
\path(2.85146,3.66654)(2.79206,3.81933)
\path(2.85099,3.629)(2.7797,3.81235)
\path(2.85052,3.59145)(2.76735,3.80536)
\path(2.85004,3.55391)(2.75499,3.79838)
\path(2.84957,3.51637)(2.74264,3.79139)
\path(2.84909,3.47883)(2.73028,3.78441)
\path(2.84862,3.44128)(2.71793,3.77743)
\path(2.84815,3.40374)(2.70557,3.77044)
\path(2.84767,3.3662)(2.69322,3.76346)
\path(2.8472,3.32866)(2.68086,3.75647)
\path(2.84672,3.29111)(2.66851,3.74949)
\path(2.84625,3.25357)(2.65615,3.7425)
\path(2.84577,3.21603)(2.64379,3.73552)
\path(2.8453,3.17848)(2.63144,3.72854)
\path(2.84483,3.14094)(2.61908,3.72155)
\path(2.84435,3.1034)(2.60673,3.71457)
\path(2.84388,3.06586)(2.59437,3.70758)
\path(2.8434,3.02831)(2.58202,3.7006)
\path(2.84293,2.99077)(2.56966,3.69361)
\path(2.84245,2.95323)(2.55731,3.68663)
\path(2.84198,2.91569)(2.54495,3.67964)
\path(2.84151,2.87814)(2.5326,3.67266)
\path(2.84103,2.8406)(2.52024,3.66568)
\path(2.84056,2.80306)(2.50789,3.65869)
\path(2.84008,2.76551)(2.49553,3.65171)
\path(2.83961,2.72797)(2.48318,3.64472)
\path(2.83913,2.69043)(2.47082,3.63774)
\path(2.83866,2.65289)(2.45846,3.63075)
\path(2.83819,2.61534)(2.44611,3.62377)
\path(2.83771,2.5778)(2.43375,3.61679)
\path(2.83724,2.54026)(2.4214,3.6098)
\path(2.83676,2.50272)(2.40904,3.60282)
\path(2.83629,2.46517)(2.39669,3.59583)
\path(2.83581,2.42763)(2.38433,3.58885)
\path(2.83534,2.39009)(2.37198,3.58186)
\path(2.83487,2.35254)(2.35962,3.57488)
\path(2.83439,2.315)(2.34727,3.5679)
\path(2.83392,2.27746)(2.33491,3.56091)
\path(2.83344,2.23992)(2.32256,3.55393)
\path(2.83297,2.20237)(2.3102,3.54694)
\path(2.83249,2.16483)(2.29784,3.53996)
\path(2.83202,2.12729)(2.28549,3.53297)
\path(2.83155,2.08975)(2.27313,3.52599)
\path(2.83107,2.0522)(2.26078,3.519)
\path(2.8306,2.01466)(2.24842,3.51202)
\path(2.83012,1.97712)(2.23607,3.50504)
\path(2.82965,1.93958)(2.22371,3.49805)
\path(2.82918,1.90203)(2.21136,3.49107)
\path(2.8287,1.86449)(2.199,3.48408)
\path(2.82823,1.82695)(2.18665,3.4771)
\path(2.82775,1.7894)(2.17429,3.47011)
\path(2.82728,1.75186)(2.16194,3.46313)
\path(2.8268,1.71432)(2.14958,3.45615)
\path(2.82633,1.67678)(2.13722,3.44916)
\path(2.82586,1.63923)(2.12487,3.44218)
\path(2.82538,1.60169)(2.11251,3.43519)
\path(2.82491,1.56415)(2.10016,3.42821)
\path(2.82443,1.52661)(2.0878,3.42122)
\path(2.82396,1.48906)(2.07545,3.41424)
\path(2.82348,1.45152)(2.06309,3.40726)
\path(2.82301,1.41398)(2.05074,3.40027)
\path(2.82254,1.37643)(2.03838,3.39329)
\path(2.82206,1.33889)(2.02603,3.3863)
\path(2.82159,1.30135)(2.01367,3.37932)
\path(2.81458,1.2806)(2.00132,3.37233)
\path(2.8026,1.27265)(2,3.33696)
\path(2.79062,1.2647)(2,3.29819)
\path(2.77865,1.25674)(2,3.25943)
\path(2.76667,1.24879)(2,3.22067)
\path(2.75469,1.24084)(2,3.18191)
\path(2.74271,1.23289)(2,3.14314)
\path(2.73073,1.22494)(2,3.10438)
\path(2.71875,1.21698)(2,3.06562)
\path(2.70677,1.20903)(2,3.02686)
\path(2.69479,1.20108)(2,2.98809)
\path(2.68281,1.19313)(2,2.94933)
\path(2.67083,1.18518)(2,2.91057)
\path(2.65885,1.17723)(2,2.87181)
\path(2.64687,1.16927)(2,2.83304)
\path(2.6349,1.16132)(2,2.79428)
\path(2.62292,1.15337)(2,2.75552)
\path(2.61094,1.14542)(2,2.71676)
\path(2.59896,1.13747)(2,2.67799)
\path(2.58698,1.12951)(2,2.63923)
\path(2.575,1.12156)(2,2.60047)
\path(2.56302,1.11361)(2,2.56171)
\path(2.55104,1.10566)(2,2.52294)
\path(2.53906,1.09771)(2,2.48418)
\path(2.52708,1.08975)(2,2.44542)
\path(2.5151,1.0818)(2,2.40666)
\path(2.50312,1.07385)(2,2.36789)
\path(2.49115,1.0659)(2,2.32913)
\path(2.47917,1.05795)(2,2.29037)
\path(2.46719,1.04999)(2,2.25161)
\path(2.45521,1.04204)(2,2.21284)
\path(2.44323,1.03409)(2,2.17408)
\path(2.43125,1.02614)(2,2.13532)
\path(2.41927,1.01819)(2,2.09656)
\path(2.40729,1.01023)(2,2.05779)
\path(2.39531,1.00228)(2,2.01903)
\path(2.38333,0.994331)(2,1.98027)
\path(2.37135,0.986379)(2,1.94151)
\path(2.35937,0.978427)(2,1.90274)
\path(2.3474,0.970475)(2,1.86398)
\path(2.33542,0.962523)(2,1.82522)
\path(2.32344,0.954571)(2,1.78646)
\path(2.31146,0.946619)(2,1.74769)
\path(2.29948,0.938667)(2,1.70893)
\path(2.2875,0.930715)(2,1.67017)
\path(2.27552,0.922763)(2,1.63141)
\path(2.26354,0.914811)(2,1.59264)
\path(2.25156,0.906859)(2,1.55388)
\path(2.23958,0.898907)(2,1.51512)
\path(2.2276,0.890955)(2,1.47636)
\path(2.21562,0.883003)(2,1.43759)
\path(2.20365,0.875051)(2,1.39883)
\path(2.19167,0.8671)(2,1.36007)
\path(2.17969,0.859148)(2,1.32131)
\path(2.16771,0.851196)(2,1.28254)
\path(2.15573,0.843244)(2,1.24378)
\path(2.14375,0.835292)(2,1.20502)
\path(2.13177,0.82734)(2,1.16626)
\path(2.11979,0.819388)(2,1.12749)
\path(2.10781,0.811436)(2,1.08873)
\path(2.09583,0.803484)(2,1.04997)
\path(2.08385,0.795532)(2,1.01121)
\path(2.07187,0.78758)(2,0.972443)
\path(2.0599,0.779628)(2,0.933681)
\path(2.04792,0.771676)(2,0.894918)
\path(2.03594,0.763724)(2,0.856156)
\path(2.02396,0.755772)(2,0.817394)
\path(2.01198,0.74782)(2,0.778631)
\path(2.85365,3.83914)(2.76862,3.80608)
\path(2.85345,3.82402)(2.6834,3.75791)
\path(2.85326,3.80891)(2.59818,3.70973)
\path(2.85307,3.7938)(2.51296,3.66156)
\path(2.85288,3.77868)(2.42774,3.61339)
\path(2.85269,3.76357)(2.34252,3.56521)
\path(2.8525,3.74845)(2.25731,3.51704)
\path(2.85231,3.73334)(2.17209,3.46887)
\path(2.85212,3.71822)(2.08687,3.4207)
\path(2.85193,3.70311)(2.00165,3.37252)
\path(2.85174,3.688)(2,3.35684)
\path(2.85154,3.67288)(2,3.3418)
\path(2.85135,3.65777)(2,3.32676)
\path(2.85116,3.64265)(2,3.31172)
\path(2.85097,3.62754)(2,3.29668)
\path(2.85078,3.61242)(2,3.28164)
\path(2.85059,3.59731)(2,3.2666)
\path(2.8504,3.5822)(2,3.25156)
\path(2.85021,3.56708)(2,3.23652)
\path(2.85002,3.55197)(2,3.22148)
\path(2.84983,3.53685)(2,3.20644)
\path(2.84964,3.52174)(2,3.1914)
\path(2.84944,3.50662)(2,3.17636)
\path(2.84925,3.49151)(2,3.16132)
\path(2.84906,3.4764)(2,3.14628)
\path(2.84887,3.46128)(2,3.13124)
\path(2.84868,3.44617)(2,3.1162)
\path(2.84849,3.43105)(2,3.10116)
\path(2.8483,3.41594)(2,3.08612)
\path(2.84811,3.40082)(2,3.07108)
\path(2.84792,3.38571)(2,3.05604)
\path(2.84773,3.3706)(2,3.041)
\path(2.84754,3.35548)(2,3.02596)
\path(2.84734,3.34037)(2,3.01092)
\path(2.84715,3.32525)(2,2.99588)
\path(2.84696,3.31014)(2,2.98084)
\path(2.84677,3.29502)(2,2.9658)
\path(2.84658,3.27991)(2,2.95076)
\path(2.84639,3.2648)(2,2.93572)
\path(2.8462,3.24968)(2,2.92068)
\path(2.84601,3.23457)(2,2.90564)
\path(2.84582,3.21945)(2,2.8906)
\path(2.84563,3.20434)(2,2.87556)
\path(2.84544,3.18922)(2,2.86052)
\path(2.84524,3.17411)(2,2.84548)
\path(2.84505,3.159)(2,2.83044)
\path(2.84486,3.14388)(2,2.8154)
\path(2.84467,3.12877)(2,2.80036)
\path(2.84448,3.11365)(2,2.78532)
\path(2.84429,3.09854)(2,2.77028)
\path(2.8441,3.08342)(2,2.75524)
\path(2.84391,3.06831)(2,2.7402)
\path(2.84372,3.0532)(2,2.72516)
\path(2.84353,3.03808)(2,2.71012)
\path(2.84334,3.02297)(2,2.69508)
\path(2.84314,3.00785)(2,2.68004)
\path(2.84295,2.99274)(2,2.665)
\path(2.84276,2.97762)(2,2.64996)
\path(2.84257,2.96251)(2,2.63492)
\path(2.84238,2.9474)(2,2.61988)
\path(2.84219,2.93228)(2,2.60484)
\path(2.842,2.91717)(2,2.5898)
\path(2.84181,2.90205)(2,2.57476)
\path(2.84162,2.88694)(2,2.55972)
\path(2.84143,2.87182)(2,2.54468)
\path(2.84123,2.85671)(2,2.52964)
\path(2.84104,2.8416)(2,2.5146)
\path(2.84085,2.82648)(2,2.49956)
\path(2.84066,2.81137)(2,2.48452)
\path(2.84047,2.79625)(2,2.46948)
\path(2.84028,2.78114)(2,2.45444)
\path(2.84009,2.76602)(2,2.4394)
\path(2.8399,2.75091)(2,2.42436)
\path(2.83971,2.7358)(2,2.40932)
\path(2.83952,2.72068)(2,2.39428)
\path(2.83933,2.70557)(2,2.37924)
\path(2.83913,2.69045)(2,2.3642)
\path(2.83894,2.67534)(2,2.34916)
\path(2.83875,2.66022)(2,2.33412)
\path(2.83856,2.64511)(2,2.31908)
\path(2.83837,2.62999)(2,2.30404)
\path(2.83818,2.61488)(2,2.289)
\path(2.83799,2.59977)(2,2.27396)
\path(2.8378,2.58465)(2,2.25892)
\path(2.83761,2.56954)(2,2.24388)
\path(2.83742,2.55442)(2,2.22884)
\path(2.83723,2.53931)(2,2.2138)
\path(2.83703,2.52419)(2,2.19876)
\path(2.83684,2.50908)(2,2.18372)
\path(2.83665,2.49397)(2,2.16868)
\path(2.83646,2.47885)(2,2.15364)
\path(2.83627,2.46374)(2,2.13859)
\path(2.83608,2.44862)(2,2.12355)
\path(2.83589,2.43351)(2,2.10851)
\path(2.8357,2.41839)(2,2.09347)
\path(2.83551,2.40328)(2,2.07843)
\path(2.83532,2.38817)(2,2.06339)
\path(2.83513,2.37305)(2,2.04835)
\path(2.83493,2.35794)(2,2.03331)
\path(2.83474,2.34282)(2,2.01827)
\path(2.83455,2.32771)(2,2.00323)
\path(2.83436,2.31259)(2,1.98819)
\path(2.83417,2.29748)(2,1.97315)
\path(2.83398,2.28237)(2,1.95811)
\path(2.83379,2.26725)(2,1.94307)
\path(2.8336,2.25214)(2,1.92803)
\path(2.83341,2.23702)(2,1.91299)
\path(2.83322,2.22191)(2,1.89795)
\path(2.83302,2.20679)(2,1.88291)
\path(2.83283,2.19168)(2,1.86787)
\path(2.83264,2.17657)(2,1.85283)
\path(2.83245,2.16145)(2,1.83779)
\path(2.83226,2.14634)(2,1.82275)
\path(2.83207,2.13122)(2,1.80771)
\path(2.83188,2.11611)(2,1.79267)
\path(2.83169,2.10099)(2,1.77763)
\path(2.8315,2.08588)(2,1.76259)
\path(2.83131,2.07077)(2,1.74755)
\path(2.83112,2.05565)(2,1.73251)
\path(2.83092,2.04054)(2,1.71747)
\path(2.83073,2.02542)(2,1.70243)
\path(2.83054,2.01031)(2,1.68739)
\path(2.83035,1.99519)(2,1.67235)
\path(2.83016,1.98008)(2,1.65731)
\path(2.82997,1.96497)(2,1.64227)
\path(2.82978,1.94985)(2,1.62723)
\path(2.82959,1.93474)(2,1.61219)
\path(2.8294,1.91962)(2,1.59715)
\path(2.82921,1.90451)(2,1.58211)
\path(2.82902,1.88939)(2,1.56707)
\path(2.82882,1.87428)(2,1.55203)
\path(2.82863,1.85917)(2,1.53699)
\path(2.82844,1.84405)(2,1.52195)
\path(2.82825,1.82894)(2,1.50691)
\path(2.82806,1.81382)(2,1.49187)
\path(2.82787,1.79871)(2,1.47683)
\path(2.82768,1.78359)(2,1.46179)
\path(2.82749,1.76848)(2,1.44675)
\path(2.8273,1.75337)(2,1.43171)
\path(2.82711,1.73825)(2,1.41667)
\path(2.82692,1.72314)(2,1.40163)
\path(2.82672,1.70802)(2,1.38659)
\path(2.82653,1.69291)(2,1.37155)
\path(2.82634,1.67779)(2,1.35651)
\path(2.82615,1.66268)(2,1.34147)
\path(2.82596,1.64757)(2,1.32643)
\path(2.82577,1.63245)(2,1.31139)
\path(2.82558,1.61734)(2,1.29635)
\path(2.82539,1.60222)(2,1.28131)
\path(2.8252,1.58711)(2,1.26627)
\path(2.82501,1.57199)(2,1.25123)
\path(2.82481,1.55688)(2,1.23619)
\path(2.82462,1.54177)(2,1.22115)
\path(2.82443,1.52665)(2,1.20611)
\path(2.82424,1.51154)(2,1.19107)
\path(2.82405,1.49642)(2,1.17603)
\path(2.82386,1.48131)(2,1.16099)
\path(2.82367,1.46619)(2,1.14595)
\path(2.82348,1.45108)(2,1.13091)
\path(2.82329,1.43597)(2,1.11587)
\path(2.8231,1.42085)(2,1.10083)
\path(2.82291,1.40574)(2,1.08579)
\path(2.82271,1.39062)(2,1.07075)
\path(2.82252,1.37551)(2,1.05571)
\path(2.82233,1.36039)(2,1.04067)
\path(2.82214,1.34528)(2,1.02563)
\path(2.82195,1.33016)(2,1.01059)
\path(2.82176,1.31505)(2,0.99555)
\path(2.82157,1.29994)(2,0.98051)
\path(2.82033,1.28441)(2,0.96547)
\path(2.76564,1.24811)(2,0.950429)
\path(2.71095,1.21181)(2,0.935389)
\path(2.65626,1.1755)(2,0.920349)
\path(2.60157,1.1392)(2,0.905309)
\path(2.54689,1.1029)(2,0.890269)
\path(2.4922,1.0666)(2,0.875229)
\path(2.43751,1.03029)(2,0.860189)
\path(2.38282,0.99399)(2,0.845149)
\path(2.32813,0.957687)(2,0.830109)
\path(2.27344,0.921384)(2,0.815069)
\path(2.21875,0.885081)(2,0.800029)
\path(2.16407,0.848778)(2,0.784989)
\path(2.10938,0.812475)(2,0.769949)
\path(2.05469,0.776172)(2,0.754909)
\color{rgb_cccccc}%
\path(2,3.37159)(2.85384,3.85425)(2.82138,1.28511)(2,0.739869)(2,3.37159)
\color{rgb_e5e5e5}%
\path(2.01979,3.37074)(2,3.35261)
\path(2.03957,3.36988)(2,3.33363)
\path(2.05936,3.36903)(2,3.31465)
\path(2.07914,3.36817)(2,3.29567)
\path(2.09893,3.36732)(2,3.27669)
\path(2.11871,3.36646)(2,3.25771)
\path(2.1385,3.36561)(2,3.23873)
\path(2.15829,3.36476)(2,3.21975)
\path(2.17807,3.3639)(2,3.20077)
\path(2.19786,3.36305)(2,3.1818)
\path(2.21764,3.36219)(2,3.16282)
\path(2.23743,3.36134)(2,3.14384)
\path(2.25721,3.36049)(2,3.12486)
\path(2.277,3.35963)(2,3.10588)
\path(2.29679,3.35878)(2,3.0869)
\path(2.31657,3.35792)(2,3.06792)
\path(2.33636,3.35707)(2,3.04894)
\path(2.35614,3.35622)(2,3.02996)
\path(2.37593,3.35536)(2,3.01098)
\path(2.39571,3.35451)(2,2.992)
\path(2.4155,3.35365)(2,2.97302)
\path(2.43529,3.3528)(2,2.95404)
\path(2.45507,3.35195)(2,2.93506)
\path(2.47486,3.35109)(2,2.91608)
\path(2.49464,3.35024)(2,2.8971)
\path(2.51443,3.34938)(2,2.87812)
\path(2.53421,3.34853)(2,2.85914)
\path(2.554,3.34767)(2,2.84017)
\path(2.57379,3.34682)(2,2.82119)
\path(2.59357,3.34597)(2,2.80221)
\path(2.61336,3.34511)(2,2.78323)
\path(2.63314,3.34426)(2,2.76425)
\path(2.65293,3.3434)(2,2.74527)
\path(2.67271,3.34255)(2,2.72629)
\path(2.6925,3.3417)(2,2.70731)
\path(2.71229,3.34084)(2,2.68833)
\path(2.73207,3.33999)(2,2.66935)
\path(2.75186,3.33913)(2,2.65037)
\path(2.77164,3.33828)(2,2.63139)
\path(2.79143,3.33743)(2,2.61241)
\path(2.81121,3.33657)(2,2.59343)
\path(2.831,3.33572)(2,2.57445)
\path(2.85079,3.33486)(2,2.55547)
\path(2.87057,3.33401)(2,2.53649)
\path(2.89036,3.33316)(2,2.51752)
\path(2.91014,3.3323)(2,2.49854)
\path(2.92993,3.33145)(2,2.47956)
\path(2.94971,3.33059)(2,2.46058)
\path(2.9695,3.32974)(2,2.4416)
\path(2.98929,3.32888)(2,2.42262)
\path(3.00907,3.32803)(2,2.40364)
\path(3.02886,3.32718)(2,2.38466)
\path(3.04864,3.32632)(2,2.36568)
\path(3.06843,3.32547)(2,2.3467)
\path(3.08821,3.32461)(2,2.32772)
\path(3.108,3.32376)(2,2.30874)
\path(3.12779,3.32291)(2,2.28976)
\path(3.14757,3.32205)(2,2.27078)
\path(3.16736,3.3212)(2,2.2518)
\path(3.18714,3.32034)(2,2.23282)
\path(3.20693,3.31949)(2,2.21384)
\path(3.22671,3.31864)(2,2.19486)
\path(3.2465,3.31778)(2,2.17589)
\path(3.26629,3.31693)(2,2.15691)
\path(3.28607,3.31607)(2,2.13793)
\path(3.30586,3.31522)(2,2.11895)
\path(3.32564,3.31437)(2,2.09997)
\path(3.34543,3.31351)(2,2.08099)
\path(3.36521,3.31266)(2,2.06201)
\path(3.385,3.3118)(2,2.04303)
\path(3.40479,3.31095)(2,2.02405)
\path(3.42457,3.31009)(2,2.00507)
\path(3.44436,3.30924)(2,1.98609)
\path(3.46414,3.30839)(2,1.96711)
\path(3.48393,3.30753)(2,1.94813)
\path(3.49867,3.30205)(2,1.92915)
\path(3.49823,3.28268)(2,1.91017)
\path(3.4978,3.2633)(2,1.89119)
\path(3.49737,3.24393)(2,1.87221)
\path(3.49693,3.22455)(2,1.85324)
\path(3.4965,3.20517)(2,1.83426)
\path(3.49607,3.1858)(2,1.81528)
\path(3.49563,3.16642)(2,1.7963)
\path(3.4952,3.14704)(2,1.77732)
\path(3.49477,3.12767)(2,1.75834)
\path(3.49433,3.10829)(2,1.73936)
\path(3.4939,3.08892)(2,1.72038)
\path(3.49347,3.06954)(2,1.7014)
\path(3.49304,3.05016)(2,1.68242)
\path(3.4926,3.03079)(2,1.66344)
\path(3.49217,3.01141)(2,1.64446)
\path(3.49174,2.99203)(2,1.62548)
\path(3.4913,2.97266)(2,1.6065)
\path(3.49087,2.95328)(2,1.58752)
\path(3.49044,2.93391)(2,1.56854)
\path(3.49,2.91453)(2,1.54956)
\path(3.48957,2.89515)(2,1.53059)
\path(3.48914,2.87578)(2,1.51161)
\path(3.4887,2.8564)(2,1.49263)
\path(3.48827,2.83702)(2,1.47365)
\path(3.48784,2.81765)(2,1.45467)
\path(3.4874,2.79827)(2,1.43569)
\path(3.48697,2.7789)(2,1.41671)
\path(3.48654,2.75952)(2,1.39773)
\path(3.4861,2.74014)(2,1.37875)
\path(3.48567,2.72077)(2,1.35977)
\path(3.48524,2.70139)(2,1.34079)
\path(3.48481,2.68201)(2,1.32181)
\path(3.48437,2.66264)(2,1.30283)
\path(3.48394,2.64326)(2,1.28385)
\path(3.48351,2.62389)(2,1.26487)
\path(3.48307,2.60451)(2,1.24589)
\path(3.48264,2.58513)(2,1.22691)
\path(3.48221,2.56576)(2,1.20793)
\path(3.48177,2.54638)(2,1.18896)
\path(3.48134,2.527)(2,1.16998)
\path(3.48091,2.50763)(2,1.151)
\path(3.48047,2.48825)(2,1.13202)
\path(3.48004,2.46888)(2,1.11304)
\path(3.47961,2.4495)(2,1.09406)
\path(3.47917,2.43012)(2,1.07508)
\path(3.47874,2.41075)(2,1.0561)
\path(3.47831,2.39137)(2,1.03712)
\path(3.47787,2.37199)(2,1.01814)
\path(3.47744,2.35262)(2,0.999161)
\path(3.47701,2.33324)(2,0.980182)
\path(3.47658,2.31387)(2,0.961202)
\path(3.47614,2.29449)(2,0.942223)
\path(3.47571,2.27511)(2,0.923243)
\path(3.47528,2.25574)(2,0.904264)
\path(3.47484,2.23636)(2,0.885284)
\path(3.47441,2.21699)(2,0.866305)
\path(3.47398,2.19761)(2,0.847326)
\path(3.47354,2.17823)(2,0.828346)
\path(3.47311,2.15886)(2,0.809367)
\path(3.47268,2.13948)(2,0.790387)
\path(3.47224,2.1201)(2,0.771408)
\path(3.47181,2.10073)(2,0.752428)
\path(3.47138,2.08135)(2.00664,0.739532)
\path(3.47094,2.06198)(2.02627,0.738537)
\path(3.47051,2.0426)(2.0459,0.737542)
\path(3.47008,2.02322)(2.06554,0.736546)
\path(3.46964,2.00385)(2.08517,0.735551)
\path(3.46921,1.98447)(2.1048,0.734556)
\path(3.46878,1.96509)(2.12443,0.733561)
\path(3.46835,1.94572)(2.14406,0.732566)
\path(3.46791,1.92634)(2.16369,0.731571)
\path(3.46748,1.90697)(2.18333,0.730576)
\path(3.46705,1.88759)(2.20296,0.72958)
\path(3.46661,1.86821)(2.22259,0.728585)
\path(3.46618,1.84884)(2.24222,0.72759)
\path(3.46575,1.82946)(2.26185,0.726595)
\path(3.46531,1.81008)(2.28148,0.7256)
\path(3.46488,1.79071)(2.30112,0.724605)
\path(3.46445,1.77133)(2.32075,0.72361)
\path(3.46401,1.75196)(2.34038,0.722614)
\path(3.46358,1.73258)(2.36001,0.721619)
\path(3.46315,1.7132)(2.37964,0.720624)
\path(3.46271,1.69383)(2.39927,0.719629)
\path(3.46228,1.67445)(2.41891,0.718634)
\path(3.46185,1.65507)(2.43854,0.717639)
\path(3.46141,1.6357)(2.45817,0.716644)
\path(3.46098,1.61632)(2.4778,0.715648)
\path(3.46055,1.59695)(2.49743,0.714653)
\path(3.46012,1.57757)(2.51707,0.713658)
\path(3.45968,1.55819)(2.5367,0.712663)
\path(3.45925,1.53882)(2.55633,0.711668)
\path(3.45882,1.51944)(2.57596,0.710673)
\path(3.45838,1.50006)(2.59559,0.709678)
\path(3.45795,1.48069)(2.61522,0.708682)
\path(3.45752,1.46131)(2.63486,0.707687)
\path(3.45708,1.44194)(2.65449,0.706692)
\path(3.45665,1.42256)(2.67412,0.705697)
\path(3.45622,1.40318)(2.69375,0.704702)
\path(3.45578,1.38381)(2.71338,0.703707)
\path(3.45535,1.36443)(2.73301,0.702712)
\path(3.45492,1.34505)(2.75265,0.701716)
\path(3.45448,1.32568)(2.77228,0.700721)
\path(3.45405,1.3063)(2.79191,0.699726)
\path(3.45362,1.28693)(2.81154,0.698731)
\path(3.45318,1.26755)(2.83117,0.697736)
\path(3.45275,1.24817)(2.8508,0.696741)
\path(3.45232,1.2288)(2.87044,0.695746)
\path(3.45189,1.20942)(2.89007,0.69475)
\path(3.45145,1.19004)(2.9097,0.693755)
\path(3.45102,1.17067)(2.92933,0.69276)
\path(3.45059,1.15129)(2.94896,0.691765)
\path(3.45015,1.13192)(2.9686,0.69077)
\path(3.44972,1.11254)(2.98823,0.689775)
\path(3.44929,1.09316)(3.00786,0.68878)
\path(3.44885,1.07379)(3.02749,0.687784)
\path(3.44842,1.05441)(3.04712,0.686789)
\path(3.44799,1.03503)(3.06675,0.685794)
\path(3.44755,1.01566)(3.08639,0.684799)
\path(3.44712,0.996282)(3.10602,0.683804)
\path(3.44669,0.976906)(3.12565,0.682809)
\path(3.44625,0.95753)(3.14528,0.681814)
\path(3.44582,0.938154)(3.16491,0.680818)
\path(3.44539,0.918777)(3.18454,0.679823)
\path(3.44495,0.899401)(3.20418,0.678828)
\path(3.44452,0.880025)(3.22381,0.677833)
\path(3.44409,0.860649)(3.24344,0.676838)
\path(3.44366,0.841272)(3.26307,0.675843)
\path(3.44322,0.821896)(3.2827,0.674847)
\path(3.44279,0.80252)(3.30233,0.673852)
\path(3.44236,0.783144)(3.32197,0.672857)
\path(3.44192,0.763768)(3.3416,0.671862)
\path(3.44149,0.744391)(3.36123,0.670867)
\path(3.44106,0.725015)(3.38086,0.669872)
\path(3.44062,0.705639)(3.40049,0.668877)
\path(3.44019,0.686263)(3.42013,0.667881)
\path(2,0.760676)(2.01999,0.738855)
\path(2,0.781483)(2.03998,0.737842)
\path(2,0.802291)(2.05997,0.736829)
\path(2,0.823098)(2.07996,0.735815)
\path(2,0.843905)(2.09995,0.734802)
\path(2,0.864713)(2.11994,0.733789)
\path(2,0.88552)(2.13993,0.732776)
\path(2,0.906328)(2.15992,0.731762)
\path(2,0.927135)(2.17991,0.730749)
\path(2,0.947942)(2.1999,0.729736)
\path(2,0.96875)(2.21988,0.728722)
\path(2,0.989557)(2.23987,0.727709)
\path(2,1.01036)(2.25986,0.726696)
\path(2,1.03117)(2.27985,0.725683)
\path(2,1.05198)(2.29984,0.724669)
\path(2,1.07279)(2.31983,0.723656)
\path(2,1.09359)(2.33982,0.722643)
\path(2,1.1144)(2.35981,0.721629)
\path(2,1.13521)(2.3798,0.720616)
\path(2,1.15602)(2.39979,0.719603)
\path(2,1.17682)(2.41978,0.71859)
\path(2,1.19763)(2.43977,0.717576)
\path(2,1.21844)(2.45976,0.716563)
\path(2,1.23925)(2.47975,0.71555)
\path(2,1.26005)(2.49974,0.714536)
\path(2,1.28086)(2.51973,0.713523)
\path(2,1.30167)(2.53972,0.71251)
\path(2,1.32248)(2.55971,0.711497)
\path(2,1.34328)(2.5797,0.710483)
\path(2,1.36409)(2.59969,0.70947)
\path(2,1.3849)(2.61968,0.708457)
\path(2,1.40571)(2.63966,0.707444)
\path(2,1.42651)(2.65965,0.70643)
\path(2,1.44732)(2.67964,0.705417)
\path(2,1.46813)(2.69963,0.704404)
\path(2,1.48893)(2.71962,0.70339)
\path(2,1.50974)(2.73961,0.702377)
\path(2,1.53055)(2.7596,0.701364)
\path(2,1.55136)(2.77959,0.700351)
\path(2,1.57216)(2.79958,0.699337)
\path(2,1.59297)(2.81957,0.698324)
\path(2,1.61378)(2.83956,0.697311)
\path(2,1.63459)(2.85955,0.696297)
\path(2,1.65539)(2.87954,0.695284)
\path(2,1.6762)(2.89953,0.694271)
\path(2,1.69701)(2.91952,0.693258)
\path(2,1.71782)(2.93951,0.692244)
\path(2,1.73862)(2.9595,0.691231)
\path(2,1.75943)(2.97949,0.690218)
\path(2,1.78024)(2.99948,0.689204)
\path(2,1.80105)(3.01947,0.688191)
\path(2,1.82185)(3.03946,0.687178)
\path(2,1.84266)(3.05944,0.686165)
\path(2,1.86347)(3.07943,0.685151)
\path(2,1.88428)(3.09942,0.684138)
\path(2,1.90508)(3.11941,0.683125)
\path(2,1.92589)(3.1394,0.682111)
\path(2,1.9467)(3.15939,0.681098)
\path(2,1.9675)(3.17938,0.680085)
\path(2,1.98831)(3.19937,0.679072)
\path(2,2.00912)(3.21936,0.678058)
\path(2,2.02993)(3.23935,0.677045)
\path(2,2.05073)(3.25934,0.676032)
\path(2,2.07154)(3.27933,0.675018)
\path(2,2.09235)(3.29932,0.674005)
\path(2,2.11316)(3.31931,0.672992)
\path(2,2.13396)(3.3393,0.671979)
\path(2,2.15477)(3.35929,0.670965)
\path(2,2.17558)(3.37928,0.669952)
\path(2,2.19639)(3.39927,0.668939)
\path(2,2.21719)(3.41926,0.667926)
\path(2,2.238)(3.43925,0.666912)
\path(2,2.25881)(3.4402,0.686679)
\path(2,2.27962)(3.44065,0.706991)
\path(2,2.30042)(3.44111,0.727302)
\path(2,2.32123)(3.44156,0.747614)
\path(2,2.34204)(3.44202,0.767926)
\path(2,2.36285)(3.44247,0.788238)
\path(2,2.38365)(3.44292,0.808549)
\path(2,2.40446)(3.44338,0.828861)
\path(2,2.42527)(3.44383,0.849173)
\path(2,2.44607)(3.44429,0.869485)
\path(2,2.46688)(3.44474,0.889796)
\path(2,2.48769)(3.44519,0.910108)
\path(2,2.5085)(3.44565,0.93042)
\path(2,2.5293)(3.4461,0.950731)
\path(2,2.55011)(3.44656,0.971043)
\path(2,2.57092)(3.44701,0.991355)
\path(2,2.59173)(3.44746,1.01167)
\path(2,2.61253)(3.44792,1.03198)
\path(2,2.63334)(3.44837,1.05229)
\path(2,2.65415)(3.44883,1.0726)
\path(2,2.67496)(3.44928,1.09291)
\path(2,2.69576)(3.44973,1.11323)
\path(2,2.71657)(3.45019,1.13354)
\path(2,2.73738)(3.45064,1.15385)
\path(2,2.75819)(3.4511,1.17416)
\path(2,2.77899)(3.45155,1.19447)
\path(2,2.7998)(3.45201,1.21478)
\path(2,2.82061)(3.45246,1.2351)
\path(2,2.84142)(3.45291,1.25541)
\path(2,2.86222)(3.45337,1.27572)
\path(2,2.88303)(3.45382,1.29603)
\path(2,2.90384)(3.45428,1.31634)
\path(2,2.92464)(3.45473,1.33665)
\path(2,2.94545)(3.45518,1.35697)
\path(2,2.96626)(3.45564,1.37728)
\path(2,2.98707)(3.45609,1.39759)
\path(2,3.00787)(3.45655,1.4179)
\path(2,3.02868)(3.457,1.43821)
\path(2,3.04949)(3.45745,1.45852)
\path(2,3.0703)(3.45791,1.47884)
\path(2,3.0911)(3.45836,1.49915)
\path(2,3.11191)(3.45882,1.51946)
\path(2,3.13272)(3.45927,1.53977)
\path(2,3.15353)(3.45972,1.56008)
\path(2,3.17433)(3.46018,1.58039)
\path(2,3.19514)(3.46063,1.60071)
\path(2,3.21595)(3.46109,1.62102)
\path(2,3.23676)(3.46154,1.64133)
\path(2,3.25756)(3.46199,1.66164)
\path(2,3.27837)(3.46245,1.68195)
\path(2,3.29918)(3.4629,1.70227)
\path(2,3.31999)(3.46336,1.72258)
\path(2,3.34079)(3.46381,1.74289)
\path(2,3.3616)(3.46427,1.7632)
\path(2.01032,3.37114)(3.46472,1.78351)
\path(2.03016,3.37029)(3.46517,1.80382)
\path(2.05001,3.36943)(3.46563,1.82414)
\path(2.06986,3.36857)(3.46608,1.84445)
\path(2.0897,3.36772)(3.46654,1.86476)
\path(2.10955,3.36686)(3.46699,1.88507)
\path(2.12939,3.366)(3.46744,1.90538)
\path(2.14924,3.36515)(3.4679,1.92569)
\path(2.16909,3.36429)(3.46835,1.94601)
\path(2.18893,3.36343)(3.46881,1.96632)
\path(2.20878,3.36258)(3.46926,1.98663)
\path(2.22863,3.36172)(3.46971,2.00694)
\path(2.24847,3.36086)(3.47017,2.02725)
\path(2.26832,3.36001)(3.47062,2.04756)
\path(2.28816,3.35915)(3.47108,2.06788)
\path(2.30801,3.35829)(3.47153,2.08819)
\path(2.32786,3.35744)(3.47198,2.1085)
\path(2.3477,3.35658)(3.47244,2.12881)
\path(2.36755,3.35572)(3.47289,2.14912)
\path(2.38739,3.35487)(3.47335,2.16944)
\path(2.40724,3.35401)(3.4738,2.18975)
\path(2.42709,3.35315)(3.47425,2.21006)
\path(2.44693,3.3523)(3.47471,2.23037)
\path(2.46678,3.35144)(3.47516,2.25068)
\path(2.48662,3.35058)(3.47562,2.27099)
\path(2.50647,3.34973)(3.47607,2.29131)
\path(2.52632,3.34887)(3.47652,2.31162)
\path(2.54616,3.34801)(3.47698,2.33193)
\path(2.56601,3.34716)(3.47743,2.35224)
\path(2.58585,3.3463)(3.47789,2.37255)
\path(2.6057,3.34544)(3.47834,2.39286)
\path(2.62555,3.34459)(3.4788,2.41318)
\path(2.64539,3.34373)(3.47925,2.43349)
\path(2.66524,3.34287)(3.4797,2.4538)
\path(2.68508,3.34202)(3.48016,2.47411)
\path(2.70493,3.34116)(3.48061,2.49442)
\path(2.72478,3.3403)(3.48107,2.51473)
\path(2.74462,3.33945)(3.48152,2.53505)
\path(2.76447,3.33859)(3.48197,2.55536)
\path(2.78432,3.33773)(3.48243,2.57567)
\path(2.80416,3.33688)(3.48288,2.59598)
\path(2.82401,3.33602)(3.48334,2.61629)
\path(2.84385,3.33516)(3.48379,2.6366)
\path(2.8637,3.33431)(3.48424,2.65692)
\path(2.88355,3.33345)(3.4847,2.67723)
\path(2.90339,3.33259)(3.48515,2.69754)
\path(2.92324,3.33174)(3.48561,2.71785)
\path(2.94308,3.33088)(3.48606,2.73816)
\path(2.96293,3.33002)(3.48651,2.75848)
\path(2.98278,3.32917)(3.48697,2.77879)
\path(3.00262,3.32831)(3.48742,2.7991)
\path(3.02247,3.32745)(3.48788,2.81941)
\path(3.04231,3.3266)(3.48833,2.83972)
\path(3.06216,3.32574)(3.48878,2.86003)
\path(3.08201,3.32488)(3.48924,2.88035)
\path(3.10185,3.32403)(3.48969,2.90066)
\path(3.1217,3.32317)(3.49015,2.92097)
\path(3.14154,3.32231)(3.4906,2.94128)
\path(3.16139,3.32146)(3.49106,2.96159)
\path(3.18124,3.3206)(3.49151,2.9819)
\path(3.20108,3.31974)(3.49196,3.00222)
\path(3.22093,3.31889)(3.49242,3.02253)
\path(3.24078,3.31803)(3.49287,3.04284)
\path(3.26062,3.31717)(3.49333,3.06315)
\path(3.28047,3.31632)(3.49378,3.08346)
\path(3.30031,3.31546)(3.49423,3.10377)
\path(3.32016,3.3146)(3.49469,3.12409)
\path(3.34001,3.31375)(3.49514,3.1444)
\path(3.35985,3.31289)(3.4956,3.16471)
\path(3.3797,3.31203)(3.49605,3.18502)
\path(3.39954,3.31118)(3.4965,3.20533)
\path(3.41939,3.31032)(3.49696,3.22564)
\path(3.43924,3.30946)(3.49741,3.24596)
\path(3.45908,3.30861)(3.49787,3.26627)
\path(3.47893,3.30775)(3.49832,3.28658)
\color{rgb_cccccc}%
\path(2,3.37159)(3.49877,3.30689)(3.43976,0.666886)(2,0.739869)(2,3.37159)
\color{rgb_e5e5e5}%
\path(2.58166,0.109793)(2.60835,0.0966229)
\path(2.55511,0.138547)(2.6085,0.112206)
\path(2.52857,0.167301)(2.60865,0.12779)
\path(2.50203,0.196054)(2.6088,0.143374)
\path(2.47548,0.224808)(2.60895,0.158957)
\path(2.44894,0.253562)(2.60909,0.174541)
\path(2.42239,0.282316)(2.60924,0.190125)
\path(2.39585,0.311069)(2.60939,0.205708)
\path(2.3693,0.339823)(2.60954,0.221292)
\path(2.34276,0.368577)(2.60969,0.236875)
\path(2.31622,0.397331)(2.60984,0.252459)
\path(2.28967,0.426084)(2.60999,0.268043)
\path(2.26313,0.454838)(2.61013,0.283626)
\path(2.23658,0.483592)(2.61028,0.29921)
\path(2.21004,0.512346)(2.61043,0.314793)
\path(2.1835,0.541099)(2.61058,0.330377)
\path(2.15695,0.569853)(2.61073,0.345961)
\path(2.13041,0.598607)(2.61088,0.361544)
\path(2.10386,0.627361)(2.61102,0.377128)
\path(2.07732,0.656114)(2.61117,0.392711)
\path(2.05077,0.684868)(2.61132,0.408295)
\path(2.02423,0.713622)(2.61147,0.423879)
\path(2,0.741234)(2.61162,0.439462)
\path(2,0.756891)(2.61177,0.455046)
\path(2,0.772547)(2.61192,0.470629)
\path(2,0.788204)(2.61206,0.486213)
\path(2,0.803861)(2.61221,0.501797)
\path(2,0.819518)(2.61236,0.51738)
\path(2,0.835175)(2.61251,0.532964)
\path(2,0.850832)(2.61266,0.548547)
\path(2,0.866489)(2.61281,0.564131)
\path(2,0.882146)(2.61296,0.579715)
\path(2,0.897802)(2.6131,0.595298)
\path(2,0.913459)(2.61325,0.610882)
\path(2,0.929116)(2.6134,0.626465)
\path(2,0.944773)(2.61355,0.642049)
\path(2,0.96043)(2.6137,0.657633)
\path(2,0.976087)(2.61385,0.673216)
\path(2,0.991744)(2.61399,0.6888)
\path(2,1.0074)(2.61414,0.704383)
\path(2,1.02306)(2.61429,0.719967)
\path(2,1.03871)(2.61444,0.735551)
\path(2,1.05437)(2.61459,0.751134)
\path(2,1.07003)(2.61474,0.766718)
\path(2,1.08568)(2.61489,0.782301)
\path(2,1.10134)(2.61503,0.797885)
\path(2,1.117)(2.61518,0.813469)
\path(2,1.13266)(2.61533,0.829052)
\path(2,1.14831)(2.61548,0.844636)
\path(2,1.16397)(2.61563,0.860219)
\path(2,1.17963)(2.61578,0.875803)
\path(2,1.19528)(2.61593,0.891387)
\path(2,1.21094)(2.61607,0.90697)
\path(2,1.2266)(2.61622,0.922554)
\path(2,1.24225)(2.61637,0.938137)
\path(2,1.25791)(2.61652,0.953721)
\path(2,1.27357)(2.61667,0.969305)
\path(2,1.28922)(2.61682,0.984888)
\path(2,1.30488)(2.61697,1.00047)
\path(2,1.32054)(2.61711,1.01606)
\path(2,1.3362)(2.61726,1.03164)
\path(2,1.35185)(2.61741,1.04722)
\path(2,1.36751)(2.61756,1.06281)
\path(2,1.38317)(2.61771,1.07839)
\path(2,1.39882)(2.61786,1.09397)
\path(2,1.41448)(2.618,1.10956)
\path(2,1.43014)(2.61815,1.12514)
\path(2,1.44579)(2.6183,1.14072)
\path(2,1.46145)(2.61845,1.15631)
\path(2,1.47711)(2.6186,1.17189)
\path(2,1.49276)(2.61875,1.18748)
\path(2,1.50842)(2.6189,1.20306)
\path(2,1.52408)(2.61904,1.21864)
\path(2,1.53973)(2.61919,1.23423)
\path(2,1.55539)(2.61934,1.24981)
\path(2,1.57105)(2.61949,1.26539)
\path(2,1.58671)(2.61964,1.28098)
\path(2,1.60236)(2.61979,1.29656)
\path(2,1.61802)(2.61994,1.31214)
\path(2,1.63368)(2.62008,1.32773)
\path(2,1.64933)(2.62023,1.34331)
\path(2,1.66499)(2.62038,1.35889)
\path(2,1.68065)(2.62053,1.37448)
\path(2,1.6963)(2.62068,1.39006)
\path(2,1.71196)(2.62083,1.40565)
\path(2,1.72762)(2.62098,1.42123)
\path(2,1.74327)(2.62112,1.43681)
\path(2,1.75893)(2.62127,1.4524)
\path(2,1.77459)(2.62142,1.46798)
\path(2,1.79024)(2.62157,1.48356)
\path(2,1.8059)(2.62172,1.49915)
\path(2,1.82156)(2.62187,1.51473)
\path(2,1.83722)(2.62201,1.53031)
\path(2,1.85287)(2.62216,1.5459)
\path(2,1.86853)(2.62231,1.56148)
\path(2,1.88419)(2.62246,1.57707)
\path(2,1.89984)(2.62261,1.59265)
\path(2,1.9155)(2.62276,1.60823)
\path(2,1.93116)(2.62291,1.62382)
\path(2,1.94681)(2.62305,1.6394)
\path(2,1.96247)(2.6232,1.65498)
\path(2,1.97813)(2.62335,1.67057)
\path(2,1.99378)(2.6235,1.68615)
\path(2,2.00944)(2.62365,1.70173)
\path(2,2.0251)(2.6238,1.71732)
\path(2,2.04075)(2.62395,1.7329)
\path(2,2.05641)(2.62409,1.74848)
\path(2,2.07207)(2.62424,1.76407)
\path(2,2.08773)(2.62439,1.77965)
\path(2,2.10338)(2.62454,1.79524)
\path(2,2.11904)(2.62469,1.81082)
\path(2,2.1347)(2.62484,1.8264)
\path(2,2.15035)(2.62499,1.84199)
\path(2,2.16601)(2.62513,1.85757)
\path(2,2.18167)(2.62528,1.87315)
\path(2,2.19732)(2.62543,1.88874)
\path(2,2.21298)(2.62558,1.90432)
\path(2,2.22864)(2.62573,1.9199)
\path(2,2.24429)(2.62588,1.93549)
\path(2,2.25995)(2.62602,1.95107)
\path(2,2.27561)(2.62617,1.96666)
\path(2,2.29126)(2.62632,1.98224)
\path(2,2.30692)(2.62647,1.99782)
\path(2,2.32258)(2.62662,2.01341)
\path(2,2.33824)(2.62677,2.02899)
\path(2,2.35389)(2.62692,2.04457)
\path(2,2.36955)(2.62706,2.06016)
\path(2,2.38521)(2.62721,2.07574)
\path(2,2.40086)(2.62736,2.09132)
\path(2,2.41652)(2.62751,2.10691)
\path(2,2.43218)(2.62766,2.12249)
\path(2,2.44783)(2.62781,2.13807)
\path(2,2.46349)(2.62796,2.15366)
\path(2,2.47915)(2.6281,2.16924)
\path(2,2.4948)(2.62825,2.18483)
\path(2,2.51046)(2.6284,2.20041)
\path(2,2.52612)(2.62855,2.21599)
\path(2,2.54177)(2.6287,2.23158)
\path(2,2.55743)(2.62885,2.24716)
\path(2,2.57309)(2.629,2.26274)
\path(2,2.58875)(2.62914,2.27833)
\path(2,2.6044)(2.62929,2.29391)
\path(2,2.62006)(2.62944,2.30949)
\path(2,2.63572)(2.62959,2.32508)
\path(2,2.65137)(2.62974,2.34066)
\path(2,2.66703)(2.62989,2.35625)
\path(2,2.68269)(2.63003,2.37183)
\path(2,2.69834)(2.63018,2.38741)
\path(2,2.714)(2.63033,2.403)
\path(2,2.72966)(2.63048,2.41858)
\path(2,2.74531)(2.63063,2.43416)
\path(2,2.76097)(2.63078,2.44975)
\path(2,2.77663)(2.63093,2.46533)
\path(2,2.79228)(2.63107,2.48091)
\path(2,2.80794)(2.63122,2.4965)
\path(2,2.8236)(2.63137,2.51208)
\path(2,2.83926)(2.63152,2.52766)
\path(2,2.85491)(2.63167,2.54325)
\path(2,2.87057)(2.63182,2.55883)
\path(2,2.88623)(2.63197,2.57442)
\path(2,2.90188)(2.63211,2.59)
\path(2,2.91754)(2.63226,2.60558)
\path(2,2.9332)(2.63241,2.62117)
\path(2,2.94885)(2.63256,2.63675)
\path(2,2.96451)(2.63271,2.65233)
\path(2,2.98017)(2.63286,2.66792)
\path(2,2.99582)(2.633,2.6835)
\path(2,3.01148)(2.63315,2.69908)
\path(2,3.02714)(2.6333,2.71467)
\path(2,3.04279)(2.63345,2.73025)
\path(2,3.05845)(2.6336,2.74584)
\path(2,3.07411)(2.63375,2.76142)
\path(2,3.08977)(2.6339,2.777)
\path(2,3.10542)(2.62034,2.79935)
\path(2,3.12108)(2.58385,2.83301)
\path(2,3.13674)(2.54736,2.86667)
\path(2,3.15239)(2.51087,2.90033)
\path(2,3.16805)(2.47438,2.93399)
\path(2,3.18371)(2.43789,2.96765)
\path(2,3.19936)(2.4014,3.00131)
\path(2,3.21502)(2.36491,3.03498)
\path(2,3.23068)(2.32842,3.06864)
\path(2,3.24633)(2.29193,3.1023)
\path(2,3.26199)(2.25544,3.13596)
\path(2,3.27765)(2.21894,3.16962)
\path(2,3.29331)(2.18245,3.20328)
\path(2,3.30896)(2.14596,3.23694)
\path(2,3.32462)(2.10947,3.27061)
\path(2,3.34028)(2.07298,3.30427)
\path(2,3.35593)(2.03649,3.33793)
\path(2.59803,0.0920566)(2.60851,0.113293)
\path(2.58786,0.103074)(2.60882,0.145547)
\path(2.57769,0.114091)(2.60913,0.177801)
\path(2.56752,0.125109)(2.60943,0.210055)
\path(2.55735,0.136126)(2.60974,0.242309)
\path(2.54718,0.147143)(2.61005,0.274563)
\path(2.53701,0.158161)(2.61035,0.306817)
\path(2.52684,0.169178)(2.61066,0.339071)
\path(2.51667,0.180195)(2.61097,0.371325)
\path(2.5065,0.191213)(2.61128,0.403579)
\path(2.49632,0.20223)(2.61158,0.435833)
\path(2.48615,0.213247)(2.61189,0.468087)
\path(2.47598,0.224265)(2.6122,0.500341)
\path(2.46581,0.235282)(2.61251,0.532595)
\path(2.45564,0.246299)(2.61281,0.564849)
\path(2.44547,0.257317)(2.61312,0.597103)
\path(2.4353,0.268334)(2.61343,0.629357)
\path(2.42513,0.279351)(2.61374,0.661611)
\path(2.41496,0.290369)(2.61404,0.693865)
\path(2.40479,0.301386)(2.61435,0.726119)
\path(2.39462,0.312403)(2.61466,0.758373)
\path(2.38445,0.323421)(2.61497,0.790627)
\path(2.37428,0.334438)(2.61527,0.822881)
\path(2.36411,0.345455)(2.61558,0.855135)
\path(2.35393,0.356473)(2.61589,0.887389)
\path(2.34376,0.36749)(2.61619,0.919643)
\path(2.33359,0.378507)(2.6165,0.951897)
\path(2.32342,0.389525)(2.61681,0.984151)
\path(2.31325,0.400542)(2.61712,1.01641)
\path(2.30308,0.411559)(2.61742,1.04866)
\path(2.29291,0.422577)(2.61773,1.08091)
\path(2.28274,0.433594)(2.61804,1.11317)
\path(2.27257,0.444612)(2.61835,1.14542)
\path(2.2624,0.455629)(2.61865,1.17768)
\path(2.25223,0.466646)(2.61896,1.20993)
\path(2.24206,0.477664)(2.61927,1.24218)
\path(2.23189,0.488681)(2.61958,1.27444)
\path(2.22171,0.499698)(2.61988,1.30669)
\path(2.21154,0.510716)(2.62019,1.33895)
\path(2.20137,0.521733)(2.6205,1.3712)
\path(2.1912,0.53275)(2.62081,1.40345)
\path(2.18103,0.543768)(2.62111,1.43571)
\path(2.17086,0.554785)(2.62142,1.46796)
\path(2.16069,0.565802)(2.62173,1.50022)
\path(2.15052,0.57682)(2.62204,1.53247)
\path(2.14035,0.587837)(2.62234,1.56472)
\path(2.13018,0.598854)(2.62265,1.59698)
\path(2.12001,0.609872)(2.62296,1.62923)
\path(2.10984,0.620889)(2.62326,1.66149)
\path(2.09967,0.631906)(2.62357,1.69374)
\path(2.0895,0.642924)(2.62388,1.72599)
\path(2.07932,0.653941)(2.62419,1.75825)
\path(2.06915,0.664958)(2.62449,1.7905)
\path(2.05898,0.675976)(2.6248,1.82276)
\path(2.04881,0.686993)(2.62511,1.85501)
\path(2.03864,0.69801)(2.62542,1.88726)
\path(2.02847,0.709028)(2.62572,1.91952)
\path(2.0183,0.720045)(2.62603,1.95177)
\path(2.00813,0.731062)(2.62634,1.98403)
\path(2,0.746217)(2.62665,2.01628)
\path(2,0.777848)(2.62695,2.04853)
\path(2,0.809479)(2.62726,2.08079)
\path(2,0.84111)(2.62757,2.11304)
\path(2,0.872741)(2.62788,2.1453)
\path(2,0.904372)(2.62818,2.17755)
\path(2,0.936003)(2.62849,2.2098)
\path(2,0.967634)(2.6288,2.24206)
\path(2,0.999265)(2.62911,2.27431)
\path(2,1.0309)(2.62941,2.30657)
\path(2,1.06253)(2.62972,2.33882)
\path(2,1.09416)(2.63003,2.37107)
\path(2,1.12579)(2.63033,2.40333)
\path(2,1.15742)(2.63064,2.43558)
\path(2,1.18905)(2.63095,2.46784)
\path(2,1.22068)(2.63126,2.50009)
\path(2,1.25231)(2.63156,2.53234)
\path(2,1.28394)(2.63187,2.5646)
\path(2,1.31557)(2.63218,2.59685)
\path(2,1.34721)(2.63249,2.6291)
\path(2,1.37884)(2.63279,2.66136)
\path(2,1.41047)(2.6331,2.69361)
\path(2,1.4421)(2.63341,2.72587)
\path(2,1.47373)(2.63372,2.75812)
\path(2,1.50536)(2.63279,2.78787)
\path(2,1.53699)(2.62206,2.79776)
\path(2,1.56862)(2.61134,2.80766)
\path(2,1.60025)(2.60061,2.81755)
\path(2,1.63188)(2.58989,2.82744)
\path(2,1.66352)(2.57916,2.83734)
\path(2,1.69515)(2.56844,2.84723)
\path(2,1.72678)(2.55771,2.85712)
\path(2,1.75841)(2.54699,2.86702)
\path(2,1.79004)(2.53626,2.87691)
\path(2,1.82167)(2.52553,2.8868)
\path(2,1.8533)(2.51481,2.8967)
\path(2,1.88493)(2.50408,2.90659)
\path(2,1.91656)(2.49336,2.91648)
\path(2,1.94819)(2.48263,2.92638)
\path(2,1.97983)(2.47191,2.93627)
\path(2,2.01146)(2.46118,2.94617)
\path(2,2.04309)(2.45046,2.95606)
\path(2,2.07472)(2.43973,2.96595)
\path(2,2.10635)(2.42901,2.97585)
\path(2,2.13798)(2.41828,2.98574)
\path(2,2.16961)(2.40756,2.99563)
\path(2,2.20124)(2.39683,3.00553)
\path(2,2.23287)(2.38611,3.01542)
\path(2,2.2645)(2.37538,3.02531)
\path(2,2.29614)(2.36466,3.03521)
\path(2,2.32777)(2.35393,3.0451)
\path(2,2.3594)(2.34321,3.05499)
\path(2,2.39103)(2.33248,3.06489)
\path(2,2.42266)(2.32176,3.07478)
\path(2,2.45429)(2.31103,3.08468)
\path(2,2.48592)(2.30031,3.09457)
\path(2,2.51755)(2.28958,3.10446)
\path(2,2.54918)(2.27886,3.11436)
\path(2,2.58081)(2.26813,3.12425)
\path(2,2.61245)(2.2574,3.13414)
\path(2,2.64408)(2.24668,3.14404)
\path(2,2.67571)(2.23595,3.15393)
\path(2,2.70734)(2.22523,3.16382)
\path(2,2.73897)(2.2145,3.17372)
\path(2,2.7706)(2.20378,3.18361)
\path(2,2.80223)(2.19305,3.1935)
\path(2,2.83386)(2.18233,3.2034)
\path(2,2.86549)(2.1716,3.21329)
\path(2,2.89712)(2.16088,3.22319)
\path(2,2.92876)(2.15015,3.23308)
\path(2,2.96039)(2.13943,3.24297)
\path(2,2.99202)(2.1287,3.25287)
\path(2,3.02365)(2.11798,3.26276)
\path(2,3.05528)(2.10725,3.27265)
\path(2,3.08691)(2.09653,3.28255)
\path(2,3.11854)(2.0858,3.29244)
\path(2,3.15017)(2.07508,3.30233)
\path(2,3.1818)(2.06435,3.31223)
\path(2,3.21343)(2.05363,3.32212)
\path(2,3.24507)(2.0429,3.33202)
\path(2,3.2767)(2.03218,3.34191)
\path(2,3.30833)(2.02145,3.3518)
\path(2,3.33996)(2.01073,3.3617)
\color{rgb_cccccc}%
\path(2,3.37159)(2.63399,2.78676)(2.6082,0.0810393)(2,0.739869)(2,3.37159)
\color{rgb_e5e5e5}%
\path(1.98723,0.753701)(2,0.899209)
\path(1.97446,0.767534)(2,1.05855)
\path(1.96169,0.781367)(2,1.21789)
\path(1.94892,0.7952)(2,1.37723)
\path(1.93615,0.809033)(2,1.53657)
\path(1.92338,0.822866)(2,1.69591)
\path(1.91061,0.836699)(2,1.85525)
\path(1.89784,0.850532)(2,2.0146)
\path(1.88507,0.864365)(2,2.17394)
\path(1.8723,0.878198)(2,2.33328)
\path(1.85953,0.892031)(2,2.49262)
\path(1.84676,0.905864)(2,2.65196)
\path(1.83399,0.919697)(2,2.8113)
\path(1.82122,0.93353)(2,2.97064)
\path(1.80845,0.947363)(2,3.12998)
\path(1.79568,0.961196)(2,3.28932)
\path(1.78291,0.975029)(1.99374,3.37736)
\path(1.77014,0.988862)(1.98081,3.3893)
\path(1.75737,1.00269)(1.96787,3.40123)
\path(1.7446,1.01653)(1.95493,3.41316)
\path(1.73183,1.03036)(1.942,3.4251)
\path(1.71906,1.04419)(1.92906,3.43703)
\path(1.70629,1.05803)(1.91612,3.44896)
\path(1.69352,1.07186)(1.90319,3.4609)
\path(1.68075,1.08569)(1.89025,3.47283)
\path(1.66798,1.09953)(1.87731,3.48476)
\path(1.65521,1.11336)(1.86438,3.4967)
\path(1.64244,1.12719)(1.85144,3.50863)
\path(1.62967,1.14102)(1.8385,3.52056)
\path(1.6169,1.15486)(1.82557,3.5325)
\path(1.60413,1.16869)(1.81263,3.54443)
\path(1.59136,1.18252)(1.79969,3.55637)
\path(1.57859,1.19636)(1.78676,3.5683)
\path(1.56582,1.21019)(1.77382,3.58023)
\path(1.55305,1.22402)(1.76088,3.59217)
\path(1.54028,1.23786)(1.74795,3.6041)
\path(1.52751,1.25169)(1.73501,3.61603)
\path(1.51474,1.26552)(1.72207,3.62797)
\path(1.50197,1.27935)(1.70914,3.6399)
\path(1.4892,1.29319)(1.6962,3.65183)
\path(1.47643,1.30702)(1.68326,3.66377)
\path(1.46366,1.32085)(1.67033,3.6757)
\path(1.45089,1.33469)(1.65739,3.68764)
\path(1.43812,1.34852)(1.64445,3.69957)
\path(1.43303,1.44983)(1.63152,3.7115)
\path(1.43177,1.5948)(1.61858,3.72344)
\path(1.43051,1.73978)(1.60564,3.73537)
\path(1.42924,1.88475)(1.5927,3.7473)
\path(1.42798,2.02972)(1.57977,3.75924)
\path(1.42672,2.1747)(1.56683,3.77117)
\path(1.42546,2.31967)(1.55389,3.7831)
\path(1.4242,2.46464)(1.54096,3.79504)
\path(1.42294,2.60961)(1.52802,3.80697)
\path(1.42168,2.75459)(1.51508,3.81891)
\path(1.42042,2.89956)(1.50215,3.83084)
\path(1.41916,3.04453)(1.48921,3.84277)
\path(1.4179,3.18951)(1.47627,3.85471)
\path(1.41663,3.33448)(1.46334,3.86664)
\path(1.41537,3.47945)(1.4504,3.87857)
\path(1.41411,3.62443)(1.43746,3.89051)
\path(1.41285,3.7694)(1.42453,3.90244)
\path(1.42844,3.89883)(1.41171,3.9003)
\path(1.4453,3.88328)(1.41184,3.88622)
\path(1.46215,3.86774)(1.41196,3.87214)
\path(1.479,3.85219)(1.41208,3.85806)
\path(1.49585,3.83664)(1.4122,3.84399)
\path(1.51271,3.8211)(1.41233,3.82991)
\path(1.52956,3.80555)(1.41245,3.81583)
\path(1.54641,3.79001)(1.41257,3.80175)
\path(1.56327,3.77446)(1.41269,3.78767)
\path(1.58012,3.75891)(1.41282,3.7736)
\path(1.59697,3.74337)(1.41294,3.75952)
\path(1.61382,3.72782)(1.41306,3.74544)
\path(1.63068,3.71228)(1.41318,3.73136)
\path(1.64753,3.69673)(1.41331,3.71729)
\path(1.66438,3.68118)(1.41343,3.70321)
\path(1.68123,3.66564)(1.41355,3.68913)
\path(1.69809,3.65009)(1.41367,3.67505)
\path(1.71494,3.63455)(1.4138,3.66098)
\path(1.73179,3.619)(1.41392,3.6469)
\path(1.74865,3.60345)(1.41404,3.63282)
\path(1.7655,3.58791)(1.41416,3.61874)
\path(1.78235,3.57236)(1.41428,3.60466)
\path(1.7992,3.55682)(1.41441,3.59059)
\path(1.81606,3.54127)(1.41453,3.57651)
\path(1.83291,3.52572)(1.41465,3.56243)
\path(1.84976,3.51018)(1.41477,3.54835)
\path(1.86661,3.49463)(1.4149,3.53428)
\path(1.88347,3.47909)(1.41502,3.5202)
\path(1.90032,3.46354)(1.41514,3.50612)
\path(1.91717,3.44799)(1.41526,3.49204)
\path(1.93403,3.43245)(1.41539,3.47796)
\path(1.95088,3.4169)(1.41551,3.46389)
\path(1.96773,3.40136)(1.41563,3.44981)
\path(1.98458,3.38581)(1.41575,3.43573)
\path(2,3.37039)(1.41588,3.42165)
\path(2,3.35632)(1.416,3.40758)
\path(2,3.34226)(1.41612,3.3935)
\path(2,3.32819)(1.41624,3.37942)
\path(2,3.31412)(1.41637,3.36534)
\path(2,3.30006)(1.41649,3.35127)
\path(2,3.28599)(1.41661,3.33719)
\path(2,3.27192)(1.41673,3.32311)
\path(2,3.25785)(1.41686,3.30903)
\path(2,3.24379)(1.41698,3.29495)
\path(2,3.22972)(1.4171,3.28088)
\path(2,3.21565)(1.41722,3.2668)
\path(2,3.20159)(1.41735,3.25272)
\path(2,3.18752)(1.41747,3.23864)
\path(2,3.17345)(1.41759,3.22457)
\path(2,3.15939)(1.41771,3.21049)
\path(2,3.14532)(1.41784,3.19641)
\path(2,3.13125)(1.41796,3.18233)
\path(2,3.11719)(1.41808,3.16826)
\path(2,3.10312)(1.4182,3.15418)
\path(2,3.08905)(1.41833,3.1401)
\path(2,3.07498)(1.41845,3.12602)
\path(2,3.06092)(1.41857,3.11194)
\path(2,3.04685)(1.41869,3.09787)
\path(2,3.03278)(1.41882,3.08379)
\path(2,3.01872)(1.41894,3.06971)
\path(2,3.00465)(1.41906,3.05563)
\path(2,2.99058)(1.41918,3.04156)
\path(2,2.97652)(1.41931,3.02748)
\path(2,2.96245)(1.41943,3.0134)
\path(2,2.94838)(1.41955,2.99932)
\path(2,2.93431)(1.41967,2.98525)
\path(2,2.92025)(1.41979,2.97117)
\path(2,2.90618)(1.41992,2.95709)
\path(2,2.89211)(1.42004,2.94301)
\path(2,2.87805)(1.42016,2.92893)
\path(2,2.86398)(1.42028,2.91486)
\path(2,2.84991)(1.42041,2.90078)
\path(2,2.83585)(1.42053,2.8867)
\path(2,2.82178)(1.42065,2.87262)
\path(2,2.80771)(1.42077,2.85855)
\path(2,2.79365)(1.4209,2.84447)
\path(2,2.77958)(1.42102,2.83039)
\path(2,2.76551)(1.42114,2.81631)
\path(2,2.75144)(1.42126,2.80223)
\path(2,2.73738)(1.42139,2.78816)
\path(2,2.72331)(1.42151,2.77408)
\path(2,2.70924)(1.42163,2.76)
\path(2,2.69518)(1.42175,2.74592)
\path(2,2.68111)(1.42188,2.73185)
\path(2,2.66704)(1.422,2.71777)
\path(2,2.65298)(1.42212,2.70369)
\path(2,2.63891)(1.42224,2.68961)
\path(2,2.62484)(1.42237,2.67554)
\path(2,2.61077)(1.42249,2.66146)
\path(2,2.59671)(1.42261,2.64738)
\path(2,2.58264)(1.42273,2.6333)
\path(2,2.56857)(1.42286,2.61922)
\path(2,2.55451)(1.42298,2.60515)
\path(2,2.54044)(1.4231,2.59107)
\path(2,2.52637)(1.42322,2.57699)
\path(2,2.51231)(1.42335,2.56291)
\path(2,2.49824)(1.42347,2.54884)
\path(2,2.48417)(1.42359,2.53476)
\path(2,2.4701)(1.42371,2.52068)
\path(2,2.45604)(1.42384,2.5066)
\path(2,2.44197)(1.42396,2.49253)
\path(2,2.4279)(1.42408,2.47845)
\path(2,2.41384)(1.4242,2.46437)
\path(2,2.39977)(1.42433,2.45029)
\path(2,2.3857)(1.42445,2.43621)
\path(2,2.37164)(1.42457,2.42214)
\path(2,2.35757)(1.42469,2.40806)
\path(2,2.3435)(1.42482,2.39398)
\path(2,2.32944)(1.42494,2.3799)
\path(2,2.31537)(1.42506,2.36583)
\path(2,2.3013)(1.42518,2.35175)
\path(2,2.28723)(1.4253,2.33767)
\path(2,2.27317)(1.42543,2.32359)
\path(2,2.2591)(1.42555,2.30952)
\path(2,2.24503)(1.42567,2.29544)
\path(2,2.23097)(1.42579,2.28136)
\path(2,2.2169)(1.42592,2.26728)
\path(2,2.20283)(1.42604,2.2532)
\path(2,2.18877)(1.42616,2.23913)
\path(2,2.1747)(1.42628,2.22505)
\path(2,2.16063)(1.42641,2.21097)
\path(2,2.14656)(1.42653,2.19689)
\path(2,2.1325)(1.42665,2.18282)
\path(2,2.11843)(1.42677,2.16874)
\path(2,2.10436)(1.4269,2.15466)
\path(2,2.0903)(1.42702,2.14058)
\path(2,2.07623)(1.42714,2.1265)
\path(2,2.06216)(1.42726,2.11243)
\path(2,2.0481)(1.42739,2.09835)
\path(2,2.03403)(1.42751,2.08427)
\path(2,2.01996)(1.42763,2.07019)
\path(2,2.0059)(1.42775,2.05612)
\path(2,1.99183)(1.42788,2.04204)
\path(2,1.97776)(1.428,2.02796)
\path(2,1.96369)(1.42812,2.01388)
\path(2,1.94963)(1.42824,1.99981)
\path(2,1.93556)(1.42837,1.98573)
\path(2,1.92149)(1.42849,1.97165)
\path(2,1.90743)(1.42861,1.95757)
\path(2,1.89336)(1.42873,1.94349)
\path(2,1.87929)(1.42886,1.92942)
\path(2,1.86523)(1.42898,1.91534)
\path(2,1.85116)(1.4291,1.90126)
\path(2,1.83709)(1.42922,1.88718)
\path(2,1.82302)(1.42935,1.87311)
\path(2,1.80896)(1.42947,1.85903)
\path(2,1.79489)(1.42959,1.84495)
\path(2,1.78082)(1.42971,1.83087)
\path(2,1.76676)(1.42984,1.8168)
\path(2,1.75269)(1.42996,1.80272)
\path(2,1.73862)(1.43008,1.78864)
\path(2,1.72456)(1.4302,1.77456)
\path(2,1.71049)(1.43032,1.76048)
\path(2,1.69642)(1.43045,1.74641)
\path(2,1.68236)(1.43057,1.73233)
\path(2,1.66829)(1.43069,1.71825)
\path(2,1.65422)(1.43081,1.70417)
\path(2,1.64015)(1.43094,1.6901)
\path(2,1.62609)(1.43106,1.67602)
\path(2,1.61202)(1.43118,1.66194)
\path(2,1.59795)(1.4313,1.64786)
\path(2,1.58389)(1.43143,1.63379)
\path(2,1.56982)(1.43155,1.61971)
\path(2,1.55575)(1.43167,1.60563)
\path(2,1.54169)(1.43179,1.59155)
\path(2,1.52762)(1.43192,1.57747)
\path(2,1.51355)(1.43204,1.5634)
\path(2,1.49948)(1.43216,1.54932)
\path(2,1.48542)(1.43228,1.53524)
\path(2,1.47135)(1.43241,1.52116)
\path(2,1.45728)(1.43253,1.50709)
\path(2,1.44322)(1.43265,1.49301)
\path(2,1.42915)(1.43277,1.47893)
\path(2,1.41508)(1.4329,1.46485)
\path(2,1.40102)(1.43302,1.45077)
\path(2,1.38695)(1.43314,1.4367)
\path(2,1.37288)(1.43326,1.42262)
\path(2,1.35881)(1.43339,1.40854)
\path(2,1.34475)(1.43351,1.39446)
\path(2,1.33068)(1.43363,1.38039)
\path(2,1.31661)(1.43375,1.36631)
\path(2,1.30255)(1.43477,1.35215)
\path(2,1.28848)(1.4489,1.33685)
\path(2,1.27441)(1.46303,1.32154)
\path(2,1.26035)(1.47716,1.30623)
\path(2,1.24628)(1.49129,1.29092)
\path(2,1.23221)(1.50542,1.27562)
\path(2,1.21815)(1.51955,1.26031)
\path(2,1.20408)(1.53368,1.245)
\path(2,1.19001)(1.54781,1.2297)
\path(2,1.17594)(1.56194,1.21439)
\path(2,1.16188)(1.57607,1.19908)
\path(2,1.14781)(1.5902,1.18377)
\path(2,1.13374)(1.60434,1.16847)
\path(2,1.11968)(1.61847,1.15316)
\path(2,1.10561)(1.6326,1.13785)
\path(2,1.09154)(1.64673,1.12255)
\path(2,1.07748)(1.66086,1.10724)
\path(2,1.06341)(1.67499,1.09193)
\path(2,1.04934)(1.68912,1.07662)
\path(2,1.03527)(1.70325,1.06132)
\path(2,1.02121)(1.71738,1.04601)
\path(2,1.00714)(1.73151,1.0307)
\path(2,0.993074)(1.74564,1.0154)
\path(2,0.979007)(1.75978,1.00009)
\path(2,0.96494)(1.77391,0.984782)
\path(2,0.950873)(1.78804,0.969475)
\path(2,0.936806)(1.80217,0.954168)
\path(2,0.922739)(1.8163,0.938861)
\path(2,0.908672)(1.83043,0.923554)
\path(2,0.894605)(1.84456,0.908247)
\path(2,0.880538)(1.85869,0.89294)
\path(2,0.866471)(1.87282,0.877633)
\path(2,0.852404)(1.88695,0.862325)
\path(2,0.838337)(1.90108,0.847018)
\path(2,0.82427)(1.91521,0.831711)
\path(2,0.810203)(1.92935,0.816404)
\path(2,0.796136)(1.94348,0.801097)
\path(2,0.782069)(1.95761,0.78579)
\path(2,0.768002)(1.97174,0.770483)
\path(2,0.753935)(1.98587,0.755176)
\color{rgb_cccccc}%
\path(2,3.37159)(1.41159,3.91437)(1.43387,1.35312)(2,0.739869)(2,3.37159)
\color{rgb_e5e5e5}%
\path(0.557694,3.43385)(0.514282,3.42121)
\path(0.601428,3.43196)(0.514603,3.40669)
\path(0.645161,3.43007)(0.514924,3.39216)
\path(0.688895,3.42819)(0.515246,3.37764)
\path(0.732629,3.4263)(0.515567,3.36311)
\path(0.776362,3.42441)(0.515888,3.34858)
\path(0.820096,3.42252)(0.51621,3.33406)
\path(0.86383,3.42063)(0.516531,3.31953)
\path(0.907563,3.41875)(0.516852,3.30501)
\path(0.951297,3.41686)(0.517174,3.29048)
\path(0.995031,3.41497)(0.517495,3.27596)
\path(1.03876,3.41308)(0.517816,3.26143)
\path(1.0825,3.4112)(0.518138,3.24691)
\path(1.12623,3.40931)(0.518459,3.23238)
\path(1.16997,3.40742)(0.51878,3.21786)
\path(1.2137,3.40553)(0.519102,3.20333)
\path(1.25743,3.40364)(0.519423,3.1888)
\path(1.30117,3.40176)(0.519744,3.17428)
\path(1.3449,3.39987)(0.520066,3.15975)
\path(1.38863,3.39798)(0.520387,3.14523)
\path(1.43237,3.39609)(0.520708,3.1307)
\path(1.4761,3.3942)(0.52103,3.11618)
\path(1.51983,3.39232)(0.521351,3.10165)
\path(1.56357,3.39043)(0.521673,3.08713)
\path(1.6073,3.38854)(0.521994,3.0726)
\path(1.65104,3.38665)(0.522315,3.05808)
\path(1.69477,3.38477)(0.522637,3.04355)
\path(1.7385,3.38288)(0.522958,3.02902)
\path(1.78224,3.38099)(0.523279,3.0145)
\path(1.82597,3.3791)(0.523601,2.99997)
\path(1.8697,3.37721)(0.523922,2.98545)
\path(1.91344,3.37533)(0.524243,2.97092)
\path(1.95717,3.37344)(0.524565,2.9564)
\path(2,3.37129)(0.524886,2.94187)
\path(2,3.35667)(0.525207,2.92735)
\path(2,3.34205)(0.525529,2.91282)
\path(2,3.32743)(0.52585,2.8983)
\path(2,3.31281)(0.526171,2.88377)
\path(2,3.29819)(0.526493,2.86924)
\path(2,3.28357)(0.526814,2.85472)
\path(2,3.26895)(0.527135,2.84019)
\path(2,3.25433)(0.527457,2.82567)
\path(2,3.23972)(0.527778,2.81114)
\path(2,3.2251)(0.528099,2.79662)
\path(2,3.21048)(0.528421,2.78209)
\path(2,3.19586)(0.528742,2.76757)
\path(2,3.18124)(0.529063,2.75304)
\path(2,3.16662)(0.529385,2.73852)
\path(2,3.152)(0.529706,2.72399)
\path(2,3.13738)(0.530027,2.70946)
\path(2,3.12276)(0.530349,2.69494)
\path(2,3.10814)(0.53067,2.68041)
\path(2,3.09353)(0.530991,2.66589)
\path(2,3.07891)(0.531313,2.65136)
\path(2,3.06429)(0.531634,2.63684)
\path(2,3.04967)(0.531955,2.62231)
\path(2,3.03505)(0.532277,2.60779)
\path(2,3.02043)(0.532598,2.59326)
\path(2,3.00581)(0.532919,2.57874)
\path(2,2.99119)(0.533241,2.56421)
\path(2,2.97657)(0.533562,2.54969)
\path(2,2.96196)(0.533883,2.53516)
\path(2,2.94734)(0.534205,2.52063)
\path(2,2.93272)(0.534526,2.50611)
\path(2,2.9181)(0.534847,2.49158)
\path(2,2.90348)(0.535169,2.47706)
\path(2,2.88886)(0.53549,2.46253)
\path(2,2.87424)(0.535811,2.44801)
\path(2,2.85962)(0.536133,2.43348)
\path(2,2.845)(0.536454,2.41896)
\path(2,2.83038)(0.536775,2.40443)
\path(2,2.81577)(0.537097,2.38991)
\path(2,2.80115)(0.537418,2.37538)
\path(2,2.78653)(0.53774,2.36085)
\path(2,2.77191)(0.538061,2.34633)
\path(2,2.75729)(0.538382,2.3318)
\path(2,2.74267)(0.538704,2.31728)
\path(2,2.72805)(0.539025,2.30275)
\path(2,2.71343)(0.539346,2.28823)
\path(2,2.69881)(0.539668,2.2737)
\path(2,2.68419)(0.539989,2.25918)
\path(2,2.66958)(0.54031,2.24465)
\path(2,2.65496)(0.540632,2.23013)
\path(2,2.64034)(0.540953,2.2156)
\path(2,2.62572)(0.541274,2.20107)
\path(2,2.6111)(0.541596,2.18655)
\path(2,2.59648)(0.541917,2.17202)
\path(2,2.58186)(0.542238,2.1575)
\path(2,2.56724)(0.54256,2.14297)
\path(2,2.55262)(0.542881,2.12845)
\path(2,2.538)(0.543202,2.11392)
\path(2,2.52339)(0.543524,2.0994)
\path(2,2.50877)(0.543845,2.08487)
\path(2,2.49415)(0.544166,2.07035)
\path(2,2.47953)(0.544488,2.05582)
\path(2,2.46491)(0.544809,2.04129)
\path(2,2.45029)(0.54513,2.02677)
\path(2,2.43567)(0.545452,2.01224)
\path(2,2.42105)(0.545773,1.99772)
\path(2,2.40643)(0.546094,1.98319)
\path(2,2.39181)(0.546416,1.96867)
\path(2,2.3772)(0.546737,1.95414)
\path(2,2.36258)(0.547058,1.93962)
\path(2,2.34796)(0.54738,1.92509)
\path(2,2.33334)(0.547701,1.91057)
\path(2,2.31872)(0.548022,1.89604)
\path(2,2.3041)(0.548344,1.88151)
\path(2,2.28948)(0.548665,1.86699)
\path(2,2.27486)(0.548986,1.85246)
\path(2,2.26024)(0.549308,1.83794)
\path(2,2.24562)(0.549629,1.82341)
\path(2,2.23101)(0.54995,1.80889)
\path(2,2.21639)(0.550272,1.79436)
\path(2,2.20177)(0.550593,1.77984)
\path(2,2.18715)(0.550914,1.76531)
\path(2,2.17253)(0.551236,1.75079)
\path(2,2.15791)(0.551557,1.73626)
\path(2,2.14329)(0.551878,1.72173)
\path(2,2.12867)(0.5522,1.70721)
\path(2,2.11405)(0.552521,1.69268)
\path(2,2.09943)(0.552842,1.67816)
\path(2,2.08482)(0.553164,1.66363)
\path(2,2.0702)(0.553485,1.64911)
\path(2,2.05558)(0.553807,1.63458)
\path(2,2.04096)(0.554128,1.62006)
\path(2,2.02634)(0.554449,1.60553)
\path(2,2.01172)(0.554771,1.59101)
\path(2,1.9971)(0.555092,1.57648)
\path(2,1.98248)(0.555413,1.56195)
\path(2,1.96786)(0.555735,1.54743)
\path(2,1.95324)(0.556056,1.5329)
\path(2,1.93863)(0.556377,1.51838)
\path(2,1.92401)(0.556699,1.50385)
\path(2,1.90939)(0.55702,1.48933)
\path(2,1.89477)(0.557341,1.4748)
\path(2,1.88015)(0.557663,1.46028)
\path(2,1.86553)(0.557984,1.44575)
\path(2,1.85091)(0.558305,1.43123)
\path(2,1.83629)(0.558627,1.4167)
\path(2,1.82167)(0.558948,1.40217)
\path(2,1.80705)(0.559269,1.38765)
\path(2,1.79244)(0.559591,1.37312)
\path(2,1.77782)(0.559912,1.3586)
\path(2,1.7632)(0.560233,1.34407)
\path(2,1.74858)(0.560555,1.32955)
\path(2,1.73396)(0.560876,1.31502)
\path(2,1.71934)(0.561197,1.3005)
\path(2,1.70472)(0.561519,1.28597)
\path(2,1.6901)(0.56184,1.27145)
\path(2,1.67548)(0.562161,1.25692)
\path(2,1.66086)(0.562483,1.24239)
\path(2,1.64625)(0.562804,1.22787)
\path(2,1.63163)(0.563125,1.21334)
\path(2,1.61701)(0.563447,1.19882)
\path(2,1.60239)(0.563768,1.18429)
\path(2,1.58777)(0.564089,1.16977)
\path(2,1.57315)(0.564411,1.15524)
\path(2,1.55853)(0.564732,1.14072)
\path(2,1.54391)(0.565053,1.12619)
\path(2,1.52929)(0.565375,1.11167)
\path(2,1.51468)(0.565696,1.09714)
\path(2,1.50006)(0.566017,1.08261)
\path(2,1.48544)(0.566339,1.06809)
\path(2,1.47082)(0.56666,1.05356)
\path(2,1.4562)(0.566981,1.03904)
\path(2,1.44158)(0.567303,1.02451)
\path(2,1.42696)(0.567624,1.00999)
\path(2,1.41234)(0.567945,0.995462)
\path(2,1.39772)(0.568267,0.980937)
\path(2,1.3831)(0.568588,0.966411)
\path(2,1.36849)(0.56891,0.951886)
\path(2,1.35387)(0.569231,0.93736)
\path(2,1.33925)(0.569552,0.922835)
\path(2,1.32463)(0.569874,0.90831)
\path(2,1.31001)(0.570195,0.893784)
\path(2,1.29539)(0.570516,0.879259)
\path(2,1.28077)(0.570838,0.864733)
\path(2,1.26615)(0.571159,0.850208)
\path(2,1.25153)(0.57148,0.835682)
\path(2,1.23691)(0.571802,0.821157)
\path(2,1.2223)(0.588557,0.811415)
\path(2,1.20768)(0.631328,0.809247)
\path(2,1.19306)(0.674099,0.807079)
\path(2,1.17844)(0.71687,0.804911)
\path(2,1.16382)(0.759641,0.802743)
\path(2,1.1492)(0.802412,0.800575)
\path(2,1.13458)(0.845183,0.798407)
\path(2,1.11996)(0.887954,0.796239)
\path(2,1.10534)(0.930725,0.794071)
\path(2,1.09072)(0.973496,0.791903)
\path(2,1.07611)(1.01627,0.789735)
\path(2,1.06149)(1.05904,0.787566)
\path(2,1.04687)(1.10181,0.785398)
\path(2,1.03225)(1.14458,0.78323)
\path(2,1.01763)(1.18735,0.781062)
\path(2,1.00301)(1.23012,0.778894)
\path(2,0.988391)(1.27289,0.776726)
\path(2,0.973772)(1.31566,0.774558)
\path(2,0.959153)(1.35843,0.77239)
\path(2,0.944534)(1.40121,0.770222)
\path(2,0.929915)(1.44398,0.768054)
\path(2,0.915296)(1.48675,0.765886)
\path(2,0.900677)(1.52952,0.763718)
\path(2,0.886058)(1.57229,0.761549)
\path(2,0.871439)(1.61506,0.759381)
\path(2,0.85682)(1.65783,0.757213)
\path(2,0.842201)(1.7006,0.755045)
\path(2,0.827582)(1.74337,0.752877)
\path(2,0.812963)(1.78614,0.750709)
\path(2,0.798344)(1.82892,0.748541)
\path(2,0.783725)(1.87169,0.746373)
\path(2,0.769107)(1.91446,0.744205)
\path(2,0.754488)(1.95723,0.742037)
\path(0.570799,0.866474)(0.586801,0.811504)
\path(0.5696,0.920694)(0.601604,0.810754)
\path(0.5684,0.974913)(0.616406,0.810004)
\path(0.567201,1.02913)(0.631209,0.809253)
\path(0.566001,1.08335)(0.646011,0.808503)
\path(0.564802,1.13757)(0.660814,0.807753)
\path(0.563602,1.19179)(0.675617,0.807002)
\path(0.562403,1.24601)(0.690419,0.806252)
\path(0.561203,1.30023)(0.705222,0.805502)
\path(0.560004,1.35445)(0.720024,0.804751)
\path(0.558804,1.40867)(0.734827,0.804001)
\path(0.557605,1.46289)(0.74963,0.803251)
\path(0.556405,1.51711)(0.764432,0.8025)
\path(0.555206,1.57133)(0.779235,0.80175)
\path(0.554006,1.62555)(0.794037,0.801)
\path(0.552807,1.67977)(0.80884,0.800249)
\path(0.551607,1.73399)(0.823643,0.799499)
\path(0.550408,1.78821)(0.838445,0.798748)
\path(0.549208,1.84243)(0.853248,0.797998)
\path(0.548009,1.89665)(0.86805,0.797248)
\path(0.54681,1.95086)(0.882853,0.796497)
\path(0.54561,2.00508)(0.897655,0.795747)
\path(0.544411,2.0593)(0.912458,0.794997)
\path(0.543211,2.11352)(0.927261,0.794246)
\path(0.542012,2.16774)(0.942063,0.793496)
\path(0.540812,2.22196)(0.956866,0.792746)
\path(0.539613,2.27618)(0.971668,0.791995)
\path(0.538413,2.3304)(0.986471,0.791245)
\path(0.537214,2.38462)(1.00127,0.790495)
\path(0.536014,2.43884)(1.01608,0.789744)
\path(0.534815,2.49306)(1.03088,0.788994)
\path(0.533615,2.54728)(1.04568,0.788244)
\path(0.532416,2.6015)(1.06048,0.787493)
\path(0.531216,2.65572)(1.07529,0.786743)
\path(0.530017,2.70994)(1.09009,0.785992)
\path(0.528817,2.76416)(1.10489,0.785242)
\path(0.527618,2.81838)(1.11969,0.784492)
\path(0.526418,2.8726)(1.1345,0.783741)
\path(0.525219,2.92682)(1.1493,0.782991)
\path(0.52402,2.98104)(1.1641,0.782241)
\path(0.52282,3.03525)(1.1789,0.78149)
\path(0.521621,3.08947)(1.19371,0.78074)
\path(0.520421,3.14369)(1.20851,0.77999)
\path(0.519222,3.19791)(1.22331,0.779239)
\path(0.518022,3.25213)(1.23812,0.778489)
\path(0.516823,3.30635)(1.25292,0.777739)
\path(0.515623,3.36057)(1.26772,0.776988)
\path(0.514424,3.41479)(1.28252,0.776238)
\path(0.523024,3.43535)(1.29733,0.775488)
\path(0.537794,3.43471)(1.31213,0.774737)
\path(0.552564,3.43407)(1.32693,0.773987)
\path(0.567334,3.43343)(1.34173,0.773236)
\path(0.582103,3.4328)(1.35654,0.772486)
\path(0.596873,3.43216)(1.37134,0.771736)
\path(0.611643,3.43152)(1.38614,0.770985)
\path(0.626413,3.43088)(1.40094,0.770235)
\path(0.641182,3.43025)(1.41575,0.769485)
\path(0.655952,3.42961)(1.43055,0.768734)
\path(0.670722,3.42897)(1.44535,0.767984)
\path(0.685492,3.42833)(1.46015,0.767234)
\path(0.700261,3.4277)(1.47496,0.766483)
\path(0.715031,3.42706)(1.48976,0.765733)
\path(0.729801,3.42642)(1.50456,0.764983)
\path(0.744571,3.42578)(1.51936,0.764232)
\path(0.75934,3.42514)(1.53417,0.763482)
\path(0.77411,3.42451)(1.54897,0.762732)
\path(0.78888,3.42387)(1.56377,0.761981)
\path(0.80365,3.42323)(1.57857,0.761231)
\path(0.818419,3.42259)(1.59338,0.76048)
\path(0.833189,3.42196)(1.60818,0.75973)
\path(0.847959,3.42132)(1.62298,0.75898)
\path(0.862729,3.42068)(1.63778,0.758229)
\path(0.877499,3.42004)(1.65259,0.757479)
\path(0.892268,3.41941)(1.66739,0.756729)
\path(0.907038,3.41877)(1.68219,0.755978)
\path(0.921808,3.41813)(1.697,0.755228)
\path(0.936578,3.41749)(1.7118,0.754478)
\path(0.951347,3.41686)(1.7266,0.753727)
\path(0.966117,3.41622)(1.7414,0.752977)
\path(0.980887,3.41558)(1.75621,0.752227)
\path(0.995657,3.41494)(1.77101,0.751476)
\path(1.01043,3.41431)(1.78581,0.750726)
\path(1.0252,3.41367)(1.80061,0.749976)
\path(1.03997,3.41303)(1.81542,0.749225)
\path(1.05474,3.41239)(1.83022,0.748475)
\path(1.06951,3.41176)(1.84502,0.747724)
\path(1.08428,3.41112)(1.85982,0.746974)
\path(1.09904,3.41048)(1.87463,0.746224)
\path(1.11381,3.40984)(1.88943,0.745473)
\path(1.12858,3.40921)(1.90423,0.744723)
\path(1.14335,3.40857)(1.91903,0.743973)
\path(1.15812,3.40793)(1.93384,0.743222)
\path(1.17289,3.40729)(1.94864,0.742472)
\path(1.18766,3.40666)(1.96344,0.741722)
\path(1.20243,3.40602)(1.97824,0.740971)
\path(1.2172,3.40538)(1.99305,0.740221)
\path(1.23197,3.40474)(2,0.766436)
\path(1.24674,3.40411)(2,0.816535)
\path(1.26151,3.40347)(2,0.866634)
\path(1.27628,3.40283)(2,0.916733)
\path(1.29105,3.40219)(2,0.966832)
\path(1.30582,3.40156)(2,1.01693)
\path(1.32059,3.40092)(2,1.06703)
\path(1.33536,3.40028)(2,1.11713)
\path(1.35013,3.39964)(2,1.16723)
\path(1.3649,3.399)(2,1.21733)
\path(1.37967,3.39837)(2,1.26743)
\path(1.39444,3.39773)(2,1.31753)
\path(1.40921,3.39709)(2,1.36762)
\path(1.42398,3.39645)(2,1.41772)
\path(1.43875,3.39582)(2,1.46782)
\path(1.45352,3.39518)(2,1.51792)
\path(1.46829,3.39454)(2,1.56802)
\path(1.48306,3.3939)(2,1.61812)
\path(1.49783,3.39327)(2,1.66822)
\path(1.5126,3.39263)(2,1.71832)
\path(1.52737,3.39199)(2,1.76842)
\path(1.54214,3.39135)(2,1.81852)
\path(1.55691,3.39072)(2,1.86862)
\path(1.57168,3.39008)(2,1.91872)
\path(1.58645,3.38944)(2,1.96881)
\path(1.60122,3.3888)(2,2.01891)
\path(1.61599,3.38817)(2,2.06901)
\path(1.63076,3.38753)(2,2.11911)
\path(1.64553,3.38689)(2,2.16921)
\path(1.6603,3.38625)(2,2.21931)
\path(1.67507,3.38562)(2,2.26941)
\path(1.68984,3.38498)(2,2.31951)
\path(1.7046,3.38434)(2,2.36961)
\path(1.71937,3.3837)(2,2.41971)
\path(1.73414,3.38307)(2,2.46981)
\path(1.74891,3.38243)(2,2.5199)
\path(1.76368,3.38179)(2,2.57)
\path(1.77845,3.38115)(2,2.6201)
\path(1.79322,3.38052)(2,2.6702)
\path(1.80799,3.37988)(2,2.7203)
\path(1.82276,3.37924)(2,2.7704)
\path(1.83753,3.3786)(2,2.8205)
\path(1.8523,3.37797)(2,2.8706)
\path(1.86707,3.37733)(2,2.9207)
\path(1.88184,3.37669)(2,2.9708)
\path(1.89661,3.37605)(2,3.0209)
\path(1.91138,3.37541)(2,3.07099)
\path(1.92615,3.37478)(2,3.12109)
\path(1.94092,3.37414)(2,3.17119)
\path(1.95569,3.3735)(2,3.22129)
\path(1.97046,3.37286)(2,3.27139)
\path(1.98523,3.37223)(2,3.32149)
\color{rgb_cccccc}%
\path(2,3.37159)(0.51396,3.43574)(0.571999,0.812255)(2,0.739869)(2,3.37159)
\color{rgb_0000ff}%
\path(1.0868,2.65308)(0.796056,2.85164)
\path(0.814153,2.84655)(0.90291,2.73078)
\path(0.834265,2.8409)(0.910343,2.74167)
\path(0.854378,2.83524)(0.917776,2.75255)
\path(0.87449,2.82959)(0.925209,2.76343)
\path(0.894603,2.82393)(0.932642,2.77432)
\path(0.914715,2.81828)(0.940075,2.7852)
\path(0.934828,2.81262)(0.947508,2.79608)
\path(0.887192,2.73088)(0.92032,2.75628)
\path(0.878906,2.74185)(0.945164,2.79265)
\path(0.870621,2.75283)(0.94491,2.80979)
\path(0.862336,2.76381)(0.92837,2.81444)
\path(0.854051,2.77479)(0.911831,2.81909)
\path(0.845766,2.78577)(0.895292,2.82374)
\path(0.837481,2.79675)(0.878752,2.82839)
\path(0.829196,2.80772)(0.862213,2.83304)
\path(0.820911,2.8187)(0.845674,2.83769)
\path(0.812626,2.82968)(0.829134,2.84234)
\path(0.804341,2.84066)(0.812595,2.84699)
\path(0.925209,2.76343)(0.954941,2.80697)(0.796056,2.85164)
  (0.895477,2.7199)(0.925209,2.76343)
\color{rgb_e5e5e5}%
\path(1.97252,0.721626)(2,0.766866)
\path(1.94504,0.703383)(2,0.793864)
\path(1.91755,0.68514)(2,0.820861)
\path(1.89007,0.666897)(2,0.847859)
\path(1.86259,0.648654)(2,0.874856)
\path(1.83511,0.630411)(2,0.901854)
\path(1.80763,0.612169)(2,0.928851)
\path(1.78015,0.593926)(2,0.955849)
\path(1.75266,0.575683)(2,0.982846)
\path(1.72518,0.55744)(2,1.00984)
\path(1.6977,0.539197)(2,1.03684)
\path(1.67022,0.520954)(2,1.06384)
\path(1.64274,0.502711)(2,1.09084)
\path(1.61525,0.484469)(2,1.11783)
\path(1.58777,0.466226)(2,1.14483)
\path(1.56029,0.447983)(2,1.17183)
\path(1.53281,0.42974)(2,1.19883)
\path(1.50533,0.411497)(2,1.22582)
\path(1.47784,0.393254)(2,1.25282)
\path(1.45036,0.375011)(2,1.27982)
\path(1.42288,0.356769)(2,1.30682)
\path(1.3954,0.338526)(2,1.33381)
\path(1.36792,0.320283)(2,1.36081)
\path(1.34044,0.30204)(2,1.38781)
\path(1.31295,0.283797)(2,1.41481)
\path(1.28547,0.265554)(2,1.4418)
\path(1.25799,0.247311)(2,1.4688)
\path(1.23051,0.229069)(2,1.4958)
\path(1.20303,0.210826)(2,1.5228)
\path(1.17554,0.192583)(2,1.54979)
\path(1.14806,0.17434)(2,1.57679)
\path(1.12474,0.162939)(2,1.60379)
\path(1.12437,0.189341)(2,1.63079)
\path(1.12401,0.215743)(2,1.65778)
\path(1.12365,0.242146)(2,1.68478)
\path(1.12329,0.268548)(2,1.71178)
\path(1.12293,0.29495)(2,1.73878)
\path(1.12257,0.321352)(2,1.76577)
\path(1.1222,0.347754)(2,1.79277)
\path(1.12184,0.374156)(2,1.81977)
\path(1.12148,0.400559)(2,1.84677)
\path(1.12112,0.426961)(2,1.87376)
\path(1.12076,0.453363)(2,1.90076)
\path(1.1204,0.479765)(2,1.92776)
\path(1.12004,0.506167)(2,1.95476)
\path(1.11967,0.53257)(2,1.98175)
\path(1.11931,0.558972)(2,2.00875)
\path(1.11895,0.585374)(2,2.03575)
\path(1.11859,0.611776)(2,2.06275)
\path(1.11823,0.638178)(2,2.08974)
\path(1.11787,0.66458)(2,2.11674)
\path(1.1175,0.690983)(2,2.14374)
\path(1.11714,0.717385)(2,2.17074)
\path(1.11678,0.743787)(2,2.19773)
\path(1.11642,0.770189)(2,2.22473)
\path(1.11606,0.796591)(2,2.25173)
\path(1.1157,0.822993)(2,2.27873)
\path(1.11533,0.849396)(2,2.30572)
\path(1.11497,0.875798)(2,2.33272)
\path(1.11461,0.9022)(2,2.35972)
\path(1.11425,0.928602)(2,2.38672)
\path(1.11389,0.955004)(2,2.41371)
\path(1.11353,0.981406)(2,2.44071)
\path(1.11316,1.00781)(2,2.46771)
\path(1.1128,1.03421)(2,2.49471)
\path(1.11244,1.06061)(2,2.5217)
\path(1.11208,1.08702)(2,2.5487)
\path(1.11172,1.11342)(2,2.5757)
\path(1.11136,1.13982)(2,2.6027)
\path(1.11099,1.16622)(2,2.62969)
\path(1.11063,1.19262)(2,2.65669)
\path(1.11027,1.21903)(2,2.68369)
\path(1.10991,1.24543)(2,2.71069)
\path(1.10955,1.27183)(2,2.73768)
\path(1.10919,1.29823)(2,2.76468)
\path(1.10882,1.32463)(2,2.79168)
\path(1.10846,1.35104)(2,2.81868)
\path(1.1081,1.37744)(2,2.84567)
\path(1.10774,1.40384)(2,2.87267)
\path(1.10738,1.43024)(2,2.89967)
\path(1.10702,1.45665)(2,2.92667)
\path(1.10665,1.48305)(2,2.95366)
\path(1.10629,1.50945)(2,2.98066)
\path(1.10593,1.53585)(2,3.00766)
\path(1.10557,1.56225)(2,3.03466)
\path(1.10521,1.58866)(2,3.06165)
\path(1.10485,1.61506)(2,3.08865)
\path(1.10448,1.64146)(2,3.11565)
\path(1.10412,1.66786)(2,3.14265)
\path(1.10376,1.69427)(2,3.16964)
\path(1.1034,1.72067)(2,3.19664)
\path(1.10304,1.74707)(2,3.22364)
\path(1.10268,1.77347)(2,3.25064)
\path(1.10231,1.79987)(2,3.27763)
\path(1.10195,1.82628)(2,3.30463)
\path(1.10159,1.85268)(2,3.33163)
\path(1.10123,1.87908)(2,3.35863)
\path(1.10087,1.90548)(1.98702,3.36425)
\path(1.10051,1.93188)(1.96204,3.35013)
\path(1.10014,1.95829)(1.93706,3.33601)
\path(1.09978,1.98469)(1.91209,3.32189)
\path(1.09942,2.01109)(1.88711,3.30777)
\path(1.09906,2.03749)(1.86213,3.29365)
\path(1.0987,2.0639)(1.83716,3.27954)
\path(1.09834,2.0903)(1.81218,3.26542)
\path(1.09797,2.1167)(1.7872,3.2513)
\path(1.09761,2.1431)(1.76222,3.23718)
\path(1.09725,2.1695)(1.73725,3.22306)
\path(1.09689,2.19591)(1.71227,3.20894)
\path(1.09653,2.22231)(1.68729,3.19482)
\path(1.09617,2.24871)(1.66232,3.1807)
\path(1.09581,2.27511)(1.63734,3.16658)
\path(1.09544,2.30152)(1.61236,3.15246)
\path(1.09508,2.32792)(1.58739,3.13834)
\path(1.09472,2.35432)(1.56241,3.12422)
\path(1.09436,2.38072)(1.53743,3.11011)
\path(1.094,2.40712)(1.51246,3.09599)
\path(1.09364,2.43353)(1.48748,3.08187)
\path(1.09327,2.45993)(1.4625,3.06775)
\path(1.09291,2.48633)(1.43753,3.05363)
\path(1.09255,2.51273)(1.41255,3.03951)
\path(1.09219,2.53913)(1.38757,3.02539)
\path(1.09183,2.56554)(1.36259,3.01127)
\path(1.09147,2.59194)(1.33762,2.99715)
\path(1.0911,2.61834)(1.31264,2.98303)
\path(1.09074,2.64474)(1.28766,2.96891)
\path(1.09038,2.67115)(1.26269,2.95479)
\path(1.09002,2.69755)(1.23771,2.94068)
\path(1.08966,2.72395)(1.21273,2.92656)
\path(1.0893,2.75035)(1.18776,2.91244)
\path(1.08893,2.77675)(1.16278,2.89832)
\path(1.08857,2.80316)(1.1378,2.8842)
\path(1.08821,2.82956)(1.11283,2.87008)
\path(2,3.35517)(1.986,3.36367)
\path(2,3.33874)(1.97199,3.35576)
\path(2,3.32232)(1.95799,3.34784)
\path(2,3.3059)(1.94399,3.33993)
\path(2,3.28948)(1.92998,3.33201)
\path(2,3.27305)(1.91598,3.32409)
\path(2,3.25663)(1.90198,3.31618)
\path(2,3.24021)(1.88797,3.30826)
\path(2,3.22379)(1.87397,3.30035)
\path(2,3.20736)(1.85997,3.29243)
\path(2,3.19094)(1.84596,3.28451)
\path(2,3.17452)(1.83196,3.2766)
\path(2,3.1581)(1.81795,3.26868)
\path(2,3.14167)(1.80395,3.26077)
\path(2,3.12525)(1.78995,3.25285)
\path(2,3.10883)(1.77594,3.24493)
\path(2,3.09241)(1.76194,3.23702)
\path(2,3.07598)(1.74794,3.2291)
\path(2,3.05956)(1.73393,3.22119)
\path(2,3.04314)(1.71993,3.21327)
\path(2,3.02671)(1.70593,3.20535)
\path(2,3.01029)(1.69192,3.19744)
\path(2,2.99387)(1.67792,3.18952)
\path(2,2.97745)(1.66392,3.18161)
\path(2,2.96102)(1.64991,3.17369)
\path(2,2.9446)(1.63591,3.16577)
\path(2,2.92818)(1.62191,3.15786)
\path(2,2.91176)(1.6079,3.14994)
\path(2,2.89533)(1.5939,3.14203)
\path(2,2.87891)(1.5799,3.13411)
\path(2,2.86249)(1.56589,3.12619)
\path(2,2.84607)(1.55189,3.11828)
\path(2,2.82964)(1.53789,3.11036)
\path(2,2.81322)(1.52388,3.10245)
\path(2,2.7968)(1.50988,3.09453)
\path(2,2.78038)(1.49588,3.08661)
\path(2,2.76395)(1.48187,3.0787)
\path(2,2.74753)(1.46787,3.07078)
\path(2,2.73111)(1.45386,3.06287)
\path(2,2.71469)(1.43986,3.05495)
\path(2,2.69826)(1.42586,3.04703)
\path(2,2.68184)(1.41185,3.03912)
\path(2,2.66542)(1.39785,3.0312)
\path(2,2.64899)(1.38385,3.02329)
\path(2,2.63257)(1.36984,3.01537)
\path(2,2.61615)(1.35584,3.00745)
\path(2,2.59973)(1.34184,2.99954)
\path(2,2.5833)(1.32783,2.99162)
\path(2,2.56688)(1.31383,2.98371)
\path(2,2.55046)(1.29983,2.97579)
\path(2,2.53404)(1.28582,2.96787)
\path(2,2.51761)(1.27182,2.95996)
\path(2,2.50119)(1.25782,2.95204)
\path(2,2.48477)(1.24381,2.94413)
\path(2,2.46835)(1.22981,2.93621)
\path(2,2.45192)(1.21581,2.92829)
\path(2,2.4355)(1.2018,2.92038)
\path(2,2.41908)(1.1878,2.91246)
\path(2,2.40266)(1.1738,2.90455)
\path(2,2.38623)(1.15979,2.89663)
\path(2,2.36981)(1.14579,2.88871)
\path(2,2.35339)(1.13178,2.8808)
\path(2,2.33697)(1.11778,2.87288)
\path(2,2.32054)(1.10378,2.86497)
\path(2,2.30412)(1.08977,2.85705)
\path(2,2.2877)(1.08804,2.84168)
\path(2,2.27127)(1.08827,2.82512)
\path(2,2.25485)(1.0885,2.80856)
\path(2,2.23843)(1.08873,2.792)
\path(2,2.22201)(1.08895,2.77544)
\path(2,2.20558)(1.08918,2.75888)
\path(2,2.18916)(1.08941,2.74231)
\path(2,2.17274)(1.08963,2.72575)
\path(2,2.15632)(1.08986,2.70919)
\path(2,2.13989)(1.09009,2.69263)
\path(2,2.12347)(1.09031,2.67607)
\path(2,2.10705)(1.09054,2.65951)
\path(2,2.09063)(1.09077,2.64295)
\path(2,2.0742)(1.09099,2.62639)
\path(2,2.05778)(1.09122,2.60983)
\path(2,2.04136)(1.09145,2.59327)
\path(2,2.02494)(1.09167,2.57671)
\path(2,2.00851)(1.0919,2.56015)
\path(2,1.99209)(1.09213,2.54359)
\path(2,1.97567)(1.09235,2.52703)
\path(2,1.95925)(1.09258,2.51047)
\path(2,1.94282)(1.09281,2.49391)
\path(2,1.9264)(1.09304,2.47735)
\path(2,1.90998)(1.09326,2.46079)
\path(2,1.89356)(1.09349,2.44423)
\path(2,1.87713)(1.09372,2.42767)
\path(2,1.86071)(1.09394,2.41111)
\path(2,1.84429)(1.09417,2.39455)
\path(2,1.82786)(1.0944,2.37799)
\path(2,1.81144)(1.09462,2.36143)
\path(2,1.79502)(1.09485,2.34487)
\path(2,1.7786)(1.09508,2.3283)
\path(2,1.76217)(1.0953,2.31174)
\path(2,1.74575)(1.09553,2.29518)
\path(2,1.72933)(1.09576,2.27862)
\path(2,1.71291)(1.09598,2.26206)
\path(2,1.69648)(1.09621,2.2455)
\path(2,1.68006)(1.09644,2.22894)
\path(2,1.66364)(1.09666,2.21238)
\path(2,1.64722)(1.09689,2.19582)
\path(2,1.63079)(1.09712,2.17926)
\path(2,1.61437)(1.09734,2.1627)
\path(2,1.59795)(1.09757,2.14614)
\path(2,1.58153)(1.0978,2.12958)
\path(2,1.5651)(1.09803,2.11302)
\path(2,1.54868)(1.09825,2.09646)
\path(2,1.53226)(1.09848,2.0799)
\path(2,1.51584)(1.09871,2.06334)
\path(2,1.49941)(1.09893,2.04678)
\path(2,1.48299)(1.09916,2.03022)
\path(2,1.46657)(1.09939,2.01366)
\path(2,1.45014)(1.09961,1.9971)
\path(2,1.43372)(1.09984,1.98054)
\path(2,1.4173)(1.10007,1.96398)
\path(2,1.40088)(1.10029,1.94742)
\path(2,1.38445)(1.10052,1.93086)
\path(2,1.36803)(1.10075,1.9143)
\path(2,1.35161)(1.10097,1.89773)
\path(2,1.33519)(1.1012,1.88117)
\path(2,1.31876)(1.10143,1.86461)
\path(2,1.30234)(1.10165,1.84805)
\path(2,1.28592)(1.10188,1.83149)
\path(2,1.2695)(1.10211,1.81493)
\path(2,1.25307)(1.10234,1.79837)
\path(2,1.23665)(1.10256,1.78181)
\path(2,1.22023)(1.10279,1.76525)
\path(2,1.20381)(1.10302,1.74869)
\path(2,1.18738)(1.10324,1.73213)
\path(2,1.17096)(1.10347,1.71557)
\path(2,1.15454)(1.1037,1.69901)
\path(2,1.13812)(1.10392,1.68245)
\path(2,1.12169)(1.10415,1.66589)
\path(2,1.10527)(1.10438,1.64933)
\path(2,1.08885)(1.1046,1.63277)
\path(2,1.07242)(1.10483,1.61621)
\path(2,1.056)(1.10506,1.59965)
\path(2,1.03958)(1.10528,1.58309)
\path(2,1.02316)(1.10551,1.56653)
\path(2,1.00673)(1.10574,1.54997)
\path(2,0.990312)(1.10596,1.53341)
\path(2,0.973889)(1.10619,1.51685)
\path(2,0.957467)(1.10642,1.50029)
\path(2,0.941044)(1.10665,1.48372)
\path(2,0.924621)(1.10687,1.46716)
\path(2,0.908199)(1.1071,1.4506)
\path(2,0.891776)(1.10733,1.43404)
\path(2,0.875354)(1.10755,1.41748)
\path(2,0.858931)(1.10778,1.40092)
\path(2,0.842508)(1.10801,1.38436)
\path(2,0.826086)(1.10823,1.3678)
\path(2,0.809663)(1.10846,1.35124)
\path(2,0.793241)(1.10869,1.33468)
\path(2,0.776818)(1.10891,1.31812)
\path(2,0.760395)(1.10914,1.30156)
\path(2,0.743973)(1.10937,1.285)
\path(1.99031,0.733436)(1.10959,1.26844)
\path(1.97739,0.724861)(1.10982,1.25188)
\path(1.96447,0.716286)(1.11005,1.23532)
\path(1.95156,0.707711)(1.11027,1.21876)
\path(1.93864,0.699135)(1.1105,1.2022)
\path(1.92572,0.69056)(1.11073,1.18564)
\path(1.9128,0.681985)(1.11095,1.16908)
\path(1.89988,0.673409)(1.11118,1.15252)
\path(1.88696,0.664834)(1.11141,1.13596)
\path(1.87405,0.656259)(1.11164,1.1194)
\path(1.86113,0.647684)(1.11186,1.10284)
\path(1.84821,0.639108)(1.11209,1.08628)
\path(1.83529,0.630533)(1.11232,1.06971)
\path(1.82237,0.621958)(1.11254,1.05315)
\path(1.80946,0.613383)(1.11277,1.03659)
\path(1.79654,0.604807)(1.113,1.02003)
\path(1.78362,0.596232)(1.11322,1.00347)
\path(1.7707,0.587657)(1.11345,0.986913)
\path(1.75778,0.579081)(1.11368,0.970352)
\path(1.74486,0.570506)(1.1139,0.953792)
\path(1.73195,0.561931)(1.11413,0.937232)
\path(1.71903,0.553356)(1.11436,0.920671)
\path(1.70611,0.54478)(1.11458,0.904111)
\path(1.69319,0.536205)(1.11481,0.88755)
\path(1.68027,0.52763)(1.11504,0.87099)
\path(1.66736,0.519054)(1.11526,0.85443)
\path(1.65444,0.510479)(1.11549,0.837869)
\path(1.64152,0.501904)(1.11572,0.821309)
\path(1.6286,0.493329)(1.11595,0.804748)
\path(1.61568,0.484753)(1.11617,0.788188)
\path(1.60276,0.476178)(1.1164,0.771628)
\path(1.58985,0.467603)(1.11663,0.755067)
\path(1.57693,0.459028)(1.11685,0.738507)
\path(1.56401,0.450452)(1.11708,0.721946)
\path(1.55109,0.441877)(1.11731,0.705386)
\path(1.53817,0.433302)(1.11753,0.688826)
\path(1.52526,0.424726)(1.11776,0.672265)
\path(1.51234,0.416151)(1.11799,0.655705)
\path(1.49942,0.407576)(1.11821,0.639144)
\path(1.4865,0.399001)(1.11844,0.622584)
\path(1.47358,0.390425)(1.11867,0.606024)
\path(1.46066,0.38185)(1.11889,0.589463)
\path(1.44775,0.373275)(1.11912,0.572903)
\path(1.43483,0.3647)(1.11935,0.556342)
\path(1.42191,0.356124)(1.11957,0.539782)
\path(1.40899,0.347549)(1.1198,0.523222)
\path(1.39607,0.338974)(1.12003,0.506661)
\path(1.38316,0.330398)(1.12026,0.490101)
\path(1.37024,0.321823)(1.12048,0.47354)
\path(1.35732,0.313248)(1.12071,0.45698)
\path(1.3444,0.304673)(1.12094,0.44042)
\path(1.33148,0.296097)(1.12116,0.423859)
\path(1.31856,0.287522)(1.12139,0.407299)
\path(1.30565,0.278947)(1.12162,0.390739)
\path(1.29273,0.270372)(1.12184,0.374178)
\path(1.27981,0.261796)(1.12207,0.357618)
\path(1.26689,0.253221)(1.1223,0.341057)
\path(1.25397,0.244646)(1.12252,0.324497)
\path(1.24106,0.23607)(1.12275,0.307937)
\path(1.22814,0.227495)(1.12298,0.291376)
\path(1.21522,0.21892)(1.1232,0.274816)
\path(1.2023,0.210345)(1.12343,0.258255)
\path(1.18938,0.201769)(1.12366,0.241695)
\path(1.17646,0.193194)(1.12388,0.225135)
\path(1.16355,0.184619)(1.12411,0.208574)
\path(1.15063,0.176044)(1.12434,0.192014)
\path(1.13771,0.167468)(1.12456,0.175453)
\color{rgb_cccccc}%
\path(2,3.37159)(1.08785,2.85596)(1.12479,0.158893)(2,0.739869)(2,3.37159)
\color{rgb_b2b2b2}%
\path(2,2.02941)(2.63002,1.9998)
\color{rgb_b2b2ff}%
\path(2,2.02941)(2.69543,3.20575)
\path(2.69288,3.19281)(2.68223,3.1947)
\path(2.69034,3.17988)(2.66903,3.18365)
\path(2.6878,3.16694)(2.65584,3.1726)
\path(2.68525,3.15401)(2.64264,3.16155)
\path(2.68271,3.14107)(2.62944,3.1505)
\path(2.68017,3.12814)(2.61625,3.13945)
\path(2.67762,3.1152)(2.60305,3.12839)
\path(2.67508,3.10227)(2.58985,3.11734)
\path(2.67254,3.08933)(2.57666,3.10629)
\path(2.66999,3.0764)(2.60029,3.08873)
\path(2.66745,3.06346)(2.6326,3.06963)
\path(2.5893,3.11688)(2.58583,3.09727)
\path(2.60446,3.12958)(2.59753,3.09036)
\path(2.61962,3.14227)(2.60922,3.08345)
\path(2.63478,3.15497)(2.62091,3.07654)
\path(2.64994,3.16766)(2.6326,3.06962)
\path(2.66511,3.18036)(2.6443,3.06271)
\path(2.68027,3.19305)(2.65599,3.0558)
\path(2.61952,3.07736)(2.66491,3.05053)(2.69543,3.20575)
  (2.57414,3.10419)(2.61952,3.07736)
\path(2,2.02941)(1.0868,2.65308)
\color{rgb_0000ff}%
\path(2,2.02941)(2.50946,2.30987)
\path(2.44451,2.32426)(2.45093,2.29187)
\path(2.4575,2.32138)(2.47034,2.25661)
\path(2.47049,2.3185)(2.48542,2.24323)
\path(2.48348,2.31562)(2.49343,2.26544)
\path(2.49647,2.31275)(2.50145,2.28765)
\path(2.47601,2.24632)(2.48734,2.24856)
\path(2.46965,2.25786)(2.49232,2.26236)
\path(2.4633,2.26941)(2.4973,2.27615)
\path(2.45694,2.28095)(2.50227,2.28994)
\path(2.45058,2.2925)(2.50725,2.30374)
\path(2.44423,2.30405)(2.49252,2.31362)
\path(2.43787,2.31559)(2.46202,2.32038)
\path(2.45694,2.28095)(2.48236,2.23477)(2.50946,2.30987)
  (2.43152,2.32714)(2.45694,2.28095)
\color{rgb_000000}%
\path(2,2.02941)(1.80629,1.20519)
\path(1.80132,1.21696)(1.87331,1.26276)
\path(1.79635,1.22873)(1.85721,1.26745)
\path(1.79138,1.2405)(1.84007,1.27148)
\path(1.78641,1.25228)(1.82293,1.27551)
\path(1.78144,1.26405)(1.80579,1.27953)
\path(1.77647,1.27582)(1.78864,1.28356)
\path(1.86445,1.25514)(1.85652,1.26761)
\path(1.85476,1.24682)(1.83889,1.27175)
\path(1.84506,1.23849)(1.82127,1.2759)
\path(1.83537,1.23017)(1.80365,1.28004)
\path(1.82568,1.22184)(1.78602,1.28418)
\path(1.81598,1.21351)(1.77671,1.27525)
\path(1.82282,1.27553)(1.7715,1.28759)(1.80629,1.20519)
  (1.87414,1.26347)(1.82282,1.27553)
\path(2.63002,1.9998)(3.76389,1.9465)
\path(3.74789,1.94198)(3.71698,1.96467)
\path(3.73188,1.93745)(3.67008,1.98284)
\path(3.71588,1.93293)(3.62318,2.00101)
\path(3.69988,1.9284)(3.60831,1.99565)
\path(3.68388,1.92387)(3.60757,1.97992)
\path(3.66788,1.91935)(3.60683,1.96418)
\path(3.65187,1.91482)(3.60609,1.94845)
\path(3.63587,1.9103)(3.60535,1.93271)
\path(3.61987,1.90577)(3.60461,1.91698)
\path(3.62174,2.00156)(3.60768,1.98242)
\path(3.63466,1.99656)(3.60655,1.95827)
\path(3.64759,1.99155)(3.60541,1.93413)
\path(3.66051,1.98655)(3.60428,1.90998)
\path(3.67343,1.98154)(3.61724,1.90503)
\path(3.68635,1.97653)(3.63819,1.91095)
\path(3.69928,1.97153)(3.65914,1.91688)
\path(3.7122,1.96652)(3.68009,1.9228)
\path(3.72512,1.96152)(3.70104,1.92873)
\path(3.73804,1.95651)(3.72199,1.93465)
\path(3.75097,1.95151)(3.74294,1.94058)
\path(3.60634,1.95391)(3.60387,1.90125)(3.76389,1.9465)
  (3.60882,2.00657)(3.60634,1.95391)
\path(2,2.02941)(2,3.64663)
\path(1.99457,3.63207)(1.96046,3.50517)
\path(2.00678,3.62844)(1.97364,3.50517)
\path(2.01444,3.60789)(1.98682,3.50517)
\path(2.02209,3.58735)(2,3.50517)
\path(2.02975,3.5668)(2.01318,3.50517)
\path(2.03741,3.54626)(2.02636,3.50517)
\path(2.04506,3.52571)(2.03954,3.50517)
\path(1.95207,3.51803)(1.99991,3.50517)
\path(1.95687,3.53089)(2.05254,3.50517)
\path(1.96166,3.54375)(2.04688,3.52084)
\path(1.96645,3.55661)(2.04102,3.53656)
\path(1.97124,3.56947)(2.03516,3.55228)
\path(1.97604,3.58233)(2.0293,3.56801)
\path(1.98083,3.59519)(2.02344,3.58373)
\path(1.98562,3.60805)(2.01758,3.59946)
\path(1.99041,3.62091)(2.01172,3.61518)
\path(1.99521,3.63377)(2.00586,3.6309)
\path(2,3.50517)(2.05272,3.50517)(2,3.64663)(1.94728,3.50517)(2,3.50517)
\put(1.96485,2.04698){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(1.736,1.20519){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\xi_{1}$}}}
\put(3.76389,1.87621){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\xi_{2}$}}}
\put(2,3.68177){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\xi_{3}$}}}
\put(2.50946,2.38016){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{1}$}}}}
\put(2.76572,3.13546){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue!30}{$x_{2}$}}}}
\put(0.796056,2.67591){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{3}$}}}}
\end{picture}%


==> figure1b.eepic <==
%% Generated from figure1b.xp on Tue Mar 22 14:57:13 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-1.2,1.2] x [-1.15,1.25]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\color{rgb_e5e5e5}%
\path(1.78875,0.264006)(2.21125,0.264006)
\path(1.69885,0.278011)(2.30115,0.278011)
\path(1.63017,0.292017)(2.36983,0.292017)
\path(1.57183,0.306022)(2.42817,0.306022)
\path(1.52395,0.320028)(2.47605,0.320028)
\path(1.47802,0.334034)(2.52198,0.334034)
\path(1.43847,0.348039)(2.56153,0.348039)
\path(1.39947,0.362045)(2.60053,0.362045)
\path(1.36566,0.37605)(2.63434,0.37605)
\path(1.33185,0.390056)(2.66815,0.390056)
\path(1.3012,0.404062)(2.6988,0.404062)
\path(1.27184,0.418067)(2.72816,0.418067)
\path(1.24258,0.432073)(2.75742,0.432073)
\path(1.21679,0.446078)(2.78321,0.446078)
\path(1.19099,0.460084)(2.80901,0.460084)
\path(1.16536,0.47409)(2.83464,0.47409)
\path(1.14251,0.488095)(2.85749,0.488095)
\path(1.11965,0.502101)(2.88035,0.502101)
\path(1.0968,0.516106)(2.9032,0.516106)
\path(1.07593,0.530112)(2.92407,0.530112)
\path(1.05555,0.544118)(2.94445,0.544118)
\path(1.03517,0.558123)(2.96483,0.558123)
\path(1.01537,0.572129)(2.98463,0.572129)
\path(0.997122,0.586134)(3.00288,0.586134)
\path(0.97887,0.60014)(3.02113,0.60014)
\path(0.960617,0.614146)(3.03938,0.614146)
\path(0.943255,0.628151)(3.05674,0.628151)
\path(0.926857,0.642157)(3.07314,0.642157)
\path(0.910458,0.656162)(3.08954,0.656162)
\path(0.89406,0.670168)(3.10594,0.670168)
\path(0.878374,0.684174)(3.12163,0.684174)
\path(0.863615,0.698179)(3.13639,0.698179)
\path(0.848856,0.712185)(3.15114,0.712185)
\path(0.834097,0.72619)(3.1659,0.72619)
\path(0.819552,0.740196)(3.18045,0.740196)
\path(0.806261,0.754202)(3.19374,0.754202)
\path(0.79297,0.768207)(3.20703,0.768207)
\path(0.77968,0.782213)(3.22032,0.782213)
\path(0.766389,0.796218)(3.23361,0.796218)
\path(0.753931,0.810224)(3.24607,0.810224)
\path(0.741969,0.82423)(3.25803,0.82423)
\path(0.730007,0.838235)(3.26999,0.838235)
\path(0.718045,0.852241)(3.28196,0.852241)
\path(0.706083,0.866246)(3.29392,0.866246)
\path(0.695201,0.880252)(3.3048,0.880252)
\path(0.684455,0.894258)(3.31555,0.894258)
\path(0.673708,0.908263)(3.32629,0.908263)
\path(0.662961,0.922269)(3.33704,0.922269)
\path(0.652214,0.936275)(3.34779,0.936275)
\path(0.642528,0.95028)(3.35747,0.95028)
\path(0.632902,0.964286)(3.3671,0.964286)
\path(0.623277,0.978291)(3.37672,0.978291)
\path(0.613651,0.992297)(3.38635,0.992297)
\path(0.604025,1.0063)(3.39598,1.0063)
\path(0.595246,1.02031)(3.40475,1.02031)
\path(0.586664,1.03431)(3.41334,1.03431)
\path(0.578081,1.04832)(3.42192,1.04832)
\path(0.569498,1.06232)(3.4305,1.06232)
\path(0.560916,1.07633)(3.43908,1.07633)
\path(0.552822,1.09034)(3.44718,1.09034)
\path(0.545218,1.10434)(3.45478,1.10434)
\path(0.537613,1.11835)(3.46239,1.11835)
\path(0.530009,1.13235)(3.46999,1.13235)
\path(0.522404,1.14636)(3.4776,1.14636)
\path(0.514823,1.16036)(3.48518,1.16036)
\path(0.508143,1.17437)(3.49186,1.17437)
\path(0.501462,1.18838)(3.49854,1.18838)
\path(0.494782,1.20238)(3.50522,1.20238)
\path(0.488102,1.21639)(3.5119,1.21639)
\path(0.481421,1.23039)(3.51858,1.23039)
\path(0.475094,1.2444)(3.52491,1.2444)
\path(0.469293,1.2584)(3.53071,1.2584)
\path(0.463491,1.27241)(3.53651,1.27241)
\path(0.45769,1.28641)(3.54231,1.28641)
\path(0.451889,1.30042)(3.54811,1.30042)
\path(0.446088,1.31443)(3.55391,1.31443)
\path(0.44083,1.32843)(3.55917,1.32843)
\path(0.43587,1.34244)(3.56413,1.34244)
\path(0.43091,1.35644)(3.56909,1.35644)
\path(0.425951,1.37045)(3.57405,1.37045)
\path(0.420991,1.38445)(3.57901,1.38445)
\path(0.416032,1.39846)(3.58397,1.39846)
\path(0.411699,1.41246)(3.5883,1.41246)
\path(0.40755,1.42647)(3.59245,1.42647)
\path(0.403402,1.44048)(3.5966,1.44048)
\path(0.399253,1.45448)(3.60075,1.45448)
\path(0.395104,1.46849)(3.6049,1.46849)
\path(0.390956,1.48249)(3.60904,1.48249)
\path(0.387435,1.4965)(3.61256,1.4965)
\path(0.384073,1.5105)(3.61593,1.5105)
\path(0.380711,1.52451)(3.61929,1.52451)
\path(0.377348,1.53852)(3.62265,1.53852)
\path(0.373986,1.55252)(3.62601,1.55252)
\path(0.370623,1.56653)(3.62938,1.56653)
\path(0.367829,1.58053)(3.63217,1.58053)
\path(0.365233,1.59454)(3.63477,1.59454)
\path(0.362638,1.60854)(3.63736,1.60854)
\path(0.360042,1.62255)(3.63996,1.62255)
\path(0.357446,1.63655)(3.64255,1.63655)
\path(0.35485,1.65056)(3.64515,1.65056)
\path(0.352717,1.66457)(3.64728,1.66457)
\path(0.350874,1.67857)(3.64913,1.67857)
\path(0.34903,1.69258)(3.65097,1.69258)
\path(0.347186,1.70658)(3.65281,1.70658)
\path(0.345342,1.72059)(3.65466,1.72059)
\path(0.343498,1.73459)(3.6565,1.73459)
\path(0.34198,1.7486)(3.65802,1.7486)
\path(0.340877,1.76261)(3.65912,1.76261)
\path(0.339775,1.77661)(3.66022,1.77661)
\path(0.338673,1.79062)(3.66133,1.79062)
\path(0.337571,1.80462)(3.66243,1.80462)
\path(0.336468,1.81863)(3.66353,1.81863)
\path(0.335534,1.83263)(3.66447,1.83263)
\path(0.335167,1.84664)(3.66483,1.84664)
\path(0.3348,1.86064)(3.6652,1.86064)
\path(0.334434,1.87465)(3.66557,1.87465)
\path(0.334067,1.88866)(3.66593,1.88866)
\path(0.3337,1.90266)(3.6663,1.90266)
\path(0.333333,1.91667)(3.66667,1.91667)
\path(0.3337,1.93067)(2,1.93067)
\path(2.02426,1.93067)(3.6663,1.93067)
\path(0.334067,1.94468)(2,1.94468)
\path(2.04852,1.94468)(3.66593,1.94468)
\path(0.334434,1.95868)(2,1.95868)
\path(2.07278,1.95868)(3.66557,1.95868)
\path(0.3348,1.97269)(2,1.97269)
\path(2.09703,1.97269)(3.6652,1.97269)
\path(0.335167,1.98669)(2,1.98669)
\path(2.12129,1.98669)(3.66483,1.98669)
\path(0.335534,2.0007)(2,2.0007)
\path(2.14555,2.0007)(3.66447,2.0007)
\path(0.336468,2.01471)(2,2.01471)
\path(2.16981,2.01471)(3.66353,2.01471)
\path(0.337571,2.02871)(2,2.02871)
\path(2.19407,2.02871)(3.66243,2.02871)
\path(0.338673,2.04272)(2,2.04272)
\path(2.21833,2.04272)(3.66133,2.04272)
\path(0.339775,2.05672)(2,2.05672)
\path(2.24258,2.05672)(3.66022,2.05672)
\path(0.340877,2.07073)(2,2.07073)
\path(2.26684,2.07073)(3.65912,2.07073)
\path(0.34198,2.08473)(2,2.08473)
\path(2.2911,2.08473)(3.65802,2.08473)
\path(0.343498,2.09874)(2,2.09874)
\path(2.31536,2.09874)(3.6565,2.09874)
\path(0.345342,2.11275)(2,2.11275)
\path(2.33962,2.11275)(3.65466,2.11275)
\path(0.347186,2.12675)(2,2.12675)
\path(2.36388,2.12675)(3.65281,2.12675)
\path(0.34903,2.14076)(2,2.14076)
\path(2.38813,2.14076)(3.65097,2.14076)
\path(0.350874,2.15476)(2,2.15476)
\path(2.41239,2.15476)(3.64913,2.15476)
\path(0.352717,2.16877)(2,2.16877)
\path(2.43665,2.16877)(3.64728,2.16877)
\path(0.35485,2.18277)(2,2.18277)
\path(2.46091,2.18277)(3.64515,2.18277)
\path(0.357446,2.19678)(2,2.19678)
\path(2.48517,2.19678)(3.64255,2.19678)
\path(0.360042,2.21078)(2,2.21078)
\path(2.50943,2.21078)(3.63996,2.21078)
\path(0.362638,2.22479)(2,2.22479)
\path(2.53369,2.22479)(3.63736,2.22479)
\path(0.365233,2.2388)(2,2.2388)
\path(2.55794,2.2388)(3.63477,2.2388)
\path(0.367829,2.2528)(2,2.2528)
\path(2.5822,2.2528)(3.63217,2.2528)
\path(0.370623,2.26681)(2,2.26681)
\path(2.60646,2.26681)(3.62938,2.26681)
\path(0.373986,2.28081)(2,2.28081)
\path(2.63072,2.28081)(3.62601,2.28081)
\path(0.377348,2.29482)(2,2.29482)
\path(2.65498,2.29482)(3.62265,2.29482)
\path(0.380711,2.30882)(2,2.30882)
\path(2.67924,2.30882)(3.61929,2.30882)
\path(0.384073,2.32283)(2,2.32283)
\path(2.70349,2.32283)(3.61593,2.32283)
\path(0.387435,2.33683)(2,2.33683)
\path(2.72775,2.33683)(3.61256,2.33683)
\path(0.390956,2.35084)(2,2.35084)
\path(2.75201,2.35084)(3.60904,2.35084)
\path(0.395104,2.36485)(2,2.36485)
\path(2.77627,2.36485)(3.6049,2.36485)
\path(0.399253,2.37885)(2,2.37885)
\path(2.80053,2.37885)(3.60075,2.37885)
\path(0.403402,2.39286)(2,2.39286)
\path(2.82479,2.39286)(3.5966,2.39286)
\path(0.40755,2.40686)(2,2.40686)
\path(2.84904,2.40686)(3.59245,2.40686)
\path(0.411699,2.42087)(2,2.42087)
\path(2.8733,2.42087)(3.5883,2.42087)
\path(0.416032,2.43487)(2,2.43487)
\path(2.89756,2.43487)(3.58397,2.43487)
\path(0.420991,2.44888)(2,2.44888)
\path(2.92182,2.44888)(3.57901,2.44888)
\path(0.425951,2.46289)(2,2.46289)
\path(2.94608,2.46289)(3.57405,2.46289)
\path(0.43091,2.47689)(2,2.47689)
\path(2.97034,2.47689)(3.56909,2.47689)
\path(0.43587,2.4909)(2,2.4909)
\path(2.9946,2.4909)(3.56413,2.4909)
\path(0.44083,2.5049)(2,2.5049)
\path(3.01885,2.5049)(3.55917,2.5049)
\path(0.446088,2.51891)(2,2.51891)
\path(3.04311,2.51891)(3.55391,2.51891)
\path(0.451889,2.53291)(2,2.53291)
\path(3.06737,2.53291)(3.54811,2.53291)
\path(0.45769,2.54692)(2,2.54692)
\path(3.09163,2.54692)(3.54231,2.54692)
\path(0.463491,2.56092)(2,2.56092)
\path(3.11589,2.56092)(3.53651,2.56092)
\path(0.469293,2.57493)(2,2.57493)
\path(3.14015,2.57493)(3.53071,2.57493)
\path(0.475094,2.58894)(2,2.58894)
\path(3.1644,2.58894)(3.52491,2.58894)
\path(0.481421,2.60294)(2,2.60294)
\path(3.18866,2.60294)(3.51858,2.60294)
\path(0.488102,2.61695)(2,2.61695)
\path(3.21292,2.61695)(3.5119,2.61695)
\path(0.494782,2.63095)(2,2.63095)
\path(3.23718,2.63095)(3.50522,2.63095)
\path(0.501462,2.64496)(2,2.64496)
\path(3.26144,2.64496)(3.49854,2.64496)
\path(0.508143,2.65896)(2,2.65896)
\path(3.2857,2.65896)(3.49186,2.65896)
\path(0.514823,2.67297)(2,2.67297)
\path(3.30995,2.67297)(3.48518,2.67297)
\path(0.522404,2.68697)(2,2.68697)
\path(3.33421,2.68697)(3.4776,2.68697)
\path(0.530009,2.70098)(2,2.70098)
\path(3.35847,2.70098)(3.46999,2.70098)
\path(0.537613,2.71499)(2,2.71499)
\path(3.38273,2.71499)(3.46239,2.71499)
\path(0.545218,2.72899)(2,2.72899)
\path(3.40699,2.72899)(3.45478,2.72899)
\path(0.552822,2.743)(2,2.743)
\path(3.43125,2.743)(3.44718,2.743)
\path(0.560916,2.757)(2,2.757)
\path(0.569498,2.77101)(2,2.77101)
\path(0.578081,2.78501)(2,2.78501)
\path(0.586664,2.79902)(2,2.79902)
\path(0.595246,2.81303)(2,2.81303)
\path(0.604025,2.82703)(2,2.82703)
\path(0.613651,2.84104)(2,2.84104)
\path(0.623277,2.85504)(2,2.85504)
\path(0.632902,2.86905)(2,2.86905)
\path(0.642528,2.88305)(2,2.88305)
\path(0.652214,2.89706)(2,2.89706)
\path(0.662961,2.91106)(2,2.91106)
\path(0.673708,2.92507)(2,2.92507)
\path(0.684455,2.93908)(2,2.93908)
\path(0.695201,2.95308)(2,2.95308)
\path(0.706083,2.96709)(2,2.96709)
\path(0.718045,2.98109)(2,2.98109)
\path(0.730007,2.9951)(2,2.9951)
\path(0.741969,3.0091)(2,3.0091)
\path(0.753931,3.02311)(2,3.02311)
\path(0.766389,3.03711)(2,3.03711)
\path(0.77968,3.05112)(2,3.05112)
\path(0.79297,3.06513)(2,3.06513)
\path(0.806261,3.07913)(2,3.07913)
\path(0.819552,3.09314)(2,3.09314)
\path(0.834097,3.10714)(2,3.10714)
\path(0.848856,3.12115)(2,3.12115)
\path(0.863615,3.13515)(2,3.13515)
\path(0.878374,3.14916)(2,3.14916)
\path(0.89406,3.16317)(2,3.16317)
\path(0.910458,3.17717)(2,3.17717)
\path(0.926857,3.19118)(2,3.19118)
\path(0.943255,3.20518)(2,3.20518)
\path(0.960617,3.21919)(2,3.21919)
\path(0.97887,3.23319)(2,3.23319)
\path(0.997122,3.2472)(2,3.2472)
\path(1.01537,3.2612)(2,3.2612)
\path(1.03517,3.27521)(2,3.27521)
\path(1.05555,3.28922)(2,3.28922)
\path(1.07593,3.30322)(2,3.30322)
\path(1.0968,3.31723)(2,3.31723)
\path(1.11965,3.33123)(2,3.33123)
\path(1.14251,3.34524)(2,3.34524)
\path(1.16536,3.35924)(2,3.35924)
\path(1.19099,3.37325)(2,3.37325)
\path(1.21679,3.38725)(2,3.38725)
\path(1.24258,3.40126)(2,3.40126)
\path(1.27184,3.41527)(2,3.41527)
\path(1.3012,3.42927)(2,3.42927)
\path(1.33185,3.44328)(2,3.44328)
\path(1.36566,3.45728)(2,3.45728)
\path(1.39947,3.47129)(2,3.47129)
\path(1.43847,3.48529)(2,3.48529)
\path(1.47802,3.4993)(2,3.4993)
\path(1.52395,3.51331)(2,3.51331)
\path(1.57183,3.52731)(2,3.52731)
\path(1.63017,3.54132)(2,3.54132)
\path(1.69885,3.55532)(2,3.55532)
\path(1.78875,3.56933)(2,3.56933)
\path(3.65266,1.70542)(3.65266,2.12791)
\path(3.63866,1.61552)(3.63866,2.21781)
\path(3.62465,1.54684)(3.62465,2.2865)
\path(3.61064,1.4885)(3.61064,2.34483)
\path(3.59664,1.44061)(3.59664,2.39272)
\path(3.58263,1.39469)(3.58263,2.43865)
\path(3.56863,1.35514)(3.56863,2.4782)
\path(3.55462,1.31614)(3.55462,2.51719)
\path(3.54062,1.28233)(3.54062,2.55101)
\path(3.52661,1.24851)(3.52661,2.58482)
\path(3.51261,1.21787)(3.51261,2.61547)
\path(3.4986,1.1885)(3.4986,2.64483)
\path(3.48459,1.15925)(3.48459,2.67409)
\path(3.47059,1.13345)(3.47059,2.69988)
\path(3.45658,1.10766)(3.45658,2.72568)
\path(3.44258,1.08203)(3.44258,2.74954)
\path(3.42857,1.05918)(3.42857,2.74145)
\path(3.41457,1.03632)(3.41457,2.73337)
\path(3.40056,1.01346)(3.40056,2.72528)
\path(3.38655,0.992596)(3.38655,2.71719)
\path(3.37255,0.972217)(3.37255,2.70911)
\path(3.35854,0.951839)(3.35854,2.70102)
\path(3.34454,0.932041)(3.34454,2.69294)
\path(3.33053,0.913789)(3.33053,2.68485)
\path(3.31653,0.895536)(3.31653,2.67676)
\path(3.30252,0.877284)(3.30252,2.66868)
\path(3.28852,0.859922)(3.28852,2.66059)
\path(3.27451,0.843524)(3.27451,2.65251)
\path(3.2605,0.827125)(3.2605,2.64442)
\path(3.2465,0.810727)(3.2465,2.63633)
\path(3.23249,0.79504)(3.23249,2.62825)
\path(3.21849,0.780281)(3.21849,2.62016)
\path(3.20448,0.765523)(3.20448,2.61207)
\path(3.19048,0.750764)(3.19048,2.60399)
\path(3.17647,0.736219)(3.17647,2.5959)
\path(3.16246,0.722928)(3.16246,2.58782)
\path(3.14846,0.709637)(3.14846,2.57973)
\path(3.13445,0.696346)(3.13445,2.57164)
\path(3.12045,0.683056)(3.12045,2.56356)
\path(3.10644,0.670597)(3.10644,2.55547)
\path(3.09244,0.658635)(3.09244,2.54739)
\path(3.07843,0.646673)(3.07843,2.5393)
\path(3.06443,0.634712)(3.06443,2.53121)
\path(3.05042,0.62275)(3.05042,2.52313)
\path(3.03641,0.611868)(3.03641,2.51504)
\path(3.02241,0.601121)(3.02241,2.50695)
\path(3.0084,0.590374)(3.0084,2.49887)
\path(2.9944,0.579627)(2.9944,2.49078)
\path(2.98039,0.568881)(2.98039,2.4827)
\path(2.96639,0.559195)(2.96639,2.47461)
\path(2.95238,0.549569)(2.95238,2.46652)
\path(2.93838,0.539943)(2.93838,2.45844)
\path(2.92437,0.530317)(2.92437,2.45035)
\path(2.91036,0.520692)(2.91036,2.44227)
\path(2.89636,0.511913)(2.89636,2.43418)
\path(2.88235,0.50333)(2.88235,2.42609)
\path(2.86835,0.494748)(2.86835,2.41801)
\path(2.85434,0.486165)(2.85434,2.40992)
\path(2.84034,0.477582)(2.84034,2.40183)
\path(2.82633,0.469489)(2.82633,2.39375)
\path(2.81232,0.461884)(2.81232,2.38566)
\path(2.79832,0.45428)(2.79832,2.37758)
\path(2.78431,0.446676)(2.78431,2.36949)
\path(2.77031,0.439071)(2.77031,2.3614)
\path(2.7563,0.43149)(2.7563,2.35332)
\path(2.7423,0.424809)(2.7423,2.34523)
\path(2.72829,0.418129)(2.72829,2.33715)
\path(2.71429,0.411449)(2.71429,2.32906)
\path(2.70028,0.404768)(2.70028,2.32097)
\path(2.68627,0.398088)(2.68627,2.31289)
\path(2.67227,0.391761)(2.67227,2.3048)
\path(2.65826,0.385959)(2.65826,2.29672)
\path(2.64426,0.380158)(2.64426,2.28863)
\path(2.63025,0.374357)(2.63025,2.28054)
\path(2.61625,0.368556)(2.61625,2.27246)
\path(2.60224,0.362754)(2.60224,2.26437)
\path(2.58824,0.357496)(2.58824,2.25628)
\path(2.57423,0.352537)(2.57423,2.2482)
\path(2.56022,0.347577)(2.56022,2.24011)
\path(2.54622,0.342617)(2.54622,2.23203)
\path(2.53221,0.337658)(2.53221,2.22394)
\path(2.51821,0.332698)(2.51821,2.21585)
\path(2.5042,0.328365)(2.5042,2.20777)
\path(2.4902,0.324217)(2.4902,2.19968)
\path(2.47619,0.320068)(2.47619,2.1916)
\path(2.46218,0.31592)(2.46218,2.18351)
\path(2.44818,0.311771)(2.44818,2.17542)
\path(2.43417,0.307622)(2.43417,2.16734)
\path(2.42017,0.304102)(2.42017,2.15925)
\path(2.40616,0.30074)(2.40616,2.15116)
\path(2.39216,0.297377)(2.39216,2.14308)
\path(2.37815,0.294015)(2.37815,2.13499)
\path(2.36415,0.290652)(2.36415,2.12691)
\path(2.35014,0.28729)(2.35014,2.11882)
\path(2.33613,0.284496)(2.33613,2.11073)
\path(2.32213,0.2819)(2.32213,2.10265)
\path(2.30812,0.279304)(2.30812,2.09456)
\path(2.29412,0.276709)(2.29412,2.08648)
\path(2.28011,0.274113)(2.28011,2.07839)
\path(2.26611,0.271517)(2.26611,2.0703)
\path(2.2521,0.269384)(2.2521,2.06222)
\path(2.2381,0.26754)(2.2381,2.05413)
\path(2.22409,0.265696)(2.22409,2.04604)
\path(2.21008,0.263853)(2.21008,2.03796)
\path(2.19608,0.262009)(2.19608,2.02987)
\path(2.18207,0.260165)(2.18207,2.02179)
\path(2.16807,0.258646)(2.16807,2.0137)
\path(2.15406,0.257544)(2.15406,2.00561)
\path(2.14006,0.256442)(2.14006,1.99753)
\path(2.12605,0.25534)(2.12605,1.98944)
\path(2.11204,0.254237)(2.11204,1.98136)
\path(2.09804,0.253135)(2.09804,1.97327)
\path(2.08403,0.2522)(2.08403,1.96518)
\path(2.07003,0.251834)(2.07003,1.9571)
\path(2.05602,0.251467)(2.05602,1.94901)
\path(2.04202,0.2511)(2.04202,1.94093)
\path(2.02801,0.250733)(2.02801,1.93284)
\path(2.01401,0.250367)(2.01401,1.92475)
\path(2,0.25)(2,1.91667)
\path(1.98599,0.250367)(1.98599,3.58297)
\path(1.97199,0.250733)(1.97199,3.5826)
\path(1.95798,0.2511)(1.95798,3.58223)
\path(1.94398,0.251467)(1.94398,3.58187)
\path(1.92997,0.251834)(1.92997,3.5815)
\path(1.91597,0.2522)(1.91597,3.58113)
\path(1.90196,0.253135)(1.90196,3.5802)
\path(1.88796,0.254237)(1.88796,3.5791)
\path(1.87395,0.25534)(1.87395,3.57799)
\path(1.85994,0.256442)(1.85994,3.57689)
\path(1.84594,0.257544)(1.84594,3.57579)
\path(1.83193,0.258646)(1.83193,3.57469)
\path(1.81793,0.260165)(1.81793,3.57317)
\path(1.80392,0.262009)(1.80392,3.57132)
\path(1.78992,0.263853)(1.78992,3.56948)
\path(1.77591,0.265696)(1.77591,3.56764)
\path(1.7619,0.26754)(1.7619,3.56579)
\path(1.7479,0.269384)(1.7479,3.56395)
\path(1.73389,0.271517)(1.73389,3.56182)
\path(1.71989,0.274113)(1.71989,3.55922)
\path(1.70588,0.276709)(1.70588,3.55662)
\path(1.69188,0.279304)(1.69188,3.55403)
\path(1.67787,0.2819)(1.67787,3.55143)
\path(1.66387,0.284496)(1.66387,3.54884)
\path(1.64986,0.28729)(1.64986,3.54604)
\path(1.63585,0.290652)(1.63585,3.54268)
\path(1.62185,0.294015)(1.62185,3.53932)
\path(1.60784,0.297377)(1.60784,3.53596)
\path(1.59384,0.30074)(1.59384,3.53259)
\path(1.57983,0.304102)(1.57983,3.52923)
\path(1.56583,0.307622)(1.56583,3.52571)
\path(1.55182,0.311771)(1.55182,3.52156)
\path(1.53782,0.31592)(1.53782,3.51741)
\path(1.52381,0.320068)(1.52381,3.51327)
\path(1.5098,0.324217)(1.5098,3.50912)
\path(1.4958,0.328365)(1.4958,3.50497)
\path(1.48179,0.332698)(1.48179,3.50064)
\path(1.46779,0.337658)(1.46779,3.49568)
\path(1.45378,0.342617)(1.45378,3.49072)
\path(1.43978,0.347577)(1.43978,3.48576)
\path(1.42577,0.352537)(1.42577,3.4808)
\path(1.41176,0.357496)(1.41176,3.47584)
\path(1.39776,0.362754)(1.39776,3.47058)
\path(1.38375,0.368556)(1.38375,3.46478)
\path(1.36975,0.374357)(1.36975,3.45898)
\path(1.35574,0.380158)(1.35574,3.45318)
\path(1.34174,0.385959)(1.34174,3.44737)
\path(1.32773,0.391761)(1.32773,3.44157)
\path(1.31373,0.398088)(1.31373,3.43525)
\path(1.29972,0.404768)(1.29972,3.42856)
\path(1.28571,0.411449)(1.28571,3.42188)
\path(1.27171,0.418129)(1.27171,3.4152)
\path(1.2577,0.424809)(1.2577,3.40852)
\path(1.2437,0.43149)(1.2437,3.40184)
\path(1.22969,0.439071)(1.22969,3.39426)
\path(1.21569,0.446676)(1.21569,3.38666)
\path(1.20168,0.45428)(1.20168,3.37905)
\path(1.18768,0.461884)(1.18768,3.37145)
\path(1.17367,0.469489)(1.17367,3.36384)
\path(1.15966,0.477582)(1.15966,3.35575)
\path(1.14566,0.486165)(1.14566,3.34717)
\path(1.13165,0.494748)(1.13165,3.33859)
\path(1.11765,0.50333)(1.11765,3.33)
\path(1.10364,0.511913)(1.10364,3.32142)
\path(1.08964,0.520692)(1.08964,3.31264)
\path(1.07563,0.530317)(1.07563,3.30302)
\path(1.06162,0.539943)(1.06162,3.29339)
\path(1.04762,0.549569)(1.04762,3.28376)
\path(1.03361,0.559195)(1.03361,3.27414)
\path(1.01961,0.568881)(1.01961,3.26445)
\path(1.0056,0.579627)(1.0056,3.25371)
\path(0.991597,0.590374)(0.991597,3.24296)
\path(0.977591,0.601121)(0.977591,3.23221)
\path(0.963585,0.611868)(0.963585,3.22147)
\path(0.94958,0.62275)(0.94958,3.21058)
\path(0.935574,0.634712)(0.935574,3.19862)
\path(0.921569,0.646673)(0.921569,3.18666)
\path(0.907563,0.658635)(0.907563,3.1747)
\path(0.893557,0.670597)(0.893557,3.16274)
\path(0.879552,0.683056)(0.879552,3.15028)
\path(0.865546,0.696346)(0.865546,3.13699)
\path(0.851541,0.709637)(0.851541,3.1237)
\path(0.837535,0.722928)(0.837535,3.11041)
\path(0.823529,0.736219)(0.823529,3.09711)
\path(0.809524,0.750764)(0.809524,3.08257)
\path(0.795518,0.765523)(0.795518,3.06781)
\path(0.781513,0.780281)(0.781513,3.05305)
\path(0.767507,0.79504)(0.767507,3.03829)
\path(0.753501,0.810727)(0.753501,3.02261)
\path(0.739496,0.827125)(0.739496,3.00621)
\path(0.72549,0.843524)(0.72549,2.98981)
\path(0.711485,0.859922)(0.711485,2.97341)
\path(0.697479,0.877284)(0.697479,2.95605)
\path(0.683473,0.895536)(0.683473,2.9378)
\path(0.669468,0.913789)(0.669468,2.91954)
\path(0.655462,0.932041)(0.655462,2.90129)
\path(0.641457,0.951839)(0.641457,2.88149)
\path(0.627451,0.972217)(0.627451,2.86112)
\path(0.613445,0.992596)(0.613445,2.84074)
\path(0.59944,1.01346)(0.59944,2.81987)
\path(0.585434,1.03632)(0.585434,2.79701)
\path(0.571429,1.05918)(0.571429,2.77416)
\path(0.557423,1.08203)(0.557423,2.7513)
\path(0.543417,1.10766)(0.543417,2.72568)
\path(0.529412,1.13345)(0.529412,2.69988)
\path(0.515406,1.15925)(0.515406,2.67409)
\path(0.501401,1.1885)(0.501401,2.64483)
\path(0.487395,1.21787)(0.487395,2.61547)
\path(0.473389,1.24851)(0.473389,2.58482)
\path(0.459384,1.28233)(0.459384,2.55101)
\path(0.445378,1.31614)(0.445378,2.51719)
\path(0.431373,1.35514)(0.431373,2.4782)
\path(0.417367,1.39469)(0.417367,2.43865)
\path(0.403361,1.44061)(0.403361,2.39272)
\path(0.389356,1.4885)(0.389356,2.34483)
\path(0.37535,1.54684)(0.37535,2.2865)
\path(0.361345,1.61552)(0.361345,2.21781)
\path(0.347339,1.70542)(0.347339,2.12791)
\path(2,1.91667)(2,3.58333)(1.91277,3.58105)(1.82579,3.5742)
  (1.73928,3.56281)(1.65348,3.54691)(1.56863,3.52654)
  (1.48497,3.50176)(1.40272,3.47263)(1.32211,3.43924)
  (1.24335,3.40168)(1.16667,3.36004)(1.09227,3.31445)
  (1.02036,3.26503)(0.951133,3.21191)(0.884782,3.15524)
  (0.821489,3.09518)(0.761425,3.03188)(0.704757,2.96553)
  (0.651638,2.89631)(0.602216,2.8244)(0.556624,2.75)
  (0.514989,2.67332)(0.477424,2.59456)(0.444033,2.51395)
  (0.414906,2.43169)(0.390124,2.34803)(0.369754,2.26319)
  (0.353853,2.17739)(0.342464,2.09088)(0.335617,2.00389)
  (0.333333,1.91667)(0.335617,1.82944)(0.342464,1.74245)
  (0.353853,1.65594)(0.369754,1.57015)(0.390124,1.4853)
  (0.414906,1.40164)(0.444033,1.31939)(0.477424,1.23877)
  (0.514989,1.16002)(0.556624,1.08333)(0.602216,1.00893)
  (0.651638,0.937025)(0.704757,0.867799)(0.761425,0.801449)
  (0.821489,0.738155)(0.884782,0.678092)(0.951133,0.621423)
  (1.02036,0.568305)(1.09227,0.518882)(1.16667,0.473291)
  (1.24335,0.431656)(1.32211,0.394091)(1.40272,0.360699)
  (1.48497,0.331572)(1.56863,0.30679)(1.65348,0.286421)
  (1.73928,0.270519)(1.82579,0.25913)(1.91277,0.252284)(2,0.25)
  (2.08723,0.252284)(2.17421,0.25913)(2.26072,0.270519)
  (2.34652,0.286421)(2.43137,0.30679)(2.51503,0.331572)
  (2.59728,0.360699)(2.67789,0.394091)(2.75665,0.431656)
  (2.83333,0.473291)(2.90773,0.518882)(2.97964,0.568305)
  (3.04887,0.621423)(3.11522,0.678092)(3.17851,0.738155)
  (3.23857,0.801449)(3.29524,0.867799)(3.34836,0.937025)
  (3.39778,1.00893)(3.44338,1.08333)(3.48501,1.16002)
  (3.52258,1.23877)(3.55597,1.31939)(3.58509,1.40164)(3.60988,1.4853)
  (3.63025,1.57015)(3.64615,1.65594)(3.65754,1.74245)
  (3.66438,1.82944)(3.66667,1.91667)(3.66438,2.00389)
  (3.65754,2.09088)(3.64615,2.17739)(3.63025,2.26319)
  (3.60988,2.34803)(3.58509,2.43169)(3.55597,2.51395)
  (3.52258,2.59456)(3.48501,2.67332)(3.44338,2.75)(2,1.91667)
\color{rgb_000000}%
\path(0,1.91667)(0.333333,1.91667)
\path(3.66667,1.91667)(4,1.91667)
\path(3.98682,1.91227)(3.9829,1.92237)
\path(3.97364,1.90788)(3.96579,1.92807)
\path(3.96046,1.90349)(3.94869,1.93377)
\path(3.94728,1.89909)(3.93158,1.93947)
\path(3.9341,1.8947)(3.91448,1.94517)
\path(3.92092,1.89031)(3.89737,1.95088)
\path(3.90774,1.88591)(3.88027,1.95658)
\path(3.89456,1.88152)(3.86316,1.96228)
\path(3.88138,1.87713)(3.84606,1.96798)
\path(3.8682,1.87273)(3.84184,1.94053)
\path(3.85502,1.86834)(3.84184,1.90224)
\path(3.86161,1.9628)(3.84184,1.95511)
\path(3.88138,1.95621)(3.84184,1.94083)
\path(3.90115,1.94962)(3.84184,1.92656)
\path(3.92092,1.94303)(3.84184,1.91228)
\path(3.94069,1.93644)(3.84184,1.898)
\path(3.96046,1.92985)(3.84184,1.88373)
\path(3.98023,1.92326)(3.84184,1.86945)
\path(3.84184,1.91667)(3.84184,1.86395)(4,1.91667)(3.84184,1.96939)(3.84184,1.91667)
\path(2,3.58333)(2,3.91667)
\path(2.00479,3.90229)(1.99099,3.88965)
\path(2.00959,3.88791)(1.98199,3.86263)
\path(2.01438,3.87353)(1.97298,3.83561)
\path(2.01917,3.85916)(1.96397,3.80859)
\path(2.02396,3.84478)(1.95497,3.78157)
\path(2.02876,3.8304)(1.95028,3.75851)
\path(2.03355,3.81602)(1.97077,3.75851)
\path(2.03834,3.80164)(1.99126,3.75851)
\path(2.04313,3.78727)(2.01174,3.75851)
\path(2.04793,3.77289)(2.03223,3.75851)
\path(1.95207,3.77289)(1.96525,3.75851)
\path(1.95687,3.78727)(1.98321,3.75851)
\path(1.96166,3.80164)(2.00117,3.75851)
\path(1.96645,3.81602)(2.01914,3.75851)
\path(1.97124,3.8304)(2.0371,3.75851)
\path(1.97604,3.84478)(2.05138,3.76254)
\path(1.98083,3.85916)(2.0411,3.79336)
\path(1.98562,3.87353)(2.03083,3.82419)
\path(1.99041,3.88791)(2.02055,3.85501)
\path(1.99521,3.90229)(2.01028,3.88584)
\path(2,3.75851)(2.05272,3.75851)(2,3.91667)(1.94728,3.75851)(2,3.75851)
\color{rgb_b2b2b2}%
\path(0.333333,1.91667)(3.66667,1.91667)
\color{rgb_0000ff}%
\path(2,1.91667)(3.44338,2.75)
\path(3.3207,2.64616)(3.34198,2.63566)
\path(3.30864,2.66705)(3.3512,2.64605)
\path(3.29658,2.68795)(3.36042,2.65645)
\path(3.28451,2.70884)(3.36964,2.66684)
\path(3.29353,2.71934)(3.37885,2.67724)
\path(3.31494,2.72372)(3.38807,2.68763)
\path(3.33634,2.7281)(3.39729,2.69803)
\path(3.35775,2.73248)(3.40651,2.70842)
\path(3.37916,2.73686)(3.41572,2.71882)
\path(3.40056,2.74124)(3.42494,2.72921)
\path(3.42197,2.74562)(3.43416,2.73961)
\path(3.41027,2.71267)(3.42704,2.74666)
\path(3.37717,2.67534)(3.41071,2.74332)
\path(3.34407,2.63801)(3.39438,2.73997)
\path(3.32755,2.6343)(3.37804,2.73663)
\path(3.31964,2.64801)(3.36171,2.73329)
\path(3.31172,2.66172)(3.34538,2.72995)
\path(3.3038,2.67544)(3.32905,2.7266)
\path(3.29588,2.68915)(3.31271,2.72326)
\path(3.28797,2.70286)(3.29638,2.71992)
\path(3.30641,2.67092)(3.33277,2.62527)(3.44338,2.75)
  (3.28005,2.71658)(3.30641,2.67092)
\path(2,1.91667)(2,3.58333)
\path(2,1.91667)(0.556624,2.75)
\path(0.703613,2.68828)(0.706341,2.71936)
\path(0.687274,2.65998)(0.69273,2.72215)
\path(0.670936,2.63168)(0.67912,2.72493)
\path(0.657483,2.63626)(0.665509,2.72772)
\path(0.644875,2.65048)(0.651899,2.7305)
\path(0.632268,2.6647)(0.638288,2.73329)
\path(0.619661,2.67891)(0.624677,2.73607)
\path(0.607054,2.69313)(0.611067,2.73886)
\path(0.594446,2.70735)(0.597456,2.74164)
\path(0.581839,2.72157)(0.583846,2.74443)
\path(0.569232,2.73578)(0.570235,2.74721)
\path(0.66598,2.72762)(0.568914,2.73614)
\path(0.716395,2.71042)(0.581204,2.72228)
\path(0.709372,2.69825)(0.593494,2.70842)
\path(0.702348,2.68609)(0.605784,2.69456)
\path(0.695325,2.67392)(0.618073,2.6807)
\path(0.688302,2.66176)(0.630363,2.66684)
\path(0.681279,2.64959)(0.642653,2.65298)
\path(0.674256,2.63743)(0.654943,2.63912)
\path(0.693592,2.67092)(0.719952,2.71658)(0.556624,2.75)
  (0.667233,2.62527)(0.693592,2.67092)
\path(2,1.91667)(0.556624,1.08333)
\path(2,1.91667)(2,0.25)
\path(1.99695,0.408157)(1.95167,0.394977)
\path(2.04662,0.408157)(1.95607,0.381797)
\path(2.04804,0.394112)(1.96046,0.368618)
\path(2.0427,0.378099)(1.96485,0.355438)
\path(2.03736,0.362087)(1.96925,0.342258)
\path(2.03202,0.346074)(1.97364,0.329078)
\path(2.02669,0.330062)(1.97803,0.315899)
\path(2.02135,0.31405)(1.98243,0.302719)
\path(2.01601,0.298037)(1.98682,0.289539)
\path(2.01067,0.282025)(1.99121,0.276359)
\path(2.00534,0.266012)(1.99561,0.26318)
\path(1.96046,0.408157)(2.00347,0.260411)
\path(1.97364,0.408157)(2.01051,0.281518)
\path(1.98682,0.408157)(2.01754,0.302624)
\path(2,0.408157)(2.02458,0.323731)
\path(2.01318,0.408157)(2.03161,0.344837)
\path(2.02636,0.408157)(2.03865,0.365944)
\path(2.03954,0.408157)(2.04568,0.38705)
\path(2,0.408157)(1.94728,0.408157)(2,0.25)(2.05272,0.408157)(2,0.408157)
\path(2,1.91667)(3.44338,1.08333)
\color{rgb_ff0000}%
\path(2,3.08333)(2.33333,3.08333)
\path(2.17518,3.0522)(2.18836,3.03501)
\path(2.17518,3.07378)(2.20154,3.0394)
\path(2.17518,3.09537)(2.21472,3.04379)
\path(2.17518,3.11695)(2.2279,3.04819)
\path(2.17773,3.1352)(2.24108,3.05258)
\path(2.19996,3.12779)(2.25425,3.05697)
\path(2.22219,3.12038)(2.26743,3.06137)
\path(2.24442,3.11297)(2.28061,3.06576)
\path(2.26665,3.10556)(2.29379,3.07015)
\path(2.28888,3.09815)(2.30697,3.07455)
\path(2.3111,3.09074)(2.32015,3.07894)
\path(2.29319,3.06995)(2.31752,3.08861)
\path(2.25304,3.05657)(2.3017,3.09388)
\path(2.21289,3.04319)(2.28589,3.09915)
\path(2.17518,3.03167)(2.27007,3.10442)
\path(2.17518,3.04906)(2.25425,3.10969)
\path(2.17518,3.06646)(2.23844,3.11496)
\path(2.17518,3.08386)(2.22262,3.12024)
\path(2.17518,3.10126)(2.20681,3.12551)
\path(2.17518,3.11865)(2.19099,3.13078)
\path(2.17518,3.08333)(2.17518,3.03061)(2.33333,3.08333)
  (2.17518,3.13605)(2.17518,3.08333)
\path(3.01036,2.5)(2.8437,2.78868)
\path(2.9438,2.66384)(2.95804,2.68728)
\path(2.91916,2.64962)(2.94764,2.6965)
\path(2.89453,2.6354)(2.93725,2.70572)
\path(2.87594,2.63112)(2.92685,2.71494)
\path(2.87191,2.65081)(2.91646,2.72415)
\path(2.86788,2.67051)(2.90606,2.73337)
\path(2.86385,2.6902)(2.89567,2.74259)
\path(2.85982,2.7099)(2.88527,2.75181)
\path(2.85579,2.72959)(2.87488,2.76102)
\path(2.85176,2.74929)(2.86449,2.77024)
\path(2.84773,2.76898)(2.85409,2.77946)
\path(2.9006,2.73822)(2.84741,2.77053)
\path(2.9575,2.68776)(2.85112,2.75238)
\path(2.9576,2.67181)(2.85484,2.73423)
\path(2.94418,2.66407)(2.85855,2.71609)
\path(2.93077,2.65632)(2.86226,2.69794)
\path(2.91736,2.64858)(2.86598,2.67979)
\path(2.90394,2.64084)(2.86969,2.66164)
\path(2.89053,2.63309)(2.87341,2.6435)
\path(2.92277,2.65171)(2.96843,2.67807)(2.8437,2.78868)
  (2.87712,2.62535)(2.92277,2.65171)
\color{rgb_000000}%
\path(2,2.58333)(2.02327,2.58293)(2.0465,2.58171)(2.06969,2.57968)
  (2.09278,2.57685)(2.11577,2.57321)(2.13861,2.56877)
  (2.16128,2.56353)(2.18376,2.55751)(2.20601,2.5507)(2.22801,2.54313)
  (2.24974,2.53479)(2.27116,2.5257)(2.29225,2.51586)(2.31298,2.5053)
  (2.33333,2.49402)(2.35328,2.48203)(2.3728,2.46936)(2.39186,2.45601)
  (2.41044,2.44201)(2.42853,2.42736)(2.44609,2.4121)(2.46311,2.39623)
  (2.47956,2.37977)(2.49543,2.36275)(2.5107,2.34519)(2.52534,2.32711)
  (2.53934,2.30852)(2.55269,2.28946)(2.56537,2.26995)(2.57735,2.25)
\path(2.53934,2.30852)(2.57383,2.25603)
\path(2.53495,2.40251)(2.51431,2.40616)
\path(2.53884,2.38786)(2.49757,2.39516)
\path(2.54272,2.37321)(2.48083,2.38416)
\path(2.54661,2.35857)(2.46408,2.37316)
\path(2.5505,2.34392)(2.44734,2.36217)
\path(2.55439,2.32927)(2.45975,2.34601)
\path(2.55828,2.31462)(2.48256,2.32801)
\path(2.56216,2.29997)(2.50538,2.31002)
\path(2.56605,2.28532)(2.5282,2.29202)
\path(2.56994,2.27068)(2.55101,2.27402)
\path(2.45828,2.36935)(2.45483,2.34989)
\path(2.47362,2.37943)(2.46673,2.3405)
\path(2.48896,2.38951)(2.47863,2.33111)
\path(2.5043,2.39958)(2.49053,2.32173)
\path(2.51965,2.40966)(2.50243,2.31234)
\path(2.53314,2.40931)(2.51433,2.30296)
\path(2.54128,2.37865)(2.52623,2.29357)
\path(2.54942,2.348)(2.53813,2.28419)
\path(2.55755,2.31734)(2.55003,2.2748)
\path(2.56569,2.28668)(2.56193,2.26541)
\path(2.487,2.38822)(2.44293,2.35927)(2.57383,2.25603)
  (2.53106,2.41716)(2.487,2.38822)
\put(1.98243,1.81123){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(4,1.84637){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\xi_{1}$}}}
\put(2.10544,3.88152){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\xi_{2}$}}}
\put(2.33333,2.56431){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\theta$}}}
\put(3.51367,2.75){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{1}$}}}}
\put(0.486332,2.75){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{2}$}}}}
\put(2,0.179708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{3}$}}}}
\put(2.33333,3.15363){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{red}{$\bm{n}_{1}$}}}}
\put(2.8437,2.78868){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{red}{$\bm{n}_{2}$}}}}
\end{picture}%


==> figure2a.eepic <==
%% Generated from figure2a.xp on Tue Mar 22 14:57:14 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-6.4,5.8] x [-6.1,6.1]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_666666}{rgb}{0.4,0.4,0.4}%
\xdefinecolor{rgb_676767}{rgb}{0.403922,0.403922,0.403922}%
\xdefinecolor{rgb_686868}{rgb}{0.407843,0.407843,0.407843}%
\xdefinecolor{rgb_696969}{rgb}{0.411765,0.411765,0.411765}%
\xdefinecolor{rgb_6a6a6a}{rgb}{0.415686,0.415686,0.415686}%
\xdefinecolor{rgb_6b6b6b}{rgb}{0.419608,0.419608,0.419608}%
\xdefinecolor{rgb_6c6c6c}{rgb}{0.423529,0.423529,0.423529}%
\xdefinecolor{rgb_6d6d6d}{rgb}{0.427451,0.427451,0.427451}%
\xdefinecolor{rgb_6e6e6e}{rgb}{0.431373,0.431373,0.431373}%
\xdefinecolor{rgb_6f6f6f}{rgb}{0.435294,0.435294,0.435294}%
\xdefinecolor{rgb_707070}{rgb}{0.439216,0.439216,0.439216}%
\xdefinecolor{rgb_717171}{rgb}{0.443137,0.443137,0.443137}%
\xdefinecolor{rgb_727272}{rgb}{0.447059,0.447059,0.447059}%
\xdefinecolor{rgb_737373}{rgb}{0.45098,0.45098,0.45098}%
\xdefinecolor{rgb_747474}{rgb}{0.454902,0.454902,0.454902}%
\xdefinecolor{rgb_757575}{rgb}{0.458824,0.458824,0.458824}%
\xdefinecolor{rgb_767676}{rgb}{0.462745,0.462745,0.462745}%
\xdefinecolor{rgb_777777}{rgb}{0.466667,0.466667,0.466667}%
\xdefinecolor{rgb_787878}{rgb}{0.470588,0.470588,0.470588}%
\xdefinecolor{rgb_797979}{rgb}{0.47451,0.47451,0.47451}%
\xdefinecolor{rgb_7a7a7a}{rgb}{0.478431,0.478431,0.478431}%
\xdefinecolor{rgb_7b7b7b}{rgb}{0.482353,0.482353,0.482353}%
\xdefinecolor{rgb_7c7c7c}{rgb}{0.486275,0.486275,0.486275}%
\xdefinecolor{rgb_7d7d7d}{rgb}{0.490196,0.490196,0.490196}%
\xdefinecolor{rgb_7e7e7e}{rgb}{0.494118,0.494118,0.494118}%
\xdefinecolor{rgb_7f7f7f}{rgb}{0.498039,0.498039,0.498039}%
\xdefinecolor{rgb_808080}{rgb}{0.501961,0.501961,0.501961}%
\xdefinecolor{rgb_818181}{rgb}{0.505882,0.505882,0.505882}%
\xdefinecolor{rgb_828282}{rgb}{0.509804,0.509804,0.509804}%
\xdefinecolor{rgb_838383}{rgb}{0.513725,0.513725,0.513725}%
\xdefinecolor{rgb_848484}{rgb}{0.517647,0.517647,0.517647}%
\xdefinecolor{rgb_858585}{rgb}{0.521569,0.521569,0.521569}%
\xdefinecolor{rgb_868686}{rgb}{0.52549,0.52549,0.52549}%
\xdefinecolor{rgb_878787}{rgb}{0.529412,0.529412,0.529412}%
\xdefinecolor{rgb_888888}{rgb}{0.533333,0.533333,0.533333}%
\xdefinecolor{rgb_898989}{rgb}{0.537255,0.537255,0.537255}%
\xdefinecolor{rgb_8a8a8a}{rgb}{0.541176,0.541176,0.541176}%
\xdefinecolor{rgb_8b8b8b}{rgb}{0.545098,0.545098,0.545098}%
\xdefinecolor{rgb_8c8c8c}{rgb}{0.54902,0.54902,0.54902}%
\xdefinecolor{rgb_8d8d8d}{rgb}{0.552941,0.552941,0.552941}%
\xdefinecolor{rgb_8e8e8e}{rgb}{0.556863,0.556863,0.556863}%
\xdefinecolor{rgb_8f8f8f}{rgb}{0.560784,0.560784,0.560784}%
\xdefinecolor{rgb_909090}{rgb}{0.564706,0.564706,0.564706}%
\xdefinecolor{rgb_919191}{rgb}{0.568627,0.568627,0.568627}%
\xdefinecolor{rgb_929292}{rgb}{0.572549,0.572549,0.572549}%
\xdefinecolor{rgb_939393}{rgb}{0.576471,0.576471,0.576471}%
\xdefinecolor{rgb_949494}{rgb}{0.580392,0.580392,0.580392}%
\xdefinecolor{rgb_959595}{rgb}{0.584314,0.584314,0.584314}%
\xdefinecolor{rgb_969696}{rgb}{0.588235,0.588235,0.588235}%
\xdefinecolor{rgb_979797}{rgb}{0.592157,0.592157,0.592157}%
\xdefinecolor{rgb_989898}{rgb}{0.596078,0.596078,0.596078}%
\xdefinecolor{rgb_999999}{rgb}{0.6,0.6,0.6}%
\xdefinecolor{rgb_9a9a9a}{rgb}{0.603922,0.603922,0.603922}%
\xdefinecolor{rgb_9b9b9b}{rgb}{0.607843,0.607843,0.607843}%
\xdefinecolor{rgb_9c9c9c}{rgb}{0.611765,0.611765,0.611765}%
\xdefinecolor{rgb_9d9d9d}{rgb}{0.615686,0.615686,0.615686}%
\xdefinecolor{rgb_9e9e9e}{rgb}{0.619608,0.619608,0.619608}%
\xdefinecolor{rgb_9f9f9f}{rgb}{0.623529,0.623529,0.623529}%
\xdefinecolor{rgb_a0a0a0}{rgb}{0.627451,0.627451,0.627451}%
\xdefinecolor{rgb_a1a1a1}{rgb}{0.631373,0.631373,0.631373}%
\xdefinecolor{rgb_a2a2a2}{rgb}{0.635294,0.635294,0.635294}%
\xdefinecolor{rgb_a3a3a3}{rgb}{0.639216,0.639216,0.639216}%
\xdefinecolor{rgb_a4a4a4}{rgb}{0.643137,0.643137,0.643137}%
\xdefinecolor{rgb_a5a5a5}{rgb}{0.647059,0.647059,0.647059}%
\xdefinecolor{rgb_a6a6a6}{rgb}{0.65098,0.65098,0.65098}%
\xdefinecolor{rgb_a7a7a7}{rgb}{0.654902,0.654902,0.654902}%
\xdefinecolor{rgb_a8a8a8}{rgb}{0.658824,0.658824,0.658824}%
\xdefinecolor{rgb_a9a9a9}{rgb}{0.662745,0.662745,0.662745}%
\xdefinecolor{rgb_aaaaaa}{rgb}{0.666667,0.666667,0.666667}%
\xdefinecolor{rgb_ababab}{rgb}{0.670588,0.670588,0.670588}%
\xdefinecolor{rgb_acacac}{rgb}{0.67451,0.67451,0.67451}%
\xdefinecolor{rgb_adadad}{rgb}{0.678431,0.678431,0.678431}%
\xdefinecolor{rgb_aeaeae}{rgb}{0.682353,0.682353,0.682353}%
\xdefinecolor{rgb_afafaf}{rgb}{0.686275,0.686275,0.686275}%
\xdefinecolor{rgb_b0b0b0}{rgb}{0.690196,0.690196,0.690196}%
\xdefinecolor{rgb_b1b1b1}{rgb}{0.694118,0.694118,0.694118}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_b3b3b3}{rgb}{0.701961,0.701961,0.701961}%
\xdefinecolor{rgb_b4b4b4}{rgb}{0.705882,0.705882,0.705882}%
\xdefinecolor{rgb_b5b5b5}{rgb}{0.709804,0.709804,0.709804}%
\xdefinecolor{rgb_b6b6b6}{rgb}{0.713725,0.713725,0.713725}%
\xdefinecolor{rgb_b7b7b7}{rgb}{0.717647,0.717647,0.717647}%
\xdefinecolor{rgb_b8b8b8}{rgb}{0.721569,0.721569,0.721569}%
\xdefinecolor{rgb_b9b9b9}{rgb}{0.72549,0.72549,0.72549}%
\xdefinecolor{rgb_bababa}{rgb}{0.729412,0.729412,0.729412}%
\xdefinecolor{rgb_bbbbbb}{rgb}{0.733333,0.733333,0.733333}%
\xdefinecolor{rgb_bcbcbc}{rgb}{0.737255,0.737255,0.737255}%
\xdefinecolor{rgb_bdbdbd}{rgb}{0.741176,0.741176,0.741176}%
\xdefinecolor{rgb_bebebe}{rgb}{0.745098,0.745098,0.745098}%
\xdefinecolor{rgb_bfbfbf}{rgb}{0.74902,0.74902,0.74902}%
\xdefinecolor{rgb_c0c0c0}{rgb}{0.752941,0.752941,0.752941}%
\xdefinecolor{rgb_c1c1c1}{rgb}{0.756863,0.756863,0.756863}%
\xdefinecolor{rgb_c2c2c2}{rgb}{0.760784,0.760784,0.760784}%
\xdefinecolor{rgb_c3c3c3}{rgb}{0.764706,0.764706,0.764706}%
\xdefinecolor{rgb_c4c4c4}{rgb}{0.768627,0.768627,0.768627}%
\xdefinecolor{rgb_c5c5c5}{rgb}{0.772549,0.772549,0.772549}%
\xdefinecolor{rgb_c6c6c6}{rgb}{0.776471,0.776471,0.776471}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\path(1.1806,2.14122)(2.09836,2)
\path(2.00386,1.97454)(2.03452,1.97454)
\path(2.00587,1.98756)(2.06718,1.98756)
\path(2.00787,2.00059)(2.09764,2.00059)
\path(2.00987,2.01362)(2.08169,2.01362)
\path(2.01188,2.02664)(2.06574,2.02664)
\path(2.01388,2.03967)(2.04979,2.03967)
\path(2.01589,2.05269)(2.03384,2.05269)
\path(2.08457,1.9945)(2.08457,2.01126)
\path(2.07079,1.989)(2.07079,2.02252)
\path(2.057,1.9835)(2.057,2.03378)
\path(2.04322,1.97801)(2.04322,2.04504)
\path(2.02943,1.97251)(2.02943,2.0563)
\path(2.01564,1.96701)(2.01564,2.05111)
\path(2.00987,2.01362)(2.00186,1.96151)(2.09836,2)(2.01789,2.06572)(2.00987,2.01362)
\path(0.722179,1.88822)(2.09836,2)
\path(2.0867,1.99424)(2.08259,2.00482)
\path(2.07503,1.98849)(2.06681,2.00963)
\path(2.06336,1.98273)(2.05103,2.01445)
\path(2.0517,1.97698)(2.03526,2.01926)
\path(2.04003,1.97122)(2.01948,2.02408)
\path(2.02837,1.96546)(2.00371,2.02889)
\path(2.0167,1.95971)(1.98793,2.03371)
\path(2.00504,1.95395)(1.97216,2.03853)
\path(1.99337,1.9482)(1.9627,2.02709)
\path(1.98171,1.94244)(1.96637,1.98189)
\path(1.98103,2.03582)(1.96257,2.02864)
\path(2.00056,2.02986)(1.96364,2.0155)
\path(2.02008,2.0239)(1.96471,2.00237)
\path(2.0396,2.01794)(1.96577,1.98923)
\path(2.05913,2.01198)(1.96684,1.97609)
\path(2.07865,2.00602)(1.96791,1.96296)
\path(2.09818,2.00006)(1.96897,1.94982)
\path(1.96577,1.98923)(1.97004,1.93668)(2.09836,2)(1.96151,2.04178)(1.96577,1.98923)
\color{rgb_939393}%
\path(0.806948,0.722485)(0.792214,0.708988)
\path(0.822045,0.718922)(0.792578,0.691928)
\path(0.837142,0.71536)(0.792941,0.674868)
\path(0.852239,0.711797)(0.793304,0.657807)
\path(0.867336,0.708234)(0.802674,0.648998)
\path(0.87278,0.695828)(0.817718,0.645386)
\path(0.874087,0.679632)(0.832761,0.641774)
\path(0.875376,0.663421)(0.847804,0.638162)
\path(0.876634,0.647179)(0.862847,0.63455)
\path(0.793004,0.671918)(0.817193,0.645512)
\path(0.792563,0.692621)(0.840942,0.63981)
\path(0.792122,0.713325)(0.864691,0.634107)
\path(0.800961,0.723898)(0.877131,0.64075)
\path(0.824596,0.718321)(0.875421,0.662839)
\path(0.84823,0.712743)(0.873654,0.68499)
\color{rgb_828282}%
\path(0.793445,0.651214)(0.818173,0.645277)(0.877891,0.630938)
  (0.874941,0.669044)(0.871865,0.707165)(0.812156,0.721256)
  (0.791851,0.726048)(0.793445,0.651214)
\color{rgb_929292}%
\path(0.791491,0.741832)(0.85248,0.71174)
\path(0.79113,0.757616)(0.870932,0.718242)
\path(0.79077,0.773401)(0.86956,0.734526)
\path(0.79041,0.789185)(0.868166,0.75082)
\path(0.805616,0.797289)(0.86673,0.767135)
\path(0.85913,0.710171)(0.869792,0.731779)
\path(0.846395,0.713176)(0.867682,0.756319)
\path(0.83366,0.716181)(0.865529,0.78077)
\path(0.820926,0.719187)(0.853933,0.786085)
\path(0.808191,0.722192)(0.841175,0.789043)
\path(0.795456,0.725197)(0.828417,0.792002)
\path(0.7914,0.745793)(0.815659,0.79496)
\path(0.790771,0.773335)(0.802901,0.797918)
\color{rgb_828282}%
\path(0.791851,0.726048)(0.812156,0.721256)(0.871865,0.707165)
  (0.868653,0.745301)(0.865293,0.783451)(0.805596,0.797293)
  (0.790143,0.800876)(0.791851,0.726048)
\color{rgb_929292}%
\path(0.85338,0.786213)(0.859001,0.850266)
\path(0.841467,0.788976)(0.847886,0.862118)
\path(0.829554,0.791738)(0.835968,0.864832)
\path(0.817641,0.7945)(0.824051,0.867547)
\path(0.805728,0.797263)(0.812134,0.870261)
\path(0.793815,0.800025)(0.800217,0.872976)
\path(0.858317,0.857333)(0.788601,0.863452)
\path(0.859509,0.845017)(0.788903,0.851214)
\path(0.8607,0.832701)(0.789204,0.838975)
\path(0.861886,0.820385)(0.789506,0.826737)
\path(0.863022,0.808074)(0.789807,0.814499)
\path(0.864157,0.795762)(0.790109,0.802261)
\color{rgb_828282}%
\path(0.790143,0.800876)(0.805596,0.797293)(0.865293,0.783451)
  (0.861773,0.821616)(0.858079,0.859796)(0.798399,0.87339)
  (0.7883,0.87569)(0.790143,0.800876)
\color{rgb_929292}%
\path(0.81339,0.944416)(0.786668,0.936637)
\path(0.840483,0.938356)(0.787038,0.922798)
\path(0.85104,0.927482)(0.787409,0.908959)
\path(0.852487,0.913956)(0.787779,0.895119)
\path(0.853935,0.900431)(0.78815,0.88128)
\path(0.855325,0.886888)(0.804321,0.872041)
\path(0.856702,0.873342)(0.8312,0.865918)
\path(0.786959,0.925768)(0.802477,0.872461)
\path(0.79347,0.948872)(0.816654,0.869232)
\path(0.807629,0.945705)(0.830831,0.866003)
\path(0.821788,0.942537)(0.845008,0.862773)
\path(0.835947,0.93937)(0.857525,0.865247)
\color{rgb_828282}%
\path(0.7883,0.87569)(0.798399,0.87339)(0.858079,0.859796)
  (0.854196,0.897992)(0.850106,0.936203)(0.790448,0.949548)
  (0.786297,0.950476)(0.7883,0.87569)
\color{rgb_929292}%
\path(0.785616,0.973671)(0.806939,0.945859)
\path(0.784935,0.996866)(0.827581,0.941242)
\path(0.784254,1.02006)(0.848223,0.936624)
\path(0.800094,1.02171)(0.847421,0.959977)
\path(0.820659,1.01719)(0.844378,0.986254)
\path(0.832484,0.940145)(0.848292,0.952265)
\path(0.814862,0.944087)(0.846479,0.968327)
\path(0.79724,0.948028)(0.844606,0.984343)
\path(0.786107,0.956946)(0.842697,1.00033)
\path(0.785606,0.974014)(0.837188,1.01356)
\path(0.785105,0.991082)(0.819493,1.01745)
\path(0.784604,1.00815)(0.801798,1.02133)
\color{rgb_828282}%
\path(0.786297,0.950476)(0.790448,0.949548)(0.850106,0.936203)
  (0.845789,0.974431)(0.841223,1.01267)(0.784103,1.02522)(0.786297,0.950476)
\color{rgb_929292}%
\path(0.827039,1.01579)(0.838452,1.03458)
\path(0.812856,1.0189)(0.835645,1.05642)
\path(0.798672,1.02202)(0.832731,1.07809)
\path(0.784488,1.02513)(0.82432,1.0907)
\path(0.783309,1.04966)(0.810105,1.09377)
\path(0.782492,1.07478)(0.795891,1.09683)
\path(0.833496,1.0724)(0.791846,1.0977)
\path(0.835756,1.05559)(0.782056,1.08821)
\path(0.837912,1.03885)(0.782568,1.07246)
\path(0.840028,1.02212)(0.783079,1.05672)
\path(0.823905,1.01648)(0.783591,1.04097)
\color{rgb_828282}%
\path(0.784103,1.02522)(0.841223,1.01267)(0.836382,1.05094)
  (0.831236,1.08921)(0.781676,1.0999)(0.784103,1.02522)
\color{rgb_929292}%
\path(0.821657,1.15426)(0.779425,1.16173)
\path(0.82365,1.14124)(0.77989,1.14898)
\path(0.825643,1.12821)(0.780354,1.13623)
\path(0.827512,1.11521)(0.780818,1.12347)
\path(0.829374,1.10221)(0.781282,1.11072)
\path(0.791947,1.17174)(0.78126,1.11132)
\path(0.804932,1.16899)(0.792306,1.09761)
\path(0.817918,1.16624)(0.805282,1.09481)
\path(0.825188,1.13118)(0.818259,1.09201)
\color{rgb_818181}%
\path(0.781676,1.0999)(0.831236,1.08921)(0.82575,1.12751)
  (0.819887,1.16583)(0.778961,1.17448)(0.781676,1.0999)
\color{rgb_919191}%
\path(0.778075,1.24848)(0.793351,1.17144)
\path(0.792453,1.2455)(0.807741,1.16839)
\path(0.787871,1.1726)(0.817802,1.17853)
\path(0.778573,1.18387)(0.815718,1.19124)
\path(0.778036,1.19689)(0.813634,1.20394)
\path(0.777498,1.2099)(0.8114,1.21662)
\path(0.77696,1.22291)(0.809164,1.2293)
\path(0.776423,1.23592)(0.806927,1.24197)
\color{rgb_818181}%
\path(0.778961,1.17448)(0.819887,1.16583)(0.813598,1.20416)
  (0.806831,1.24252)(0.775885,1.24894)(0.778961,1.17448)
\color{rgb_919191}%
\path(0.789452,1.24612)(0.80434,1.25559)
\path(0.775736,1.25206)(0.801849,1.26867)
\path(0.775058,1.26629)(0.799346,1.28174)
\path(0.77438,1.28052)(0.796671,1.2947)
\path(0.773701,1.29475)(0.793995,1.30766)
\path(0.773023,1.30898)(0.789806,1.31966)
\path(0.798857,1.28411)(0.774229,1.32283)
\path(0.805391,1.25008)(0.773436,1.30031)
\path(0.793299,1.24532)(0.774661,1.27462)
\color{rgb_818181}%
\path(0.775885,1.24894)(0.806831,1.24252)(0.799521,1.28089)
  (0.791593,1.31929)(0.772345,1.32321)(0.775885,1.24894)
\color{rgb_909090}%
\path(0.777926,1.37815)(0.768891,1.38479)
\path(0.782358,1.36014)(0.769754,1.36939)
\path(0.786395,1.34241)(0.770618,1.354)
\path(0.790369,1.32473)(0.771481,1.3386)
\path(0.776016,1.38592)(0.769337,1.37682)
\path(0.780062,1.36947)(0.770482,1.35642)
\path(0.784033,1.35292)(0.771626,1.33602)
\path(0.787813,1.3361)(0.777563,1.32215)
\color{rgb_808080}%
\path(0.772345,1.32321)(0.791593,1.31929)(0.782954,1.35772)
  (0.773495,1.39617)(0.768193,1.39722)(0.772345,1.32321)
\color{rgb_8f8f8f}%
\path(0.767413,1.40937)(0.770117,1.40864)
\color{rgb_7f7f7f}%
\path(0.768193,1.39722)(0.773495,1.39617)(0.766633,1.42152)(0.768193,1.39722)
\color{rgb_939393}%
\path(0.960613,0.611074)(0.997496,0.61508)
\path(0.922718,0.620174)(0.996485,0.628187)
\path(0.884822,0.629274)(0.995471,0.641293)
\path(0.877062,0.641647)(0.994417,0.654395)
\path(0.876047,0.654754)(0.993363,0.667497)
\path(0.875033,0.66786)(0.986908,0.680012)
\path(0.873979,0.680962)(0.948561,0.689064)
\path(0.872922,0.694064)(0.910214,0.698114)
\path(0.987194,0.60469)(0.978805,0.681925)
\path(0.973531,0.607971)(0.965148,0.685149)
\path(0.959868,0.611252)(0.951491,0.688372)
\path(0.946205,0.614534)(0.937834,0.691595)
\path(0.932542,0.617815)(0.924178,0.694819)
\path(0.91888,0.621095)(0.910521,0.698042)
\path(0.905217,0.624376)(0.896864,0.701265)
\path(0.891554,0.627657)(0.883208,0.704488)
\color{rgb_838383}%
\path(0.877891,0.630938)(0.938001,0.616504)(0.998507,0.601973)
  (0.995548,0.64033)(0.992461,0.678702)(0.931966,0.692981)
  (0.871865,0.707165)(0.874941,0.669044)(0.877891,0.630938)
\color{rgb_939393}%
\path(0.989009,0.71967)(0.96829,0.759564)
\path(0.992004,0.684147)(0.950718,0.76364)
\path(0.977549,0.682221)(0.933147,0.767715)
\path(0.959935,0.686379)(0.915576,0.77179)
\path(0.942321,0.690537)(0.898004,0.775865)
\path(0.924707,0.694694)(0.880433,0.77994)
\path(0.907093,0.698851)(0.865729,0.778494)
\path(0.889479,0.703008)(0.868873,0.742683)
\path(0.88596,0.778658)(0.8666,0.768603)
\path(0.906628,0.773865)(0.867908,0.753755)
\path(0.927295,0.769072)(0.869192,0.738895)
\path(0.947962,0.764279)(0.870445,0.724019)
\path(0.968629,0.759485)(0.871698,0.709143)
\path(0.986078,0.753021)(0.889687,0.702959)
\path(0.987383,0.738172)(0.910242,0.698108)
\path(0.988688,0.723323)(0.930798,0.693256)
\path(0.989961,0.708457)(0.951352,0.688405)
\path(0.991211,0.693579)(0.971907,0.683553)
\color{rgb_838383}%
\path(0.871865,0.707165)(0.931966,0.692981)(0.992461,0.678702)
  (0.989236,0.717088)(0.985861,0.755489)(0.92538,0.769516)
  (0.865293,0.783451)(0.868653,0.745301)(0.871865,0.707165)
\color{rgb_939393}%
\path(0.873316,0.856325)(0.859893,0.84105)
\path(0.888553,0.852854)(0.861706,0.822304)
\path(0.90379,0.849383)(0.863446,0.803474)
\path(0.919026,0.845912)(0.865183,0.784641)
\path(0.934263,0.842441)(0.879524,0.78015)
\path(0.949499,0.838969)(0.894715,0.776628)
\path(0.964736,0.835498)(0.909906,0.773105)
\path(0.978772,0.830661)(0.925097,0.769582)
\path(0.980584,0.811913)(0.940288,0.766059)
\path(0.982392,0.793161)(0.955479,0.762535)
\path(0.984127,0.774325)(0.97067,0.759012)
\path(0.86343,0.803646)(0.893982,0.776798)
\path(0.861556,0.823851)(0.922671,0.770144)
\path(0.859594,0.844133)(0.951362,0.76349)
\path(0.864573,0.858317)(0.980052,0.756836)
\path(0.893081,0.851822)(0.984378,0.771593)
\path(0.92159,0.845328)(0.982519,0.791785)
\path(0.9501,0.838832)(0.98057,0.812056)
\color{rgb_828282}%
\path(0.865293,0.783451)(0.92538,0.769516)(0.985861,0.755489)
  (0.982324,0.793905)(0.97861,0.832337)(0.918149,0.846112)
  (0.858079,0.859796)(0.861773,0.821616)(0.865293,0.783451)
\color{rgb_939393}%
\path(0.856713,0.873229)(0.952226,0.838348)
\path(0.855348,0.886662)(0.977628,0.842006)
\path(0.85397,0.900099)(0.976263,0.855438)
\path(0.85253,0.91356)(0.974899,0.868871)
\path(0.851089,0.92702)(0.973469,0.882327)
\path(0.879155,0.929705)(0.972029,0.895787)
\path(0.965806,0.835254)(0.975592,0.86205)
\path(0.953002,0.838171)(0.972485,0.891522)
\path(0.940197,0.841089)(0.965504,0.910385)
\path(0.927393,0.844006)(0.952682,0.913254)
\path(0.914589,0.846923)(0.93986,0.916123)
\path(0.901784,0.84984)(0.927038,0.918992)
\path(0.88898,0.852757)(0.914217,0.921861)
\path(0.876175,0.855674)(0.901394,0.924729)
\path(0.863371,0.85859)(0.888572,0.927598)
\path(0.856307,0.877226)(0.87575,0.930466)
\path(0.85325,0.906833)(0.862928,0.933335)
\color{rgb_828282}%
\path(0.858079,0.859796)(0.918149,0.846112)(0.97861,0.832337)
  (0.974704,0.870784)(0.970588,0.909248)(0.910152,0.92277)
  (0.850106,0.936203)(0.854196,0.897992)(0.858079,0.859796)
\color{rgb_929292}%
\path(0.957806,0.912108)(0.95625,0.987408)
\path(0.945025,0.914968)(0.943469,0.990216)
\path(0.932243,0.917827)(0.930689,0.993024)
\path(0.919461,0.920687)(0.917908,0.995831)
\path(0.906679,0.923547)(0.905127,0.998639)
\path(0.893897,0.926407)(0.892346,1.00145)
\path(0.881115,0.929266)(0.879565,1.00425)
\path(0.868333,0.932126)(0.866785,1.00706)
\path(0.855552,0.934985)(0.854004,1.00987)
\path(0.896414,1.00055)(0.842803,0.999445)
\path(0.951596,0.988431)(0.844382,0.986215)
\path(0.962935,0.975403)(0.845953,0.972985)
\path(0.964516,0.962173)(0.847447,0.959753)
\path(0.966097,0.948943)(0.848941,0.946521)
\path(0.967599,0.935711)(0.862057,0.93353)
\path(0.969094,0.922479)(0.916326,0.921389)
\color{rgb_828282}%
\path(0.850106,0.936203)(0.910152,0.92277)(0.970588,0.909248)
  (0.966242,0.947727)(0.961642,0.986224)(0.901239,0.999493)
  (0.841223,1.01267)(0.845789,0.974431)(0.850106,0.936203)
\color{rgb_929292}%
\path(0.853924,1.08432)(0.833051,1.07571)
\path(0.876612,1.07943)(0.834867,1.0622)
\path(0.899299,1.07454)(0.836666,1.04869)
\path(0.921985,1.06965)(0.838381,1.03514)
\path(0.944671,1.06476)(0.840095,1.02159)
\path(0.952837,1.05387)(0.848933,1.01098)
\path(0.954656,1.04037)(0.871476,1.00603)
\path(0.956475,1.02686)(0.894018,1.00108)
\path(0.958208,1.01332)(0.91656,0.996128)
\path(0.959925,0.999772)(0.939101,0.991176)
\path(0.834629,1.06397)(0.857258,1.00915)
\path(0.83953,1.08743)(0.873294,1.00563)
\path(0.855535,1.08398)(0.889329,1.00211)
\path(0.871541,1.08053)(0.905364,0.998587)
\path(0.887547,1.07707)(0.921399,0.995064)
\path(0.903553,1.07362)(0.937435,0.991542)
\path(0.919559,1.07017)(0.95347,0.988019)
\path(0.935565,1.06672)(0.958474,1.01122)
\color{rgb_828282}%
\path(0.841223,1.01267)(0.901239,0.999493)(0.961642,0.986224)
  (0.956761,1.02474)(0.951571,1.06327)(0.891211,1.07628)
  (0.831236,1.08921)(0.836382,1.05094)(0.841223,1.01267)
\color{rgb_929292}%
\path(0.828143,1.11081)(0.853305,1.08446)
\path(0.824992,1.13246)(0.875375,1.0797)
\path(0.821647,1.15432)(0.897445,1.07494)
\path(0.830293,1.16362)(0.919516,1.07018)
\path(0.852257,1.15898)(0.941587,1.06542)
\path(0.87422,1.15433)(0.949872,1.0751)
\path(0.896184,1.14968)(0.94677,1.09671)
\path(0.918149,1.14504)(0.943472,1.11852)
\path(0.935317,1.06677)(0.949169,1.08)
\path(0.919063,1.07028)(0.946766,1.09673)
\path(0.90281,1.07378)(0.944263,1.11336)
\path(0.886556,1.07729)(0.941715,1.12996)
\path(0.870301,1.08079)(0.934058,1.14167)
\path(0.854047,1.0843)(0.917748,1.14512)
\path(0.837792,1.0878)(0.901439,1.14857)
\path(0.829805,1.0992)(0.885129,1.15202)
\path(0.827408,1.11593)(0.868819,1.15547)
\path(0.824967,1.13263)(0.852508,1.15893)
\path(0.822427,1.14923)(0.836197,1.16238)
\color{rgb_828282}%
\path(0.831236,1.08921)(0.891211,1.07628)(0.951571,1.06327)
  (0.946035,1.10182)(0.940114,1.14039)(0.879811,1.15315)
  (0.819887,1.16583)(0.82575,1.12751)(0.831236,1.08921)
\color{rgb_929292}%
\path(0.926384,1.14329)(0.936186,1.16424)
\path(0.912654,1.1462)(0.932175,1.18791)
\path(0.898924,1.1491)(0.92803,1.2113)
\path(0.885194,1.15201)(0.916859,1.21967)
\path(0.871464,1.15491)(0.903105,1.22253)
\path(0.857734,1.15782)(0.889352,1.22539)
\path(0.844004,1.16072)(0.875599,1.22824)
\path(0.830273,1.16363)(0.861846,1.2311)
\path(0.818933,1.17164)(0.848092,1.23395)
\path(0.815016,1.19552)(0.834338,1.23681)
\path(0.810963,1.2191)(0.820585,1.23966)
\path(0.929728,1.20172)(0.871026,1.22919)
\path(0.93254,1.18586)(0.815151,1.24079)
\path(0.93523,1.17005)(0.809213,1.22902)
\path(0.937826,1.15428)(0.812011,1.21316)
\path(0.933387,1.14181)(0.814717,1.19734)
\path(0.87663,1.15382)(0.817302,1.18159)
\color{rgb_818181}%
\path(0.819887,1.16583)(0.879811,1.15315)(0.940114,1.14039)
  (0.93376,1.17898)(0.926917,1.21759)(0.866687,1.23009)
  (0.806831,1.24252)(0.813598,1.20416)(0.819887,1.16583)
\color{rgb_919191}%
\path(0.888419,1.29957)(0.794364,1.30587)
\path(0.913613,1.28465)(0.797135,1.29245)
\path(0.916401,1.27123)(0.799875,1.27903)
\path(0.919189,1.25781)(0.802429,1.26563)
\path(0.921782,1.2444)(0.804982,1.25222)
\path(0.924349,1.23099)(0.832812,1.23712)
\path(0.80434,1.3167)(0.801312,1.27149)
\path(0.817088,1.3141)(0.812219,1.2414)
\path(0.829835,1.31151)(0.824963,1.23875)
\path(0.842583,1.30891)(0.837707,1.23611)
\path(0.85533,1.30631)(0.850451,1.23346)
\path(0.868078,1.30372)(0.863196,1.23082)
\path(0.880825,1.30112)(0.87594,1.22817)
\path(0.893573,1.29852)(0.888684,1.22552)
\path(0.90632,1.29593)(0.901428,1.22288)
\path(0.917298,1.26691)(0.914172,1.22023)
\color{rgb_818181}%
\path(0.806831,1.24252)(0.866687,1.23009)(0.926917,1.21759)
  (0.919519,1.25622)(0.91149,1.29487)(0.851359,1.30712)
  (0.791593,1.31929)(0.799521,1.28089)(0.806831,1.24252)
\color{rgb_909090}%
\path(0.781085,1.39465)(0.805617,1.31644)
\path(0.795091,1.39185)(0.819642,1.31358)
\path(0.809097,1.38905)(0.833666,1.31073)
\path(0.823104,1.38626)(0.847691,1.30787)
\path(0.83711,1.38346)(0.861716,1.30501)
\path(0.851117,1.38066)(0.875741,1.30216)
\path(0.865124,1.37786)(0.889766,1.2993)
\path(0.879131,1.37506)(0.903791,1.29644)
\path(0.883546,1.30057)(0.908434,1.30837)
\path(0.855602,1.30626)(0.905378,1.32187)
\path(0.827653,1.31195)(0.902286,1.33536)
\path(0.799704,1.31764)(0.898961,1.34877)
\path(0.789437,1.32888)(0.895635,1.36219)
\path(0.786401,1.34238)(0.886121,1.37366)
\path(0.783365,1.35589)(0.857968,1.37929)
\path(0.780099,1.36932)(0.829815,1.38492)
\path(0.776797,1.38274)(0.801655,1.39054)
\color{rgb_808080}%
\path(0.791593,1.31929)(0.851359,1.30712)(0.91149,1.29487)
  (0.902734,1.33355)(0.893138,1.37226)(0.833139,1.38425)
  (0.773495,1.39617)(0.782954,1.35772)(0.791593,1.31929)
\color{rgb_8f8f8f}%
\path(0.876257,1.37563)(0.889356,1.38611)
\path(0.859376,1.37901)(0.885574,1.39997)
\path(0.842495,1.38238)(0.881725,1.41377)
\path(0.825613,1.38575)(0.877615,1.42736)
\path(0.80873,1.38913)(0.873504,1.44095)
\path(0.791847,1.3925)(0.864883,1.45093)
\path(0.774964,1.39587)(0.847939,1.45425)
\path(0.770066,1.40883)(0.830995,1.45758)
\path(0.766538,1.42289)(0.814051,1.4609)
\path(0.765429,1.43888)(0.797105,1.46422)
\path(0.76432,1.45488)(0.780158,1.46755)
\path(0.881493,1.41454)(0.850048,1.45384)
\path(0.89073,1.38108)(0.829257,1.45792)
\path(0.877809,1.37532)(0.808467,1.462)
\path(0.856944,1.37949)(0.787679,1.46607)
\path(0.83608,1.38366)(0.766892,1.47015)
\path(0.815218,1.38783)(0.76458,1.45113)
\path(0.794356,1.392)(0.766243,1.42714)
\color{rgb_7f7f7f}%
\path(0.773495,1.39617)(0.833139,1.38425)(0.893138,1.37226)
  (0.882564,1.41099)(0.870839,1.44976)(0.811022,1.4615)
  (0.763211,1.47087)(0.766633,1.42152)(0.773495,1.39617)
\color{rgb_8e8e8e}%
\path(0.850156,1.50859)(0.805062,1.53472)
\path(0.857291,1.48977)(0.767114,1.54203)
\path(0.863512,1.47148)(0.758014,1.53262)
\path(0.86967,1.45323)(0.759313,1.51718)
\path(0.839803,1.45585)(0.760612,1.50174)
\path(0.8015,1.46336)(0.761912,1.48631)
\path(0.77083,1.54132)(0.759,1.5209)
\path(0.7846,1.53867)(0.760941,1.49784)
\path(0.79837,1.53601)(0.762882,1.47478)
\path(0.812139,1.53336)(0.774627,1.46863)
\path(0.825908,1.53071)(0.788372,1.46594)
\path(0.839678,1.52805)(0.802118,1.46324)
\path(0.847604,1.51532)(0.815862,1.46055)
\path(0.853658,1.49935)(0.829606,1.45785)
\path(0.859575,1.48315)(0.843351,1.45515)
\path(0.865207,1.46646)(0.857095,1.45246)
\color{rgb_7e7e7e}%
\path(0.763211,1.47087)(0.811022,1.4615)(0.870839,1.44976)
  (0.857748,1.48857)(0.84302,1.52741)(0.783462,1.53888)
  (0.757059,1.54396)(0.763211,1.47087)
\color{rgb_838383}%
\path(0.741487,1.70518)(0.738675,1.68711)
\path(0.750159,1.69426)(0.748753,1.68523)
\path(0.73673,1.69635)(0.750159,1.69426)
\path(0.734772,1.70622)(0.741487,1.70518)
\color{rgb_757575}%
\path(0.738559,1.68713)(0.758832,1.68335)(0.732815,1.71609)(0.738559,1.68713)
\color{rgb_8c8c8c}%
\path(0.809853,1.5338)(0.837647,1.53991)
\path(0.776683,1.54019)(0.832274,1.55241)
\path(0.756463,1.54942)(0.826902,1.56491)
\path(0.755006,1.56279)(0.820906,1.57727)
\path(0.753549,1.57615)(0.814832,1.58962)
\path(0.752092,1.58951)(0.808758,1.60196)
\path(0.750635,1.60287)(0.782605,1.6099)
\path(0.828693,1.53017)(0.816262,1.58671)
\path(0.814365,1.53293)(0.79809,1.60696)
\path(0.800038,1.53569)(0.783773,1.60967)
\path(0.785711,1.53845)(0.769457,1.61239)
\path(0.771385,1.54121)(0.75514,1.6151)
\color{rgb_7c7c7c}%
\path(0.757059,1.54396)(0.783462,1.53888)(0.84302,1.52741)
  (0.826304,1.5663)(0.807143,1.60525)(0.749178,1.61623)(0.757059,1.54396)
\color{rgb_888888}%
\path(0.795869,1.60738)(0.743392,1.68623)
\path(0.780305,1.61033)(0.741279,1.66897)
\path(0.764741,1.61328)(0.745228,1.6426)
\path(0.757263,1.68364)(0.74073,1.67264)
\path(0.765582,1.67324)(0.742901,1.65814)
\path(0.772951,1.6622)(0.745072,1.64364)
\path(0.78032,1.65116)(0.747243,1.62915)
\path(0.787394,1.63993)(0.751206,1.61584)
\path(0.793977,1.62837)(0.769852,1.61231)
\path(0.80056,1.61681)(0.788497,1.60878)
\color{rgb_797979}%
\path(0.749178,1.61623)(0.807143,1.60525)(0.784929,1.64426)
  (0.758832,1.68335)(0.738559,1.68713)(0.749178,1.61623)
\color{rgb_939393}%
\path(1.00696,0.675279)(0.994197,0.657128)
\path(1.02146,0.671857)(0.995918,0.635533)
\path(1.03595,0.668435)(0.99759,0.613868)
\path(1.05045,0.665013)(1.00503,0.600407)
\path(1.06495,0.66159)(1.01949,0.596934)
\path(1.07944,0.658168)(1.03395,0.593461)
\path(1.09394,0.654745)(1.04841,0.589988)
\path(1.10844,0.651322)(1.06287,0.586514)
\path(1.11564,0.637522)(1.07733,0.583041)
\path(1.11737,0.615943)(1.0918,0.579567)
\path(1.11905,0.594292)(1.10626,0.576094)
\path(0.997186,0.619094)(1.03349,0.593572)
\path(0.995866,0.636214)(1.06847,0.58517)
\path(0.9945,0.653366)(1.10345,0.576767)
\path(0.993119,0.670528)(1.12005,0.581291)
\path(1.01062,0.674415)(1.11873,0.598408)
\path(1.04529,0.66623)(1.1174,0.615536)
\path(1.07997,0.658043)(1.11602,0.632696)
\color{rgb_838383}%
\path(0.998507,0.601973)(1.05941,0.587346)(1.12072,0.57262)
  (1.11775,0.611231)(1.11465,0.649856)(1.05335,0.664327)
  (0.992461,0.678702)(0.995548,0.64033)(0.998507,0.601973)
\color{rgb_939393}%
\path(0.991361,0.691801)(1.11366,0.66162)
\path(0.99026,0.7049)(1.11256,0.674719)
\path(0.989156,0.718)(1.11146,0.687817)
\path(0.988003,0.731112)(1.11031,0.700928)
\path(0.986851,0.744224)(1.10916,0.71404)
\path(1.10134,0.652997)(1.11106,0.692384)
\path(1.08804,0.656137)(1.1057,0.727689)
\path(1.07474,0.659278)(1.09238,0.730778)
\path(1.06144,0.662419)(1.07907,0.733867)
\path(1.04813,0.665559)(1.06575,0.736956)
\path(1.03483,0.6687)(1.05244,0.740045)
\path(1.02153,0.67184)(1.03912,0.743134)
\path(1.00823,0.67498)(1.02581,0.746223)
\path(0.994923,0.67812)(1.01249,0.749311)
\path(0.989547,0.713382)(0.999176,0.7524)
\color{rgb_838383}%
\path(0.992461,0.678702)(1.05335,0.664327)(1.11465,0.649856)
  (1.11141,0.688496)(1.10801,0.727152)(1.04674,0.741368)
  (0.985861,0.755489)(0.989236,0.717088)(0.992461,0.678702)
\color{rgb_939393}%
\path(1.09694,0.729721)(1.08684,0.807672)
\path(1.08306,0.732942)(1.07296,0.810835)
\path(1.06917,0.736163)(1.05908,0.813998)
\path(1.05529,0.739385)(1.04521,0.817161)
\path(1.0414,0.742606)(1.03133,0.820324)
\path(1.02752,0.745827)(1.01745,0.823486)
\path(1.01363,0.749047)(1.00357,0.826648)
\path(0.999746,0.752268)(0.989697,0.82981)
\path(1.01652,0.823699)(0.979903,0.818954)
\path(1.05442,0.81506)(0.981197,0.805571)
\path(1.09233,0.806422)(0.982482,0.792187)
\path(1.10172,0.794089)(0.983715,0.778797)
\path(1.10302,0.780706)(0.984948,0.765406)
\path(1.10431,0.767323)(0.995583,0.753234)
\path(1.10555,0.753933)(1.03306,0.74454)
\path(1.10678,0.740543)(1.07054,0.735846)
\color{rgb_838383}%
\path(0.985861,0.755489)(1.04674,0.741368)(1.10801,0.727152)
  (1.10445,0.765823)(1.10072,0.804509)(1.03947,0.81847)
  (0.97861,0.832337)(0.982324,0.793905)(0.985861,0.755489)
\color{rgb_939393}%
\path(0.991349,0.904601)(0.972204,0.89415)
\path(1.01211,0.899955)(0.97382,0.879053)
\path(1.03287,0.895309)(0.9754,0.863936)
\path(1.05363,0.890662)(0.976938,0.848796)
\path(1.07439,0.886015)(0.978476,0.833656)
\path(1.09283,0.880102)(0.997462,0.828041)
\path(1.09445,0.865005)(1.01811,0.823335)
\path(1.09607,0.849909)(1.03877,0.818629)
\path(1.09764,0.834788)(1.05942,0.813923)
\path(1.09918,0.819649)(1.08007,0.809216)
\path(0.975026,0.867623)(0.996515,0.828257)
\path(0.971224,0.903305)(1.01442,0.824177)
\path(0.985477,0.905916)(1.03232,0.820097)
\path(1.00334,0.901919)(1.05023,0.816016)
\path(1.0212,0.897922)(1.06813,0.811935)
\path(1.03906,0.893925)(1.08604,0.807854)
\path(1.05692,0.889927)(1.10007,0.810874)
\path(1.07478,0.885929)(1.09646,0.8462)
\color{rgb_838383}%
\path(0.97861,0.832337)(1.03947,0.81847)(1.10072,0.804509)
  (1.09678,0.843212)(1.09263,0.881931)(1.03142,0.895635)
  (0.970588,0.909248)(0.974704,0.870784)(0.97861,0.832337)
\color{rgb_939393}%
\path(0.968319,0.929339)(0.999955,0.902675)
\path(0.966037,0.94944)(1.02932,0.896103)
\path(0.963622,0.969654)(1.05869,0.889529)
\path(0.966902,0.985068)(1.08806,0.882954)
\path(0.996077,0.978657)(1.09072,0.898896)
\path(1.02525,0.972246)(1.08844,0.918991)
\path(1.05443,0.965832)(1.08603,0.939199)
\path(1.07729,0.885366)(1.09048,0.901012)
\path(1.06194,0.888801)(1.08832,0.920094)
\path(1.0466,0.892236)(1.08605,0.939048)
\path(1.03125,0.895671)(1.08378,0.957999)
\path(1.01591,0.899106)(1.06937,0.962548)
\path(1.00056,0.90254)(1.05398,0.965931)
\path(0.985213,0.905975)(1.03859,0.969314)
\path(0.970487,0.910146)(1.0232,0.972696)
\path(0.968331,0.929231)(1.00781,0.976078)
\path(0.966172,0.948313)(0.992423,0.97946)
\path(0.963907,0.967268)(0.977032,0.982842)
\color{rgb_838383}%
\path(0.970588,0.909248)(1.03142,0.895635)(1.09263,0.881931)
  (1.08825,0.920666)(1.08361,0.959419)(1.02243,0.972866)
  (0.961642,0.986224)(0.966242,0.947727)(0.970588,0.909248)
\color{rgb_939393}%
\path(1.07062,0.962273)(1.07983,0.989188)
\path(1.05764,0.965128)(1.07592,1.0186)
\path(1.04465,0.967982)(1.0686,1.03802)
\path(1.03166,0.970837)(1.0556,1.04083)
\path(1.01868,0.973691)(1.04259,1.04363)
\path(1.00569,0.976545)(1.02959,1.04644)
\path(0.992705,0.979398)(1.01659,1.04924)
\path(0.979718,0.982252)(1.00359,1.05205)
\path(0.966731,0.985106)(0.990582,1.05485)
\path(0.959346,1.00434)(0.977578,1.05766)
\path(0.955517,1.03398)(0.964574,1.06046)
\path(1.07554,1.02143)(0.95593,1.06233)
\path(1.07764,1.00588)(0.953587,1.0483)
\path(1.07968,0.990352)(0.955682,1.03275)
\path(1.08165,0.974848)(0.957713,1.01723)
\path(1.08302,0.959548)(0.959677,1.00173)
\color{rgb_828282}%
\path(0.961642,0.986224)(1.02243,0.972866)(1.08361,0.959419)
  (1.07868,0.998189)(1.07344,1.03698)(1.01231,1.05017)
  (0.951571,1.06327)(0.956761,1.02474)(0.961642,0.986224)
\color{rgb_929292}%
\path(0.993919,1.129)(0.942191,1.12686)
\path(1.04771,1.11761)(0.944268,1.11333)
\path(1.06339,1.10464)(0.946326,1.0998)
\path(1.06548,1.09111)(0.948269,1.08626)
\path(1.06757,1.07758)(0.950213,1.07273)
\path(1.06954,1.06405)(0.967525,1.05983)
\path(1.07149,1.05051)(1.02049,1.0484)
\path(0.953133,1.13763)(0.95625,1.06226)
\path(0.966152,1.13488)(0.969271,1.05945)
\path(0.979171,1.13212)(0.982292,1.05664)
\path(0.99219,1.12936)(0.995313,1.05383)
\path(1.00521,1.12661)(1.00833,1.05103)
\path(1.01823,1.12385)(1.02136,1.04822)
\path(1.03125,1.12109)(1.03438,1.04541)
\path(1.04427,1.11833)(1.0474,1.0426)
\path(1.05729,1.11558)(1.06042,1.03979)
\color{rgb_828282}%
\path(0.951571,1.06327)(1.01231,1.05017)(1.07344,1.03698)
  (1.06784,1.07578)(1.06185,1.11461)(1.0008,1.12754)
  (0.940114,1.14039)(0.946035,1.10182)(0.951571,1.06327)
\color{rgb_929292}%
\path(0.931,1.19455)(0.956163,1.13699)
\path(0.936349,1.21563)(0.972213,1.13359)
\path(0.952367,1.2123)(0.988262,1.1302)
\path(0.968386,1.20897)(1.00431,1.1268)
\path(0.984405,1.20564)(1.02036,1.1234)
\path(1.00042,1.20231)(1.03641,1.12)
\path(1.01644,1.19898)(1.05246,1.1166)
\path(1.03246,1.19565)(1.05817,1.13686)
\path(1.03916,1.11942)(1.05958,1.12834)
\path(1.01648,1.12422)(1.0573,1.14207)
\path(0.993787,1.12903)(1.055,1.15579)
\path(0.971095,1.13383)(1.05257,1.16945)
\path(0.948403,1.13863)(1.05013,1.18311)
\path(0.938678,1.14911)(1.04106,1.19387)
\path(0.936416,1.16284)(1.01824,1.19861)
\path(0.934155,1.17658)(0.995409,1.20336)
\path(0.931761,1.19026)(0.972579,1.2081)
\path(0.929339,1.20392)(0.949748,1.21284)
\color{rgb_828282}%
\path(0.940114,1.14039)(1.0008,1.12754)(1.06185,1.11461)
  (1.05542,1.15346)(1.04848,1.19232)(0.987517,1.205)
  (0.926917,1.21759)(0.93376,1.17898)(0.940114,1.14039)
\color{rgb_919191}%
\path(1.03321,1.1955)(1.04551,1.20774)
\path(1.01794,1.19867)(1.04254,1.22315)
\path(1.00266,1.20185)(1.03946,1.23847)
\path(0.987386,1.20502)(1.03628,1.25368)
\path(0.972111,1.2082)(1.03309,1.26888)
\path(0.956835,1.21137)(1.01876,1.273)
\path(0.941559,1.21454)(1.00344,1.27612)
\path(0.926794,1.21823)(0.988115,1.27925)
\path(0.923839,1.23366)(0.972792,1.28238)
\path(0.920883,1.24909)(0.957466,1.2855)
\path(0.917816,1.26442)(0.942141,1.28862)
\path(0.914653,1.27965)(0.926815,1.29175)
\path(1.0381,1.24496)(1.00802,1.27519)
\path(1.04314,1.22002)(0.983205,1.28025)
\path(1.0479,1.19537)(0.958395,1.28531)
\path(1.02664,1.19687)(0.933588,1.29037)
\path(1.0017,1.20205)(0.912059,1.29213)
\path(0.976773,1.20723)(0.917276,1.26702)
\path(0.951845,1.21241)(0.922205,1.24219)
\color{rgb_818181}%
\path(0.926917,1.21759)(0.987517,1.205)(1.04848,1.19232)
  (1.04098,1.23121)(1.03283,1.27013)(0.971982,1.28254)
  (0.91149,1.29487)(0.919519,1.25622)(0.926917,1.21759)
\color{rgb_919191}%
\path(1.01814,1.33218)(0.956114,1.35966)
\path(1.02211,1.31633)(0.898107,1.37126)
\path(1.02587,1.30057)(0.896727,1.35778)
\path(1.02945,1.28489)(0.900652,1.34195)
\path(1.02938,1.27083)(0.904399,1.3262)
\path(0.970417,1.28286)(0.907944,1.31054)
\path(0.906206,1.36964)(0.898243,1.35167)
\path(0.919274,1.36703)(0.903312,1.331)
\path(0.932341,1.36442)(0.908123,1.30975)
\path(0.945409,1.3618)(0.915405,1.29407)
\path(0.958476,1.35919)(0.928453,1.29141)
\path(0.971543,1.35657)(0.9415,1.28875)
\path(0.984609,1.35395)(0.954548,1.2861)
\path(0.997676,1.35134)(0.967595,1.28344)
\path(1.01074,1.34872)(0.980642,1.28077)
\path(1.01796,1.3329)(0.993689,1.27811)
\path(1.0231,1.31239)(1.00674,1.27545)
\path(1.02799,1.29131)(1.01978,1.27279)
\color{rgb_818181}%
\path(0.91149,1.29487)(0.971982,1.28254)(1.03283,1.27013)
  (1.02393,1.30907)(1.01417,1.34803)(0.953485,1.36019)
  (0.893138,1.37226)(0.902734,1.33355)(0.91149,1.29487)
\color{rgb_7b7b7b}%
\path(0.712938,1.8081)(0.711872,1.78504)
\path(0.726182,1.7996)(0.724142,1.75548)
\path(0.739426,1.79109)(0.737663,1.75296)
\path(0.75267,1.78259)(0.751184,1.75044)
\path(0.765842,1.77251)(0.764704,1.74791)
\path(0.778983,1.76178)(0.778225,1.74539)
\path(0.792124,1.75105)(0.791745,1.74286)
\path(0.723066,1.75603)(0.789814,1.75294)
\path(0.718391,1.76814)(0.774363,1.76555)
\path(0.713717,1.78026)(0.758912,1.77817)
\path(0.709043,1.79237)(0.739635,1.79096)
\path(0.704368,1.80449)(0.719665,1.80378)
\color{rgb_6e6e6e}%
\path(0.723211,1.75565)(0.747562,1.75112)(0.805265,1.74033)
  (0.756538,1.78011)(0.699694,1.81661)(0.723211,1.75565)
\color{rgb_909090}%
\path(0.98877,1.35312)(1.01072,1.36051)
\path(0.963372,1.35821)(1.00728,1.37298)
\path(0.937968,1.36329)(1.00383,1.38545)
\path(0.91256,1.36837)(1.00009,1.39783)
\path(0.892335,1.3752)(0.996304,1.41019)
\path(0.888927,1.38769)(0.992517,1.42255)
\path(0.885518,1.40017)(0.973147,1.42966)
\path(0.882066,1.41264)(0.947577,1.43469)
\path(0.878323,1.42502)(0.922003,1.43971)
\path(0.874581,1.43739)(0.896421,1.44474)
\path(1.00235,1.3504)(0.975858,1.42913)
\path(0.986748,1.35353)(0.960276,1.43219)
\path(0.971145,1.35665)(0.944694,1.43525)
\path(0.955543,1.35977)(0.929112,1.43832)
\path(0.939942,1.3629)(0.913532,1.44138)
\path(0.924341,1.36602)(0.897951,1.44444)
\path(0.90874,1.36914)(0.882371,1.4475)
\color{rgb_808080}%
\path(0.893138,1.37226)(0.953485,1.36019)(1.01417,1.34803)
  (1.0034,1.38703)(0.99144,1.42606)(0.930983,1.43795)
  (0.870839,1.44976)(0.882564,1.41099)(0.893138,1.37226)
\color{rgb_8e8e8e}%
\path(0.977755,1.46596)(0.942499,1.5082)
\path(0.989771,1.43094)(0.921986,1.51217)
\path(0.973731,1.42954)(0.901473,1.51613)
\path(0.953149,1.43359)(0.880968,1.52009)
\path(0.932568,1.43764)(0.860462,1.52405)
\path(0.911991,1.44168)(0.84516,1.52177)
\path(0.891415,1.44572)(0.859164,1.48437)
\path(0.859881,1.52416)(0.848009,1.51425)
\path(0.876742,1.5209)(0.852999,1.50109)
\path(0.893603,1.51765)(0.857968,1.48791)
\path(0.910461,1.5144)(0.862528,1.4744)
\path(0.927316,1.51114)(0.867088,1.46088)
\path(0.944171,1.50788)(0.873824,1.44918)
\path(0.961026,1.50462)(0.890629,1.44588)
\path(0.967466,1.49267)(0.907433,1.44258)
\path(0.972514,1.47956)(0.924238,1.43928)
\path(0.977563,1.46645)(0.94104,1.43597)
\path(0.982218,1.45301)(0.95784,1.43267)
\path(0.986829,1.43954)(0.97464,1.42937)
\color{rgb_7e7e7e}%
\path(0.870839,1.44976)(0.930983,1.43795)(0.99144,1.42606)
  (0.978073,1.46513)(0.963011,1.50424)(0.902877,1.51586)
  (0.84302,1.52741)(0.857748,1.48857)(0.870839,1.44976)
\color{rgb_838383}%
\path(0.737542,1.75299)(0.728037,1.73577)
\path(0.751872,1.75032)(0.732908,1.71598)
\path(0.766195,1.74764)(0.742232,1.70424)
\path(0.780519,1.74496)(0.751555,1.69251)
\path(0.794843,1.74228)(0.761975,1.68276)
\path(0.808026,1.73753)(0.776297,1.68008)
\path(0.818164,1.72727)(0.790619,1.67739)
\path(0.828302,1.71701)(0.804941,1.67471)
\path(0.83844,1.70675)(0.819262,1.67203)
\path(0.84828,1.69596)(0.833579,1.66933)
\path(0.857696,1.68439)(0.847895,1.66664)
\path(0.867113,1.67282)(0.862212,1.66395)
\path(0.739339,1.70788)(0.796568,1.67628)
\path(0.730246,1.72667)(0.834338,1.66919)
\path(0.726385,1.74258)(0.872149,1.66208)
\path(0.729897,1.75441)(0.858521,1.68338)
\path(0.767554,1.74738)(0.835216,1.71002)
\color{rgb_747474}%
\path(0.758832,1.68335)(0.817609,1.67234)(0.876529,1.66126)
  (0.844398,1.70072)(0.805265,1.74033)(0.747562,1.75112)
  (0.723211,1.75565)(0.732815,1.71609)(0.758832,1.68335)
\color{rgb_8c8c8c}%
\path(0.84014,1.53411)(0.956815,1.51841)
\path(0.834055,1.54827)(0.950618,1.53259)
\path(0.827969,1.56243)(0.94419,1.54679)
\path(0.821199,1.57668)(0.93702,1.56109)
\path(0.814171,1.59096)(0.92985,1.5754)
\path(0.949248,1.5069)(0.952213,1.52894)
\path(0.935484,1.50956)(0.941276,1.5526)
\path(0.921721,1.51222)(0.930142,1.57481)
\path(0.907957,1.51488)(0.917299,1.58431)
\path(0.894193,1.51754)(0.90353,1.58693)
\path(0.880429,1.52019)(0.889761,1.58955)
\path(0.866664,1.52285)(0.875992,1.59217)
\path(0.8529,1.5255)(0.862223,1.59479)
\path(0.839985,1.53447)(0.848453,1.59741)
\path(0.82923,1.55949)(0.834683,1.60002)
\path(0.818232,1.58271)(0.820913,1.60263)
\color{rgb_7c7c7c}%
\path(0.84302,1.52741)(0.902877,1.51586)(0.963011,1.50424)
  (0.945891,1.5434)(0.926234,1.58261)(0.866576,1.59397)
  (0.807143,1.60525)(0.826304,1.5663)(0.84302,1.52741)
\color{rgb_888888}%
\path(0.911239,1.58546)(0.901908,1.62408)
\path(0.896243,1.58832)(0.879765,1.65652)
\path(0.881247,1.59117)(0.863732,1.66366)
\path(0.866251,1.59403)(0.848745,1.66648)
\path(0.851257,1.59687)(0.833757,1.6693)
\path(0.836263,1.59972)(0.81877,1.67212)
\path(0.821269,1.60257)(0.803785,1.67493)
\path(0.805704,1.60778)(0.788801,1.67773)
\path(0.781252,1.64976)(0.773816,1.68054)
\path(0.791746,1.67718)(0.766948,1.67119)
\path(0.824648,1.67101)(0.775065,1.65903)
\path(0.857507,1.66483)(0.783181,1.64688)
\path(0.880013,1.65615)(0.790474,1.63452)
\path(0.888287,1.64403)(0.797542,1.62211)
\path(0.896561,1.63191)(0.804609,1.6097)
\path(0.904648,1.61975)(0.828133,1.60126)
\path(0.911844,1.60737)(0.860856,1.59505)
\path(0.919039,1.59499)(0.893549,1.58883)
\color{rgb_797979}%
\path(0.807143,1.60525)(0.866576,1.59397)(0.926234,1.58261)
  (0.903403,1.62189)(0.876529,1.66126)(0.817609,1.67234)
  (0.758832,1.68335)(0.784929,1.64426)(0.807143,1.60525)
\color{rgb_949494}%
\path(1.13229,0.645689)(1.1159,0.634279)
\path(1.14994,0.641521)(1.11715,0.618703)
\path(1.16759,0.637354)(1.11837,0.603108)
\path(1.18524,0.633186)(1.11957,0.587497)
\path(1.20289,0.629018)(1.12154,0.572422)
\path(1.22053,0.624849)(1.13911,0.5682)
\path(1.23818,0.620681)(1.15669,0.563979)
\path(1.23966,0.605267)(1.17426,0.559758)
\path(1.24091,0.58969)(1.19183,0.555537)
\path(1.24214,0.574095)(1.2094,0.551315)
\path(1.24334,0.558483)(1.22697,0.547093)
\path(1.11863,0.599752)(1.14088,0.567777)
\path(1.11648,0.626969)(1.16104,0.562934)
\path(1.11788,0.649092)(1.1812,0.55809)
\path(1.13797,0.644348)(1.20136,0.553246)
\path(1.15806,0.639603)(1.22152,0.548402)
\path(1.17816,0.634859)(1.24168,0.543557)
\path(1.19825,0.630113)(1.24275,0.566155)
\path(1.21834,0.625367)(1.24062,0.593345)
\color{rgb_838383}%
\path(1.12072,0.57262)(1.18243,0.557796)(1.24454,0.542871)
  (1.24155,0.581739)(1.23843,0.620621)(1.17634,0.635288)
  (1.11465,0.649856)(1.11775,0.611231)(1.12072,0.57262)
\color{rgb_949494}%
\path(1.11323,0.666726)(1.15112,0.641244)
\path(1.11182,0.683595)(1.18759,0.63263)
\path(1.11035,0.700498)(1.22407,0.624015)
\path(1.10887,0.717415)(1.23758,0.630846)
\path(1.12335,0.723593)(1.23616,0.647715)
\path(1.15948,0.715209)(1.23473,0.664599)
\path(1.19562,0.706821)(1.23324,0.681516)
\path(1.2239,0.624054)(1.23657,0.642883)
\path(1.20937,0.627486)(1.23468,0.665114)
\path(1.19484,0.630918)(1.23274,0.68726)
\path(1.18031,0.63435)(1.22454,0.700108)
\path(1.16578,0.637782)(1.20997,0.703489)
\path(1.15125,0.641213)(1.19541,0.70687)
\path(1.13672,0.644645)(1.18084,0.710251)
\path(1.12218,0.648076)(1.16628,0.713631)
\path(1.11375,0.66057)(1.15171,0.717012)
\path(1.11188,0.682831)(1.13714,0.720392)
\path(1.10996,0.705006)(1.12258,0.723772)
\color{rgb_838383}%
\path(1.11465,0.649856)(1.17634,0.635288)(1.23843,0.620621)
  (1.23517,0.659519)(1.23175,0.698433)(1.16968,0.71284)
  (1.10801,0.727152)(1.11141,0.688496)(1.11465,0.649856)
\color{rgb_949494}%
\path(1.21837,0.701539)(1.22765,0.742767)
\path(1.20499,0.704646)(1.22127,0.777021)
\path(1.19161,0.707752)(1.20788,0.780076)
\path(1.17822,0.710859)(1.19448,0.78313)
\path(1.16484,0.713965)(1.18109,0.786185)
\path(1.15146,0.717071)(1.16769,0.78924)
\path(1.13807,0.720176)(1.1543,0.792294)
\path(1.12469,0.723282)(1.1409,0.795348)
\path(1.11131,0.726388)(1.12751,0.798402)
\path(1.10493,0.760645)(1.11411,0.801456)
\path(1.22563,0.763643)(1.10198,0.791459)
\path(1.22689,0.750592)(1.10324,0.77841)
\path(1.22815,0.737542)(1.1045,0.76536)
\path(1.22935,0.724505)(1.1057,0.752324)
\path(1.23055,0.711469)(1.1069,0.739288)
\color{rgb_838383}%
\path(1.10801,0.727152)(1.16968,0.71284)(1.23175,0.698433)
  (1.22817,0.737362)(1.2244,0.776307)(1.16236,0.790455)
  (1.10072,0.804509)(1.10445,0.765823)(1.10801,0.727152)
\color{rgb_939393}%
\path(1.12985,0.873596)(1.0941,0.86821)
\path(1.16707,0.865262)(1.09557,0.85449)
\path(1.20428,0.856926)(1.09703,0.840768)
\path(1.21724,0.844937)(1.09843,0.827036)
\path(1.21872,0.831218)(1.09982,0.813305)
\path(1.22019,0.817498)(1.11395,0.801492)
\path(1.2216,0.803769)(1.15077,0.793098)
\path(1.223,0.790038)(1.18759,0.784702)
\path(1.10307,0.879593)(1.11487,0.801282)
\path(1.11722,0.876426)(1.12903,0.798055)
\path(1.13137,0.873258)(1.14318,0.794828)
\path(1.14551,0.87009)(1.15734,0.791601)
\path(1.15966,0.866922)(1.17149,0.788373)
\path(1.1738,0.863753)(1.18565,0.785145)
\path(1.18795,0.860584)(1.1998,0.781917)
\path(1.2021,0.857415)(1.21396,0.778688)
\color{rgb_838383}%
\path(1.10072,0.804509)(1.16236,0.790455)(1.2244,0.776307)
  (1.22043,0.815268)(1.21624,0.854246)(1.15425,0.868135)
  (1.09263,0.881931)(1.09678,0.843212)(1.10072,0.804509)
\color{rgb_939393}%
\path(1.08872,0.916558)(1.1109,0.87784)
\path(1.08454,0.951632)(1.12917,0.873749)
\path(1.09779,0.9563)(1.14744,0.869658)
\path(1.11601,0.952294)(1.16571,0.865566)
\path(1.13423,0.948287)(1.18398,0.861473)
\path(1.15246,0.94428)(1.20225,0.857381)
\path(1.17068,0.940271)(1.21532,0.862361)
\path(1.1889,0.936262)(1.21135,0.897077)
\path(1.1973,0.858489)(1.21463,0.868421)
\path(1.17836,0.862733)(1.21302,0.882597)
\path(1.15942,0.866976)(1.21139,0.896759)
\path(1.14047,0.871219)(1.20969,0.910884)
\path(1.12153,0.875461)(1.20799,0.925008)
\path(1.10258,0.879703)(1.19785,0.934293)
\path(1.09187,0.888664)(1.17881,0.938481)
\path(1.09027,0.902842)(1.15977,0.94267)
\path(1.08866,0.917021)(1.14073,0.946858)
\path(1.087,0.931162)(1.12169,0.951045)
\path(1.0853,0.94529)(1.10265,0.955232)
\color{rgb_838383}%
\path(1.09263,0.881931)(1.15425,0.868135)(1.21624,0.854246)
  (1.21182,0.893241)(1.20712,0.932253)(1.14518,0.945881)
  (1.08361,0.959419)(1.08825,0.920666)(1.09263,0.881931)
\color{rgb_939393}%
\path(1.19286,0.93539)(1.20483,0.950197)
\path(1.17861,0.938526)(1.20254,0.968142)
\path(1.16435,0.941663)(1.20014,0.985956)
\path(1.15009,0.9448)(1.19772,1.00374)
\path(1.13583,0.947936)(1.18782,1.01228)
\path(1.12157,0.951071)(1.17352,1.01536)
\path(1.10731,0.954207)(1.15923,1.01845)
\path(1.09305,0.957342)(1.14493,1.02154)
\path(1.08284,0.965484)(1.13063,1.02463)
\path(1.08056,0.983441)(1.11634,1.02772)
\path(1.07825,1.00137)(1.10204,1.0308)
\path(1.07585,1.01917)(1.08774,1.03389)
\path(1.19954,0.990334)(1.16676,1.01683)
\path(1.20226,0.970344)(1.13669,1.02332)
\path(1.20479,0.950495)(1.10664,1.02981)
\path(1.20467,0.932792)(1.07658,1.0363)
\path(1.1744,0.939451)(1.07586,1.01908)
\path(1.14414,0.94611)(1.07856,0.999098)
\path(1.11387,0.952764)(1.08109,0.979255)
\color{rgb_838383}%
\path(1.08361,0.959419)(1.14518,0.945881)(1.20712,0.932253)
  (1.20214,0.971283)(1.19682,1.01033)(1.13495,1.0237)
  (1.07344,1.03698)(1.07868,0.998189)(1.08361,0.959419)
\color{rgb_939393}%
\path(1.18745,1.07321)(1.06207,1.11321)
\path(1.18982,1.05793)(1.06443,1.09793)
\path(1.19213,1.04267)(1.06678,1.08266)
\path(1.19434,1.02745)(1.06905,1.06742)
\path(1.19655,1.01222)(1.07125,1.0522)
\path(1.07498,1.11183)(1.06642,1.08499)
\path(1.08812,1.10904)(1.07085,1.05493)
\path(1.10125,1.10626)(1.07878,1.03582)
\path(1.11438,1.10348)(1.09189,1.03299)
\path(1.12751,1.10069)(1.10501,1.03016)
\path(1.14064,1.09791)(1.11813,1.02733)
\path(1.15378,1.09512)(1.13124,1.0245)
\path(1.16691,1.09234)(1.14436,1.02166)
\path(1.18004,1.08955)(1.15748,1.01883)
\path(1.1879,1.07026)(1.17059,1.016)
\path(1.19244,1.04053)(1.18371,1.01316)
\color{rgb_828282}%
\path(1.07344,1.03698)(1.13495,1.0237)(1.19682,1.01033)
  (1.19115,1.0494)(1.18507,1.08849)(1.12328,1.10159)(1.06185,1.11461)
  (1.06784,1.07578)(1.07344,1.03698)
\color{rgb_747474}%
\path(0.680197,1.85248)(0.680968,1.84004)
\path(0.693868,1.84777)(0.695412,1.8229)
\path(0.707539,1.84306)(0.70914,1.81728)
\path(0.721243,1.83783)(0.72268,1.81469)
\path(0.735024,1.83136)(0.736219,1.8121)
\path(0.748805,1.82489)(0.749759,1.80951)
\path(0.762586,1.81841)(0.763301,1.80688)
\path(0.776367,1.81194)(0.776844,1.80425)
\path(0.790147,1.80546)(0.790386,1.80162)
\path(0.751856,1.8091)(0.778836,1.81078)
\path(0.699199,1.81918)(0.753744,1.82256)
\path(0.687894,1.83182)(0.728652,1.83435)
\path(0.67721,1.84451)(0.69935,1.84588)
\color{rgb_676767}%
\path(0.698421,1.81933)(0.74935,1.80959)(0.803928,1.79899)
  (0.717223,1.83972)(0.666525,1.85719)(0.698421,1.81933)
\color{rgb_929292}%
\path(1.16256,1.09326)(1.18272,1.10258)
\path(1.14004,1.09804)(1.18036,1.11666)
\path(1.11753,1.10281)(1.17797,1.13074)
\path(1.09501,1.10758)(1.17544,1.14475)
\path(1.07249,1.11236)(1.17292,1.15876)
\path(1.06062,1.12205)(1.16172,1.16876)
\path(1.05829,1.13615)(1.13907,1.17347)
\path(1.05595,1.15024)(1.11643,1.17819)
\path(1.05349,1.16428)(1.09378,1.1829)
\path(1.05099,1.1783)(1.07113,1.18761)
\path(1.1807,1.11461)(1.15504,1.17015)
\path(1.17714,1.09017)(1.13861,1.17357)
\path(1.16067,1.09366)(1.12217,1.17699)
\path(1.1442,1.09715)(1.10573,1.18042)
\path(1.12773,1.10065)(1.08929,1.18383)
\path(1.11126,1.10414)(1.07286,1.18725)
\path(1.09479,1.10763)(1.05642,1.19067)
\path(1.07832,1.11112)(1.05332,1.16524)
\color{rgb_828282}%
\path(1.06185,1.11461)(1.12328,1.10159)(1.18507,1.08849)
  (1.17853,1.12759)(1.17148,1.16672)(1.10981,1.17957)
  (1.04848,1.19232)(1.05542,1.15346)(1.06185,1.11461)
\color{rgb_929292}%
\path(1.16073,1.22055)(1.12988,1.2503)
\path(1.16572,1.19624)(1.10422,1.25555)
\path(1.17041,1.17223)(1.07856,1.26079)
\path(1.15161,1.17086)(1.05291,1.26603)
\path(1.12583,1.17623)(1.03394,1.26483)
\path(1.10004,1.1816)(1.03906,1.2404)
\path(1.07426,1.18696)(1.04386,1.21627)
\path(1.04815,1.267)(1.0361,1.25451)
\path(1.06347,1.26387)(1.03937,1.23888)
\path(1.07878,1.26074)(1.04254,1.22315)
\path(1.0941,1.25762)(1.04559,1.2073)
\path(1.10942,1.25448)(1.04932,1.19215)
\path(1.12473,1.25135)(1.06459,1.18897)
\path(1.14005,1.24822)(1.07986,1.1858)
\path(1.15537,1.24509)(1.09513,1.18262)
\path(1.1588,1.22964)(1.1104,1.17944)
\path(1.16211,1.21405)(1.12567,1.17626)
\path(1.16531,1.19836)(1.14094,1.17308)
\path(1.1684,1.18254)(1.15621,1.1699)
\color{rgb_818181}%
\path(1.04848,1.19232)(1.10981,1.17957)(1.17148,1.16672)
  (1.16384,1.20588)(1.15553,1.24505)(1.09402,1.25763)
  (1.03283,1.27013)(1.04098,1.23121)(1.04848,1.19232)
\color{rgb_919191}%
\path(1.02726,1.34541)(1.01948,1.32683)
\path(1.04035,1.34278)(1.02475,1.3055)
\path(1.05344,1.34016)(1.02976,1.28357)
\path(1.06653,1.33754)(1.03789,1.26909)
\path(1.07962,1.33491)(1.05096,1.26643)
\path(1.09271,1.33228)(1.06403,1.26376)
\path(1.1058,1.32965)(1.07711,1.26109)
\path(1.11889,1.32702)(1.09018,1.25842)
\path(1.13198,1.32439)(1.10325,1.25575)
\path(1.14,1.30964)(1.11632,1.25307)
\path(1.14536,1.28855)(1.12939,1.2504)
\path(1.15048,1.26688)(1.14246,1.24773)
\path(1.02934,1.28541)(1.09732,1.25696)
\path(1.02584,1.30069)(1.15519,1.24656)
\path(1.02218,1.31604)(1.15164,1.26186)
\path(1.01831,1.33148)(1.1481,1.27717)
\path(1.01445,1.34692)(1.14434,1.29256)
\path(1.07299,1.33624)(1.14041,1.30802)
\color{rgb_818181}%
\path(1.03283,1.27013)(1.09402,1.25763)(1.15553,1.24505)
  (1.14645,1.28426)(1.13648,1.32349)(1.07517,1.3358)(1.01417,1.34803)
  (1.02393,1.30907)(1.03283,1.27013)
\color{rgb_7b7b7b}%
\path(0.837508,1.73425)(0.902414,1.73259)
\path(0.794727,1.74893)(0.88456,1.74663)
\path(0.777546,1.76296)(0.865963,1.7607)
\path(0.760365,1.77698)(0.842999,1.77487)
\path(0.739408,1.79111)(0.820035,1.78905)
\path(0.71737,1.80526)(0.779874,1.80366)
\path(0.90631,1.7212)(0.906518,1.72936)
\path(0.892351,1.72386)(0.892768,1.74018)
\path(0.878393,1.72652)(0.879018,1.75099)
\path(0.864434,1.72917)(0.865251,1.76114)
\path(0.850475,1.73181)(0.851442,1.76966)
\path(0.836516,1.73444)(0.837633,1.77818)
\path(0.822557,1.73707)(0.823825,1.78671)
\path(0.808597,1.7397)(0.810016,1.79523)
\path(0.794805,1.74887)(0.796124,1.8005)
\path(0.781065,1.76008)(0.782167,1.80321)
\path(0.767326,1.7713)(0.76821,1.80592)
\path(0.753573,1.78201)(0.754253,1.80864)
\path(0.739773,1.79087)(0.740295,1.81132)
\path(0.725973,1.79973)(0.726337,1.81399)
\path(0.712173,1.80859)(0.712379,1.81666)
\color{rgb_6d6d6d}%
\path(0.805265,1.74033)(0.862878,1.72947)(0.920268,1.71855)
  (0.869303,1.75864)(0.803928,1.79899)(0.74935,1.80959)
  (0.698421,1.81933)(0.699694,1.81661)(0.756538,1.78011)(0.805265,1.74033)
\color{rgb_909090}%
\path(1.12588,1.32562)(1.09726,1.4052)
\path(1.10992,1.32882)(1.08132,1.40834)
\path(1.09396,1.33203)(1.06538,1.41149)
\path(1.078,1.33523)(1.04944,1.41464)
\path(1.06204,1.33844)(1.0335,1.41778)
\path(1.04608,1.34164)(1.01757,1.42092)
\path(1.03013,1.34483)(1.00163,1.42405)
\path(1.01671,1.42108)(0.995322,1.41339)
\path(1.04198,1.41611)(0.999204,1.40072)
\path(1.06724,1.41112)(1.00309,1.38805)
\path(1.09249,1.40614)(1.00665,1.37526)
\path(1.11391,1.39977)(1.01018,1.36247)
\path(1.11785,1.38713)(1.01372,1.34967)
\path(1.1218,1.37448)(1.03607,1.34364)
\path(1.12571,1.36182)(1.06118,1.33861)
\path(1.1293,1.34904)(1.08628,1.33357)
\path(1.13289,1.33627)(1.11138,1.32853)
\color{rgb_808080}%
\path(1.01417,1.34803)(1.07517,1.3358)(1.13648,1.32349)
  (1.12545,1.36275)(1.1132,1.40205)(1.05219,1.4141)(0.99144,1.42606)
  (1.0034,1.38703)(1.01417,1.34803)
\color{rgb_8e8e8e}%
\path(0.979849,1.50098)(0.968179,1.49082)
\path(0.996686,1.49771)(0.973346,1.4774)
\path(1.01352,1.49445)(0.978475,1.46395)
\path(1.03036,1.49119)(0.983198,1.45015)
\path(1.04718,1.48792)(0.987921,1.43635)
\path(1.06401,1.48465)(0.995719,1.42522)
\path(1.08084,1.48138)(1.0125,1.42191)
\path(1.08825,1.46991)(1.02929,1.41861)
\path(1.0935,1.45656)(1.04608,1.4153)
\path(1.09875,1.44322)(1.06286,1.41199)
\path(1.10361,1.42953)(1.07964,1.40868)
\path(1.1084,1.41579)(1.09642,1.40536)
\path(0.980088,1.45924)(1.01258,1.4219)
\path(0.966634,1.49483)(1.03372,1.41773)
\path(0.978592,1.50122)(1.05487,1.41357)
\path(0.999662,1.49714)(1.07602,1.40939)
\path(1.02073,1.49306)(1.09717,1.40521)
\path(1.04181,1.48896)(1.11036,1.41019)
\path(1.0629,1.48486)(1.09843,1.44402)
\color{rgb_7e7e7e}%
\path(0.99144,1.42606)(1.05219,1.4141)(1.1132,1.40205)
  (1.09947,1.44139)(1.08398,1.48077)(1.02339,1.49254)
  (0.963011,1.50424)(0.978073,1.46513)(0.99144,1.42606)
\color{rgb_828282}%
\path(0.85749,1.68464)(0.916278,1.65375)
\path(0.835807,1.70942)(0.9561,1.6462)
\path(0.808301,1.73725)(0.993765,1.63978)
\path(0.840577,1.73367)(0.97361,1.66375)
\path(0.880363,1.72614)(0.949876,1.68961)
\path(0.980729,1.64151)(0.985183,1.64999)
\path(0.966947,1.64413)(0.975855,1.66108)
\path(0.953164,1.64675)(0.966526,1.67218)
\path(0.939382,1.64937)(0.956912,1.68273)
\path(0.925594,1.65198)(0.946897,1.69252)
\path(0.911803,1.65459)(0.936882,1.70231)
\path(0.898013,1.6572)(0.926867,1.7121)
\path(0.884223,1.6598)(0.915568,1.71944)
\path(0.872456,1.66626)(0.901786,1.72206)
\path(0.863244,1.67757)(0.888004,1.72469)
\path(0.854031,1.68889)(0.874223,1.72731)
\path(0.844819,1.70021)(0.860439,1.72993)
\path(0.834954,1.71028)(0.846646,1.73253)
\path(0.825058,1.7203)(0.832852,1.73513)
\path(0.815162,1.73031)(0.819059,1.73773)
\color{rgb_747474}%
\path(0.876529,1.66126)(0.935526,1.65011)(0.994512,1.63889)
  (0.961086,1.67865)(0.920268,1.71855)(0.862878,1.72947)
  (0.805265,1.74033)(0.844398,1.70072)(0.876529,1.66126)
\color{rgb_8c8c8c}%
\path(1.07017,1.48345)(1.07272,1.50591)
\path(1.05637,1.48613)(1.06134,1.52991)
\path(1.04256,1.48881)(1.04978,1.55239)
\path(1.02876,1.4915)(1.03671,1.56147)
\path(1.01496,1.49417)(1.0229,1.56412)
\path(1.00115,1.49685)(1.00909,1.56677)
\path(0.987345,1.49952)(0.995282,1.56942)
\path(0.973539,1.5022)(0.981473,1.57206)
\path(0.960352,1.51032)(0.967663,1.5747)
\path(0.949152,1.53594)(0.953854,1.57734)
\path(0.937738,1.55966)(0.940044,1.57997)
\path(1.04858,1.55473)(0.93367,1.56778)
\path(1.05622,1.53987)(0.941105,1.55294)
\path(1.06386,1.52502)(0.948184,1.53815)
\path(1.07079,1.51024)(0.954619,1.52343)
\path(1.07738,1.4955)(0.961055,1.50871)
\color{rgb_7c7c7c}%
\path(0.963011,1.50424)(1.02339,1.49254)(1.08398,1.48077)
  (1.06633,1.5202)(1.04603,1.55969)(0.986074,1.57118)
  (0.926234,1.58261)(0.945891,1.5434)(0.963011,1.50424)
\color{rgb_888888}%
\path(0.905907,1.6557)(0.884221,1.64999)
\path(0.935286,1.65015)(0.891914,1.63872)
\path(0.964589,1.64458)(0.899607,1.62745)
\path(0.993891,1.63901)(0.906797,1.61605)
\path(1.00223,1.62791)(0.913498,1.60452)
\path(1.01012,1.6167)(0.920199,1.59299)
\path(1.01801,1.60548)(0.929141,1.58206)
\path(1.02544,1.59415)(0.95839,1.57647)
\path(1.03231,1.58266)(0.987637,1.57088)
\path(1.03917,1.57117)(1.01683,1.56528)
\path(0.89155,1.65842)(0.899778,1.6272)
\path(0.906571,1.65558)(0.925449,1.58396)
\path(0.921592,1.65274)(0.940812,1.57983)
\path(0.936613,1.6499)(0.955842,1.57696)
\path(0.951639,1.64704)(0.970871,1.57409)
\path(0.966665,1.64419)(0.9859,1.57122)
\path(0.981691,1.64133)(1.00093,1.56833)
\path(0.997863,1.63413)(1.01597,1.56545)
\path(1.02069,1.60167)(1.031,1.56257)
\color{rgb_797979}%
\path(0.926234,1.58261)(0.986074,1.57118)(1.04603,1.55969)
  (1.0224,1.59925)(0.994512,1.63889)(0.935526,1.65011)
  (0.876529,1.66126)(0.903403,1.62189)(0.926234,1.58261)
\color{rgb_949494}%
\path(1.24251,0.569236)(1.2653,0.537879)
\path(1.24043,0.595674)(1.28607,0.532888)
\path(1.23965,0.620334)(1.30684,0.527896)
\path(1.26034,0.615445)(1.32761,0.522902)
\path(1.28103,0.610556)(1.34838,0.517909)
\path(1.30173,0.605666)(1.36915,0.512915)
\path(1.32242,0.600775)(1.36802,0.538048)
\path(1.34312,0.595883)(1.36594,0.564483)
\path(1.35243,0.516934)(1.36873,0.52878)
\path(1.3349,0.521149)(1.3675,0.544842)
\path(1.31737,0.525365)(1.36623,0.560883)
\path(1.29984,0.52958)(1.36495,0.576907)
\path(1.2823,0.533794)(1.36168,0.591495)
\path(1.26477,0.538008)(1.34408,0.595656)
\path(1.24724,0.542222)(1.32647,0.599818)
\path(1.24349,0.556462)(1.30886,0.60398)
\path(1.24226,0.572524)(1.29126,0.608141)
\path(1.241,0.588571)(1.27365,0.612301)
\path(1.23972,0.604596)(1.25604,0.616461)
\color{rgb_848484}%
\path(1.24454,0.542871)(1.30705,0.527846)(1.36997,0.512718)
  (1.36696,0.551847)(1.36381,0.590991)(1.30093,0.605856)
  (1.23843,0.620621)(1.24155,0.581739)(1.24454,0.542871)
\color{rgb_727272}%
\path(0.676117,1.86374)(0.676152,1.8638)
\path(0.661731,1.86699)(0.661802,1.8671)
\path(0.647356,1.87025)(0.647452,1.8704)
\path(0.662108,1.8669)(0.661802,1.8671)
\color{rgb_666666}%
\path(0.648511,1.86997)(0.690502,1.8605)(0.633102,1.8737)(0.648511,1.86997)
\color{rgb_949494}%
\path(1.35795,0.659339)(1.23296,0.684757)
\path(1.35916,0.645663)(1.23416,0.671082)
\path(1.36036,0.631987)(1.23535,0.657408)
\path(1.36152,0.61832)(1.23649,0.643744)
\path(1.36267,0.604656)(1.23764,0.63008)
\path(1.24512,0.69533)(1.23595,0.650252)
\path(1.25848,0.692228)(1.24366,0.619386)
\path(1.27184,0.689125)(1.25701,0.616231)
\path(1.2852,0.686023)(1.27036,0.613077)
\path(1.29856,0.68292)(1.28371,0.609923)
\path(1.31192,0.679816)(1.29706,0.606768)
\path(1.32528,0.676712)(1.31041,0.603613)
\path(1.33864,0.673608)(1.32376,0.600458)
\path(1.352,0.670504)(1.33711,0.597302)
\path(1.3597,0.639544)(1.35046,0.594146)
\color{rgb_848484}%
\path(1.23843,0.620621)(1.30093,0.605856)(1.36381,0.590991)
  (1.36052,0.63015)(1.35707,0.669325)(1.29422,0.683928)
  (1.23175,0.698433)(1.23517,0.659519)(1.23843,0.620621)
\color{rgb_949494}%
\path(1.23274,0.774405)(1.24638,0.695037)
\path(1.24735,0.771071)(1.261,0.691642)
\path(1.26196,0.767737)(1.27562,0.688246)
\path(1.27657,0.764403)(1.29025,0.68485)
\path(1.29119,0.761068)(1.30487,0.681453)
\path(1.3058,0.757732)(1.31949,0.678056)
\path(1.32041,0.754396)(1.33412,0.674659)
\path(1.33503,0.751059)(1.34874,0.671261)
\path(1.32496,0.676785)(1.35589,0.6821)
\path(1.29285,0.684245)(1.35471,0.694876)
\path(1.26074,0.691703)(1.35353,0.707651)
\path(1.23164,0.699681)(1.35229,0.720417)
\path(1.23046,0.712457)(1.35105,0.733182)
\path(1.22929,0.725233)(1.34981,0.745947)
\path(1.22811,0.738009)(1.32172,0.754097)
\path(1.22687,0.750775)(1.28929,0.761502)
\path(1.22564,0.763541)(1.25684,0.768904)
\color{rgb_848484}%
\path(1.23175,0.698433)(1.29422,0.683928)(1.35707,0.669325)
  (1.35345,0.708516)(1.34964,0.747723)(1.28683,0.762063)
  (1.2244,0.776307)(1.22817,0.737362)(1.23175,0.698433)
\color{rgb_949494}%
\path(1.33088,0.752007)(1.34814,0.762377)
\path(1.31211,0.75629)(1.34664,0.777031)
\path(1.29335,0.760574)(1.34511,0.791669)
\path(1.27459,0.764856)(1.34353,0.806276)
\path(1.25582,0.769137)(1.34195,0.820883)
\path(1.23706,0.773419)(1.32937,0.828881)
\path(1.22391,0.781077)(1.31052,0.833109)
\path(1.22242,0.795735)(1.29167,0.837338)
\path(1.22093,0.810394)(1.27281,0.841566)
\path(1.21938,0.825021)(1.25396,0.845793)
\path(1.21781,0.839634)(1.2351,0.850019)
\path(1.34496,0.793047)(1.32251,0.830421)
\path(1.34836,0.760217)(1.30364,0.834653)
\path(1.33793,0.750396)(1.28477,0.838886)
\path(1.31901,0.754716)(1.2659,0.843117)
\path(1.30009,0.759036)(1.24703,0.847346)
\path(1.28116,0.763356)(1.22816,0.851575)
\path(1.26224,0.767673)(1.21755,0.842054)
\path(1.24332,0.77199)(1.22107,0.809031)
\color{rgb_838383}%
\path(1.2244,0.776307)(1.28683,0.762063)(1.34964,0.747723)
  (1.34562,0.786947)(1.34138,0.826188)(1.27862,0.840264)
  (1.21624,0.854246)(1.22043,0.815268)(1.2244,0.776307)
\color{rgb_949494}%
\path(1.33447,0.885377)(1.30049,0.911692)
\path(1.33681,0.866032)(1.26886,0.918662)
\path(1.33902,0.846798)(1.23724,0.925623)
\path(1.34122,0.827567)(1.20723,0.931333)
\path(1.3118,0.832822)(1.20956,0.912005)
\path(1.27994,0.839968)(1.21188,0.89268)
\path(1.24809,0.847107)(1.21406,0.873463)
\path(1.22134,0.929122)(1.20936,0.913649)
\path(1.23556,0.925991)(1.2116,0.895045)
\path(1.24979,0.92286)(1.21374,0.876314)
\path(1.26401,0.91973)(1.21587,0.857569)
\path(1.27823,0.916597)(1.22791,0.85163)
\path(1.29245,0.913464)(1.2421,0.848451)
\path(1.30667,0.91033)(1.25628,0.845272)
\path(1.32088,0.907197)(1.27046,0.842093)
\path(1.33259,0.900822)(1.28465,0.838913)
\path(1.33485,0.882239)(1.29883,0.835731)
\path(1.33709,0.863642)(1.31301,0.83255)
\path(1.33923,0.844915)(1.32719,0.829369)
\color{rgb_838383}%
\path(1.21624,0.854246)(1.27862,0.840264)(1.34138,0.826188)
  (1.33689,0.865446)(1.33212,0.904721)(1.26944,0.918533)
  (1.20712,0.932253)(1.21182,0.893241)(1.21624,0.854246)
\color{rgb_939393}%
\path(1.20987,1.00751)(1.20119,0.978226)
\path(1.22292,1.00469)(1.20541,0.94563)
\path(1.23597,1.00187)(1.21483,0.930556)
\path(1.24901,0.999048)(1.22786,0.927687)
\path(1.26206,0.996226)(1.24089,0.924818)
\path(1.27511,0.993402)(1.25393,0.921949)
\path(1.28815,0.990578)(1.26696,0.919079)
\path(1.3012,0.987754)(1.27999,0.916208)
\path(1.31424,0.984931)(1.29302,0.913336)
\path(1.32355,0.969487)(1.30606,0.910465)
\path(1.32791,0.937359)(1.31909,0.907593)
\path(1.20524,0.946981)(1.3315,0.909558)
\path(1.20336,0.961709)(1.3296,0.924291)
\path(1.20143,0.97645)(1.3277,0.939025)
\path(1.19942,0.991215)(1.32571,0.953784)
\path(1.19742,1.00598)(1.32368,0.968556)
\color{rgb_838383}%
\path(1.20712,0.932253)(1.26944,0.918533)(1.33212,0.904721)
  (1.32705,0.944015)(1.32165,0.983328)(1.25906,0.996875)
  (1.19682,1.01033)(1.20214,0.971283)(1.20712,0.932253)
\color{rgb_939393}%
\path(1.27841,0.992687)(1.31977,0.996114)
\path(1.23515,1.00204)(1.31789,1.0089)
\path(1.19661,1.01179)(1.31601,1.02169)
\path(1.19475,1.02458)(1.31401,1.03446)
\path(1.1929,1.03737)(1.31199,1.04724)
\path(1.19103,1.05016)(1.30998,1.06001)
\path(1.18904,1.06293)(1.27273,1.06987)
\path(1.18706,1.07571)(1.22891,1.07918)
\path(1.30863,0.986146)(1.30221,1.0636)
\path(1.29561,0.988965)(1.28919,1.06637)
\path(1.28259,0.991783)(1.27618,1.06913)
\path(1.26957,0.994601)(1.26316,1.0719)
\path(1.25655,0.997419)(1.25015,1.07467)
\path(1.24353,1.00023)(1.23713,1.07743)
\path(1.23051,1.00305)(1.22412,1.0802)
\path(1.21749,1.00586)(1.2111,1.08296)
\path(1.20447,1.00868)(1.19809,1.08572)
\color{rgb_838383}%
\path(1.19682,1.01033)(1.25906,0.996875)(1.32165,0.983328)
  (1.31587,1.02266)(1.30967,1.06201)(1.24721,1.07529)
  (1.18507,1.08849)(1.19115,1.0494)(1.19682,1.01033)
\color{rgb_747474}%
\path(0.893012,1.78114)(0.890418,1.78647)
\path(0.87583,1.78464)(0.870641,1.79529)
\path(0.858648,1.78814)(0.850865,1.80411)
\path(0.841513,1.79154)(0.831089,1.81293)
\path(0.82438,1.79493)(0.811774,1.8208)
\path(0.807248,1.79833)(0.793358,1.82683)
\path(0.787743,1.80659)(0.774943,1.83286)
\path(0.767669,1.81602)(0.756527,1.83889)
\path(0.747595,1.82545)(0.738111,1.84491)
\path(0.727521,1.83488)(0.719696,1.85094)
\path(0.708164,1.84284)(0.70128,1.85697)
\path(0.689563,1.84925)(0.68329,1.86212)
\path(0.670962,1.85566)(0.665901,1.86605)
\path(0.669069,1.86533)(0.660758,1.86128)
\path(0.689628,1.86069)(0.675847,1.85398)
\path(0.707728,1.85486)(0.693466,1.84791)
\path(0.725719,1.84897)(0.711085,1.84184)
\path(0.74371,1.84308)(0.727201,1.83504)
\path(0.761701,1.83719)(0.742514,1.82784)
\path(0.779692,1.8313)(0.757827,1.82065)
\path(0.797683,1.82541)(0.773139,1.81345)
\path(0.815674,1.81952)(0.788452,1.80626)
\path(0.831676,1.81267)(0.803765,1.79906)
\path(0.847379,1.80566)(0.825081,1.7948)
\path(0.863083,1.79866)(0.846462,1.79056)
\path(0.878787,1.79166)(0.867764,1.78628)
\path(0.89449,1.78465)(0.888979,1.78197)
\color{rgb_676767}%
\path(0.803928,1.79899)(0.857665,1.78834)(0.910194,1.77765)
  (0.818019,1.81876)(0.690502,1.8605)(0.648511,1.86997)
  (0.666525,1.85719)(0.717223,1.83972)(0.803928,1.79899)
\color{rgb_939393}%
\path(1.18664,1.16356)(1.17443,1.15037)
\path(1.2018,1.1604)(1.17738,1.13401)
\path(1.21695,1.15724)(1.18022,1.11753)
\path(1.23211,1.15408)(1.18298,1.10098)
\path(1.24726,1.15092)(1.18878,1.0877)
\path(1.26242,1.14775)(1.20389,1.08449)
\path(1.27757,1.14459)(1.21901,1.08128)
\path(1.29272,1.14142)(1.23412,1.07807)
\path(1.29816,1.12776)(1.24923,1.07486)
\path(1.30115,1.11144)(1.26434,1.07165)
\path(1.30406,1.09505)(1.27945,1.06844)
\path(1.30687,1.07853)(1.29456,1.06523)
\path(1.18167,1.10882)(1.20919,1.08337)
\path(1.17825,1.12918)(1.2333,1.07825)
\path(1.17453,1.14981)(1.25743,1.07312)
\path(1.1758,1.16582)(1.28155,1.06799)
\path(1.19979,1.16082)(1.30568,1.06286)
\path(1.22378,1.15582)(1.30678,1.07903)
\path(1.24777,1.15081)(1.30332,1.09942)
\path(1.27178,1.1458)(1.29957,1.12009)
\color{rgb_828282}%
\path(1.18507,1.08849)(1.24721,1.07529)(1.30967,1.06201)
  (1.30299,1.10139)(1.29578,1.14078)(1.23348,1.1538)(1.17148,1.16672)
  (1.17853,1.12759)(1.18507,1.08849)
\color{rgb_929292}%
\path(1.1686,1.1815)(1.24489,1.15141)
\path(1.16571,1.19629)(1.29487,1.14534)
\path(1.16273,1.2111)(1.29193,1.16014)
\path(1.15958,1.22599)(1.289,1.17495)
\path(1.15642,1.24088)(1.28587,1.18982)
\path(1.20732,1.23445)(1.28265,1.20473)
\path(1.28289,1.14348)(1.29111,1.16431)
\path(1.27,1.14617)(1.28635,1.18762)
\path(1.25711,1.14886)(1.28141,1.21047)
\path(1.24422,1.15155)(1.2717,1.22124)
\path(1.23133,1.15425)(1.2588,1.22388)
\path(1.21844,1.15693)(1.24589,1.22653)
\path(1.20555,1.15962)(1.23298,1.22918)
\path(1.19266,1.16231)(1.22008,1.23183)
\path(1.17976,1.165)(1.20717,1.23448)
\path(1.16983,1.17519)(1.19426,1.23712)
\path(1.16521,1.19885)(1.18135,1.23977)
\path(1.16041,1.22205)(1.16844,1.24241)
\color{rgb_828282}%
\path(1.17148,1.16672)(1.23348,1.1538)(1.29578,1.14078)
  (1.28795,1.1802)(1.27943,1.21965)(1.21735,1.23239)(1.15553,1.24505)
  (1.16384,1.20588)(1.17148,1.16672)
\color{rgb_919191}%
\path(1.2664,1.22232)(1.26664,1.27239)
\path(1.25337,1.225)(1.25374,1.29985)
\path(1.24034,1.22767)(1.24071,1.30248)
\path(1.22731,1.23035)(1.22768,1.30511)
\path(1.21428,1.23302)(1.21465,1.30774)
\path(1.20126,1.23569)(1.20162,1.31038)
\path(1.18823,1.23836)(1.18859,1.313)
\path(1.1752,1.24103)(1.17556,1.31562)
\path(1.16217,1.2437)(1.16253,1.31824)
\path(1.14927,1.27211)(1.1495,1.32087)
\path(1.20211,1.31028)(1.13976,1.31058)
\path(1.26022,1.2971)(1.14304,1.29767)
\path(1.26357,1.28419)(1.14632,1.28476)
\path(1.26693,1.27128)(1.14933,1.27186)
\path(1.27027,1.25837)(1.15232,1.25895)
\path(1.27332,1.24547)(1.15531,1.24604)
\path(1.27638,1.23256)(1.21509,1.23286)
\color{rgb_818181}%
\path(1.15553,1.24505)(1.21735,1.23239)(1.27943,1.21965)
  (1.27009,1.25912)(1.25982,1.29862)(1.19804,1.3111)(1.13648,1.32349)
  (1.14645,1.28426)(1.15553,1.24505)
\color{rgb_7a7a7a}%
\path(0.829128,1.79399)(0.818572,1.78995)
\path(0.854327,1.789)(0.833215,1.78091)
\path(0.879326,1.78393)(0.847859,1.77187)
\path(0.904296,1.77885)(0.862502,1.76283)
\path(0.921734,1.77088)(0.876011,1.75336)
\path(0.936842,1.76202)(0.888534,1.74351)
\path(0.951951,1.75316)(0.901058,1.73366)
\path(0.967059,1.7443)(0.913581,1.72381)
\path(0.981799,1.7353)(0.932124,1.71626)
\path(0.994741,1.72561)(0.957564,1.71136)
\path(1.00768,1.71592)(0.982972,1.70645)
\path(1.02063,1.70623)(1.00827,1.70149)
\path(0.819776,1.79585)(0.82311,1.78715)
\path(0.835625,1.79271)(0.842291,1.77531)
\path(0.851473,1.78957)(0.861473,1.76347)
\path(0.867342,1.78637)(0.881709,1.74888)
\path(0.883226,1.78314)(0.902672,1.73239)
\path(0.899109,1.7799)(0.922808,1.71806)
\path(0.9159,1.7743)(0.93862,1.71501)
\path(0.93479,1.76322)(0.954432,1.71197)
\path(0.95368,1.75215)(0.970244,1.70892)
\path(0.972569,1.74107)(0.986068,1.70584)
\path(0.992494,1.72729)(1.0019,1.70274)
\path(1.01303,1.71191)(1.01773,1.69964)
\color{rgb_6c6c6c}%
\path(0.920268,1.71855)(0.977252,1.70757)(1.03357,1.69654)
  (0.979592,1.73695)(0.910194,1.77765)(0.857665,1.78834)
  (0.803928,1.79899)(0.869303,1.75864)(0.920268,1.71855)
\color{rgb_909090}%
\path(1.12816,1.35312)(1.15919,1.31892)
\path(1.11889,1.38381)(1.1819,1.31435)
\path(1.12259,1.40019)(1.20461,1.30977)
\path(1.14521,1.39571)(1.22734,1.30518)
\path(1.16784,1.39123)(1.25006,1.30059)
\path(1.19048,1.38673)(1.2549,1.31572)
\path(1.21313,1.38223)(1.24591,1.3461)
\path(1.24342,1.30194)(1.25567,1.31305)
\path(1.22702,1.30525)(1.25152,1.32747)
\path(1.21062,1.30856)(1.24728,1.34181)
\path(1.19422,1.31187)(1.24277,1.3559)
\path(1.17781,1.31517)(1.23825,1.37)
\path(1.16141,1.31847)(1.22836,1.37921)
\path(1.145,1.32177)(1.21191,1.38247)
\path(1.13452,1.33046)(1.19547,1.38574)
\path(1.13045,1.34495)(1.17902,1.38901)
\path(1.12638,1.35945)(1.16257,1.39227)
\path(1.12204,1.3737)(1.14611,1.39553)
\path(1.11762,1.38787)(1.12965,1.39879)
\color{rgb_808080}%
\path(1.13648,1.32349)(1.19804,1.3111)(1.25982,1.29862)
  (1.24845,1.33816)(1.23578,1.37773)(1.17442,1.38993)(1.1132,1.40205)
  (1.12545,1.36275)(1.13648,1.32349)
\color{rgb_8e8e8e}%
\path(1.22155,1.38056)(1.22924,1.39594)
\path(1.20733,1.38338)(1.2227,1.41416)
\path(1.19311,1.38621)(1.21577,1.43159)
\path(1.17888,1.38904)(1.20877,1.44887)
\path(1.16466,1.39186)(1.19793,1.45848)
\path(1.15043,1.39468)(1.18369,1.46127)
\path(1.1362,1.3975)(1.16945,1.46406)
\path(1.12197,1.40031)(1.15521,1.46686)
\path(1.11073,1.40911)(1.14097,1.46965)
\path(1.1043,1.42754)(1.12672,1.47243)
\path(1.09776,1.44574)(1.11247,1.47521)
\path(1.09087,1.46325)(1.09823,1.47799)
\path(1.21281,1.4389)(1.15788,1.46633)
\path(1.22016,1.42079)(1.11041,1.47561)
\path(1.22667,1.40311)(1.08711,1.47282)
\path(1.23298,1.38552)(1.09417,1.45485)
\path(1.20904,1.38304)(1.101,1.43701)
\path(1.16107,1.39257)(1.1071,1.41953)
\color{rgb_7e7e7e}%
\path(1.1132,1.40205)(1.17442,1.38993)(1.23578,1.37773)
  (1.22156,1.41734)(1.20547,1.457)(1.1447,1.46892)(1.08398,1.48077)
  (1.09947,1.44139)(1.1132,1.40205)
\color{rgb_818181}%
\path(1.03663,1.69368)(0.936189,1.70299)
\path(1.0534,1.67804)(0.95211,1.68742)
\path(1.07017,1.66239)(0.966689,1.67198)
\path(1.08493,1.64694)(0.979534,1.65671)
\path(1.0984,1.6316)(0.992378,1.64143)
\path(0.933439,1.71601)(0.932561,1.70653)
\path(0.94661,1.71347)(0.944853,1.69452)
\path(0.959781,1.71094)(0.957145,1.6825)
\path(0.972951,1.7084)(0.96929,1.66889)
\path(0.98612,1.70583)(0.981365,1.65453)
\path(0.999287,1.70325)(0.99344,1.64017)
\path(1.01245,1.70067)(1.00651,1.63659)
\path(1.02562,1.69809)(1.01969,1.63407)
\path(1.03846,1.69197)(1.03286,1.63154)
\path(1.0508,1.68047)(1.04603,1.62902)
\path(1.06314,1.66896)(1.0592,1.62648)
\path(1.07548,1.65745)(1.07237,1.62393)
\path(1.08762,1.64387)(1.08554,1.62137)
\path(1.09975,1.63007)(1.09871,1.61882)
\color{rgb_737373}%
\path(0.994512,1.63889)(1.05336,1.62761)(1.11188,1.61627)
  (1.07668,1.65633)(1.03357,1.69654)(0.977252,1.70757)
  (0.920268,1.71855)(0.961086,1.67865)(0.994512,1.63889)
\color{rgb_8b8b8b}%
\path(1.06133,1.55673)(1.08139,1.48656)
\path(1.07663,1.55378)(1.09829,1.47797)
\path(1.09192,1.55083)(1.1136,1.47499)
\path(1.10722,1.54788)(1.12891,1.472)
\path(1.12252,1.54491)(1.14422,1.46901)
\path(1.13783,1.54193)(1.15953,1.46601)
\path(1.15313,1.53896)(1.17484,1.463)
\path(1.17106,1.52679)(1.19015,1.46)
\path(1.1775,1.46248)(1.19996,1.4689)
\path(1.14954,1.46797)(1.19445,1.4808)
\path(1.12153,1.47344)(1.18894,1.49271)
\path(1.0935,1.47891)(1.18296,1.50447)
\path(1.08045,1.48865)(1.17672,1.51617)
\path(1.0751,1.5006)(1.17049,1.52787)
\path(1.06975,1.51255)(1.1585,1.53792)
\path(1.06416,1.52443)(1.13043,1.54337)
\path(1.05811,1.53618)(1.10234,1.54882)
\path(1.05207,1.54793)(1.07419,1.55425)
\color{rgb_7c7c7c}%
\path(1.08398,1.48077)(1.1447,1.46892)(1.20547,1.457)
  (1.18709,1.49671)(1.1659,1.53648)(1.10602,1.54812)(1.04603,1.55969)
  (1.06633,1.5202)(1.08398,1.48077)
\color{rgb_878787}%
\path(1.14848,1.53986)(1.15889,1.54777)
\path(1.13106,1.54325)(1.15188,1.55905)
\path(1.11364,1.54664)(1.14487,1.57034)
\path(1.0962,1.55001)(1.13748,1.58134)
\path(1.07876,1.55337)(1.12966,1.59201)
\path(1.06131,1.55674)(1.12184,1.60268)
\path(1.04518,1.5611)(1.11402,1.61335)
\path(1.03836,1.57253)(1.09922,1.61872)
\path(1.03153,1.58396)(1.08179,1.6221)
\path(1.02471,1.59538)(1.06436,1.62548)
\path(1.01736,1.60641)(1.04692,1.62885)
\path(1.00974,1.61724)(1.02945,1.63219)
\path(1.00213,1.62807)(1.01198,1.63554)
\path(1.15534,1.53853)(1.09366,1.6198)
\path(1.13711,1.54208)(1.07543,1.62333)
\path(1.11888,1.54562)(1.05721,1.62686)
\path(1.10065,1.54915)(1.03902,1.63036)
\path(1.08244,1.55266)(1.02083,1.63385)
\path(1.06424,1.55617)(1.00264,1.63733)
\color{rgb_787878}%
\path(1.04603,1.55969)(1.10602,1.54812)(1.1659,1.53648)
  (1.14116,1.57633)(1.11188,1.61627)(1.05336,1.62761)
  (0.994512,1.63889)(1.0224,1.59925)(1.04603,1.55969)
\color{rgb_959595}%
\path(1.49203,0.544858)(1.45019,0.570556)
\path(1.49333,0.528758)(1.40966,0.580148)
\path(1.4946,0.512678)(1.36914,0.589731)
\path(1.49584,0.496615)(1.36494,0.577011)
\path(1.49286,0.483142)(1.36623,0.560916)
\path(1.45189,0.493007)(1.3675,0.544837)
\path(1.41092,0.502866)(1.36873,0.528778)
\path(1.37725,0.587814)(1.36559,0.568839)
\path(1.39068,0.584637)(1.36736,0.546662)
\path(1.40411,0.58146)(1.36907,0.524401)
\path(1.41754,0.578283)(1.37634,0.511186)
\path(1.43098,0.575105)(1.38974,0.507962)
\path(1.44441,0.571925)(1.40314,0.504737)
\path(1.45784,0.568746)(1.41655,0.501513)
\path(1.47127,0.565566)(1.42995,0.498289)
\path(1.4847,0.562386)(1.44335,0.495063)
\path(1.49172,0.548763)(1.45675,0.491836)
\path(1.4935,0.526628)(1.47016,0.48861)
\path(1.49524,0.504405)(1.48356,0.485383)
\color{rgb_848484}%
\path(1.36997,0.512718)(1.43327,0.497489)(1.49696,0.482157)
  (1.49391,0.52155)(1.49073,0.560958)(1.42709,0.576025)
  (1.36381,0.590991)(1.36696,0.551847)(1.36997,0.512718)
\color{rgb_727272}%
\path(0.612943,1.87613)(0.612711,1.87486)
\path(0.626532,1.87449)(0.626068,1.87194)
\path(0.639986,1.87212)(0.639425,1.86903)
\path(0.653315,1.86905)(0.652781,1.86612)
\path(0.666644,1.86598)(0.666138,1.8632)
\path(0.679973,1.86292)(0.679495,1.86029)
\path(0.693298,1.85983)(0.692852,1.85738)
\path(0.706604,1.85664)(0.706209,1.85446)
\path(0.719911,1.85345)(0.719565,1.85155)
\path(0.733217,1.85026)(0.732922,1.84864)
\path(0.746476,1.84681)(0.746279,1.84572)
\path(0.759734,1.84335)(0.759636,1.84281)
\color{rgb_666666}%
\path(0.690502,1.8605)(0.733471,1.8502)(0.772992,1.83989)
  (0.599354,1.87777)(0.633102,1.8737)(0.690502,1.8605)
\color{rgb_959595}%
\path(1.45952,0.568347)(1.48961,0.574162)
\path(1.42831,0.575736)(1.48849,0.587365)
\path(1.39708,0.583122)(1.48738,0.600568)
\path(1.36586,0.590508)(1.4862,0.613761)
\path(1.36278,0.603332)(1.48503,0.626953)
\path(1.36167,0.616536)(1.48312,0.640003)
\path(1.36056,0.629741)(1.45162,0.647335)
\path(1.3594,0.642936)(1.42012,0.654668)
\path(1.35824,0.65613)(1.38859,0.661996)
\path(1.48596,0.562088)(1.47033,0.64298)
\path(1.47239,0.565301)(1.45677,0.646136)
\path(1.45881,0.568514)(1.44321,0.649293)
\path(1.44524,0.571727)(1.42965,0.652449)
\path(1.43167,0.57494)(1.41609,0.655605)
\path(1.4181,0.578151)(1.40252,0.658757)
\path(1.40453,0.581361)(1.38896,0.66191)
\path(1.39096,0.584571)(1.3754,0.665063)
\path(1.37739,0.587781)(1.36184,0.668216)
\color{rgb_848484}%
\path(1.36381,0.590991)(1.42709,0.576025)(1.49073,0.560958)
  (1.48739,0.600383)(1.48389,0.639824)(1.4203,0.654624)
  (1.35707,0.669325)(1.36052,0.63015)(1.36381,0.590991)
\color{rgb_949494}%
\path(1.47911,0.690439)(1.45876,0.722773)
\path(1.48179,0.662282)(1.4412,0.726792)
\path(1.48038,0.640642)(1.42363,0.730812)
\path(1.46276,0.644742)(1.40607,0.734828)
\path(1.44514,0.648842)(1.38851,0.738841)
\path(1.42753,0.652943)(1.37095,0.742854)
\path(1.40991,0.65704)(1.35338,0.746867)
\path(1.3923,0.661135)(1.3518,0.725493)
\path(1.37469,0.66523)(1.35448,0.697334)
\path(1.36833,0.743453)(1.35111,0.732616)
\path(1.38702,0.739182)(1.35258,0.717508)
\path(1.40571,0.734911)(1.35402,0.702383)
\path(1.42439,0.730638)(1.35542,0.687233)
\path(1.44308,0.726363)(1.35682,0.672082)
\path(1.46176,0.722088)(1.37229,0.665787)
\path(1.47665,0.71543)(1.39089,0.661462)
\path(1.47814,0.700332)(1.4095,0.657136)
\path(1.47962,0.685234)(1.4281,0.65281)
\path(1.48106,0.670109)(1.44669,0.648481)
\path(1.48248,0.654966)(1.46529,0.644152)
\color{rgb_848484}%
\path(1.35707,0.669325)(1.4203,0.654624)(1.48389,0.639824)
  (1.48021,0.679281)(1.47633,0.718754)(1.41281,0.733287)
  (1.34964,0.747723)(1.35345,0.708516)(1.35707,0.669325)
\color{rgb_949494}%
\path(1.35553,0.823009)(1.34348,0.806763)
\path(1.36968,0.819831)(1.34558,0.787338)
\path(1.38384,0.816653)(1.34758,0.767784)
\path(1.39799,0.813474)(1.34959,0.748228)
\path(1.41215,0.810294)(1.36339,0.74458)
\path(1.4263,0.807111)(1.37751,0.741354)
\path(1.44045,0.803928)(1.39163,0.738128)
\path(1.4546,0.800745)(1.40575,0.734902)
\path(1.46803,0.796597)(1.41986,0.731674)
\path(1.47016,0.777205)(1.43398,0.728444)
\path(1.47228,0.75781)(1.4481,0.725214)
\path(1.4743,0.738282)(1.46221,0.721984)
\path(1.34773,0.766361)(1.38318,0.740058)
\path(1.34582,0.784999)(1.41673,0.732391)
\path(1.34381,0.803714)(1.45029,0.724711)
\path(1.34178,0.822438)(1.47589,0.722939)
\path(1.368,0.82021)(1.47396,0.741595)
\path(1.40129,0.812735)(1.47201,0.760261)
\path(1.43459,0.805244)(1.46996,0.779007)
\color{rgb_848484}%
\path(1.34964,0.747723)(1.41281,0.733287)(1.47633,0.718754)
  (1.47223,0.758244)(1.46791,0.797752)(1.40448,0.812017)
  (1.34138,0.826188)(1.34562,0.786947)(1.34964,0.747723)
\color{rgb_949494}%
\path(1.33975,0.84042)(1.467,0.805546)
\path(1.33812,0.854652)(1.46535,0.819785)
\path(1.33647,0.868891)(1.46369,0.834024)
\path(1.33474,0.883151)(1.46196,0.848285)
\path(1.33301,0.897411)(1.4602,0.862553)
\path(1.45495,0.800667)(1.46381,0.833017)
\path(1.44199,0.803582)(1.45956,0.867719)
\path(1.42903,0.806497)(1.44888,0.878935)
\path(1.41607,0.809411)(1.43591,0.881803)
\path(1.40311,0.812326)(1.42293,0.884671)
\path(1.39015,0.815236)(1.40996,0.887539)
\path(1.37719,0.818147)(1.39699,0.890407)
\path(1.36423,0.821057)(1.38402,0.893271)
\path(1.35126,0.823967)(1.37104,0.896133)
\path(1.34042,0.834586)(1.35807,0.898996)
\path(1.33634,0.869923)(1.34509,0.901859)
\color{rgb_838383}%
\path(1.34138,0.826188)(1.40448,0.812017)(1.46791,0.797752)
  (1.46332,0.837278)(1.45844,0.876821)(1.39513,0.890817)
  (1.33212,0.904721)(1.33689,0.865446)(1.34138,0.826188)
\color{rgb_949494}%
\path(1.44414,0.879983)(1.436,0.958509)
\path(1.42984,0.883144)(1.4217,0.961616)
\path(1.41554,0.886306)(1.40741,0.964722)
\path(1.40124,0.889467)(1.39312,0.967829)
\path(1.38694,0.892625)(1.37882,0.970932)
\path(1.37264,0.89578)(1.36453,0.974031)
\path(1.35834,0.898935)(1.35023,0.97713)
\path(1.34404,0.90209)(1.33594,0.980229)
\path(1.36349,0.974257)(1.32347,0.970106)
\path(1.4053,0.965182)(1.32528,0.956885)
\path(1.44707,0.956103)(1.3271,0.943663)
\path(1.44953,0.942948)(1.3288,0.930429)
\path(1.45138,0.92973)(1.33051,0.917196)
\path(1.45323,0.916512)(1.33449,0.904199)
\path(1.45497,0.903282)(1.37584,0.895076)
\path(1.4567,0.890051)(1.41715,0.88595)
\color{rgb_838383}%
\path(1.33212,0.904721)(1.39513,0.890817)(1.45844,0.876821)
  (1.45325,0.916384)(1.4477,0.955966)(1.38454,0.969692)
  (1.32165,0.983328)(1.32705,0.944015)(1.33212,0.904721)
\color{rgb_939393}%
\path(1.32996,1.05769)(1.31182,1.04838)
\path(1.35026,1.05336)(1.31396,1.03474)
\path(1.37056,1.04904)(1.3161,1.02109)
\path(1.39084,1.04471)(1.31811,1.00739)
\path(1.41112,1.04037)(1.32013,0.993679)
\path(1.43139,1.03604)(1.32659,0.982256)
\path(1.43713,1.02425)(1.34678,0.977878)
\path(1.43933,1.01063)(1.36698,0.973501)
\path(1.44152,0.997017)(1.38717,0.969122)
\path(1.44359,0.983338)(1.40734,0.964736)
\path(1.44565,0.969652)(1.42752,0.960351)
\path(1.31534,1.026)(1.33919,0.979524)
\path(1.3128,1.06135)(1.35674,0.97572)
\path(1.3303,1.05762)(1.37428,0.971916)
\path(1.34781,1.05389)(1.39183,0.968108)
\path(1.36532,1.05016)(1.40938,0.964294)
\path(1.38283,1.04642)(1.42693,0.960479)
\path(1.40034,1.04268)(1.44448,0.956665)
\path(1.41786,1.03893)(1.44244,0.991033)
\color{rgb_838383}%
\path(1.32165,0.983328)(1.38454,0.969692)(1.4477,0.955966)
  (1.44176,0.995568)(1.43537,1.03519)(1.37241,1.04865)
  (1.30967,1.06201)(1.31587,1.02266)(1.32165,0.983328)
\color{rgb_737373}%
\path(0.718085,1.85388)(0.722397,1.85006)
\path(0.746073,1.84691)(0.754292,1.83962)
\path(0.774703,1.83937)(0.786187,1.82918)
\path(0.805534,1.82987)(0.818098,1.81872)
\path(0.836365,1.82038)(0.858566,1.80067)
\path(0.867195,1.81088)(0.899034,1.78263)
\path(0.898026,1.80139)(0.929323,1.77361)
\path(0.933271,1.78797)(0.955735,1.76804)
\path(0.971311,1.77208)(0.982499,1.76215)
\path(0.99373,1.75965)(0.995709,1.76188)
\path(0.978109,1.76312)(0.982067,1.76758)
\path(0.962487,1.7666)(0.968424,1.77328)
\path(0.946749,1.76993)(0.954782,1.77898)
\path(0.930998,1.77326)(0.941139,1.78468)
\path(0.915247,1.77658)(0.927497,1.79038)
\path(0.901094,1.78171)(0.913854,1.79608)
\path(0.887696,1.78768)(0.899464,1.80094)
\path(0.874298,1.79366)(0.884777,1.80547)
\path(0.8609,1.79963)(0.870091,1.80999)
\path(0.847502,1.80561)(0.855404,1.81451)
\path(0.834104,1.81158)(0.840718,1.81904)
\path(0.820706,1.81756)(0.826031,1.82356)
\path(0.806434,1.82255)(0.811344,1.82808)
\path(0.791942,1.82729)(0.796658,1.83261)
\path(0.777451,1.83204)(0.781971,1.83713)
\path(0.762959,1.83678)(0.767089,1.84143)
\path(0.748468,1.84152)(0.751901,1.84539)
\path(0.733977,1.84627)(0.736713,1.84935)
\path(0.719485,1.85101)(0.721343,1.8531)
\path(0.704994,1.85575)(0.705922,1.8568)
\color{rgb_666666}%
\path(0.910194,1.77765)(0.961,1.76693)(1.00935,1.75618)
  (0.909982,1.7977)(0.772992,1.83989)(0.733471,1.8502)
  (0.690502,1.8605)(0.818019,1.81876)(0.910194,1.77765)
\color{rgb_939393}%
\path(1.42157,1.03814)(1.43062,1.06255)
\path(1.40777,1.04109)(1.42572,1.08952)
\path(1.39397,1.04404)(1.42016,1.11469)
\path(1.38016,1.04699)(1.40634,1.11759)
\path(1.36636,1.04993)(1.39252,1.1205)
\path(1.35256,1.05288)(1.3787,1.1234)
\path(1.33875,1.05582)(1.36488,1.12631)
\path(1.32495,1.05876)(1.35106,1.12921)
\path(1.31114,1.0617)(1.33724,1.1321)
\path(1.30549,1.08663)(1.32342,1.13499)
\path(1.3007,1.11389)(1.3096,1.13789)
\path(1.42373,1.1001)(1.33766,1.13201)
\path(1.42644,1.0857)(1.29708,1.13366)
\path(1.42909,1.07132)(1.29971,1.11929)
\path(1.43158,1.057)(1.30234,1.10492)
\path(1.43407,1.04269)(1.30482,1.0906)
\path(1.39472,1.04388)(1.30724,1.07631)
\color{rgb_828282}%
\path(1.30967,1.06201)(1.37241,1.04865)(1.43537,1.03519)
  (1.42848,1.07484)(1.42102,1.1145)(1.35832,1.12769)(1.29578,1.14078)
  (1.30299,1.10139)(1.30967,1.06201)
\color{rgb_929292}%
\path(1.33996,1.20718)(1.28232,1.20627)
\path(1.40022,1.19471)(1.28521,1.1929)
\path(1.40685,1.18139)(1.28809,1.17952)
\path(1.40983,1.16802)(1.29074,1.16614)
\path(1.41281,1.15464)(1.2934,1.15276)
\path(1.41555,1.14126)(1.30205,1.13947)
\path(1.41829,1.12788)(1.36163,1.12699)
\path(1.29347,1.21676)(1.29457,1.14687)
\path(1.30751,1.21387)(1.3087,1.13808)
\path(1.32154,1.21097)(1.32274,1.13514)
\path(1.33558,1.20808)(1.33678,1.1322)
\path(1.34962,1.20518)(1.35082,1.12926)
\path(1.36366,1.20228)(1.36486,1.12631)
\path(1.3777,1.19937)(1.3789,1.12336)
\path(1.39174,1.19647)(1.39294,1.12041)
\path(1.4059,1.18562)(1.40698,1.11746)
\color{rgb_828282}%
\path(1.29578,1.14078)(1.35832,1.12769)(1.42102,1.1145)
  (1.41291,1.1542)(1.40405,1.19392)(1.3417,1.20682)(1.27943,1.21965)
  (1.28795,1.1802)(1.29578,1.14078)
\color{rgb_919191}%
\path(1.26142,1.2983)(1.29472,1.2165)
\path(1.27669,1.2952)(1.31001,1.21335)
\path(1.29196,1.29211)(1.3253,1.2102)
\path(1.30723,1.28901)(1.34059,1.20705)
\path(1.3225,1.28592)(1.35589,1.20389)
\path(1.33778,1.2828)(1.37119,1.20072)
\path(1.35305,1.27968)(1.38649,1.19755)
\path(1.36833,1.27656)(1.40178,1.19439)
\path(1.37986,1.19892)(1.40075,1.20743)
\path(1.35567,1.20393)(1.39745,1.22094)
\path(1.33146,1.20893)(1.39412,1.23444)
\path(1.30722,1.21392)(1.39052,1.24783)
\path(1.28299,1.21892)(1.38691,1.26122)
\path(1.27669,1.23121)(1.3815,1.27388)
\path(1.27349,1.24476)(1.35719,1.27884)
\path(1.27028,1.25831)(1.33288,1.2838)
\path(1.26681,1.27176)(1.30854,1.28875)
\path(1.26331,1.28519)(1.28418,1.29368)
\color{rgb_818181}%
\path(1.27943,1.21965)(1.3417,1.20682)(1.40405,1.19392)
  (1.39433,1.23367)(1.38361,1.27344)(1.32172,1.28607)
  (1.25982,1.29862)(1.27009,1.25912)(1.27943,1.21965)
\color{rgb_787878}%
\path(1.12598,1.67776)(1.13092,1.68243)
\path(1.1095,1.68117)(1.11938,1.69051)
\path(1.09303,1.68459)(1.10784,1.69859)
\path(1.07648,1.68793)(1.09629,1.70667)
\path(1.0599,1.69126)(1.08475,1.71476)
\path(1.04333,1.69458)(1.07209,1.72178)
\path(1.02896,1.69999)(1.05937,1.72875)
\path(1.01775,1.70838)(1.04666,1.73572)
\path(1.00653,1.71678)(1.03395,1.7427)
\path(0.995322,1.72517)(1.02123,1.74967)
\path(0.984111,1.73357)(1.00828,1.75642)
\path(0.97219,1.74129)(0.992015,1.76004)
\path(0.959791,1.74856)(0.975747,1.76365)
\path(0.947392,1.75583)(0.959465,1.76725)
\path(0.934993,1.76311)(0.943041,1.77072)
\path(0.922593,1.77038)(0.926618,1.77418)
\path(1.11855,1.6793)(1.08555,1.7142)
\path(1.09464,1.68425)(1.04523,1.73651)
\path(1.07087,1.68906)(1.00688,1.75673)
\path(1.04714,1.69382)(0.982537,1.76214)
\path(1.0054,1.71763)(0.958234,1.76751)
\path(0.953352,1.75234)(0.934214,1.77258)
\color{rgb_6b6b6b}%
\path(1.03357,1.69654)(1.08883,1.68546)(1.14246,1.67434)
  (1.08425,1.71511)(1.00935,1.75618)(0.961,1.76693)(0.910194,1.77765)
  (0.979592,1.73695)(1.03357,1.69654)
\color{rgb_909090}%
\path(1.36413,1.33594)(1.3053,1.36381)
\path(1.36987,1.31876)(1.25249,1.37439)
\path(1.37513,1.30181)(1.23951,1.36608)
\path(1.38016,1.28496)(1.24497,1.34904)
\path(1.36667,1.2769)(1.25019,1.3321)
\path(1.31314,1.28781)(1.25501,1.31536)
\path(1.24964,1.37496)(1.2419,1.35862)
\path(1.2635,1.37219)(1.24801,1.33952)
\path(1.27736,1.36942)(1.25377,1.31965)
\path(1.29122,1.36664)(1.2595,1.29973)
\path(1.30507,1.36386)(1.2729,1.29597)
\path(1.31892,1.36107)(1.28674,1.29317)
\path(1.33277,1.35828)(1.30059,1.29036)
\path(1.34662,1.35548)(1.31443,1.28755)
\path(1.35934,1.3503)(1.32827,1.28474)
\path(1.36561,1.33151)(1.3421,1.28191)
\path(1.37187,1.31271)(1.35594,1.27909)
\path(1.37774,1.29308)(1.36977,1.27627)
\color{rgb_808080}%
\path(1.25982,1.29862)(1.32172,1.28607)(1.38361,1.27344)
  (1.3717,1.31326)(1.3584,1.35311)(1.29717,1.36546)(1.23578,1.37773)
  (1.24845,1.33816)(1.25982,1.29862)
\color{rgb_8e8e8e}%
\path(1.21865,1.45439)(1.21682,1.42901)
\path(1.23183,1.45179)(1.22805,1.39925)
\path(1.245,1.44918)(1.23981,1.37692)
\path(1.25818,1.44657)(1.25299,1.37429)
\path(1.27136,1.44396)(1.26617,1.37165)
\path(1.28454,1.44132)(1.27934,1.36902)
\path(1.29772,1.43869)(1.29252,1.36638)
\path(1.31089,1.43605)(1.3057,1.36374)
\path(1.32407,1.43342)(1.31887,1.36108)
\path(1.33582,1.41087)(1.33205,1.35842)
\path(1.34718,1.38299)(1.34522,1.35577)
\path(1.25558,1.37377)(1.35328,1.36675)
\path(1.23182,1.38875)(1.34816,1.38039)
\path(1.22693,1.40237)(1.34299,1.39403)
\path(1.22204,1.41599)(1.33716,1.40772)
\path(1.21656,1.42966)(1.33134,1.42141)
\path(1.21101,1.44333)(1.31015,1.4362)
\color{rgb_7e7e7e}%
\path(1.23578,1.37773)(1.29717,1.36546)(1.3584,1.35311)
  (1.34342,1.393)(1.32642,1.43295)(1.26612,1.44501)(1.20547,1.457)
  (1.22156,1.41734)(1.23578,1.37773)
\color{rgb_808080}%
\path(1.20007,1.59877)(1.21682,1.60394)
\path(1.17347,1.60413)(1.20698,1.61446)
\path(1.14667,1.60942)(1.19713,1.62498)
\path(1.11984,1.6147)(1.18702,1.63541)
\path(1.10529,1.62377)(1.17555,1.64543)
\path(1.09592,1.63443)(1.16409,1.65545)
\path(1.08655,1.6451)(1.15262,1.66547)
\path(1.07717,1.65576)(1.13946,1.67497)
\path(1.06633,1.66598)(1.11317,1.68041)
\path(1.05541,1.67616)(1.08685,1.68586)
\path(1.04449,1.68635)(1.06021,1.6912)
\path(1.21103,1.59657)(1.2048,1.61678)
\path(1.1954,1.59971)(1.18342,1.63856)
\path(1.17976,1.60286)(1.16335,1.65609)
\path(1.16414,1.60598)(1.14328,1.67363)
\path(1.14853,1.60905)(1.12744,1.67746)
\path(1.13291,1.61213)(1.11177,1.6807)
\path(1.1173,1.6152)(1.09611,1.68395)
\path(1.09714,1.63305)(1.08046,1.68714)
\path(1.07473,1.65814)(1.06483,1.69027)
\path(1.05415,1.67734)(1.0492,1.6934)
\color{rgb_717171}%
\path(1.11188,1.61627)(1.16979,1.60487)(1.22667,1.59342)
  (1.18887,1.6338)(1.14246,1.67434)(1.08883,1.68546)(1.03357,1.69654)
  (1.07668,1.65633)(1.11188,1.61627)
\color{rgb_8b8b8b}%
\path(1.32038,1.44537)(1.26349,1.51719)
\path(1.31,1.43623)(1.24256,1.52137)
\path(1.28907,1.44042)(1.22165,1.52553)
\path(1.26813,1.4446)(1.20079,1.52963)
\path(1.24724,1.44874)(1.17993,1.53372)
\path(1.22635,1.45287)(1.17777,1.51421)
\path(1.18385,1.53295)(1.17255,1.524)
\path(1.2018,1.52943)(1.1792,1.51152)
\path(1.21975,1.5259)(1.18585,1.49905)
\path(1.23767,1.52235)(1.19198,1.48616)
\path(1.25556,1.51877)(1.19798,1.47317)
\path(1.27346,1.5152)(1.20399,1.46018)
\path(1.28709,1.50826)(1.21899,1.45432)
\path(1.29399,1.49598)(1.23692,1.45078)
\path(1.3009,1.48371)(1.25485,1.44723)
\path(1.30772,1.47137)(1.27276,1.44368)
\path(1.31396,1.45856)(1.29065,1.4401)
\path(1.32019,1.44575)(1.30854,1.43652)
\color{rgb_7b7b7b}%
\path(1.20547,1.457)(1.26612,1.44501)(1.32642,1.43295)
  (1.30695,1.47295)(1.28441,1.51302)(1.22547,1.52478)(1.1659,1.53648)
  (1.18709,1.49671)(1.20547,1.457)
\color{rgb_868686}%
\path(1.12581,1.61353)(1.12051,1.60449)
\path(1.13974,1.61078)(1.12915,1.59271)
\path(1.15367,1.60804)(1.13778,1.58094)
\path(1.1676,1.6053)(1.14602,1.56849)
\path(1.1815,1.60251)(1.15402,1.55562)
\path(1.19539,1.59971)(1.16201,1.54275)
\path(1.20929,1.59692)(1.17305,1.53508)
\path(1.22319,1.59412)(1.18698,1.53234)
\path(1.23331,1.58489)(1.20091,1.5296)
\path(1.24218,1.5735)(1.21485,1.52687)
\path(1.25104,1.56212)(1.22877,1.52412)
\path(1.25977,1.5505)(1.24268,1.52134)
\path(1.26798,1.538)(1.25659,1.51857)
\path(1.2762,1.52551)(1.2705,1.51579)
\path(1.15084,1.56073)(1.20549,1.5287)
\path(1.13409,1.58598)(1.24524,1.52083)
\path(1.11426,1.61302)(1.28411,1.51348)
\path(1.14675,1.6094)(1.26761,1.53858)
\path(1.18658,1.60149)(1.24876,1.56505)
\color{rgb_777777}%
\path(1.1659,1.53648)(1.22547,1.52478)(1.28441,1.51302)
  (1.25801,1.55317)(1.22667,1.59342)(1.16979,1.60487)
  (1.11188,1.61627)(1.14116,1.57633)(1.1659,1.53648)
\color{rgb_737373}%
\path(0.569623,1.87246)(0.773768,1.83967)
\path(0.8237,1.82219)(0.823996,1.82403)
\path(0.81013,1.82499)(0.810722,1.82867)
\path(0.79656,1.8278)(0.797356,1.83275)
\path(0.782991,1.8306)(0.783966,1.83668)
\path(0.769421,1.83341)(0.770549,1.84043)
\path(0.755851,1.83621)(0.757003,1.84338)
\path(0.742281,1.83902)(0.743457,1.84634)
\path(0.728711,1.84182)(0.729911,1.84929)
\path(0.715141,1.84463)(0.716366,1.85225)
\path(0.701572,1.84743)(0.70282,1.8552)
\path(0.688002,1.85023)(0.689274,1.85816)
\path(0.674432,1.85304)(0.675728,1.86111)
\path(0.660862,1.85584)(0.662183,1.86406)
\path(0.647292,1.85865)(0.648637,1.86702)
\path(0.633722,1.86145)(0.635091,1.86997)
\path(0.6201,1.86393)(0.621545,1.87293)
\path(0.606391,1.86587)(0.608,1.87588)
\path(0.592682,1.86781)(0.594132,1.87684)
\path(0.578973,1.86975)(0.579698,1.87426)
\color{rgb_666666}%
\path(0.772992,1.83989)(0.808028,1.82962)(0.83727,1.81938)
  (0.625279,1.8632)(0.565264,1.87168)(0.599354,1.87777)(0.772992,1.83989)
\color{rgb_959595}%
\path(1.62259,0.45184)(1.60499,0.533839)
\path(1.60863,0.455212)(1.59104,0.537154)
\path(1.59467,0.458585)(1.57709,0.54047)
\path(1.58071,0.461957)(1.56314,0.543785)
\path(1.56675,0.46533)(1.54919,0.547097)
\path(1.55279,0.468698)(1.53525,0.550404)
\path(1.53883,0.472062)(1.5213,0.55371)
\path(1.52488,0.475427)(1.50736,0.557017)
\path(1.51092,0.478792)(1.49341,0.560323)
\path(1.52142,0.553682)(1.49183,0.547327)
\path(1.55211,0.546405)(1.49293,0.533696)
\path(1.58277,0.53912)(1.49403,0.520064)
\path(1.61342,0.531835)(1.49508,0.506423)
\path(1.61985,0.519349)(1.49614,0.492782)
\path(1.62097,0.505722)(1.50369,0.480535)
\path(1.6221,0.492095)(1.53411,0.473201)
\path(1.62317,0.478458)(1.56453,0.465866)
\path(1.62424,0.464821)(1.59492,0.458525)
\color{rgb_848484}%
\path(1.49696,0.482157)(1.56099,0.466721)(1.62531,0.451183)
  (1.6222,0.490845)(1.61893,0.530524)(1.5547,0.545791)
  (1.49073,0.560958)(1.49391,0.52155)(1.49696,0.482157)
\color{rgb_959595}%
\path(1.50242,0.635504)(1.48528,0.624217)
\path(1.52094,0.631184)(1.48666,0.608611)
\path(1.53947,0.626865)(1.48802,0.592985)
\path(1.55798,0.62254)(1.48934,0.577338)
\path(1.57649,0.618211)(1.49067,0.561691)
\path(1.59501,0.613881)(1.50831,0.55679)
\path(1.61203,0.608571)(1.52675,0.552417)
\path(1.61344,0.592984)(1.5452,0.548044)
\path(1.61486,0.577396)(1.56364,0.543667)
\path(1.61623,0.561785)(1.58207,0.539286)
\path(1.61758,0.546154)(1.6005,0.534905)
\path(1.48847,0.587693)(1.50891,0.556648)
\path(1.48614,0.61453)(1.52709,0.552337)
\path(1.48499,0.639567)(1.54527,0.548027)
\path(1.50312,0.635341)(1.56346,0.54371)
\path(1.52124,0.631114)(1.58165,0.539387)
\path(1.53937,0.626888)(1.59984,0.535063)
\path(1.5575,0.622654)(1.61803,0.53074)
\path(1.57563,0.618412)(1.61673,0.555998)
\path(1.59377,0.614171)(1.61436,0.582908)
\color{rgb_848484}%
\path(1.49073,0.560958)(1.5547,0.545791)(1.61893,0.530524)
  (1.61551,0.570218)(1.6119,0.609929)(1.54779,0.624925)
  (1.48389,0.639824)(1.48739,0.600383)(1.49073,0.560958)
\color{rgb_959595}%
\path(1.4822,0.657893)(1.51925,0.63158)
\path(1.48052,0.675963)(1.55461,0.623328)
\path(1.47875,0.694088)(1.59002,0.615047)
\path(1.47697,0.712225)(1.61124,0.616844)
\path(1.49878,0.713607)(1.60951,0.634944)
\path(1.53385,0.705565)(1.60777,0.653057)
\path(1.56897,0.697487)(1.60594,0.671229)
\path(1.59786,0.613213)(1.60996,0.630249)
\path(1.58382,0.616498)(1.60802,0.650563)
\path(1.56978,0.619782)(1.60598,0.670752)
\path(1.55573,0.623066)(1.60303,0.689648)
\path(1.54169,0.626347)(1.58896,0.692887)
\path(1.52764,0.629622)(1.57488,0.696127)
\path(1.51359,0.632898)(1.56081,0.699366)
\path(1.49954,0.636174)(1.54673,0.702605)
\path(1.4855,0.639449)(1.53265,0.705838)
\path(1.48221,0.65787)(1.51857,0.709067)
\path(1.4803,0.678245)(1.50449,0.712296)
\path(1.47832,0.698503)(1.49041,0.715525)
\color{rgb_848484}%
\path(1.48389,0.639824)(1.54779,0.624925)(1.6119,0.609929)
  (1.60811,0.649657)(1.6041,0.689402)(1.54013,0.704125)
  (1.47633,0.718754)(1.48021,0.679281)(1.48389,0.639824)
\color{rgb_949494}%
\path(1.59123,0.692365)(1.60006,0.727408)
\path(1.57835,0.695329)(1.59585,0.764786)
\path(1.56547,0.698293)(1.58392,0.771538)
\path(1.55259,0.701257)(1.57104,0.774458)
\path(1.53971,0.70422)(1.55815,0.777377)
\path(1.52683,0.707174)(1.54526,0.780296)
\path(1.51395,0.710127)(1.53237,0.783216)
\path(1.50107,0.713081)(1.51947,0.786124)
\path(1.48819,0.716034)(1.50658,0.789031)
\path(1.47601,0.721784)(1.49369,0.791938)
\path(1.47203,0.760066)(1.4808,0.794845)
\path(1.59693,0.755188)(1.46904,0.787412)
\path(1.59848,0.741433)(1.47054,0.773669)
\path(1.60003,0.72768)(1.47205,0.759925)
\path(1.60149,0.713947)(1.47348,0.746199)
\path(1.60295,0.700214)(1.47491,0.732477)
\color{rgb_848484}%
\path(1.47633,0.718754)(1.54013,0.704125)(1.6041,0.689402)
  (1.59987,0.729164)(1.59538,0.768944)(1.53158,0.783394)
  (1.46791,0.797752)(1.47223,0.758244)(1.47633,0.718754)
\color{rgb_949494}%
\path(1.49852,0.867933)(1.46013,0.863149)
\path(1.53854,0.859038)(1.46181,0.849476)
\path(1.57847,0.850133)(1.46349,0.835802)
\path(1.58697,0.837309)(1.46508,0.822118)
\path(1.58871,0.823643)(1.46667,0.808433)
\path(1.59045,0.809978)(1.47661,0.795789)
\path(1.5921,0.796301)(1.51626,0.786849)
\path(1.59374,0.782622)(1.55584,0.777899)
\path(1.47222,0.873766)(1.48209,0.794554)
\path(1.4864,0.870622)(1.49627,0.791355)
\path(1.50057,0.867477)(1.51046,0.788157)
\path(1.51475,0.864333)(1.52464,0.784958)
\path(1.52893,0.86118)(1.53883,0.781752)
\path(1.54311,0.858018)(1.55302,0.778539)
\path(1.55729,0.854857)(1.5672,0.775326)
\path(1.57147,0.851695)(1.58139,0.772113)
\color{rgb_848484}%
\path(1.46791,0.797752)(1.53158,0.783394)(1.59538,0.768944)
  (1.59061,0.808742)(1.58553,0.84856)(1.52196,0.862734)
  (1.45844,0.876821)(1.46332,0.837278)(1.46791,0.797752)
\color{rgb_949494}%
\path(1.45331,0.9159)(1.47657,0.872802)
\path(1.44772,0.955836)(1.49469,0.868782)
\path(1.46573,0.952033)(1.51282,0.864762)
\path(1.48381,0.948087)(1.53095,0.86073)
\path(1.5019,0.944141)(1.54909,0.856686)
\path(1.51999,0.940181)(1.56723,0.852641)
\path(1.53809,0.936205)(1.58536,0.848597)
\path(1.55619,0.93223)(1.58019,0.887752)
\path(1.56567,0.852989)(1.58361,0.862671)
\path(1.5458,0.857419)(1.58169,0.876782)
\path(1.52594,0.861848)(1.57974,0.890881)
\path(1.50605,0.866264)(1.5777,0.904925)
\path(1.48615,0.870676)(1.57565,0.918968)
\path(1.46625,0.875089)(1.56754,0.929738)
\path(1.45731,0.885413)(1.54758,0.934121)
\path(1.45546,0.899559)(1.52763,0.938503)
\path(1.4536,0.913705)(1.50767,0.942881)
\path(1.45165,0.9278)(1.48768,0.947243)
\path(1.44967,0.941883)(1.46769,0.951604)
\color{rgb_838383}%
\path(1.45844,0.876821)(1.52196,0.862734)(1.58553,0.84856)
  (1.58011,0.888397)(1.5743,0.928254)(1.51102,0.942152)
  (1.4477,0.955966)(1.45325,0.916384)(1.45844,0.876821)
\color{rgb_727272}%
\path(1.0795,1.73864)(1.08059,1.73993)
\path(1.06497,1.74255)(1.06716,1.74512)
\path(1.05037,1.74636)(1.05373,1.75031)
\path(1.03554,1.74991)(1.0403,1.75551)
\path(1.02071,1.75346)(1.02687,1.7607)
\path(1.00627,1.75747)(1.01344,1.76589)
\path(0.993108,1.76297)(1.00001,1.77108)
\path(0.979941,1.76847)(0.986581,1.77627)
\path(0.966774,1.77397)(0.972321,1.78049)
\path(0.953608,1.77948)(0.957986,1.78462)
\path(0.940441,1.78498)(0.94365,1.78875)
\path(0.927274,1.79048)(0.929315,1.79288)
\path(0.914107,1.79598)(0.914979,1.797)
\path(0.900271,1.80069)(0.900644,1.80113)
\path(0.886129,1.80505)(0.886309,1.80526)
\path(0.871973,1.80939)(0.871987,1.80941)
\path(0.857638,1.81352)(0.857845,1.81376)
\path(0.843302,1.81765)(0.843703,1.81812)
\path(0.829304,1.82217)(0.829561,1.82247)
\path(0.815419,1.82683)(0.815551,1.82698)
\path(0.801276,1.83118)(0.801558,1.83151)
\path(0.787134,1.83554)(0.787275,1.8357)
\path(1.06516,1.7425)(1.05784,1.74873)
\path(1.03715,1.74953)(1.02166,1.76271)
\path(1.00967,1.75611)(0.985476,1.7767)
\path(0.97101,1.7722)(0.955627,1.7853)
\path(0.932221,1.78841)(0.92578,1.79389)
\path(0.896778,1.80177)(0.895933,1.80249)
\path(0.866085,1.81109)(0.865832,1.8113)
\path(0.836111,1.81979)(0.834885,1.82083)
\path(0.803939,1.83036)(0.803128,1.83105)
\color{rgb_666666}%
\path(1.00935,1.75618)(1.0542,1.74545)(1.09402,1.73474)
  (0.985466,1.7767)(0.83727,1.81938)(0.808028,1.82962)
  (0.772992,1.83989)(0.909982,1.7977)(1.00935,1.75618)
\color{rgb_939393}%
\path(1.56367,0.994142)(1.46191,1.02949)
\path(1.56601,0.980251)(1.437,1.02507)
\path(1.56833,0.966368)(1.43924,1.01122)
\path(1.57049,0.952538)(1.44147,0.997362)
\path(1.57266,0.938709)(1.44356,0.983559)
\path(1.54933,0.933738)(1.44563,0.969762)
\path(1.44902,1.03226)(1.44002,1.00634)
\path(1.46268,1.02933)(1.44453,0.977088)
\path(1.47633,1.02639)(1.45157,0.955121)
\path(1.48999,1.02346)(1.46521,0.952145)
\path(1.50364,1.02052)(1.47885,0.94917)
\path(1.51729,1.01757)(1.49249,0.946194)
\path(1.53093,1.01461)(1.50613,0.943218)
\path(1.54458,1.01166)(1.51976,0.940231)
\path(1.55822,1.0087)(1.5334,0.937236)
\path(1.56503,0.986056)(1.54703,0.934242)
\path(1.56974,0.957371)(1.56066,0.931248)
\color{rgb_838383}%
\path(1.4477,0.955966)(1.51102,0.942152)(1.5743,0.928254)
  (1.56805,0.968132)(1.56132,1.00803)(1.49842,1.02165)
  (1.43537,1.03519)(1.44176,0.995568)(1.4477,0.955966)
\color{rgb_939393}%
\path(1.43477,1.1116)(1.43757,1.03472)
\path(1.44852,1.10869)(1.45132,1.03177)
\path(1.46226,1.10578)(1.46507,1.02881)
\path(1.47601,1.10287)(1.47882,1.02586)
\path(1.48976,1.09995)(1.49257,1.02291)
\path(1.50351,1.09701)(1.50632,1.01994)
\path(1.51726,1.09408)(1.52007,1.01696)
\path(1.53101,1.09114)(1.53382,1.01399)
\path(1.54476,1.0882)(1.54757,1.01101)
\path(1.50619,1.01997)(1.5588,1.02189)
\path(1.45071,1.0319)(1.55627,1.03575)
\path(1.43363,1.04522)(1.55372,1.0496)
\path(1.43122,1.05908)(1.55098,1.06345)
\path(1.42881,1.07294)(1.54823,1.0773)
\path(1.42623,1.0868)(1.53308,1.09069)
\path(1.42363,1.10065)(1.47727,1.10261)
\color{rgb_828282}%
\path(1.43537,1.03519)(1.49842,1.02165)(1.56132,1.00803)
  (1.55404,1.04796)(1.54613,1.08791)(1.48373,1.10124)(1.42102,1.1145)
  (1.42848,1.07484)(1.43537,1.03519)
\color{rgb_929292}%
\path(1.52256,1.09294)(1.54313,1.10182)
\path(1.49898,1.09798)(1.54013,1.11573)
\path(1.47537,1.10301)(1.53709,1.12963)
\path(1.45172,1.10801)(1.53383,1.14344)
\path(1.42806,1.11302)(1.53057,1.15724)
\path(1.41901,1.12432)(1.52264,1.16903)
\path(1.41616,1.1383)(1.49898,1.17403)
\path(1.4133,1.15228)(1.47531,1.17903)
\path(1.41024,1.16617)(1.45159,1.184)
\path(1.40715,1.18004)(1.42782,1.18896)
\path(1.54416,1.09703)(1.51215,1.17124)
\path(1.53238,1.09084)(1.49625,1.1746)
\path(1.51647,1.09425)(1.48035,1.17797)
\path(1.50055,1.09765)(1.46445,1.18132)
\path(1.48463,1.10105)(1.44857,1.18463)
\path(1.46873,1.10441)(1.43269,1.18794)
\path(1.45282,1.10778)(1.41681,1.19126)
\path(1.43692,1.11114)(1.40709,1.18029)
\color{rgb_818181}%
\path(1.42102,1.1145)(1.48373,1.10124)(1.54613,1.08791)
  (1.53751,1.12788)(1.52805,1.16788)(1.4663,1.18093)(1.40405,1.19392)
  (1.41291,1.1542)(1.42102,1.1145)
\color{rgb_909090}%
\path(1.51411,1.22015)(1.48163,1.25311)
\path(1.52154,1.19291)(1.45716,1.25824)
\path(1.52646,1.16822)(1.43274,1.26332)
\path(1.50193,1.1734)(1.40838,1.26834)
\path(1.47741,1.17859)(1.38401,1.27336)
\path(1.45293,1.18372)(1.3908,1.24677)
\path(1.42849,1.18882)(1.39765,1.22012)
\path(1.39961,1.27015)(1.38767,1.25838)
\path(1.41562,1.26685)(1.39173,1.24331)
\path(1.43162,1.26355)(1.39569,1.22814)
\path(1.44762,1.26024)(1.39944,1.21277)
\path(1.46357,1.2569)(1.4032,1.1974)
\path(1.47953,1.25355)(1.4164,1.19134)
\path(1.49549,1.25021)(1.43237,1.18801)
\path(1.50753,1.24301)(1.44834,1.18468)
\path(1.51181,1.22815)(1.46431,1.18135)
\path(1.51609,1.2133)(1.48025,1.17799)
\path(1.52015,1.19824)(1.49618,1.17462)
\path(1.5241,1.18306)(1.51212,1.17125)
\color{rgb_808080}%
\path(1.40405,1.19392)(1.4663,1.18093)(1.52805,1.16788)
  (1.51764,1.20792)(1.5061,1.24798)(1.44523,1.26075)(1.38361,1.27344)
  (1.39433,1.23367)(1.40405,1.19392)
\color{rgb_767676}%
\path(1.02257,1.75302)(1.0211,1.74974)
\path(1.03578,1.74985)(1.03284,1.7433)
\path(1.049,1.74669)(1.04459,1.73686)
\path(1.06212,1.74331)(1.05633,1.73042)
\path(1.07518,1.7398)(1.06808,1.72398)
\path(1.08824,1.73629)(1.07982,1.71754)
\path(1.10068,1.73139)(1.09119,1.71025)
\path(1.11262,1.72537)(1.10233,1.70245)
\path(1.12455,1.71936)(1.11346,1.69465)
\path(1.13649,1.71335)(1.1246,1.68685)
\path(1.14843,1.70734)(1.13574,1.67905)
\path(1.16037,1.70133)(1.14774,1.67319)
\path(1.17231,1.69531)(1.16108,1.67029)
\path(1.18387,1.68847)(1.17441,1.66738)
\path(1.19524,1.68119)(1.18774,1.66448)
\path(1.20662,1.67392)(1.20102,1.66145)
\path(1.21799,1.66664)(1.21426,1.65833)
\path(1.22936,1.65936)(1.22749,1.65521)
\path(1.09122,1.71023)(1.19863,1.66202)
\path(1.0269,1.75198)(1.22023,1.6652)
\color{rgb_696969}%
\path(1.14246,1.67434)(1.19357,1.66321)(1.24073,1.65209)
  (1.17641,1.69325)(1.09402,1.73474)(1.0542,1.74545)(1.00935,1.75618)
  (1.08425,1.71511)(1.14246,1.67434)
\color{rgb_8f8f8f}%
\path(1.41754,1.26645)(1.50156,1.26216)
\path(1.38097,1.28226)(1.49701,1.27633)
\path(1.37674,1.29642)(1.49237,1.2905)
\path(1.37251,1.31057)(1.48727,1.3047)
\path(1.36787,1.32475)(1.48217,1.3189)
\path(1.36313,1.33893)(1.44853,1.33456)
\path(1.49233,1.25087)(1.4941,1.28542)
\path(1.47856,1.25376)(1.48193,1.31958)
\path(1.46479,1.25664)(1.46856,1.33038)
\path(1.45103,1.25953)(1.4548,1.33325)
\path(1.43726,1.26239)(1.44103,1.33613)
\path(1.42349,1.26523)(1.42726,1.33901)
\path(1.40971,1.26806)(1.41349,1.34186)
\path(1.39594,1.2709)(1.39972,1.34467)
\path(1.38237,1.27759)(1.38594,1.34748)
\path(1.37047,1.31696)(1.37217,1.3503)
\color{rgb_7f7f7f}%
\path(1.38361,1.27344)(1.44523,1.26075)(1.5061,1.24798)
  (1.49324,1.28809)(1.47882,1.32824)(1.41915,1.3407)(1.3584,1.35311)
  (1.3717,1.31326)(1.38361,1.27344)
\color{rgb_8c8c8c}%
\path(1.46301,1.33154)(1.43699,1.41013)
\path(1.4472,1.33484)(1.42117,1.41345)
\path(1.43139,1.33814)(1.40536,1.41676)
\path(1.41559,1.34143)(1.38955,1.42008)
\path(1.3998,1.34465)(1.37376,1.42331)
\path(1.38402,1.34788)(1.35798,1.42653)
\path(1.36824,1.3511)(1.3422,1.42974)
\path(1.35281,1.42758)(1.33169,1.42058)
\path(1.3792,1.42221)(1.33695,1.40822)
\path(1.40536,1.41676)(1.34221,1.39586)
\path(1.43145,1.4113)(1.34705,1.38335)
\path(1.44688,1.4023)(1.35176,1.3708)
\path(1.45253,1.39006)(1.35647,1.35826)
\path(1.45818,1.37783)(1.37394,1.34994)
\path(1.46368,1.36554)(1.40029,1.34455)
\path(1.46873,1.35311)(1.42657,1.33915)
\path(1.47377,1.34067)(1.45269,1.33369)
\color{rgb_7d7d7d}%
\path(1.3584,1.35311)(1.41915,1.3407)(1.47882,1.32824)
  (1.46251,1.36843)(1.44394,1.40868)(1.38595,1.42083)
  (1.32642,1.43295)(1.34342,1.393)(1.3584,1.35311)
\path(1.1592,1.6707)(1.15274,1.66536)
\path(1.17594,1.66705)(1.16302,1.65638)
\path(1.19267,1.66341)(1.1733,1.6474)
\path(1.20914,1.65954)(1.18358,1.63842)
\path(1.2256,1.65566)(1.19335,1.62901)
\path(1.24159,1.6514)(1.20257,1.61916)
\path(1.25236,1.64282)(1.2118,1.60931)
\path(1.26313,1.63425)(1.22102,1.59945)
\path(1.2739,1.62567)(1.23322,1.59205)
\path(1.28467,1.61709)(1.25011,1.58854)
\path(1.29512,1.60825)(1.267,1.58502)
\path(1.30483,1.5988)(1.28387,1.58148)
\path(1.31454,1.58934)(1.30057,1.5778)
\path(1.32425,1.57989)(1.31727,1.57412)
\path(1.16393,1.66967)(1.22699,1.59335)
\path(1.18541,1.66499)(1.24826,1.58892)
\path(1.20713,1.66001)(1.26953,1.58449)
\path(1.229,1.65485)(1.29091,1.57993)
\path(1.2646,1.63308)(1.31244,1.57518)
\color{rgb_6f6f6f}%
\path(1.22667,1.59342)(1.28179,1.58194)(1.33396,1.57044)
  (1.29211,1.61117)(1.24073,1.65209)(1.19357,1.66321)
  (1.14246,1.67434)(1.18887,1.6338)(1.22667,1.59342)
\color{rgb_898989}%
\path(1.31569,1.45499)(1.37161,1.42375)
\path(1.30451,1.47728)(1.41735,1.41425)
\path(1.29135,1.50068)(1.43885,1.41829)
\path(1.30584,1.50864)(1.42677,1.44108)
\path(1.35136,1.49925)(1.41278,1.46495)
\path(1.43001,1.4116)(1.43637,1.42297)
\path(1.41608,1.41452)(1.42879,1.43726)
\path(1.40216,1.41744)(1.42112,1.45137)
\path(1.38823,1.42036)(1.41297,1.46464)
\path(1.37427,1.42321)(1.40482,1.4779)
\path(1.3603,1.42605)(1.39589,1.48978)
\path(1.34633,1.4289)(1.38199,1.49273)
\path(1.33236,1.43174)(1.36808,1.49569)
\path(1.32226,1.44151)(1.35418,1.49865)
\path(1.31501,1.45639)(1.34027,1.5016)
\path(1.30777,1.47127)(1.3263,1.50445)
\path(1.30002,1.48526)(1.31234,1.50731)
\path(1.29222,1.49914)(1.29838,1.51016)
\color{rgb_797979}%
\path(1.32642,1.43295)(1.38595,1.42083)(1.44394,1.40868)
  (1.42258,1.44899)(1.39777,1.48937)(1.34217,1.50121)
  (1.28441,1.51302)(1.30695,1.47295)(1.32642,1.43295)
\color{rgb_838383}%
\path(1.3849,1.49212)(1.38667,1.5048)
\path(1.37202,1.49486)(1.37556,1.52023)
\path(1.35915,1.4976)(1.36435,1.53487)
\path(1.34627,1.50034)(1.35295,1.54822)
\path(1.33338,1.50301)(1.34155,1.56156)
\path(1.32049,1.50564)(1.32966,1.57139)
\path(1.3076,1.50828)(1.3168,1.57422)
\path(1.29471,1.51091)(1.30394,1.57706)
\path(1.28221,1.51637)(1.29107,1.57989)
\path(1.27127,1.533)(1.2782,1.58268)
\path(1.26034,1.54963)(1.26532,1.58537)
\path(1.24916,1.56454)(1.25244,1.58805)
\path(1.23791,1.57898)(1.23955,1.59074)
\path(1.33916,1.56436)(1.23834,1.57843)
\path(1.35211,1.54919)(1.25001,1.56344)
\path(1.36507,1.53402)(1.26106,1.54854)
\path(1.37639,1.51908)(1.27073,1.53382)
\path(1.38708,1.50423)(1.28041,1.51911)
\color{rgb_757575}%
\path(1.28441,1.51302)(1.34217,1.50121)(1.39777,1.48937)
  (1.36863,1.52985)(1.33396,1.57044)(1.28179,1.58194)
  (1.22667,1.59342)(1.25801,1.55317)(1.28441,1.51302)
\color{rgb_737373}%
\path(0.600152,1.86675)(0.555557,1.85621)
\path(0.633602,1.86148)(0.590812,1.85136)
\path(0.663352,1.85533)(0.626067,1.84651)
\path(0.693101,1.84918)(0.659469,1.84123)
\path(0.722851,1.84303)(0.68982,1.83522)
\path(0.752601,1.83688)(0.720171,1.82921)
\path(0.78235,1.83073)(0.750521,1.82321)
\path(0.8121,1.82459)(0.780872,1.8172)
\path(0.840167,1.81804)(0.811223,1.8112)
\path(0.858983,1.80931)(0.841573,1.80519)
\path(0.543924,1.86421)(0.545489,1.85759)
\path(0.557047,1.86881)(0.560176,1.85557)
\path(0.57076,1.87091)(0.574864,1.85355)
\path(0.585462,1.86883)(0.589551,1.85153)
\path(0.600164,1.86675)(0.604239,1.84951)
\path(0.614865,1.86467)(0.618927,1.84749)
\path(0.629637,1.8623)(0.633614,1.84548)
\path(0.644577,1.85921)(0.648307,1.84344)
\path(0.659517,1.85612)(0.663214,1.84049)
\path(0.674458,1.85303)(0.678122,1.83754)
\path(0.689398,1.84995)(0.69303,1.83459)
\path(0.704339,1.84686)(0.707938,1.83164)
\path(0.719279,1.84377)(0.722846,1.82869)
\path(0.734219,1.84068)(0.737754,1.82573)
\path(0.74916,1.83759)(0.752661,1.82278)
\path(0.7641,1.83451)(0.767569,1.81983)
\path(0.77904,1.83142)(0.782477,1.81688)
\path(0.793981,1.82833)(0.797385,1.81393)
\path(0.808921,1.82524)(0.812293,1.81098)
\path(0.823861,1.82216)(0.827201,1.80803)
\path(0.838906,1.81862)(0.842108,1.80508)
\path(0.854869,1.81122)(0.857016,1.80213)
\color{rgb_666666}%
\path(0.83727,1.81938)(0.85915,1.80923)(0.871924,1.79918)
  (0.648002,1.8435)(0.530801,1.85961)(0.565264,1.87168)
  (0.625279,1.8632)(0.83727,1.81938)
\color{rgb_959595}%
\path(1.62332,0.476625)(1.64395,0.446663)
\path(1.62127,0.502136)(1.66258,0.442142)
\path(1.61916,0.527734)(1.68121,0.437622)
\path(1.63548,0.526569)(1.69986,0.433071)
\path(1.65406,0.522132)(1.71854,0.428493)
\path(1.67264,0.517694)(1.73721,0.423915)
\path(1.69123,0.513228)(1.75368,0.422531)
\path(1.70985,0.508723)(1.75155,0.448165)
\path(1.72847,0.504219)(1.74935,0.473899)
\path(1.73573,0.424277)(1.75257,0.435873)
\path(1.71756,0.428733)(1.75124,0.451924)
\path(1.69938,0.433189)(1.74987,0.467952)
\path(1.68119,0.437628)(1.74847,0.483959)
\path(1.66296,0.442049)(1.74681,0.499784)
\path(1.64474,0.446471)(1.72857,0.504196)
\path(1.62651,0.450892)(1.71033,0.508607)
\path(1.62413,0.466223)(1.69209,0.513019)
\path(1.62287,0.482322)(1.67383,0.51741)
\path(1.62158,0.498403)(1.65553,0.521781)
\path(1.62025,0.514463)(1.63723,0.526152)
\color{rgb_848484}%
\path(1.62531,0.451183)(1.68977,0.435546)(1.75391,0.419821)
  (1.75059,0.459759)(1.7471,0.499714)(1.68324,0.51516)
  (1.61893,0.530524)(1.6222,0.490845)(1.62531,0.451183)
\color{rgb_959595}%
\path(1.73322,0.503072)(1.74517,0.520657)
\path(1.71934,0.506429)(1.74323,0.541587)
\path(1.70546,0.509787)(1.74121,0.562393)
\path(1.69158,0.513144)(1.73718,0.580238)
\path(1.67769,0.516487)(1.72328,0.583558)
\path(1.66378,0.519809)(1.70937,0.586879)
\path(1.64988,0.523131)(1.69547,0.590199)
\path(1.63597,0.526453)(1.68156,0.59352)
\path(1.62207,0.529774)(1.66764,0.596815)
\path(1.61752,0.546862)(1.6537,0.600093)
\path(1.6157,0.56796)(1.63977,0.603372)
\path(1.61381,0.588951)(1.62584,0.606651)
\path(1.74124,0.562127)(1.70236,0.588553)
\path(1.74294,0.544578)(1.66527,0.597372)
\path(1.74458,0.527076)(1.62839,0.60605)
\path(1.74619,0.509592)(1.61278,0.600268)
\path(1.73081,0.503654)(1.61437,0.5828)
\path(1.69337,0.51271)(1.61593,0.565348)
\path(1.65612,0.52164)(1.61743,0.547936)
\color{rgb_848484}%
\path(1.61893,0.530524)(1.68324,0.51516)(1.7471,0.499714)
  (1.74342,0.539686)(1.73953,0.579676)(1.67603,0.594841)
  (1.6119,0.609929)(1.61551,0.570218)(1.61893,0.530524)
\color{rgb_949494}%
\path(1.73248,0.646768)(1.60545,0.675997)
\path(1.73394,0.633338)(1.60681,0.662592)
\path(1.7354,0.619908)(1.60815,0.649188)
\path(1.73678,0.606497)(1.60943,0.635799)
\path(1.73816,0.593086)(1.61071,0.622411)
\path(1.61682,0.686455)(1.60818,0.648921)
\path(1.62953,0.683508)(1.61256,0.609774)
\path(1.64224,0.680561)(1.62526,0.606785)
\path(1.65495,0.677614)(1.63797,0.603797)
\path(1.66766,0.674668)(1.65067,0.600808)
\path(1.68036,0.671672)(1.66337,0.597819)
\path(1.69306,0.668676)(1.67607,0.59483)
\path(1.70576,0.665679)(1.68877,0.591799)
\path(1.71846,0.662683)(1.70146,0.588768)
\path(1.73111,0.659431)(1.71415,0.585737)
\path(1.7354,0.619913)(1.72684,0.582706)
\color{rgb_848484}%
\path(1.6119,0.609929)(1.67603,0.594841)(1.73953,0.579676)
  (1.73543,0.619682)(1.73108,0.659707)(1.668,0.67459)
  (1.6041,0.689402)(1.60811,0.649657)(1.6119,0.609929)
\color{rgb_949494}%
\path(1.60676,0.766344)(1.61845,0.686075)
\path(1.6211,0.763067)(1.6328,0.682749)
\path(1.63544,0.75979)(1.64715,0.679423)
\path(1.64978,0.756514)(1.6615,0.676097)
\path(1.66413,0.753211)(1.67585,0.672738)
\path(1.67848,0.749861)(1.69021,0.66935)
\path(1.69283,0.746512)(1.70456,0.665963)
\path(1.70718,0.743163)(1.71892,0.662575)
\path(1.69727,0.667683)(1.72961,0.672394)
\path(1.66342,0.675652)(1.72815,0.685081)
\path(1.62924,0.683574)(1.72668,0.697768)
\path(1.60375,0.69276)(1.72514,0.710444)
\path(1.60239,0.705463)(1.72358,0.723118)
\path(1.60104,0.718167)(1.72203,0.735792)
\path(1.59968,0.730868)(1.6983,0.745235)
\path(1.59824,0.74356)(1.66427,0.753178)
\path(1.59681,0.756252)(1.62986,0.761066)
\color{rgb_838383}%
\path(1.6041,0.689402)(1.668,0.67459)(1.73108,0.659707)
  (1.72645,0.699751)(1.72153,0.739813)(1.65899,0.75441)
  (1.59538,0.768944)(1.59987,0.729164)(1.6041,0.689402)
\color{rgb_939393}%
\path(1.70218,0.74433)(1.71964,0.754226)
\path(1.68282,0.748848)(1.71775,0.768639)
\path(1.66347,0.753365)(1.71584,0.783038)
\path(1.64402,0.75783)(1.71383,0.797382)
\path(1.62454,0.76228)(1.71182,0.811726)
\path(1.60507,0.76673)(1.70244,0.821897)
\path(1.59451,0.776228)(1.68303,0.826385)
\path(1.59277,0.790727)(1.66363,0.830873)
\path(1.59103,0.805226)(1.64418,0.835341)
\path(1.58921,0.81968)(1.62463,0.839747)
\path(1.58737,0.83412)(1.60508,0.844154)
\path(1.71593,0.78242)(1.69222,0.824261)
\path(1.72078,0.745576)(1.67378,0.828524)
\path(1.70596,0.743447)(1.65534,0.832788)
\path(1.6875,0.747757)(1.63695,0.836971)
\path(1.66903,0.752066)(1.61858,0.841111)
\path(1.65059,0.756328)(1.60021,0.84525)
\path(1.63219,0.760533)(1.58646,0.84124)
\path(1.61378,0.764739)(1.59108,0.80481)
\color{rgb_838383}%
\path(1.59538,0.768944)(1.65899,0.75441)(1.72153,0.739813)
  (1.71628,0.779895)(1.71066,0.819998)(1.64878,0.834306)
  (1.58553,0.84856)(1.59061,0.808742)(1.59538,0.768944)
\color{rgb_727272}%
\path(1.11322,1.72655)(1.10928,1.72977)
\path(1.07708,1.73951)(1.07292,1.74289)
\path(1.04093,1.75246)(1.0344,1.75779)
\path(1.00896,1.762)(0.995875,1.77268)
\path(0.978589,1.77024)(0.962599,1.78329)
\path(0.948215,1.77848)(0.931267,1.79231)
\path(0.91784,1.78672)(0.899935,1.80134)
\path(0.887466,1.79497)(0.868602,1.81036)
\path(0.851934,1.81516)(0.850405,1.81329)
\path(0.866598,1.81094)(0.862837,1.80633)
\path(0.881263,1.80671)(0.874537,1.79847)
\path(0.895927,1.80249)(0.889364,1.79445)
\path(0.910591,1.79827)(0.904192,1.79043)
\path(0.925255,1.79404)(0.919019,1.7864)
\path(0.93992,1.78982)(0.933846,1.78238)
\path(0.954584,1.7856)(0.948674,1.77836)
\path(0.969248,1.78138)(0.963501,1.77433)
\path(0.983912,1.77715)(0.978328,1.77031)
\path(0.997774,1.77195)(0.993156,1.76629)
\path(1.01154,1.76662)(1.00798,1.76226)
\path(1.02531,1.7613)(1.02281,1.75824)
\path(1.03908,1.75598)(1.03727,1.75377)
\path(1.05284,1.75066)(1.05128,1.74875)
\path(1.06661,1.74533)(1.0653,1.74373)
\path(1.08038,1.74001)(1.07931,1.7387)
\path(1.09415,1.7347)(1.09332,1.73368)
\path(1.10846,1.73004)(1.10734,1.72866)
\path(1.12277,1.72538)(1.12135,1.72364)
\path(1.13623,1.71968)(1.13536,1.71862)
\color{rgb_666666}%
\path(1.09402,1.73474)(1.12669,1.7241)(1.14937,1.7136)
  (1.03098,1.75602)(0.871924,1.79918)(0.85915,1.80923)
  (0.83727,1.81938)(0.985466,1.7767)(1.09402,1.73474)
\color{rgb_939393}%
\path(1.58762,0.925288)(1.57873,0.897861)
\path(1.60095,0.922323)(1.58301,0.867032)
\path(1.61428,0.919357)(1.59092,0.847345)
\path(1.62761,0.916391)(1.60423,0.844344)
\path(1.64093,0.9134)(1.61755,0.841343)
\path(1.65423,0.910347)(1.63087,0.838342)
\path(1.66753,0.907293)(1.64418,0.835341)
\path(1.68083,0.90424)(1.65749,0.832292)
\path(1.69413,0.901186)(1.67078,0.829219)
\path(1.70145,0.879725)(1.68407,0.826145)
\path(1.70613,0.850097)(1.69736,0.823071)
\path(1.58343,0.863945)(1.71023,0.822811)
\path(1.58134,0.879331)(1.70791,0.838271)
\path(1.57918,0.894737)(1.70559,0.853731)
\path(1.57693,0.910173)(1.70315,0.869226)
\path(1.57468,0.925609)(1.70064,0.884746)
\color{rgb_828282}%
\path(1.58553,0.84856)(1.64878,0.834306)(1.71066,0.819998)
  (1.70462,0.860121)(1.69813,0.900267)(1.63708,0.914282)
  (1.5743,0.928254)(1.58011,0.888397)(1.58553,0.84856)
\color{rgb_929292}%
\path(1.65334,0.910549)(1.69591,0.912983)
\path(1.60784,0.92079)(1.69369,0.925699)
\path(1.57376,0.931685)(1.69147,0.938416)
\path(1.57177,0.944414)(1.6891,0.951123)
\path(1.56977,0.957143)(1.68669,0.963829)
\path(1.56776,0.969871)(1.68429,0.976535)
\path(1.56561,0.982592)(1.65306,0.987592)
\path(1.56347,0.995312)(1.60765,0.997839)
\path(1.68489,0.903306)(1.68043,0.981335)
\path(1.67165,0.906346)(1.66719,0.984361)
\path(1.65842,0.909385)(1.65396,0.987388)
\path(1.64518,0.912424)(1.64072,0.990415)
\path(1.63194,0.915427)(1.62748,0.993442)
\path(1.61871,0.918371)(1.61425,0.996388)
\path(1.60548,0.921316)(1.60102,0.999299)
\path(1.59224,0.92426)(1.58779,1.00221)
\path(1.57901,0.927205)(1.57455,1.00512)
\color{rgb_828282}%
\path(1.5743,0.928254)(1.63708,0.914282)(1.69813,0.900267)
  (1.69112,0.940436)(1.68352,0.980629)(1.62352,0.994347)
  (1.56132,1.00803)(1.56805,0.968132)(1.5743,0.928254)
\color{rgb_919191}%
\path(1.67936,1.00085)(1.65021,1.06476)
\path(1.67316,0.982997)(1.6342,1.06842)
\path(1.65715,0.986659)(1.61818,1.07208)
\path(1.64113,0.990321)(1.6022,1.07568)
\path(1.62511,0.993983)(1.58627,1.07915)
\path(1.60916,0.997507)(1.57034,1.08263)
\path(1.59322,1.00102)(1.55441,1.0861)
\path(1.57727,1.00452)(1.55142,1.06119)
\path(1.56905,1.08291)(1.54894,1.07374)
\path(1.59196,1.07791)(1.55174,1.05957)
\path(1.61477,1.07286)(1.55451,1.04538)
\path(1.63733,1.0677)(1.55711,1.03112)
\path(1.65989,1.06254)(1.55972,1.01685)
\path(1.66849,1.05102)(1.57004,1.00611)
\path(1.67163,1.037)(1.59289,1.00109)
\path(1.67477,1.02299)(1.61574,0.99606)
\path(1.67771,1.00888)(1.6384,0.990946)
\path(1.68061,0.994754)(1.66096,0.985787)
\color{rgb_818181}%
\path(1.56132,1.00803)(1.62352,0.994347)(1.68352,0.980629)
  (1.67525,1.02085)(1.66623,1.06109)(1.60757,1.07451)
  (1.54613,1.08791)(1.55404,1.04796)(1.56132,1.00803)
\color{rgb_8f8f8f}%
\path(1.54343,1.16455)(1.53169,1.15249)
\path(1.55881,1.16121)(1.53533,1.13709)
\path(1.57419,1.15788)(1.53886,1.12159)
\path(1.58956,1.15453)(1.54224,1.10593)
\path(1.60478,1.15103)(1.54562,1.09027)
\path(1.62,1.14753)(1.55918,1.08506)
\path(1.63522,1.14403)(1.57454,1.08171)
\path(1.64677,1.13677)(1.58991,1.07836)
\path(1.65082,1.12179)(1.60527,1.07501)
\path(1.65487,1.10682)(1.62052,1.07155)
\path(1.65873,1.09165)(1.63576,1.06806)
\path(1.66248,1.07637)(1.65099,1.06458)
\path(1.541,1.11172)(1.57103,1.08248)
\path(1.53565,1.13573)(1.59592,1.07705)
\path(1.52988,1.16016)(1.621,1.07144)
\path(1.54505,1.1642)(1.64625,1.06566)
\path(1.5699,1.15881)(1.66496,1.06625)
\path(1.59486,1.15331)(1.65889,1.09097)
\path(1.62015,1.1475)(1.65234,1.11615)
\color{rgb_7f7f7f}%
\path(1.54613,1.08791)(1.60757,1.07451)(1.66623,1.06109)
  (1.65634,1.10137)(1.64545,1.14168)(1.58848,1.15478)
  (1.52805,1.16788)(1.53751,1.12788)(1.54613,1.08791)
\color{rgb_737373}%
\path(1.18594,1.68715)(1.29145,1.64239)
\path(1.3001,1.63455)(1.30107,1.63685)
\path(1.28737,1.63902)(1.28932,1.64361)
\path(1.27443,1.64298)(1.27757,1.65038)
\path(1.26131,1.64652)(1.26582,1.65715)
\path(1.24819,1.65007)(1.25407,1.66391)
\path(1.23577,1.65526)(1.24231,1.67068)
\path(1.22427,1.66262)(1.23015,1.67647)
\path(1.21277,1.66998)(1.21791,1.6821)
\path(1.20127,1.67734)(1.20568,1.68772)
\path(1.18977,1.6847)(1.19344,1.69334)
\path(1.17827,1.69206)(1.1812,1.69897)
\path(1.16631,1.69833)(1.16897,1.70459)
\path(1.15426,1.7044)(1.15673,1.71022)
\path(1.14222,1.71047)(1.1445,1.71585)
\path(1.13017,1.71654)(1.13228,1.72152)
\path(1.11812,1.7226)(1.11972,1.72637)
\path(1.10607,1.72867)(1.10687,1.73056)
\color{rgb_666666}%
\path(1.24073,1.65209)(1.28167,1.64102)(1.31282,1.63008)
  (1.24061,1.67166)(1.14937,1.7136)(1.12669,1.7241)(1.09402,1.73474)
  (1.17641,1.69325)(1.24073,1.65209)
\color{rgb_8e8e8e}%
\path(1.63257,1.14464)(1.63368,1.18106)
\path(1.6197,1.1476)(1.62181,1.21692)
\path(1.60683,1.15056)(1.60909,1.22494)
\path(1.59396,1.15352)(1.59622,1.22795)
\path(1.58108,1.15639)(1.58335,1.23095)
\path(1.56821,1.15918)(1.57048,1.23395)
\path(1.55533,1.16197)(1.55761,1.23683)
\path(1.54245,1.16476)(1.54473,1.23962)
\path(1.52958,1.16755)(1.53185,1.24241)
\path(1.51782,1.20721)(1.51898,1.2452)
\path(1.57385,1.23316)(1.5098,1.23511)
\path(1.62113,1.21897)(1.51351,1.22224)
\path(1.62541,1.20608)(1.51722,1.20937)
\path(1.62969,1.19319)(1.5206,1.19651)
\path(1.63391,1.1803)(1.52395,1.18365)
\path(1.63775,1.16743)(1.5273,1.17079)
\path(1.6416,1.15455)(1.58103,1.1564)
\color{rgb_7e7e7e}%
\path(1.52805,1.16788)(1.58848,1.15478)(1.64545,1.14168)
  (1.63339,1.18202)(1.61999,1.2224)(1.5652,1.23518)(1.5061,1.24798)
  (1.51764,1.20792)(1.52805,1.16788)
\color{rgb_8b8b8b}%
\path(1.50358,1.32284)(1.48333,1.31567)
\path(1.52834,1.31744)(1.48785,1.3031)
\path(1.55249,1.31183)(1.49236,1.29053)
\path(1.57636,1.30612)(1.49653,1.27784)
\path(1.59075,1.29704)(1.50061,1.26512)
\path(1.59589,1.2847)(1.50468,1.2524)
\path(1.60103,1.27235)(1.52231,1.24447)
\path(1.60606,1.25997)(1.54713,1.2391)
\path(1.6107,1.24745)(1.57176,1.23365)
\path(1.61535,1.23492)(1.59588,1.22803)
\path(1.49178,1.32541)(1.52029,1.24491)
\path(1.50598,1.32232)(1.53448,1.24184)
\path(1.52018,1.31922)(1.54868,1.23876)
\path(1.53438,1.31613)(1.56287,1.23569)
\path(1.54868,1.31274)(1.57714,1.2324)
\path(1.563,1.30931)(1.59142,1.22907)
\path(1.57732,1.30589)(1.60571,1.22573)
\color{rgb_7b7b7b}%
\path(1.5061,1.24798)(1.5652,1.23518)(1.61999,1.2224)
  (1.605,1.26283)(1.58814,1.3033)(1.53613,1.31575)(1.47882,1.32824)
  (1.49324,1.28809)(1.5061,1.24798)
\color{rgb_777777}%
\path(1.26381,1.64585)(1.30188,1.60166)
\path(1.28741,1.639)(1.34981,1.56659)
\path(1.3128,1.63009)(1.37222,1.56113)
\path(1.35816,1.598)(1.39546,1.5547)
\path(1.40334,1.55236)(1.40852,1.55682)
\path(1.38742,1.55709)(1.39778,1.56602)
\path(1.37103,1.56142)(1.38704,1.57521)
\path(1.35434,1.56548)(1.3763,1.58441)
\path(1.33764,1.56955)(1.36502,1.59314)
\path(1.32612,1.57807)(1.35327,1.60146)
\path(1.31607,1.58786)(1.34151,1.60978)
\path(1.30601,1.59764)(1.32975,1.6181)
\path(1.29596,1.60743)(1.318,1.62642)
\path(1.28524,1.61664)(1.30431,1.63307)
\path(1.27411,1.62551)(1.28909,1.63841)
\path(1.26298,1.63437)(1.27332,1.64328)
\path(1.25186,1.64323)(1.25703,1.64768)
\color{rgb_6a6a6a}%
\path(1.33396,1.57044)(1.38106,1.55898)(1.41926,1.54763)
  (1.37122,1.58876)(1.31282,1.63008)(1.28167,1.64102)
  (1.24073,1.65209)(1.29211,1.61117)(1.33396,1.57044)
\color{rgb_878787}%
\path(1.57448,1.30657)(1.58091,1.31866)
\path(1.56081,1.30984)(1.57367,1.33402)
\path(1.54715,1.31311)(1.56626,1.34904)
\path(1.53346,1.31633)(1.55852,1.36346)
\path(1.51965,1.31934)(1.55079,1.37788)
\path(1.50585,1.32234)(1.53985,1.38627)
\path(1.49205,1.32535)(1.52625,1.38966)
\path(1.47854,1.32892)(1.51265,1.39306)
\path(1.47188,1.34535)(1.49905,1.39646)
\path(1.46521,1.36178)(1.48528,1.39952)
\path(1.45825,1.37766)(1.4715,1.40257)
\path(1.4511,1.39317)(1.45772,1.40562)
\path(1.55886,1.36282)(1.49314,1.39778)
\path(1.57022,1.34135)(1.44404,1.40845)
\path(1.57991,1.32076)(1.45348,1.388)
\path(1.58014,1.30521)(1.46286,1.36759)
\path(1.52798,1.31752)(1.47084,1.34791)
\color{rgb_787878}%
\path(1.47882,1.32824)(1.53613,1.31575)(1.58814,1.3033)
  (1.56905,1.34382)(1.54729,1.38441)(1.49884,1.39651)
  (1.44394,1.40868)(1.46251,1.36843)(1.47882,1.32824)
\color{rgb_7d7d7d}%
\path(1.41672,1.54839)(1.34561,1.55681)
\path(1.43233,1.53429)(1.35725,1.54318)
\path(1.4459,1.52043)(1.36885,1.52956)
\path(1.45945,1.50657)(1.37849,1.51617)
\path(1.47073,1.49299)(1.38813,1.50277)
\path(1.48201,1.4794)(1.39777,1.48938)
\path(1.3468,1.56732)(1.34556,1.55686)
\path(1.35964,1.56419)(1.35716,1.54328)
\path(1.37248,1.56107)(1.36876,1.52967)
\path(1.3853,1.55772)(1.3801,1.51392)
\path(1.39806,1.55393)(1.39145,1.49816)
\path(1.41082,1.55014)(1.40346,1.48807)
\path(1.42325,1.54356)(1.41632,1.48512)
\path(1.43503,1.53153)(1.42918,1.48218)
\path(1.44681,1.51949)(1.44204,1.47923)
\path(1.4586,1.50746)(1.45488,1.47608)
\path(1.47017,1.49366)(1.46768,1.47266)
\path(1.48173,1.47974)(1.48049,1.46924)
\color{rgb_6f6f6f}%
\path(1.39777,1.48937)(1.44938,1.47755)(1.49329,1.46581)
  (1.45938,1.50666)(1.41926,1.54763)(1.38106,1.55898)
  (1.33396,1.57044)(1.36863,1.52985)(1.39777,1.48937)
\color{rgb_838383}%
\path(1.41223,1.48606)(1.42125,1.45116)
\path(1.42668,1.48275)(1.44594,1.40823)
\path(1.44114,1.47944)(1.46036,1.40504)
\path(1.45566,1.47587)(1.47479,1.40184)
\path(1.47027,1.47197)(1.48921,1.39864)
\path(1.48487,1.46806)(1.50367,1.3953)
\path(1.50234,1.45309)(1.51821,1.39167)
\path(1.52384,1.42253)(1.53275,1.38804)
\path(1.51903,1.39147)(1.53967,1.3968)
\path(1.4903,1.3984)(1.53204,1.40919)
\path(1.46038,1.40503)(1.52442,1.42158)
\path(1.44092,1.41437)(1.51608,1.43378)
\path(1.43423,1.427)(1.50745,1.44591)
\path(1.42754,1.43963)(1.49882,1.45804)
\path(1.42061,1.4522)(1.48347,1.46844)
\path(1.413,1.46459)(1.45615,1.47574)
\path(1.40539,1.47698)(1.42723,1.48263)
\color{rgb_747474}%
\path(1.44394,1.40868)(1.49884,1.39651)(1.54729,1.38441)
  (1.52228,1.42507)(1.49329,1.46581)(1.44938,1.47755)
  (1.39777,1.48937)(1.42258,1.44899)(1.44394,1.40868)
\path(0.84487,1.78323)(0.868101,1.79994)
\path(0.825977,1.7869)(0.849275,1.80366)
\path(0.807083,1.79058)(0.83045,1.80739)
\path(0.78819,1.79426)(0.811625,1.81112)
\path(0.769297,1.79793)(0.792799,1.81484)
\path(0.750403,1.80161)(0.773974,1.81857)
\path(0.73151,1.80528)(0.755148,1.82229)
\path(0.712616,1.80896)(0.736323,1.82602)
\path(0.693723,1.81264)(0.717498,1.82974)
\path(0.674829,1.81631)(0.698672,1.83347)
\path(0.655936,1.81999)(0.679847,1.83719)
\path(0.637042,1.82367)(0.661022,1.84092)
\path(0.61706,1.82656)(0.641787,1.84435)
\path(0.596875,1.82931)(0.621634,1.84712)
\path(0.57669,1.83206)(0.601481,1.84989)
\path(0.556505,1.8348)(0.581329,1.85266)
\path(0.53632,1.83755)(0.561176,1.85543)
\path(0.516135,1.8403)(0.541023,1.8582)
\path(0.866759,1.78243)(0.851844,1.80316)
\path(0.849629,1.7823)(0.831764,1.80713)
\path(0.829605,1.7862)(0.811684,1.8111)
\path(0.80958,1.79009)(0.791604,1.81508)
\path(0.789556,1.79399)(0.771524,1.81905)
\path(0.769532,1.79789)(0.751445,1.82303)
\path(0.749507,1.80178)(0.731365,1.827)
\path(0.729483,1.80568)(0.711285,1.83097)
\path(0.709459,1.80958)(0.691205,1.83495)
\path(0.689434,1.81347)(0.671125,1.83892)
\path(0.66941,1.81737)(0.651045,1.84289)
\path(0.649386,1.82127)(0.631787,1.84573)
\path(0.629582,1.82486)(0.612676,1.84835)
\path(0.610491,1.82745)(0.593565,1.85098)
\path(0.591401,1.83005)(0.574454,1.85361)
\path(0.572311,1.83265)(0.555343,1.85624)
\path(0.55322,1.83525)(0.536232,1.85886)
\path(0.53413,1.83785)(0.521615,1.85524)
\path(0.51504,1.84045)(0.508782,1.84914)
\color{rgb_676767}%
\path(0.871924,1.79918)(0.873896,1.78928)(0.863764,1.77955)
  (0.634081,1.82424)(0.49595,1.84305)(0.530801,1.85961)
  (0.648002,1.8435)(0.871924,1.79918)
\color{rgb_8a8a8a}%
\path(1.84456,0.452784)(1.78848,0.489227)
\path(1.84657,0.436167)(1.74986,0.499013)
\path(1.84851,0.419589)(1.74841,0.484643)
\path(1.85041,0.40304)(1.74983,0.468409)
\path(1.84245,0.3929)(1.75122,0.452196)
\path(1.79269,0.409928)(1.75256,0.436009)
\path(1.76091,0.496214)(1.749,0.477895)
\path(1.77472,0.492714)(1.7509,0.456054)
\path(1.78853,0.489214)(1.75272,0.434108)
\path(1.80235,0.485714)(1.75872,0.418593)
\path(1.81543,0.481099)(1.77252,0.415073)
\path(1.828,0.475679)(1.78632,0.411552)
\path(1.84056,0.470259)(1.80012,0.408032)
\path(1.84467,0.451829)(1.81392,0.404512)
\path(1.84719,0.430955)(1.82673,0.399459)
\path(1.84962,0.409936)(1.83938,0.394181)
\color{rgb_7b7b7b}%
\path(1.75391,0.419821)(1.81568,0.404064)(1.85204,0.388903)
  (1.84741,0.429144)(1.84255,0.469402)(1.80813,0.484248)
  (1.7471,0.499714)(1.75059,0.459759)(1.75391,0.419821)
\color{rgb_898989}%
\path(1.75284,0.576321)(1.74396,0.533755)
\path(1.76614,0.572966)(1.75068,0.498807)
\path(1.77944,0.569612)(1.76398,0.495437)
\path(1.79274,0.566257)(1.77727,0.492067)
\path(1.8058,0.561759)(1.79057,0.488698)
\path(1.8186,0.556009)(1.80387,0.485328)
\path(1.8314,0.550259)(1.81686,0.480483)
\path(1.83724,0.511102)(1.82971,0.474943)
\path(1.74688,0.502028)(1.8409,0.482433)
\path(1.74569,0.514962)(1.83924,0.495464)
\path(1.7445,0.527896)(1.83758,0.508495)
\path(1.74331,0.540831)(1.83584,0.521543)
\path(1.74205,0.55378)(1.8341,0.534593)
\path(1.74079,0.566728)(1.83235,0.547643)
\color{rgb_7a7a7a}%
\path(1.7471,0.499714)(1.80813,0.484248)(1.84255,0.469402)
  (1.83743,0.509678)(1.83204,0.549973)(1.79969,0.564505)
  (1.73953,0.579676)(1.74342,0.539686)(1.7471,0.499714)
\color{rgb_888888}%
\path(1.80921,0.560228)(1.8301,0.563714)
\path(1.78012,0.56944)(1.82816,0.577455)
\path(1.74656,0.577904)(1.82621,0.591194)
\path(1.73841,0.59061)(1.82416,0.604917)
\path(1.73699,0.604437)(1.82211,0.618639)
\path(1.73557,0.618265)(1.81753,0.631939)
\path(1.73408,0.63208)(1.7955,0.642327)
\path(1.73258,0.645894)(1.76468,0.65125)
\path(1.82013,0.555321)(1.80648,0.637148)
\path(1.80634,0.561515)(1.79264,0.643675)
\path(1.7928,0.566242)(1.77923,0.64759)
\path(1.77948,0.5696)(1.76591,0.650941)
\path(1.76617,0.572959)(1.7526,0.654292)
\path(1.75285,0.576317)(1.73928,0.657642)
\color{rgb_787878}%
\path(1.73953,0.579676)(1.79969,0.564505)(1.83204,0.549973)
  (1.82635,0.590288)(1.82033,0.630622)(1.79017,0.644836)
  (1.73108,0.659707)(1.73543,0.619682)(1.73953,0.579676)
\color{rgb_868686}%
\path(1.81318,0.675592)(1.78549,0.722185)
\path(1.81876,0.640515)(1.76649,0.728488)
\path(1.80513,0.637786)(1.74855,0.733008)
\path(1.78489,0.646164)(1.73061,0.737527)
\path(1.76695,0.650679)(1.7235,0.723815)
\path(1.74902,0.655193)(1.7274,0.691575)
\path(1.73957,0.735269)(1.72328,0.725588)
\path(1.75761,0.730725)(1.72503,0.711364)
\path(1.77565,0.726181)(1.72676,0.697128)
\path(1.79045,0.71971)(1.72841,0.682845)
\path(1.8044,0.71274)(1.73005,0.668561)
\path(1.80905,0.700236)(1.73794,0.657981)
\path(1.81137,0.686355)(1.75598,0.65344)
\path(1.8137,0.672474)(1.77403,0.648899)
\path(1.81592,0.658528)(1.79168,0.644126)
\path(1.81812,0.644575)(1.806,0.637374)
\color{rgb_777777}%
\path(1.73108,0.659707)(1.79017,0.644836)(1.82033,0.630622)
  (1.81395,0.670976)(1.80719,0.71135)(1.77937,0.725245)
  (1.72153,0.739813)(1.72645,0.699751)(1.73108,0.659707)
\color{rgb_747474}%
\path(0.886178,1.79531)(0.872116,1.77734)
\path(0.900431,1.79145)(0.886431,1.77355)
\path(0.914685,1.78758)(0.900747,1.76976)
\path(0.928938,1.78371)(0.915063,1.76597)
\path(0.943192,1.77984)(0.929379,1.76219)
\path(0.957445,1.77598)(0.943694,1.7584)
\path(0.971699,1.77211)(0.95801,1.75461)
\path(0.985952,1.76824)(0.972326,1.75082)
\path(1.00021,1.76437)(0.986642,1.74703)
\path(1.01446,1.76051)(1.00096,1.74325)
\path(1.02871,1.75664)(1.01527,1.73946)
\path(1.04233,1.75196)(1.02952,1.73559)
\path(1.05583,1.74712)(1.04312,1.73088)
\path(1.06932,1.74228)(1.05672,1.72617)
\path(1.08282,1.73745)(1.07032,1.72147)
\path(1.09631,1.73261)(1.08391,1.71676)
\path(1.10981,1.72778)(1.09751,1.71206)
\path(1.1233,1.72294)(1.11111,1.70735)
\path(1.1368,1.7181)(1.12471,1.70264)
\path(1.15001,1.7129)(1.1383,1.69794)
\path(0.873804,1.78919)(0.897563,1.77061)
\path(0.889495,1.79441)(0.931363,1.76166)
\path(0.92374,1.78512)(0.965162,1.75272)
\path(0.957985,1.77583)(0.998962,1.74377)
\path(0.992229,1.76654)(1.0336,1.73417)
\path(1.02647,1.75725)(1.07372,1.72029)
\path(1.06682,1.74318)(1.11383,1.70641)
\path(1.1081,1.72839)(1.1523,1.69381)
\color{rgb_676767}%
\path(1.14937,1.7136)(1.15875,1.70329)(1.1519,1.69323)
  (1.02827,1.73602)(0.863764,1.77955)(0.873896,1.78928)
  (0.871924,1.79918)(1.03098,1.75602)(1.14937,1.7136)
\color{rgb_858585}%
\path(1.72002,0.75136)(1.80461,0.725838)
\path(1.71815,0.765634)(1.80203,0.740325)
\path(1.71628,0.779908)(1.79941,0.754824)
\path(1.71427,0.794223)(1.79666,0.769365)
\path(1.71226,0.808537)(1.7939,0.783906)
\path(1.7947,0.717586)(1.80186,0.741301)
\path(1.78221,0.723822)(1.79639,0.770795)
\path(1.76906,0.727841)(1.789,0.793948)
\path(1.75571,0.731205)(1.77663,0.80057)
\path(1.74235,0.734568)(1.76405,0.80648)
\path(1.729,0.737932)(1.7507,0.80986)
\path(1.71961,0.754444)(1.73735,0.813239)
\path(1.71522,0.787484)(1.72401,0.816618)
\color{rgb_767676}%
\path(1.72153,0.739813)(1.77937,0.725245)(1.80719,0.71135)
  (1.8,0.751746)(1.79234,0.792165)(1.76698,0.805739)
  (1.71066,0.819998)(1.71628,0.779895)(1.72153,0.739813)
\color{rgb_838383}%
\path(1.77955,0.79901)(1.7737,0.874068)
\path(1.76677,0.805793)(1.76086,0.881539)
\path(1.75426,0.808958)(1.74814,0.887474)
\path(1.74176,0.812123)(1.73564,0.890672)
\path(1.72926,0.815287)(1.72314,0.89387)
\path(1.71676,0.818452)(1.71063,0.897069)
\path(1.73657,0.890435)(1.70018,0.887599)
\path(1.76395,0.879743)(1.70223,0.874932)
\path(1.77653,0.867896)(1.70428,0.862264)
\path(1.77926,0.855281)(1.70621,0.849588)
\path(1.78199,0.842667)(1.70811,0.836909)
\path(1.78468,0.830049)(1.71002,0.82423)
\path(1.78723,0.817421)(1.73646,0.813464)
\path(1.78978,0.804793)(1.77142,0.803361)
\color{rgb_747474}%
\path(1.71066,0.819998)(1.76698,0.805739)(1.79234,0.792165)
  (1.78416,0.832606)(1.77541,0.873071)(1.75264,0.886324)
  (1.69813,0.900267)(1.70462,0.860121)(1.71066,0.819998)
\color{rgb_818181}%
\path(1.70399,0.975303)(1.68615,0.966716)
\path(1.72446,0.969977)(1.68878,0.952803)
\path(1.74184,0.963162)(1.69139,0.93888)
\path(1.75532,0.954474)(1.69383,0.924878)
\path(1.75916,0.941141)(1.69628,0.910876)
\path(1.76253,0.927588)(1.70312,0.89899)
\path(1.76591,0.914034)(1.72371,0.893723)
\path(1.76908,0.900382)(1.7443,0.888456)
\path(1.77225,0.886726)(1.76114,0.881379)
\path(1.69006,0.946011)(1.71404,0.896197)
\path(1.6879,0.979489)(1.72995,0.892128)
\path(1.70385,0.975339)(1.74586,0.888059)
\path(1.7198,0.97119)(1.76376,0.879853)
\path(1.73574,0.967041)(1.77025,0.895359)
\color{rgb_737373}%
\path(1.69813,0.900267)(1.75264,0.886324)(1.77541,0.873071)
  (1.76603,0.913561)(1.75593,0.954078)(1.73587,0.967008)
  (1.68352,0.980629)(1.69112,0.940436)(1.69813,0.900267)
\color{rgb_7f7f7f}%
\path(1.67923,1.00147)(1.7085,0.974128)
\path(1.67492,1.02234)(1.73349,0.967627)
\path(1.67014,1.04364)(1.75256,0.966655)
\path(1.67079,1.05988)(1.74652,0.989135)
\path(1.69603,1.05314)(1.73997,1.01209)
\path(1.74409,0.961708)(1.7517,0.969849)
\path(1.73121,0.96822)(1.74746,0.985619)
\path(1.71595,0.97219)(1.74312,1.00127)
\path(1.70069,0.97616)(1.73862,1.01676)
\path(1.68543,0.98013)(1.73412,1.03225)
\path(1.68053,0.995182)(1.72414,1.04187)
\path(1.67711,1.01183)(1.71177,1.04894)
\path(1.67357,1.02835)(1.69659,1.05299)
\path(1.6699,1.04472)(1.68141,1.05704)
\color{rgb_717171}%
\path(1.68352,0.980629)(1.73587,0.967008)(1.75593,0.954078)
  (1.74505,0.994623)(1.73327,1.0352)(1.71601,1.0478)(1.66623,1.06109)
  (1.67525,1.02085)(1.68352,0.980629)
\color{rgb_737373}%
\path(1.31348,1.61548)(1.31797,1.62671)
\path(1.30154,1.62196)(1.30629,1.63384)
\path(1.28961,1.62845)(1.29449,1.64064)
\path(1.27768,1.63493)(1.28268,1.64744)
\path(1.26575,1.64142)(1.27088,1.65423)
\path(1.25382,1.6479)(1.25907,1.66103)
\path(1.24166,1.65382)(1.24727,1.66783)
\path(1.22931,1.65924)(1.23526,1.67412)
\path(1.21695,1.66467)(1.22299,1.67976)
\path(1.2046,1.67009)(1.21072,1.6854)
\path(1.19224,1.67552)(1.19845,1.69104)
\path(1.17989,1.68094)(1.18618,1.69668)
\path(1.16753,1.68637)(1.17391,1.70232)
\path(1.15518,1.69179)(1.16164,1.70796)
\path(1.27451,1.65214)(1.15617,1.69949)
\path(1.32902,1.61894)(1.23982,1.65463)
\color{rgb_666666}%
\path(1.31282,1.63008)(1.32918,1.61937)(1.32541,1.609)
  (1.24823,1.65094)(1.1519,1.69323)(1.15875,1.70329)(1.14937,1.7136)
  (1.24061,1.67166)(1.31282,1.63008)
\color{rgb_7d7d7d}%
\path(1.69302,1.12801)(1.64902,1.12844)
\path(1.70715,1.11467)(1.6526,1.1152)
\path(1.71169,1.10142)(1.65618,1.10196)
\path(1.71623,1.08818)(1.65944,1.08873)
\path(1.72075,1.07493)(1.66269,1.07549)
\path(1.72492,1.06168)(1.66594,1.06226)
\path(1.72909,1.04844)(1.71304,1.0486)
\path(1.65811,1.13817)(1.65769,1.09585)
\path(1.67077,1.13466)(1.67004,1.06008)
\path(1.68343,1.13115)(1.6827,1.0567)
\path(1.69606,1.12541)(1.69536,1.05332)
\path(1.70861,1.11041)(1.70802,1.04994)
\path(1.72095,1.07429)(1.72066,1.04441)
\color{rgb_6f6f6f}%
\path(1.66623,1.06109)(1.71601,1.0478)(1.73327,1.0352)
  (1.72048,1.0758)(1.70654,1.11644)(1.69218,1.12873)(1.64545,1.14168)
  (1.65634,1.10137)(1.66623,1.06109)
\color{rgb_7a7a7a}%
\path(1.62886,1.21981)(1.65988,1.13768)
\path(1.64338,1.21557)(1.67431,1.13368)
\path(1.6579,1.21133)(1.68874,1.12968)
\path(1.6953,1.12606)(1.70199,1.12859)
\path(1.67688,1.13297)(1.69744,1.14073)
\path(1.6557,1.13884)(1.69289,1.15288)
\path(1.64353,1.1481)(1.68808,1.16493)
\path(1.6398,1.16056)(1.68315,1.17693)
\path(1.63608,1.17302)(1.67821,1.18893)
\path(1.63226,1.18544)(1.67204,1.20047)
\path(1.62817,1.19776)(1.6614,1.21031)
\path(1.62408,1.21008)(1.6407,1.21636)
\color{rgb_6d6d6d}%
\path(1.64545,1.14168)(1.69218,1.12873)(1.70654,1.11644)
  (1.6913,1.15712)(1.67455,1.19784)(1.66316,1.2098)(1.61999,1.2224)
  (1.63339,1.18202)(1.64545,1.14168)
\color{rgb_727272}%
\path(1.43053,1.53438)(1.43615,1.53943)
\path(1.41966,1.54293)(1.42291,1.54586)
\path(1.40878,1.55148)(1.4117,1.5541)
\path(1.39791,1.56002)(1.40127,1.56303)
\path(1.38691,1.56845)(1.39083,1.57197)
\path(1.37516,1.5762)(1.38039,1.5809)
\path(1.3634,1.58395)(1.36983,1.58973)
\path(1.35164,1.5917)(1.35843,1.5978)
\path(1.33988,1.59945)(1.34703,1.60587)
\path(1.32813,1.6072)(1.33563,1.61394)
\path(1.32423,1.62201)(1.32461,1.62236)
\path(1.418,1.54423)(1.40058,1.56362)
\path(1.36759,1.58119)(1.34261,1.609)
\color{rgb_666666}%
\path(1.41926,1.54763)(1.44213,1.53652)(1.4414,1.52584)
  (1.38864,1.56732)(1.32541,1.609)(1.32918,1.61937)(1.31282,1.63008)
  (1.37122,1.58876)(1.41926,1.54763)
\color{rgb_787878}%
\path(1.64029,1.26996)(1.59182,1.29446)
\path(1.65003,1.25058)(1.59945,1.27615)
\path(1.65931,1.23143)(1.6068,1.25798)
\path(1.66782,1.21268)(1.61339,1.24019)
\path(1.60154,1.29909)(1.59516,1.28646)
\path(1.61494,1.29489)(1.60217,1.26963)
\path(1.62796,1.28993)(1.60892,1.25227)
\path(1.63685,1.2768)(1.61549,1.23455)
\path(1.64459,1.26141)(1.62424,1.22116)
\path(1.65233,1.24601)(1.63777,1.21721)
\path(1.65986,1.23021)(1.6513,1.21326)
\path(1.6672,1.21402)(1.66441,1.20849)
\color{rgb_6b6b6b}%
\path(1.61999,1.2224)(1.66316,1.2098)(1.67455,1.19784)
  (1.65606,1.2386)(1.63553,1.27941)(1.62715,1.29105)(1.58814,1.3033)
  (1.605,1.26283)(1.61999,1.2224)
\color{rgb_767676}%
\path(1.5609,1.37969)(1.55919,1.36221)
\path(1.57451,1.37497)(1.57105,1.33958)
\path(1.58719,1.36072)(1.58271,1.31483)
\path(1.59937,1.34135)(1.59543,1.30101)
\path(1.61155,1.32199)(1.60908,1.29673)
\path(1.62355,1.30079)(1.62273,1.29244)
\path(1.61353,1.29533)(1.62737,1.29398)
\path(1.58405,1.31198)(1.6192,1.30855)
\path(1.57726,1.32641)(1.61083,1.32313)
\path(1.57046,1.34084)(1.6016,1.3378)
\path(1.56287,1.35535)(1.59237,1.35247)
\path(1.55508,1.36988)(1.58412,1.36704)
\color{rgb_686868}%
\path(1.58814,1.3033)(1.62715,1.29105)(1.63553,1.27941)
  (1.61262,1.32028)(1.58687,1.36121)(1.58153,1.37254)
  (1.54729,1.38441)(1.56905,1.34382)(1.58814,1.3033)
\color{rgb_727272}%
\path(1.51457,1.45393)(1.51959,1.45534)
\path(1.49988,1.46319)(1.50469,1.46454)
\path(1.48729,1.47304)(1.49481,1.47515)
\path(1.47828,1.48389)(1.48479,1.48572)
\path(1.46927,1.49475)(1.47368,1.49599)
\path(1.46026,1.5056)(1.46258,1.50625)
\path(1.4501,1.51613)(1.45147,1.51652)
\path(1.43982,1.52663)(1.44148,1.5271)
\path(1.42954,1.53713)(1.43673,1.53915)
\path(1.50775,1.46005)(1.50727,1.46176)
\path(1.49336,1.46579)(1.48897,1.48142)
\path(1.47407,1.48896)(1.47155,1.49796)
\path(1.4551,1.51103)(1.45429,1.51392)
\path(1.43718,1.52933)(1.43406,1.54044)
\color{rgb_666666}%
\path(1.49329,1.46581)(1.52214,1.45432)(1.52444,1.44332)
  (1.48609,1.48451)(1.4414,1.52584)(1.44213,1.53652)(1.41926,1.54763)
  (1.45938,1.50666)(1.49329,1.46581)
\color{rgb_747474}%
\path(1.5658,1.37799)(1.5026,1.4621)
\path(1.50851,1.45975)(1.5014,1.45441)
\path(1.52247,1.45275)(1.50951,1.44302)
\path(1.52775,1.43923)(1.51762,1.43162)
\path(1.53656,1.42836)(1.52541,1.41998)
\path(1.54536,1.41748)(1.53277,1.40802)
\path(1.55417,1.40661)(1.54012,1.39605)
\path(1.56256,1.39542)(1.54771,1.38426)
\path(1.57066,1.38402)(1.56364,1.37874)
\path(1.57957,1.37322)(1.57877,1.37262)
\color{rgb_676767}%
\path(1.54729,1.38441)(1.58153,1.37254)(1.58687,1.36121)
  (1.55772,1.40222)(1.52444,1.44332)(1.52214,1.45432)
  (1.49329,1.46581)(1.52228,1.42507)(1.54729,1.38441)
\color{rgb_757575}%
\path(0.487051,1.8377)(0.475917,1.81976)
\path(0.506032,1.84167)(0.491129,1.81767)
\path(0.521258,1.8396)(0.506341,1.81557)
\path(0.536484,1.83753)(0.521553,1.81348)
\path(0.55171,1.83546)(0.536764,1.81138)
\path(0.566936,1.83338)(0.551976,1.80929)
\path(0.582162,1.83131)(0.567188,1.80719)
\path(0.597388,1.82924)(0.582295,1.80493)
\path(0.612614,1.82717)(0.596999,1.80202)
\path(0.62784,1.82509)(0.611702,1.7991)
\path(0.642775,1.82255)(0.626406,1.79619)
\path(0.657507,1.81969)(0.641109,1.79328)
\path(0.67224,1.81682)(0.655813,1.79036)
\path(0.686973,1.81395)(0.670516,1.78745)
\path(0.701705,1.81108)(0.68522,1.78453)
\path(0.716438,1.80822)(0.699923,1.78162)
\path(0.73117,1.80535)(0.714627,1.77871)
\path(0.745903,1.80248)(0.72933,1.77579)
\path(0.760636,1.79962)(0.744034,1.77288)
\path(0.775368,1.79675)(0.758737,1.76996)
\path(0.790101,1.79388)(0.773441,1.76705)
\path(0.804833,1.79102)(0.788144,1.76414)
\path(0.819566,1.78815)(0.802847,1.76122)
\path(0.834299,1.78528)(0.821601,1.76483)
\path(0.849031,1.78242)(0.841447,1.7702)
\path(0.473796,1.82973)(0.493812,1.8173)
\path(0.486885,1.8376)(0.526919,1.81274)
\path(0.506097,1.84166)(0.560026,1.80818)
\path(0.539093,1.83717)(0.595113,1.80239)
\path(0.572089,1.83268)(0.632953,1.79489)
\path(0.605084,1.82819)(0.670793,1.78739)
\path(0.638629,1.82336)(0.708634,1.77989)
\path(0.676151,1.81606)(0.746474,1.77239)
\path(0.713674,1.80876)(0.784314,1.7649)
\path(0.751196,1.80145)(0.813613,1.7627)
\path(0.788719,1.79415)(0.831631,1.76751)
\path(0.826241,1.78685)(0.84838,1.7731)
\color{rgb_686868}%
\path(0.863764,1.77955)(0.840967,1.77)(0.805848,1.76063)
  (0.579284,1.80553)(0.460706,1.82186)(0.49595,1.84305)
  (0.634081,1.82424)(0.863764,1.77955)
\color{rgb_b1b1b1}%
\path(1.69747,0.377912)(1.7399,0.369979)
\path(1.69636,0.3913)(1.78122,0.375434)
\path(1.69524,0.404688)(1.81678,0.381964)
\path(1.69407,0.418086)(1.85112,0.388723)
\path(1.69289,0.431485)(1.85053,0.402013)
\path(1.69172,0.444884)(1.84898,0.415482)
\path(1.73162,0.450603)(1.84744,0.428951)
\path(1.77307,0.456033)(1.84581,0.442434)
\path(1.80851,0.462587)(1.84418,0.455918)
\path(1.83725,0.385993)(1.84659,0.435946)
\path(1.82247,0.383082)(1.83845,0.468581)
\path(1.80768,0.380171)(1.82365,0.465619)
\path(1.79289,0.377261)(1.80886,0.462657)
\path(1.77823,0.375039)(1.79406,0.459695)
\path(1.76363,0.373111)(1.77928,0.456846)
\path(1.74902,0.371183)(1.76468,0.454934)
\path(1.73442,0.369255)(1.75008,0.453021)
\path(1.71982,0.367326)(1.73548,0.451109)
\path(1.70521,0.365398)(1.72088,0.449196)
\path(1.69619,0.393317)(1.70628,0.447284)
\color{rgb_9e9e9e}%
\path(1.85204,0.388903)(1.78847,0.376391)(1.69859,0.364524)
  (1.69522,0.404939)(1.69168,0.445372)(1.78086,0.457053)
  (1.84255,0.469402)(1.84741,0.429144)(1.85204,0.388903)
\color{rgb_b0b0b0}%
\path(1.83418,0.467726)(1.8192,0.547351)
\path(1.82133,0.465153)(1.80635,0.544729)
\path(1.80847,0.46258)(1.79351,0.542106)
\path(1.79562,0.460007)(1.78067,0.539484)
\path(1.78277,0.457434)(1.76776,0.53719)
\path(1.76977,0.455601)(1.75474,0.535495)
\path(1.75676,0.453896)(1.74172,0.533801)
\path(1.74374,0.452191)(1.72871,0.532106)
\path(1.73073,0.450486)(1.71569,0.530412)
\path(1.71771,0.448781)(1.70267,0.528718)
\path(1.70469,0.447076)(1.68965,0.527023)
\path(1.83313,0.541853)(1.6852,0.514019)
\path(1.83476,0.529666)(1.6864,0.501749)
\path(1.83639,0.517478)(1.68759,0.48948)
\path(1.83799,0.505286)(1.68874,0.477202)
\path(1.83954,0.493083)(1.68987,0.464921)
\path(1.84109,0.48088)(1.69101,0.45264)
\color{rgb_9d9d9d}%
\path(1.84255,0.469402)(1.78086,0.457053)(1.69168,0.445372)
  (1.68795,0.485821)(1.68401,0.526289)(1.77236,0.537788)
  (1.83204,0.549973)(1.83743,0.509678)(1.84255,0.469402)
\color{rgb_afafaf}%
\path(1.70683,0.611348)(1.67701,0.592782)
\path(1.73824,0.615418)(1.67859,0.578286)
\path(1.77096,0.620308)(1.68015,0.563779)
\path(1.80839,0.628127)(1.68165,0.549231)
\path(1.82177,0.620976)(1.68314,0.534683)
\path(1.82388,0.606812)(1.69731,0.52802)
\path(1.82599,0.592648)(1.72875,0.532112)
\path(1.82802,0.578431)(1.76019,0.536204)
\path(1.83003,0.564202)(1.79504,0.542418)
\path(1.68094,0.556083)(1.69833,0.528153)
\path(1.67774,0.586103)(1.71265,0.530017)
\path(1.67969,0.607831)(1.72697,0.531881)
\path(1.69402,0.609687)(1.74129,0.533745)
\path(1.70835,0.611544)(1.75562,0.535609)
\path(1.72267,0.613401)(1.76994,0.537473)
\path(1.737,0.615257)(1.78377,0.540118)
\path(1.75132,0.617114)(1.79751,0.542923)
\path(1.76553,0.619172)(1.81125,0.545728)
\path(1.77923,0.622035)(1.82498,0.548532)
\path(1.79293,0.624897)(1.82983,0.565612)
\path(1.80663,0.627759)(1.82521,0.597908)
\color{rgb_9c9c9c}%
\path(1.83204,0.549973)(1.77236,0.537788)(1.68401,0.526289)
  (1.67984,0.566774)(1.67543,0.607278)(1.76278,0.618599)
  (1.82033,0.630622)(1.82635,0.590288)(1.83204,0.549973)
\color{rgb_aeaeae}%
\path(1.67329,0.625784)(1.69466,0.60977)
\path(1.67115,0.644291)(1.71388,0.612262)
\path(1.66889,0.662889)(1.73311,0.614753)
\path(1.66659,0.681508)(1.75234,0.617245)
\path(1.67792,0.689918)(1.77084,0.620282)
\path(1.69716,0.692406)(1.78847,0.623966)
\path(1.71639,0.694895)(1.80611,0.627651)
\path(1.73562,0.697383)(1.81974,0.634334)
\path(1.75459,0.700066)(1.81671,0.653506)
\path(1.77212,0.703828)(1.81366,0.672692)
\path(1.78965,0.707589)(1.81043,0.692021)
\path(1.80078,0.626538)(1.81746,0.648789)
\path(1.78123,0.622454)(1.81459,0.666956)
\path(1.76176,0.618466)(1.81161,0.684976)
\path(1.7435,0.6161)(1.80859,0.702953)
\path(1.72524,0.613733)(1.79672,0.709104)
\path(1.70698,0.611367)(1.77707,0.70489)
\path(1.68872,0.609)(1.75743,0.700675)
\path(1.67483,0.612468)(1.73878,0.697792)
\path(1.67263,0.631523)(1.72052,0.69543)
\path(1.6704,0.650556)(1.70227,0.693068)
\path(1.66808,0.66945)(1.68401,0.690706)
\color{rgb_9b9b9b}%
\path(1.82033,0.630622)(1.76278,0.618599)(1.67543,0.607278)
  (1.67074,0.647801)(1.66575,0.688344)(1.7519,0.699489)
  (1.80719,0.71135)(1.81395,0.670976)(1.82033,0.630622)
\color{rgb_787878}%
\path(1.13547,1.68665)(1.13859,1.69784)
\path(1.11946,1.68159)(1.12528,1.70244)
\path(1.10385,1.67796)(1.11197,1.70705)
\path(1.08824,1.67433)(1.09867,1.71166)
\path(1.07473,1.6782)(1.08536,1.71626)
\path(1.06146,1.68296)(1.07205,1.72087)
\path(1.0482,1.68772)(1.05874,1.72547)
\path(1.03493,1.69248)(1.04543,1.73008)
\path(1.02166,1.69723)(1.03212,1.73469)
\path(1.0084,1.70199)(1.01861,1.73857)
\path(0.99513,1.70675)(1.00502,1.74217)
\path(0.981864,1.71151)(0.991433,1.74577)
\path(0.968598,1.71627)(0.977842,1.74936)
\path(0.955073,1.7201)(0.964252,1.75296)
\path(0.941507,1.72378)(0.950661,1.75656)
\path(0.927941,1.72747)(0.937071,1.76015)
\path(0.914375,1.73115)(0.92348,1.76375)
\path(0.900809,1.73484)(0.909889,1.76734)
\path(0.887243,1.73852)(0.896299,1.77094)
\path(0.873678,1.7422)(0.882708,1.77454)
\path(0.860112,1.74589)(0.869117,1.77813)
\path(0.846546,1.74957)(0.853746,1.77535)
\path(0.83298,1.75326)(0.837389,1.76905)
\path(0.819414,1.75694)(0.821619,1.76484)
\path(1.14721,1.69135)(0.850834,1.77413)
\path(1.13038,1.68461)(0.832624,1.76777)
\path(1.10896,1.67915)(0.811667,1.76218)
\color{rgb_6b6b6b}%
\path(1.1519,1.69323)(1.12751,1.68346)(1.08659,1.67395)
  (0.966788,1.71691)(0.805848,1.76063)(0.840967,1.77)
  (0.863764,1.77955)(1.02827,1.73602)(1.1519,1.69323)
\color{rgb_adadad}%
\path(1.79476,0.779359)(1.65528,0.765582)
\path(1.79719,0.766553)(1.65709,0.752715)
\path(1.79962,0.753747)(1.65889,0.739848)
\path(1.80192,0.740929)(1.66068,0.726979)
\path(1.8042,0.728109)(1.66237,0.714101)
\path(1.80649,0.715289)(1.66406,0.701222)
\path(1.6679,0.771196)(1.67595,0.689663)
\path(1.68107,0.772903)(1.68912,0.691367)
\path(1.69424,0.774609)(1.70229,0.693071)
\path(1.70741,0.776315)(1.71546,0.694775)
\path(1.72058,0.778022)(1.72863,0.696479)
\path(1.73375,0.779728)(1.7418,0.698182)
\path(1.74685,0.782105)(1.75494,0.700142)
\path(1.7599,0.784992)(1.768,0.702944)
\path(1.77295,0.787878)(1.78107,0.705746)
\path(1.78601,0.790764)(1.79413,0.708548)
\color{rgb_999999}%
\path(1.80719,0.71135)(1.7519,0.699489)(1.66575,0.688344)
  (1.66043,0.728906)(1.65473,0.76949)(1.73943,0.780465)
  (1.79234,0.792165)(1.8,0.751746)(1.80719,0.71135)
\color{rgb_ababab}%
\path(1.64802,0.813779)(1.66951,0.771404)
\path(1.64485,0.851089)(1.68428,0.773319)
\path(1.65962,0.853013)(1.69906,0.775233)
\path(1.67439,0.854938)(1.71383,0.777148)
\path(1.68916,0.856862)(1.7286,0.779062)
\path(1.70393,0.858787)(1.74321,0.781302)
\path(1.7187,0.860711)(1.75737,0.784433)
\path(1.73309,0.863384)(1.77153,0.787564)
\path(1.7472,0.866613)(1.78569,0.790694)
\path(1.7613,0.869842)(1.7868,0.819561)
\path(1.73996,0.780583)(1.78959,0.805746)
\path(1.70016,0.775377)(1.78685,0.819328)
\path(1.66049,0.770236)(1.7841,0.832908)
\path(1.65294,0.781381)(1.78118,0.846403)
\path(1.65085,0.795293)(1.77826,0.859898)
\path(1.64875,0.809205)(1.77413,0.872778)
\path(1.64652,0.823047)(1.72153,0.86108)
\path(1.64428,0.836885)(1.68178,0.855901)
\color{rgb_989898}%
\path(1.79234,0.792165)(1.73943,0.780465)(1.65473,0.76949)
  (1.64862,0.810095)(1.64204,0.850723)(1.725,0.861532)
  (1.77541,0.873071)(1.78416,0.832606)(1.79234,0.792165)
\color{rgb_a9a9a9}%
\path(1.75242,0.867808)(1.77166,0.889274)
\path(1.72943,0.862546)(1.7679,0.905476)
\path(1.70829,0.859355)(1.76404,0.921556)
\path(1.6876,0.856659)(1.76006,0.937513)
\path(1.66691,0.853963)(1.75608,0.95347)
\path(1.64621,0.851267)(1.73359,0.948761)
\path(1.63965,0.864342)(1.71036,0.943234)
\path(1.63667,0.881406)(1.68939,0.940236)
\path(1.6336,0.898376)(1.66867,0.937507)
\path(1.63042,0.915213)(1.64795,0.934779)
\path(1.76192,0.930034)(1.73947,0.95016)
\path(1.76775,0.906139)(1.723,0.946242)
\path(1.77321,0.882567)(1.70637,0.942471)
\path(1.7655,0.870802)(1.6882,0.940078)
\path(1.7489,0.867003)(1.67003,0.937686)
\path(1.7323,0.863204)(1.65186,0.935294)
\path(1.71481,0.860205)(1.63369,0.932901)
\path(1.69662,0.857834)(1.62997,0.91756)
\path(1.67842,0.855464)(1.63423,0.895069)
\path(1.66023,0.853093)(1.63816,0.872867)
\color{rgb_969696}%
\path(1.77541,0.873071)(1.725,0.861532)(1.64204,0.850723)
  (1.63493,0.891374)(1.62723,0.93205)(1.70812,0.942701)
  (1.75593,0.954078)(1.76603,0.913561)(1.77541,0.873071)
\color{rgb_a7a7a7}%
\path(1.73793,1.01914)(1.71037,1.02951)
\path(1.74259,1.00308)(1.68733,1.02387)
\path(1.74707,0.987089)(1.65929,1.02012)
\path(1.75134,0.971176)(1.63125,1.01637)
\path(1.75561,0.955264)(1.61053,1.00986)
\path(1.73438,0.94895)(1.61404,0.994233)
\path(1.71109,0.943408)(1.61754,0.978609)
\path(1.68355,0.939466)(1.62085,0.96306)
\path(1.65539,0.935758)(1.62404,0.947555)
\path(1.62451,1.01546)(1.61497,0.990098)
\path(1.6393,1.01744)(1.62014,0.966518)
\path(1.6541,1.01943)(1.62511,0.942381)
\path(1.66889,1.02141)(1.63568,0.933163)
\path(1.68368,1.02339)(1.65046,0.93511)
\path(1.69897,1.02667)(1.66524,0.937056)
\path(1.71446,1.03052)(1.68002,0.939002)
\path(1.72996,1.03438)(1.6948,0.940948)
\path(1.73808,1.01862)(1.70965,0.943065)
\path(1.7442,0.997549)(1.72508,0.946736)
\path(1.75008,0.975863)(1.7405,0.950407)
\color{rgb_949494}%
\path(1.75593,0.954078)(1.70812,0.942701)(1.62723,0.93205)
  (1.61886,0.972753)(1.60972,1.01348)(1.68813,1.02398)
  (1.73327,1.0352)(1.74505,0.994623)(1.75593,0.954078)
\color{rgb_7d7d7d}%
\path(1.10056,1.6772)(1.10066,1.66748)
\path(1.11453,1.68044)(1.11474,1.661)
\path(1.1285,1.68385)(1.12882,1.65453)
\path(1.14244,1.68944)(1.1429,1.64805)
\path(1.15643,1.69124)(1.15697,1.64158)
\path(1.1705,1.68506)(1.17105,1.63511)
\path(1.18458,1.67888)(1.18514,1.6279)
\path(1.19865,1.6727)(1.19923,1.61978)
\path(1.21273,1.66652)(1.21333,1.61166)
\path(1.2268,1.66035)(1.22742,1.60354)
\path(1.24087,1.65417)(1.24152,1.59542)
\path(1.25496,1.64728)(1.25558,1.59013)
\path(1.26905,1.63962)(1.26956,1.59299)
\path(1.28314,1.63197)(1.28353,1.59586)
\path(1.29723,1.62431)(1.29751,1.59872)
\path(1.31132,1.61665)(1.31146,1.60374)
\path(1.22964,1.60226)(1.30987,1.60314)
\path(1.2073,1.61514)(1.31201,1.61628)
\path(1.18495,1.62801)(1.28835,1.62914)
\path(1.15859,1.64084)(1.26468,1.64199)
\path(1.13073,1.65365)(1.23935,1.65484)
\path(1.10287,1.66646)(1.2102,1.66763)
\path(1.11121,1.67967)(1.18105,1.68043)
\color{rgb_6f6f6f}%
\path(1.32541,1.609)(1.29894,1.59902)(1.25199,1.58939)
  (1.17891,1.63149)(1.08659,1.67395)(1.12751,1.68346)(1.1519,1.69323)
  (1.24823,1.65094)(1.32541,1.609)
\color{rgb_a4a4a4}%
\path(1.65885,1.02006)(1.72915,1.04828)
\path(1.60936,1.01493)(1.72503,1.06136)
\path(1.60607,1.02834)(1.7209,1.07444)
\path(1.60277,1.04176)(1.7165,1.08741)
\path(1.59945,1.05516)(1.71206,1.10036)
\path(1.59586,1.06845)(1.70761,1.11331)
\path(1.59226,1.08175)(1.64443,1.10269)
\path(1.72606,1.03341)(1.69403,1.11318)
\path(1.7135,1.03028)(1.68153,1.10992)
\path(1.70093,1.02716)(1.66902,1.10666)
\path(1.68837,1.02404)(1.65616,1.1043)
\path(1.67527,1.02226)(1.64306,1.1025)
\path(1.66216,1.02051)(1.62997,1.1007)
\path(1.64905,1.01875)(1.61687,1.09891)
\path(1.63594,1.01699)(1.60378,1.09711)
\path(1.62283,1.01524)(1.59069,1.09532)
\color{rgb_929292}%
\path(1.73327,1.0352)(1.68813,1.02398)(1.60972,1.01348)
  (1.5997,1.05425)(1.58867,1.09504)(1.66415,1.10539)(1.70654,1.11644)
  (1.72048,1.0758)(1.73327,1.0352)
\color{rgb_a1a1a1}%
\path(1.68882,1.16315)(1.66006,1.19386)
\path(1.70134,1.13032)(1.64558,1.18988)
\path(1.69817,1.11426)(1.63067,1.18635)
\path(1.68353,1.11044)(1.61459,1.18407)
\path(1.66889,1.10663)(1.59851,1.18179)
\path(1.65323,1.10389)(1.58243,1.17951)
\path(1.63709,1.10168)(1.56635,1.17723)
\path(1.62095,1.09947)(1.57075,1.15308)
\path(1.60481,1.09725)(1.58013,1.12361)
\path(1.58518,1.1799)(1.56738,1.16323)
\path(1.60747,1.18306)(1.57186,1.14972)
\path(1.62976,1.18622)(1.57635,1.13621)
\path(1.65548,1.1926)(1.58049,1.12238)
\path(1.67606,1.19416)(1.58463,1.10855)
\path(1.68132,1.18137)(1.5892,1.09511)
\path(1.68658,1.16859)(1.61135,1.09815)
\path(1.6918,1.15577)(1.63351,1.10119)
\path(1.69672,1.14266)(1.65567,1.10423)
\path(1.70163,1.12955)(1.68033,1.10961)
\color{rgb_8f8f8f}%
\path(1.70654,1.11644)(1.66415,1.10539)(1.58867,1.09504)
  (1.57646,1.13587)(1.56289,1.17674)(1.63495,1.18695)
  (1.67455,1.19784)(1.6913,1.15712)(1.70654,1.11644)
\color{rgb_848484}%
\path(1.26825,1.59272)(1.26293,1.58164)
\path(1.28451,1.59606)(1.27387,1.5739)
\path(1.30095,1.59978)(1.28482,1.56615)
\path(1.31885,1.60653)(1.29576,1.5584)
\path(1.33247,1.60434)(1.3067,1.55066)
\path(1.3436,1.597)(1.31731,1.54222)
\path(1.35474,1.58966)(1.32771,1.53332)
\path(1.36588,1.58232)(1.3381,1.52443)
\path(1.37702,1.57498)(1.34849,1.51553)
\path(1.38815,1.56764)(1.35888,1.50663)
\path(1.39882,1.55931)(1.37451,1.50865)
\path(1.40946,1.55094)(1.39059,1.51161)
\path(1.42011,1.54257)(1.40667,1.51457)
\path(1.43075,1.53421)(1.42375,1.51961)
\path(1.32135,1.53877)(1.38144,1.50993)
\path(1.26472,1.58038)(1.40318,1.51393)
\path(1.26883,1.59284)(1.42242,1.51914)
\path(1.2899,1.59716)(1.43975,1.52525)
\path(1.30856,1.60264)(1.39876,1.55936)
\color{rgb_757575}%
\path(1.4414,1.52584)(1.41257,1.51566)(1.35971,1.50592)
  (1.31108,1.54755)(1.25199,1.58939)(1.29894,1.59902)(1.32541,1.609)
  (1.38864,1.56732)(1.4414,1.52584)
\color{rgb_9d9d9d}%
\path(1.55773,1.19067)(1.6248,1.18552)
\path(1.55256,1.20459)(1.66713,1.1958)
\path(1.54735,1.21853)(1.66941,1.20915)
\path(1.54153,1.2325)(1.66305,1.22317)
\path(1.5357,1.24648)(1.65669,1.23719)
\path(1.53861,1.25979)(1.64969,1.25126)
\path(1.59875,1.26871)(1.64261,1.26534)
\path(1.66075,1.19405)(1.663,1.2233)
\path(1.64695,1.19025)(1.65138,1.2479)
\path(1.63317,1.1867)(1.63966,1.2712)
\path(1.61952,1.18477)(1.62659,1.27681)
\path(1.60586,1.18283)(1.61277,1.27279)
\path(1.59221,1.18089)(1.59896,1.26877)
\path(1.57856,1.17896)(1.58529,1.26671)
\path(1.5649,1.17702)(1.57163,1.26468)
\path(1.55335,1.20247)(1.55797,1.26266)
\path(1.54205,1.23124)(1.54431,1.26064)
\color{rgb_8c8c8c}%
\path(1.67455,1.19784)(1.63495,1.18695)(1.56289,1.17674)
  (1.54772,1.21765)(1.53065,1.25861)(1.59872,1.2687)(1.63553,1.27941)
  (1.65606,1.2386)(1.67455,1.19784)
\color{rgb_989898}%
\path(1.6225,1.27562)(1.60557,1.33149)
\path(1.60946,1.27182)(1.58276,1.35994)
\path(1.59633,1.26834)(1.56979,1.35593)
\path(1.58275,1.26633)(1.55682,1.35191)
\path(1.56918,1.26432)(1.54346,1.34921)
\path(1.5556,1.26231)(1.52991,1.34708)
\path(1.54202,1.2603)(1.51637,1.34496)
\path(1.52421,1.27228)(1.50283,1.34283)
\path(1.58906,1.35774)(1.49538,1.32935)
\path(1.59603,1.34665)(1.50147,1.318)
\path(1.60301,1.33556)(1.50756,1.30664)
\path(1.60998,1.32447)(1.5134,1.29521)
\path(1.61655,1.31326)(1.51884,1.28366)
\path(1.62288,1.30198)(1.52429,1.27211)
\path(1.62921,1.2907)(1.52973,1.26056)
\color{rgb_878787}%
\path(1.63553,1.27941)(1.59872,1.2687)(1.53065,1.25861)
  (1.51132,1.29963)(1.48929,1.34071)(1.55282,1.35067)
  (1.58687,1.36121)(1.61262,1.32028)(1.63553,1.27941)
\color{rgb_8b8b8b}%
\path(1.38877,1.51128)(1.36936,1.49606)
\path(1.41989,1.51824)(1.37902,1.4862)
\path(1.44617,1.52142)(1.38868,1.47633)
\path(1.45638,1.51199)(1.39833,1.46647)
\path(1.46658,1.50255)(1.40728,1.45605)
\path(1.47678,1.49312)(1.41605,1.44549)
\path(1.48692,1.48363)(1.42481,1.43493)
\path(1.4963,1.47355)(1.43358,1.42437)
\path(1.50568,1.46347)(1.45956,1.42731)
\path(1.51506,1.45339)(1.48788,1.43208)
\path(1.37414,1.50858)(1.44041,1.42408)
\path(1.38858,1.51124)(1.455,1.42654)
\path(1.40301,1.5139)(1.46959,1.429)
\path(1.41694,1.5172)(1.48418,1.43146)
\path(1.42988,1.52177)(1.4982,1.43465)
\path(1.44801,1.51972)(1.51132,1.43898)
\color{rgb_7c7c7c}%
\path(1.52444,1.44332)(1.49307,1.43295)(1.43463,1.4231)
  (1.40031,1.46445)(1.35971,1.50592)(1.41257,1.51566)(1.4414,1.52584)
  (1.48609,1.48451)(1.52444,1.44332)
\color{rgb_929292}%
\path(1.47435,1.36499)(1.50987,1.34394)
\path(1.45818,1.39)(1.53046,1.34717)
\path(1.4392,1.41668)(1.55105,1.3504)
\path(1.45002,1.4257)(1.56845,1.35551)
\path(1.47029,1.42911)(1.58556,1.36081)
\path(1.49057,1.43253)(1.56937,1.38583)
\path(1.50772,1.43779)(1.54847,1.41365)
\path(1.56759,1.35525)(1.57829,1.37329)
\path(1.54876,1.35004)(1.5697,1.38537)
\path(1.53141,1.34732)(1.56112,1.39745)
\path(1.51405,1.34459)(1.55222,1.40901)
\path(1.49669,1.34187)(1.54313,1.42024)
\path(1.48469,1.34818)(1.53404,1.43146)
\path(1.47667,1.36122)(1.52495,1.44269)
\path(1.46865,1.37425)(1.50597,1.43721)
\path(1.4604,1.38688)(1.4871,1.43195)
\path(1.45181,1.39896)(1.46961,1.429)
\path(1.44322,1.41103)(1.45212,1.42605)
\color{rgb_828282}%
\path(1.58687,1.36121)(1.55282,1.35067)(1.48929,1.34071)
  (1.46397,1.38186)(1.43463,1.4231)(1.49307,1.43295)(1.52444,1.44332)
  (1.55772,1.40222)(1.58687,1.36121)
\color{rgb_777777}%
\path(0.791569,1.75779)(0.792478,1.76328)
\path(0.77729,1.75495)(0.779108,1.76593)
\path(0.76301,1.75211)(0.765738,1.76858)
\path(0.748798,1.74968)(0.752368,1.77123)
\path(0.734608,1.74737)(0.738998,1.77388)
\path(0.720418,1.74507)(0.725628,1.77653)
\path(0.706228,1.74277)(0.712258,1.77918)
\path(0.692717,1.74457)(0.698888,1.78182)
\path(0.679366,1.74733)(0.685519,1.78447)
\path(0.666016,1.7501)(0.672149,1.78712)
\path(0.652665,1.75287)(0.658779,1.78977)
\path(0.639315,1.75563)(0.645409,1.79242)
\path(0.625964,1.7584)(0.632039,1.79507)
\path(0.612613,1.76117)(0.618669,1.79772)
\path(0.599263,1.76393)(0.605299,1.80037)
\path(0.585912,1.7667)(0.591929,1.80302)
\path(0.572562,1.76947)(0.578552,1.80563)
\path(0.559211,1.77223)(0.565051,1.80749)
\path(0.545861,1.775)(0.55155,1.80935)
\path(0.53251,1.77777)(0.538049,1.81121)
\path(0.519159,1.78053)(0.524549,1.81307)
\path(0.505809,1.7833)(0.511048,1.81493)
\path(0.492458,1.78607)(0.497547,1.81679)
\path(0.47903,1.78836)(0.484046,1.81865)
\path(0.465538,1.79028)(0.470545,1.8205)
\path(0.452046,1.79219)(0.45645,1.81878)
\path(0.438555,1.79411)(0.440757,1.8074)
\path(0.787091,1.7569)(0.448471,1.81299)
\path(0.746845,1.74936)(0.43252,1.80143)
\color{rgb_6a6a6a}%
\path(0.805848,1.76063)(0.759518,1.75141)(0.703517,1.74233)
  (0.486498,1.7873)(0.425063,1.79602)(0.460706,1.82186)
  (0.579284,1.80553)(0.805848,1.76063)
\color{rgb_bebebe}%
\path(1.66924,0.442558)(1.50553,0.408238)
\path(1.69272,0.43345)(1.50667,0.394446)
\path(1.69393,0.419672)(1.50781,0.380653)
\path(1.69514,0.405894)(1.5089,0.366851)
\path(1.69629,0.392104)(1.50999,0.353048)
\path(1.69744,0.378314)(1.52964,0.343136)
\path(1.50736,0.422398)(1.52413,0.342442)
\path(1.52053,0.42403)(1.53729,0.344099)
\path(1.5337,0.425661)(1.55045,0.345756)
\path(1.54686,0.427292)(1.56361,0.347413)
\path(1.56003,0.428924)(1.57677,0.34907)
\path(1.5732,0.430555)(1.58994,0.350727)
\path(1.58637,0.432187)(1.6031,0.352384)
\path(1.59953,0.433819)(1.61626,0.354054)
\path(1.6127,0.435469)(1.62942,0.355727)
\path(1.62586,0.43712)(1.64257,0.357401)
\path(1.63902,0.43877)(1.65573,0.359074)
\path(1.65219,0.440421)(1.66889,0.360747)
\path(1.66535,0.442071)(1.68205,0.362421)
\path(1.67851,0.443721)(1.69521,0.364094)
\color{rgb_a9a9a9}%
\path(1.69859,0.364524)(1.6054,0.352674)(1.51096,0.340785)
  (1.50775,0.381399)(1.50439,0.42203)(1.59873,0.433719)
  (1.69168,0.445372)(1.69522,0.404939)(1.69859,0.364524)
\color{rgb_bebebe}%
\path(1.50186,0.451251)(1.51966,0.423922)
\path(1.49923,0.480612)(1.53493,0.425814)
\path(1.50064,0.503769)(1.5502,0.427706)
\path(1.51593,0.505633)(1.56547,0.429598)
\path(1.53122,0.507498)(1.58074,0.43149)
\path(1.54651,0.509362)(1.59601,0.433382)
\path(1.5618,0.511226)(1.61127,0.435291)
\path(1.57709,0.513091)(1.62653,0.437204)
\path(1.59237,0.514956)(1.64179,0.439117)
\path(1.60765,0.516845)(1.65704,0.441029)
\path(1.62292,0.518734)(1.6723,0.442942)
\path(1.63819,0.520623)(1.68756,0.444855)
\path(1.65346,0.522511)(1.68969,0.466909)
\path(1.66874,0.5244)(1.68691,0.496513)
\path(1.66242,0.441704)(1.69034,0.459892)
\path(1.63317,0.438036)(1.689,0.474412)
\path(1.60392,0.434369)(1.68764,0.488922)
\path(1.57473,0.430745)(1.68624,0.503397)
\path(1.54556,0.42713)(1.68483,0.517872)
\path(1.51639,0.423516)(1.6718,0.524779)
\path(1.50365,0.430609)(1.64264,0.521173)
\path(1.50238,0.445178)(1.61348,0.517567)
\path(1.50112,0.459747)(1.58435,0.513976)
\path(1.49981,0.474285)(1.55528,0.510432)
\path(1.49848,0.488814)(1.52622,0.506888)
\color{rgb_a9a9a9}%
\path(1.69168,0.445372)(1.59873,0.433719)(1.50439,0.42203)
  (1.50086,0.462678)(1.49716,0.503344)(1.59136,0.514831)
  (1.68401,0.526289)(1.68795,0.485821)(1.69168,0.445372)
\color{rgb_bebebe}%
\path(1.66544,0.523993)(1.68189,0.546903)
\path(1.64688,0.521697)(1.67976,0.567512)
\path(1.62832,0.519402)(1.67753,0.587975)
\path(1.60975,0.517106)(1.67438,0.60715)
\path(1.59119,0.514811)(1.65584,0.604887)
\path(1.57265,0.51255)(1.6373,0.602624)
\path(1.55412,0.510289)(1.61876,0.600361)
\path(1.53558,0.508029)(1.60022,0.598098)
\path(1.51704,0.505768)(1.58168,0.595838)
\path(1.4985,0.503508)(1.56317,0.593616)
\path(1.4953,0.522624)(1.54466,0.591394)
\path(1.49331,0.543413)(1.52615,0.589172)
\path(1.49122,0.564072)(1.50764,0.58695)
\path(1.67739,0.58931)(1.65571,0.604871)
\path(1.67935,0.571342)(1.63598,0.602463)
\path(1.68122,0.553437)(1.61626,0.600056)
\path(1.68305,0.535553)(1.59654,0.597648)
\path(1.67452,0.525115)(1.5768,0.595251)
\path(1.65483,0.522681)(1.55703,0.592878)
\path(1.63515,0.520246)(1.53726,0.590505)
\path(1.61546,0.517812)(1.51749,0.588131)
\path(1.59578,0.515378)(1.49771,0.585758)
\path(1.57606,0.512966)(1.49015,0.574622)
\path(1.55633,0.51056)(1.49196,0.556761)
\path(1.53661,0.508155)(1.49374,0.538921)
\path(1.51688,0.505749)(1.49545,0.521132)
\color{rgb_a9a9a9}%
\path(1.68401,0.526289)(1.59136,0.514831)(1.49716,0.503344)
  (1.49325,0.544027)(1.48913,0.584728)(1.58316,0.596015)
  (1.67543,0.607278)(1.67984,0.566774)(1.68401,0.526289)
\color{rgb_bebebe}%
\path(1.66748,0.674352)(1.62989,0.684018)
\path(1.6692,0.660361)(1.59402,0.679693)
\path(1.67091,0.646372)(1.55805,0.675393)
\path(1.67252,0.632408)(1.52196,0.671126)
\path(1.67414,0.618444)(1.48586,0.666859)
\path(1.66827,0.606404)(1.48149,0.654436)
\path(1.63254,0.602043)(1.48307,0.64048)
\path(1.59682,0.597682)(1.48465,0.626525)
\path(1.56097,0.593351)(1.48615,0.612591)
\path(1.52505,0.589039)(1.48764,0.59866)
\path(1.49463,0.667895)(1.48445,0.628319)
\path(1.50909,0.669605)(1.48858,0.589845)
\path(1.52356,0.671316)(1.50168,0.586234)
\path(1.53803,0.673026)(1.51616,0.587972)
\path(1.5525,0.674736)(1.53063,0.58971)
\path(1.56696,0.676446)(1.54511,0.591447)
\path(1.58144,0.678175)(1.55958,0.593185)
\path(1.59591,0.679921)(1.57406,0.594922)
\path(1.61039,0.681667)(1.58853,0.596671)
\path(1.62487,0.683413)(1.60302,0.598439)
\path(1.63935,0.685159)(1.6175,0.600207)
\path(1.65382,0.686905)(1.63198,0.601975)
\path(1.66655,0.681857)(1.64646,0.603743)
\path(1.67108,0.644906)(1.66095,0.60551)
\color{rgb_a9a9a9}%
\path(1.67543,0.607278)(1.58316,0.596015)(1.48913,0.584728)
  (1.48477,0.625447)(1.48016,0.666185)(1.57396,0.677273)
  (1.66575,0.688344)(1.67074,0.647801)(1.67543,0.607278)
\color{rgb_bebebe}%
\path(1.48332,0.749267)(1.49308,0.667713)
\path(1.49661,0.750814)(1.50637,0.669283)
\path(1.5099,0.752362)(1.51965,0.670853)
\path(1.52318,0.753909)(1.53294,0.672424)
\path(1.53647,0.755457)(1.54622,0.673994)
\path(1.54976,0.757005)(1.5595,0.675564)
\path(1.56304,0.758552)(1.57279,0.677135)
\path(1.57633,0.760135)(1.58607,0.678734)
\path(1.58961,0.76172)(1.59935,0.680335)
\path(1.60289,0.763305)(1.61263,0.681937)
\path(1.61618,0.76489)(1.62591,0.683539)
\path(1.62946,0.766474)(1.63919,0.68514)
\path(1.64274,0.768059)(1.65247,0.686742)
\path(1.47854,0.679667)(1.66398,0.701861)
\path(1.4769,0.693285)(1.66219,0.715461)
\path(1.47526,0.706903)(1.66041,0.729062)
\path(1.47352,0.720508)(1.6585,0.742647)
\path(1.47178,0.734114)(1.65659,0.756233)
\color{rgb_a9a9a9}%
\path(1.66575,0.688344)(1.57396,0.677273)(1.48016,0.666185)
  (1.47525,0.706942)(1.47003,0.747719)(1.56354,0.75861)
  (1.65473,0.76949)(1.66043,0.728906)(1.66575,0.688344)
\color{rgb_7e7e7e}%
\path(1.04492,1.66688)(1.0696,1.68004)
\path(1.00544,1.66097)(1.05262,1.68613)
\path(0.966955,1.65559)(1.03564,1.69222)
\path(0.950176,1.66179)(1.01865,1.69831)
\path(0.933718,1.66817)(1.00167,1.7044)
\path(0.917261,1.67454)(0.984685,1.7105)
\path(0.900803,1.68091)(0.967701,1.71659)
\path(0.884346,1.68728)(0.94898,1.72175)
\path(0.867888,1.69365)(0.93016,1.72686)
\path(0.850974,1.69978)(0.91134,1.73197)
\path(0.832542,1.7051)(0.89252,1.73709)
\path(0.814109,1.71042)(0.8737,1.7422)
\path(0.795677,1.71574)(0.85488,1.74731)
\path(0.777245,1.72106)(0.836061,1.75242)
\path(0.758813,1.72637)(0.817241,1.75753)
\path(0.740381,1.73169)(0.787972,1.75707)
\path(0.721949,1.73701)(0.744339,1.74895)
\path(1.07214,1.6715)(1.06711,1.68094)
\path(1.05769,1.66905)(1.04763,1.68792)
\path(1.04325,1.66659)(1.02815,1.69491)
\path(1.02875,1.66423)(1.00866,1.7019)
\path(1.01409,1.66218)(0.989184,1.70888)
\path(0.999429,1.66013)(0.969704,1.71587)
\path(0.984766,1.65808)(0.951122,1.72117)
\path(0.970104,1.65603)(0.932699,1.72617)
\path(0.951564,1.66126)(0.914275,1.73118)
\path(0.93171,1.66894)(0.895852,1.73618)
\path(0.911856,1.67663)(0.877429,1.74119)
\path(0.892002,1.68432)(0.859005,1.74619)
\path(0.872148,1.692)(0.840582,1.75119)
\path(0.852477,1.69935)(0.822159,1.7562)
\path(0.833857,1.70472)(0.804214,1.7603)
\path(0.815237,1.71009)(0.78997,1.75747)
\path(0.796617,1.71547)(0.775726,1.75464)
\path(0.777997,1.72084)(0.761482,1.75181)
\path(0.759377,1.72621)(0.747018,1.74939)
\path(0.740757,1.73158)(0.732517,1.74703)
\path(0.722137,1.73696)(0.718017,1.74468)
\color{rgb_707070}%
\path(1.08659,1.67395)(1.03183,1.66466)(0.966393,1.65552)
  (0.855242,1.69855)(0.703517,1.74233)(0.759518,1.75141)
  (0.805848,1.76063)(0.966788,1.71691)(1.08659,1.67395)
\color{rgb_bebebe}%
\path(1.64541,0.829906)(1.62371,0.848556)
\path(1.64877,0.8091)(1.60539,0.846389)
\path(1.65187,0.788517)(1.58706,0.844222)
\path(1.65335,0.769325)(1.56874,0.842056)
\path(1.63504,0.767141)(1.55041,0.839892)
\path(1.61674,0.764957)(1.53202,0.837781)
\path(1.59844,0.762773)(1.51363,0.835669)
\path(1.58013,0.760589)(1.49525,0.833557)
\path(1.56182,0.75841)(1.47686,0.831445)
\path(1.54346,0.756272)(1.4585,0.829312)
\path(1.52511,0.754134)(1.46149,0.808817)
\path(1.50675,0.751995)(1.46449,0.788325)
\path(1.48839,0.749857)(1.46726,0.768022)
\path(1.47812,0.83159)(1.46106,0.811747)
\path(1.49775,0.833845)(1.46364,0.794158)
\path(1.51738,0.836099)(1.46611,0.776454)
\path(1.53701,0.838353)(1.46854,0.758695)
\path(1.55666,0.840627)(1.47754,0.748594)
\path(1.57635,0.842956)(1.4972,0.750884)
\path(1.59604,0.845284)(1.51686,0.753173)
\path(1.61574,0.847613)(1.53652,0.755463)
\path(1.63543,0.849942)(1.55618,0.757753)
\path(1.6439,0.839213)(1.57588,0.760082)
\path(1.6467,0.821896)(1.59559,0.762434)
\path(1.64946,0.804516)(1.6153,0.764786)
\path(1.65209,0.787003)(1.63502,0.767138)
\color{rgb_a9a9a9}%
\path(1.65473,0.76949)(1.56354,0.75861)(1.47003,0.747719)
  (1.46446,0.788517)(1.45849,0.829336)(1.55161,0.84003)
  (1.64204,0.850723)(1.64862,0.810095)(1.65473,0.76949)
\color{rgb_bebebe}%
\path(1.46032,0.912759)(1.44988,0.883179)
\path(1.47547,0.914477)(1.45447,0.854963)
\path(1.49062,0.916194)(1.46003,0.829513)
\path(1.50577,0.917912)(1.47519,0.831254)
\path(1.52092,0.91963)(1.49035,0.832994)
\path(1.53607,0.921348)(1.5055,0.834735)
\path(1.55124,0.923123)(1.52066,0.836476)
\path(1.56641,0.924905)(1.53582,0.838217)
\path(1.58158,0.926688)(1.55098,0.839957)
\path(1.59675,0.92847)(1.56615,0.84175)
\path(1.61193,0.930252)(1.58133,0.843544)
\path(1.6271,0.932035)(1.59651,0.845339)
\path(1.63226,0.905458)(1.61168,0.847133)
\path(1.63722,0.878283)(1.62686,0.848928)
\path(1.45604,0.844952)(1.49003,0.832958)
\path(1.45359,0.860567)(1.52157,0.83658)
\path(1.45106,0.87621)(1.55309,0.840206)
\path(1.44841,0.891897)(1.5844,0.843908)
\path(1.44576,0.907584)(1.61571,0.84761)
\path(1.46984,0.913838)(1.6416,0.853227)
\path(1.50147,0.917425)(1.63885,0.868947)
\path(1.53311,0.921012)(1.6361,0.884668)
\path(1.56451,0.924682)(1.63321,0.900437)
\path(1.59587,0.928366)(1.63022,0.916244)
\color{rgb_a9a9a9}%
\path(1.64204,0.850723)(1.55161,0.84003)(1.45849,0.829336)
  (1.45208,0.870177)(1.44517,0.911041)(1.53777,0.921541)
  (1.62723,0.93205)(1.63493,0.891374)(1.64204,0.850723)
\color{rgb_bebebe}%
\path(1.44265,0.924854)(1.61133,0.930182)
\path(1.44012,0.938666)(1.62467,0.944496)
\path(1.43759,0.952478)(1.62183,0.958298)
\path(1.43485,0.966284)(1.61899,0.972101)
\path(1.43211,0.980089)(1.61591,0.985895)
\path(1.4427,0.994316)(1.61281,0.99969)
\path(1.6133,0.930414)(1.61083,1.00851)
\path(1.59937,0.928778)(1.59674,1.01196)
\path(1.58544,0.927141)(1.58282,1.01033)
\path(1.57151,0.925505)(1.56889,1.0087)
\path(1.55759,0.923868)(1.55496,1.00707)
\path(1.54366,0.922232)(1.54103,1.00544)
\path(1.52973,0.920629)(1.5271,1.00381)
\path(1.5158,0.919049)(1.51317,1.00222)
\path(1.50187,0.917469)(1.49924,1.00066)
\path(1.48793,0.91589)(1.48531,0.999094)
\path(1.474,0.91431)(1.47137,0.997532)
\path(1.46007,0.912731)(1.45744,0.995969)
\path(1.44614,0.911151)(1.44351,0.994407)
\color{rgb_a8a8a8}%
\path(1.62723,0.93205)(1.53777,0.921541)(1.44517,0.911041)
  (1.4377,0.95193)(1.42958,0.992845)(1.5215,1.00315)(1.60972,1.01348)
  (1.61886,0.972753)(1.62723,0.93205)
\color{rgb_bdbdbd}%
\path(1.60895,1.01339)(1.57489,1.09342)
\path(1.59516,1.01178)(1.5611,1.09181)
\path(1.58138,1.01017)(1.54732,1.09019)
\path(1.5676,1.00855)(1.53354,1.08857)
\path(1.55382,1.00694)(1.51976,1.08696)
\path(1.54003,1.00532)(1.50597,1.08534)
\path(1.52625,1.00371)(1.49217,1.08378)
\path(1.51245,1.00214)(1.47835,1.08225)
\path(1.49864,1.00059)(1.46454,1.08071)
\path(1.48483,0.99904)(1.45072,1.07917)
\path(1.47101,0.997491)(1.4369,1.07764)
\path(1.4572,0.995942)(1.42309,1.0761)
\path(1.44339,0.994394)(1.41333,1.06501)
\path(1.45741,1.07992)(1.41416,1.06151)
\path(1.50383,1.08509)(1.4173,1.04826)
\path(1.55113,1.09064)(1.42044,1.03501)
\path(1.5894,1.09234)(1.42335,1.02167)
\path(1.59293,1.07926)(1.42624,1.00831)
\path(1.59647,1.06618)(1.42912,0.994957)
\path(1.59998,1.05309)(1.46875,0.997237)
\path(1.60323,1.03989)(1.51527,1.00245)
\path(1.60647,1.02669)(1.56244,1.00795)
\color{rgb_a8a8a8}%
\path(1.60972,1.01348)(1.5215,1.00315)(1.42958,0.992845)
  (1.42073,1.03379)(1.41103,1.07476)(1.50205,1.08488)
  (1.58867,1.09504)(1.5997,1.05425)(1.60972,1.01348)
\color{rgb_8b8b8b}%
\path(0.989302,1.65872)(0.979337,1.64899)
\path(1.01221,1.66192)(0.992281,1.64246)
\path(1.03524,1.66523)(1.00522,1.63594)
\path(1.05901,1.66927)(1.01817,1.62941)
\path(1.08277,1.6733)(1.03111,1.62289)
\path(1.09779,1.6688)(1.04406,1.61636)
\path(1.11113,1.66266)(1.05647,1.60932)
\path(1.12447,1.65653)(1.06833,1.60173)
\path(1.13782,1.65039)(1.08018,1.59414)
\path(1.15116,1.64425)(1.09203,1.58655)
\path(1.1645,1.63812)(1.10388,1.57896)
\path(1.17785,1.63198)(1.11574,1.57137)
\path(1.19027,1.62495)(1.13749,1.57343)
\path(1.20261,1.61784)(1.16003,1.57628)
\path(1.21496,1.61072)(1.18258,1.57913)
\path(1.2273,1.60361)(1.20558,1.58242)
\path(1.23965,1.5965)(1.22879,1.5859)
\path(0.982605,1.65778)(1.00266,1.63723)
\path(0.998817,1.66004)(1.03892,1.61895)
\path(1.01503,1.66231)(1.08385,1.59179)
\path(1.03124,1.66457)(1.12208,1.57149)
\path(1.04706,1.66724)(1.13848,1.57356)
\path(1.06286,1.66992)(1.15488,1.57563)
\path(1.07867,1.67261)(1.17129,1.5777)
\path(1.10326,1.66628)(1.18769,1.57977)
\path(1.13669,1.65091)(1.20379,1.58215)
\path(1.17011,1.63554)(1.21986,1.58456)
\path(1.20991,1.61363)(1.23592,1.58698)
\color{rgb_7c7c7c}%
\path(1.25199,1.58939)(1.18959,1.58002)(1.11662,1.5708)
  (1.05076,1.61298)(0.966393,1.65552)(1.03183,1.66466)
  (1.08659,1.67395)(1.17891,1.63149)(1.25199,1.58939)
\color{rgb_bcbcbc}%
\path(1.40681,1.09093)(1.43621,1.07756)
\path(1.4026,1.1071)(1.4614,1.08036)
\path(1.39815,1.12337)(1.48658,1.08316)
\path(1.39342,1.13978)(1.51167,1.08601)
\path(1.38869,1.15618)(1.53658,1.08893)
\path(1.41276,1.15949)(1.5615,1.09185)
\path(1.43797,1.16228)(1.58642,1.09478)
\path(1.46318,1.16507)(1.58418,1.11004)
\path(1.48826,1.16792)(1.57925,1.12654)
\path(1.51314,1.17086)(1.57404,1.14316)
\path(1.53801,1.1738)(1.56847,1.15995)
\path(1.57259,1.09315)(1.58263,1.11523)
\path(1.55652,1.09127)(1.5766,1.13542)
\path(1.54045,1.08938)(1.57018,1.15478)
\path(1.52437,1.0875)(1.56376,1.17412)
\path(1.5083,1.08561)(1.54899,1.17509)
\path(1.49226,1.08379)(1.53291,1.17319)
\path(1.47623,1.08201)(1.51683,1.17129)
\path(1.4602,1.08023)(1.50075,1.16939)
\path(1.44418,1.07845)(1.48467,1.16749)
\path(1.42815,1.07666)(1.46862,1.16567)
\path(1.41212,1.07488)(1.4526,1.1639)
\path(1.40586,1.09458)(1.43658,1.16212)
\path(1.40032,1.11585)(1.42056,1.16035)
\path(1.39442,1.13632)(1.40453,1.15858)
\color{rgb_a7a7a7}%
\path(1.58867,1.09504)(1.50205,1.08488)(1.41103,1.07476)
  (1.40034,1.11576)(1.38851,1.1568)(1.47832,1.16674)(1.56289,1.17674)
  (1.57646,1.13587)(1.58867,1.09504)
\color{rgb_bababa}%
\path(1.54908,1.17511)(1.55097,1.20888)
\path(1.53526,1.17347)(1.53892,1.23876)
\path(1.52145,1.17184)(1.52628,1.25809)
\path(1.50764,1.17021)(1.51247,1.25643)
\path(1.49382,1.16857)(1.49865,1.25477)
\path(1.48001,1.16694)(1.48483,1.25311)
\path(1.4662,1.1654)(1.47102,1.25145)
\path(1.45239,1.16387)(1.4572,1.24979)
\path(1.43858,1.16234)(1.44339,1.24818)
\path(1.42477,1.16082)(1.42958,1.24665)
\path(1.41096,1.15929)(1.41577,1.24512)
\path(1.39716,1.15776)(1.40196,1.24359)
\path(1.38414,1.17042)(1.38816,1.24206)
\path(1.37241,1.20599)(1.37435,1.24053)
\path(1.5365,1.24456)(1.45274,1.24925)
\path(1.54236,1.23051)(1.37069,1.24013)
\path(1.54816,1.21647)(1.36495,1.22673)
\path(1.55335,1.20245)(1.36999,1.21273)
\path(1.55855,1.18844)(1.37503,1.19872)
\path(1.54992,1.1752)(1.37954,1.18475)
\path(1.47083,1.16591)(1.38403,1.17078)
\color{rgb_a6a6a6}%
\path(1.56289,1.17674)(1.47832,1.16674)(1.38851,1.1568)
  (1.37533,1.19788)(1.36054,1.239)(1.44871,1.24877)(1.53065,1.25861)
  (1.54772,1.21765)(1.56289,1.17674)
\color{rgb_9b9b9b}%
\path(1.18887,1.57993)(1.12946,1.56057)
\path(1.25519,1.58712)(1.14229,1.55035)
\path(1.26913,1.57725)(1.15512,1.54012)
\path(1.28307,1.56739)(1.16795,1.5299)
\path(1.297,1.55752)(1.17922,1.51916)
\path(1.31094,1.54766)(1.1903,1.50837)
\path(1.32314,1.53723)(1.20139,1.49757)
\path(1.33533,1.52679)(1.21439,1.4874)
\path(1.34752,1.51636)(1.28391,1.49564)
\path(1.12995,1.57248)(1.13536,1.55587)
\path(1.14327,1.57416)(1.15409,1.54095)
\path(1.15659,1.57585)(1.17313,1.52509)
\path(1.16992,1.57753)(1.19344,1.50532)
\path(1.18324,1.57921)(1.21319,1.48726)
\path(1.19652,1.58106)(1.22655,1.48884)
\path(1.20974,1.58304)(1.2399,1.49043)
\path(1.22297,1.58503)(1.25326,1.49201)
\path(1.23619,1.58702)(1.26662,1.49359)
\path(1.24942,1.589)(1.27997,1.49517)
\path(1.26651,1.57911)(1.29332,1.4968)
\path(1.28454,1.56635)(1.30659,1.49863)
\path(1.30257,1.55358)(1.31987,1.50045)
\path(1.32123,1.53886)(1.33315,1.50228)
\path(1.34047,1.52239)(1.34643,1.5041)
\color{rgb_8a8a8a}%
\path(1.35971,1.50592)(1.29078,1.49646)(1.21212,1.48713)
  (1.16925,1.52887)(1.11662,1.5708)(1.18959,1.58002)(1.25199,1.58939)
  (1.31108,1.54755)(1.35971,1.50592)
\color{rgb_b7b7b7}%
\path(1.34293,1.28212)(1.37673,1.2408)
\path(1.32815,1.32178)(1.39293,1.24259)
\path(1.34433,1.32359)(1.40912,1.24439)
\path(1.36051,1.3254)(1.42532,1.24618)
\path(1.3767,1.3272)(1.44152,1.24797)
\path(1.39288,1.32901)(1.45765,1.24984)
\path(1.40906,1.33082)(1.47373,1.25177)
\path(1.42512,1.33278)(1.48981,1.25371)
\path(1.44116,1.33477)(1.50589,1.25564)
\path(1.4572,1.33675)(1.52198,1.25757)
\path(1.47325,1.33873)(1.51959,1.28208)
\path(1.50517,1.25555)(1.5246,1.27145)
\path(1.47969,1.25249)(1.51855,1.28428)
\path(1.4542,1.24943)(1.5125,1.29712)
\path(1.42899,1.24659)(1.50599,1.30958)
\path(1.40384,1.2438)(1.49936,1.32194)
\path(1.3787,1.24102)(1.49273,1.3343)
\path(1.35903,1.24271)(1.47696,1.33919)
\path(1.35362,1.25606)(1.45136,1.33602)
\path(1.3482,1.26941)(1.42575,1.33286)
\path(1.34267,1.28268)(1.40033,1.32985)
\path(1.33671,1.29559)(1.37515,1.32703)
\path(1.33075,1.3085)(1.34997,1.32422)
\color{rgb_a3a3a3}%
\path(1.53065,1.25861)(1.44871,1.24877)(1.36054,1.239)
  (1.34383,1.28018)(1.32479,1.32141)(1.41072,1.33101)
  (1.48929,1.34071)(1.51132,1.29963)(1.53065,1.25861)
\color{rgb_a9a9a9}%
\path(1.41822,1.42099)(1.42558,1.43401)
\path(1.40181,1.41887)(1.41652,1.44492)
\path(1.38539,1.41676)(1.40747,1.45582)
\path(1.36898,1.41464)(1.39829,1.46651)
\path(1.35264,1.41265)(1.38864,1.47637)
\path(1.33637,1.41079)(1.37899,1.48622)
\path(1.32011,1.40894)(1.36934,1.49608)
\path(1.30384,1.40708)(1.35969,1.50592)
\path(1.28758,1.40523)(1.34319,1.50365)
\path(1.27425,1.40857)(1.32669,1.50139)
\path(1.26572,1.42041)(1.3102,1.49912)
\path(1.2572,1.43226)(1.2937,1.49686)
\path(1.24867,1.4441)(1.27735,1.49486)
\path(1.23959,1.45496)(1.26105,1.49293)
\path(1.23043,1.46569)(1.24474,1.491)
\path(1.22127,1.47641)(1.22843,1.48907)
\path(1.3922,1.47273)(1.33859,1.50302)
\path(1.41771,1.44349)(1.31748,1.50012)
\path(1.42886,1.42236)(1.29636,1.49722)
\path(1.40749,1.4196)(1.27482,1.49456)
\path(1.38612,1.41685)(1.25312,1.49199)
\path(1.36474,1.41409)(1.23143,1.48942)
\path(1.343,1.41155)(1.21481,1.48398)
\path(1.32116,1.40906)(1.23928,1.45532)
\path(1.29932,1.40657)(1.25949,1.42907)
\color{rgb_969696}%
\path(1.43463,1.4231)(1.36035,1.41353)(1.27749,1.40407)
  (1.24763,1.44554)(1.21212,1.48713)(1.29078,1.49646)
  (1.35971,1.50592)(1.40031,1.46445)(1.43463,1.4231)
\color{rgb_b2b2b2}%
\path(1.44499,1.40854)(1.38685,1.41694)
\path(1.45535,1.39398)(1.33785,1.41096)
\path(1.46545,1.37946)(1.28733,1.4052)
\path(1.47427,1.36512)(1.28458,1.39253)
\path(1.48309,1.35079)(1.29338,1.3782)
\path(1.4748,1.33892)(1.30219,1.36386)
\path(1.42605,1.3329)(1.30979,1.3497)
\path(1.37577,1.3271)(1.31729,1.33555)
\path(1.29153,1.40568)(1.28867,1.38588)
\path(1.30557,1.40728)(1.29985,1.36768)
\path(1.31961,1.40888)(1.31079,1.34782)
\path(1.33365,1.41048)(1.32164,1.32735)
\path(1.34769,1.41208)(1.33475,1.32252)
\path(1.36174,1.41371)(1.34879,1.32409)
\path(1.37581,1.41552)(1.36282,1.32565)
\path(1.38988,1.41733)(1.37686,1.32722)
\path(1.40395,1.41915)(1.3909,1.32879)
\path(1.41802,1.42096)(1.40493,1.33036)
\path(1.4321,1.42278)(1.41898,1.33203)
\path(1.44404,1.40988)(1.43304,1.33376)
\path(1.45552,1.39374)(1.44711,1.3355)
\path(1.46692,1.37707)(1.46117,1.33724)
\path(1.4781,1.35889)(1.47523,1.33897)
\color{rgb_9e9e9e}%
\path(1.48929,1.34071)(1.41072,1.33101)(1.32479,1.32141)
  (1.3029,1.3627)(1.27749,1.40407)(1.36035,1.41353)(1.43463,1.4231)
  (1.46397,1.38186)(1.48929,1.34071)
\color{rgb_797979}%
\path(0.400687,1.77423)(0.403849,1.76056)
\path(0.412345,1.78465)(0.418668,1.75732)
\path(0.424004,1.79507)(0.433488,1.75407)
\path(0.438288,1.79414)(0.448307,1.75083)
\path(0.452834,1.79208)(0.463127,1.74758)
\path(0.467381,1.79002)(0.477947,1.74434)
\path(0.481928,1.78795)(0.492766,1.74109)
\path(0.496633,1.7852)(0.507586,1.73785)
\path(0.51141,1.78214)(0.522406,1.73461)
\path(0.526188,1.77908)(0.537225,1.73136)
\path(0.540965,1.77601)(0.552045,1.72812)
\path(0.555743,1.77295)(0.566865,1.72487)
\path(0.57052,1.76989)(0.580691,1.72592)
\path(0.585297,1.76683)(0.59436,1.72765)
\path(0.600075,1.76377)(0.60803,1.72937)
\path(0.614852,1.7607)(0.6217,1.7311)
\path(0.62963,1.75764)(0.63537,1.73283)
\path(0.644407,1.75458)(0.649009,1.73468)
\path(0.659185,1.75152)(0.662636,1.73659)
\path(0.673962,1.74845)(0.676263,1.73851)
\path(0.688739,1.74539)(0.68989,1.74042)
\path(0.570039,1.72458)(0.673594,1.74853)
\path(0.540005,1.73075)(0.64367,1.75473)
\path(0.510861,1.73713)(0.613747,1.76093)
\path(0.481716,1.74351)(0.583824,1.76713)
\path(0.452572,1.74989)(0.553901,1.77333)
\path(0.423428,1.75628)(0.523978,1.77953)
\path(0.394284,1.76266)(0.494055,1.78574)
\path(0.405261,1.77832)(0.46022,1.79103)
\color{rgb_6b6b6b}%
\path(0.703517,1.74233)(0.639474,1.73334)(0.568878,1.72443)
  (0.389029,1.76381)(0.425063,1.79602)(0.486498,1.7873)(0.703517,1.74233)
\color{rgb_bfbfbf}%
\path(1.48213,0.337169)(1.50976,0.355999)
\path(1.45329,0.333554)(1.50856,0.371213)
\path(1.42446,0.329938)(1.50734,0.386415)
\path(1.39563,0.326329)(1.50608,0.401592)
\path(1.36681,0.322723)(1.50483,0.416769)
\path(1.33799,0.319116)(1.48562,0.419716)
\path(1.31938,0.322471)(1.45689,0.416173)
\path(1.31819,0.337695)(1.42817,0.412631)
\path(1.317,0.352919)(1.39944,0.409093)
\path(1.31578,0.368119)(1.37073,0.405561)
\path(1.31454,0.383308)(1.34202,0.402029)
\path(1.50661,0.395278)(1.48962,0.420208)
\path(1.50877,0.368605)(1.47484,0.418387)
\path(1.51087,0.342018)(1.46007,0.416565)
\path(1.49689,0.33902)(1.4453,0.414743)
\path(1.48214,0.33717)(1.43052,0.412922)
\path(1.46738,0.33532)(1.41575,0.4111)
\path(1.45263,0.33347)(1.40097,0.409281)
\path(1.43787,0.33162)(1.38619,0.407463)
\path(1.42312,0.32977)(1.37142,0.405646)
\path(1.40836,0.327922)(1.35664,0.403828)
\path(1.3936,0.326076)(1.34186,0.40201)
\path(1.37885,0.324229)(1.32709,0.400193)
\path(1.36409,0.322383)(1.31345,0.396699)
\path(1.34933,0.320536)(1.31563,0.37)
\path(1.33458,0.31869)(1.31775,0.343386)
\color{rgb_aaaaaa}%
\path(1.51096,0.340785)(1.41572,0.328843)(1.31982,0.316843)
  (1.31663,0.357662)(1.3133,0.398498)(1.40919,0.410292)
  (1.50439,0.42203)(1.50775,0.381399)(1.51096,0.340785)
\color{rgb_bfbfbf}%
\path(1.49876,0.485732)(1.47673,0.500867)
\path(1.50037,0.468119)(1.4563,0.49839)
\path(1.50192,0.450546)(1.43587,0.495913)
\path(1.50344,0.432991)(1.41544,0.493436)
\path(1.49674,0.421086)(1.39501,0.490961)
\path(1.47636,0.418574)(1.37457,0.48849)
\path(1.45598,0.416061)(1.35413,0.486019)
\path(1.4356,0.413549)(1.33369,0.483548)
\path(1.41523,0.411036)(1.31325,0.481078)
\path(1.39484,0.408527)(1.30719,0.468736)
\path(1.37446,0.40602)(1.30876,0.451145)
\path(1.35407,0.403512)(1.31031,0.433572)
\path(1.33369,0.401005)(1.31181,0.416035)
\path(1.32471,0.482463)(1.30812,0.458305)
\path(1.34327,0.484706)(1.31007,0.436374)
\path(1.36182,0.486949)(1.31195,0.414341)
\path(1.38038,0.489193)(1.31852,0.39914)
\path(1.39893,0.491436)(1.33711,0.401426)
\path(1.41749,0.493685)(1.35569,0.403712)
\path(1.43605,0.495935)(1.37428,0.405998)
\path(1.45461,0.498186)(1.39286,0.408283)
\path(1.47317,0.500436)(1.41145,0.41057)
\path(1.49173,0.502686)(1.43004,0.412862)
\path(1.49857,0.487865)(1.44863,0.415154)
\path(1.50056,0.465996)(1.46721,0.417446)
\path(1.50248,0.444023)(1.4858,0.419738)
\color{rgb_aaaaaa}%
\path(1.50439,0.42203)(1.40919,0.410292)(1.3133,0.398498)
  (1.30982,0.43935)(1.30616,0.48022)(1.40202,0.491809)
  (1.49716,0.503344)(1.50086,0.462678)(1.50439,0.42203)
\color{rgb_bfbfbf}%
\path(1.31285,0.563745)(1.30246,0.519563)
\path(1.32744,0.565478)(1.30742,0.480372)
\path(1.34202,0.567211)(1.32201,0.482137)
\path(1.35661,0.568944)(1.33661,0.483901)
\path(1.3712,0.570677)(1.3512,0.485665)
\path(1.38579,0.57241)(1.3658,0.48743)
\path(1.40037,0.574146)(1.38039,0.489194)
\path(1.41496,0.575885)(1.39499,0.490959)
\path(1.42955,0.577625)(1.40958,0.492726)
\path(1.44414,0.579364)(1.42418,0.494495)
\path(1.45873,0.581103)(1.43877,0.496265)
\path(1.47332,0.582842)(1.45337,0.498035)
\path(1.48791,0.584582)(1.46796,0.499804)
\path(1.49304,0.54612)(1.48256,0.501574)
\path(1.30487,0.493937)(1.34382,0.484773)
\path(1.30358,0.507654)(1.38149,0.489327)
\path(1.30229,0.521371)(1.41914,0.493884)
\path(1.30093,0.535105)(1.45676,0.498446)
\path(1.29957,0.548838)(1.49439,0.503009)
\path(1.2998,0.562195)(1.49594,0.516059)
\path(1.33769,0.566697)(1.49462,0.529782)
\path(1.37558,0.571198)(1.4933,0.543506)
\path(1.41344,0.575704)(1.49191,0.557246)
\path(1.45129,0.580216)(1.49052,0.570987)
\color{rgb_aaaaaa}%
\path(1.49716,0.503344)(1.40202,0.491809)(1.30616,0.48022)
  (1.30231,0.521107)(1.29826,0.562012)(1.39408,0.573396)
  (1.48913,0.584728)(1.49325,0.544027)(1.49716,0.503344)
\color{rgb_c0c0c0}%
\path(1.29741,0.570215)(1.48782,0.597006)
\path(1.29612,0.582498)(1.4865,0.609284)
\path(1.29484,0.59478)(1.48519,0.621562)
\path(1.29354,0.60706)(1.48382,0.633833)
\path(1.29218,0.619332)(1.48243,0.6461)
\path(1.29083,0.631605)(1.48104,0.658368)
\path(1.47777,0.583373)(1.46635,0.664566)
\path(1.46396,0.581727)(1.45253,0.662946)
\path(1.45015,0.580081)(1.43872,0.661327)
\path(1.43635,0.578435)(1.42491,0.659708)
\path(1.42254,0.576789)(1.4111,0.658089)
\path(1.40873,0.575142)(1.39729,0.65647)
\path(1.39492,0.573496)(1.38348,0.654851)
\path(1.38111,0.571855)(1.36966,0.653239)
\path(1.36731,0.570215)(1.35585,0.651626)
\path(1.3535,0.568574)(1.34204,0.650014)
\path(1.33969,0.566934)(1.32823,0.648401)
\path(1.32588,0.565293)(1.31441,0.646789)
\path(1.31207,0.563653)(1.3006,0.645176)
\color{rgb_aaaaaa}%
\path(1.48913,0.584728)(1.39408,0.573396)(1.29826,0.562012)
  (1.29399,0.602935)(1.28948,0.643877)(1.38523,0.655056)
  (1.48016,0.666185)(1.48477,0.625447)(1.48913,0.584728)
\color{rgb_c0c0c0}%
\path(1.47475,0.710889)(1.45509,0.745996)
\path(1.47914,0.674637)(1.44014,0.744272)
\path(1.46871,0.664843)(1.42519,0.742548)
\path(1.45378,0.663092)(1.41024,0.740824)
\path(1.43884,0.661341)(1.39529,0.739101)
\path(1.42391,0.659591)(1.38034,0.737377)
\path(1.40897,0.65784)(1.36539,0.735659)
\path(1.39404,0.656089)(1.35043,0.733943)
\path(1.3791,0.654341)(1.33548,0.732228)
\path(1.36417,0.652597)(1.32052,0.730512)
\path(1.34923,0.650853)(1.30557,0.728797)
\path(1.33429,0.649109)(1.29061,0.727081)
\path(1.31935,0.647365)(1.28081,0.716181)
\path(1.30441,0.645621)(1.28528,0.679775)
\path(1.31471,0.729845)(1.28142,0.7112)
\path(1.34981,0.733871)(1.28324,0.696582)
\path(1.38492,0.737905)(1.28503,0.681953)
\path(1.42006,0.741957)(1.28674,0.66728)
\path(1.45521,0.746009)(1.28846,0.652606)
\path(1.47111,0.739287)(1.30376,0.645545)
\path(1.47298,0.724699)(1.33902,0.649661)
\path(1.47485,0.710112)(1.37428,0.653777)
\path(1.47663,0.695478)(1.40956,0.657909)
\path(1.4784,0.680832)(1.44486,0.662047)
\color{rgb_aaaaaa}%
\path(1.48016,0.666185)(1.38523,0.655056)(1.28948,0.643877)
  (1.28469,0.684838)(1.27961,0.725819)(1.37527,0.736792)
  (1.47003,0.747719)(1.47525,0.706942)(1.48016,0.666185)
\color{rgb_c0c0c0}%
\path(1.2882,0.810071)(1.27104,0.789252)
\path(1.30798,0.812301)(1.27366,0.770663)
\path(1.32776,0.81453)(1.27616,0.751938)
\path(1.34754,0.81676)(1.27864,0.733177)
\path(1.36732,0.818993)(1.29165,0.7272)
\path(1.38711,0.821238)(1.31147,0.729473)
\path(1.4069,0.823483)(1.33128,0.731746)
\path(1.42669,0.825728)(1.3511,0.73402)
\path(1.44648,0.827974)(1.37091,0.736293)
\path(1.45956,0.822066)(1.39073,0.738576)
\path(1.46226,0.80358)(1.41056,0.740862)
\path(1.46493,0.78506)(1.43038,0.743147)
\path(1.46748,0.76639)(1.45021,0.745433)
\path(1.27696,0.745933)(1.2987,0.728009)
\path(1.2743,0.766048)(1.31779,0.730199)
\path(1.27145,0.786322)(1.33688,0.732389)
\path(1.2686,0.806603)(1.35597,0.734579)
\path(1.28639,0.809866)(1.37506,0.736769)
\path(1.30552,0.812023)(1.39414,0.738969)
\path(1.32465,0.81418)(1.41322,0.741168)
\path(1.34378,0.816336)(1.4323,0.743368)
\path(1.36291,0.818493)(1.45138,0.745568)
\path(1.38203,0.820661)(1.46997,0.748166)
\path(1.40114,0.82283)(1.46721,0.768368)
\path(1.42026,0.824999)(1.46445,0.78857)
\path(1.43938,0.827167)(1.46147,0.808953)
\color{rgb_ababab}%
\path(1.47003,0.747719)(1.37527,0.736792)(1.27961,0.725819)
  (1.2742,0.766819)(1.26842,0.807841)(1.36395,0.81861)
  (1.45849,0.829336)(1.46446,0.788517)(1.47003,0.747719)
\color{rgb_848484}%
\path(0.582649,1.72617)(0.841852,1.64068)
\path(0.609961,1.72962)(0.869966,1.64387)
\path(0.637273,1.73307)(0.897968,1.64709)
\path(0.663836,1.73676)(0.925468,1.65048)
\path(0.690333,1.74048)(0.952968,1.65386)
\path(0.951288,1.65366)(0.953542,1.66049)
\path(0.936183,1.6518)(0.940692,1.66547)
\path(0.921079,1.64994)(0.927842,1.67044)
\path(0.905974,1.64808)(0.914992,1.67542)
\path(0.890877,1.64624)(0.902141,1.68039)
\path(0.875823,1.64453)(0.889291,1.68537)
\path(0.86077,1.64283)(0.876441,1.69034)
\path(0.845716,1.64112)(0.86359,1.69532)
\path(0.830663,1.63942)(0.850606,1.69989)
\path(0.815609,1.63771)(0.837374,1.70371)
\path(0.802588,1.64217)(0.824143,1.70752)
\path(0.789855,1.6475)(0.810911,1.71134)
\path(0.777122,1.65283)(0.797679,1.71516)
\path(0.764389,1.65816)(0.784447,1.71898)
\path(0.751656,1.66349)(0.771215,1.7228)
\path(0.738923,1.66882)(0.757983,1.72661)
\path(0.72619,1.67415)(0.744751,1.73043)
\path(0.713457,1.67948)(0.731519,1.73425)
\path(0.700394,1.68381)(0.718287,1.73807)
\path(0.687242,1.68787)(0.705055,1.74189)
\path(0.67409,1.69194)(0.690089,1.74045)
\path(0.660939,1.696)(0.674895,1.73831)
\path(0.647787,1.70006)(0.659701,1.73618)
\path(0.634636,1.70412)(0.644507,1.73405)
\path(0.621484,1.70818)(0.629362,1.73207)
\path(0.608333,1.71225)(0.614241,1.73016)
\path(0.595181,1.71631)(0.59912,1.72825)
\path(0.58203,1.72037)(0.583999,1.72634)
\color{rgb_757575}%
\path(0.966393,1.65552)(0.893002,1.64648)(0.813739,1.6375)
  (0.710787,1.6806)(0.568878,1.72443)(0.639474,1.73334)
  (0.703517,1.74233)(0.855242,1.69855)(0.966393,1.65552)
\color{rgb_c0c0c0}%
\path(1.44526,0.827834)(1.44093,0.910568)
\path(1.43202,0.826333)(1.42769,0.909089)
\path(1.41878,0.824831)(1.41445,0.907611)
\path(1.40554,0.823329)(1.40121,0.906132)
\path(1.39231,0.821827)(1.38798,0.904654)
\path(1.37907,0.820326)(1.37474,0.903175)
\path(1.36583,0.818824)(1.3615,0.901696)
\path(1.35259,0.81733)(1.34826,0.90022)
\path(1.33936,0.815838)(1.33502,0.898753)
\path(1.32612,0.814346)(1.32178,0.897286)
\path(1.31288,0.812853)(1.30854,0.895819)
\path(1.29964,0.811361)(1.2953,0.894352)
\path(1.28641,0.809868)(1.28206,0.892884)
\path(1.27317,0.808376)(1.26883,0.891417)
\path(1.44742,0.897737)(1.25595,0.887724)
\path(1.44967,0.884432)(1.2581,0.874414)
\path(1.45192,0.871127)(1.26026,0.861104)
\path(1.45402,0.857814)(1.2624,0.847794)
\path(1.45611,0.844501)(1.26441,0.834476)
\path(1.4582,0.831188)(1.26641,0.821159)
\color{rgb_ababab}%
\path(1.45849,0.829336)(1.36395,0.81861)(1.26842,0.807841)
  (1.26224,0.848884)(1.25559,0.88995)(1.35093,0.900516)
  (1.44517,0.911041)(1.45208,0.870177)(1.45849,0.829336)
\color{rgb_c0c0c0}%
\path(1.28555,0.977047)(1.24332,0.958035)
\path(1.33044,0.98194)(1.24599,0.943915)
\path(1.37546,0.986889)(1.24864,0.929788)
\path(1.42049,0.991844)(1.25112,0.915584)
\path(1.43181,0.981621)(1.25359,0.90138)
\path(1.4346,0.967558)(1.2644,0.890927)
\path(1.43739,0.953495)(1.30953,0.895929)
\path(1.44,0.93935)(1.35468,0.900935)
\path(1.44258,0.925196)(1.39992,0.905988)
\path(1.246,0.94387)(1.26958,0.891501)
\path(1.24761,0.972912)(1.28357,0.893051)
\path(1.26161,0.974438)(1.29756,0.894601)
\path(1.27561,0.975964)(1.31155,0.896152)
\path(1.28961,0.97749)(1.32554,0.897702)
\path(1.30361,0.979016)(1.33953,0.899253)
\path(1.31762,0.980542)(1.35352,0.900805)
\path(1.33162,0.982068)(1.3675,0.902367)
\path(1.34561,0.983604)(1.38149,0.903929)
\path(1.35961,0.985144)(1.39547,0.905491)
\path(1.3736,0.986684)(1.40946,0.907053)
\path(1.3876,0.988224)(1.42344,0.908614)
\path(1.40159,0.989765)(1.43743,0.910176)
\path(1.41559,0.991305)(1.44069,0.935541)
\color{rgb_ababab}%
\path(1.44517,0.911041)(1.35093,0.900516)(1.25559,0.88995)
  (1.24842,0.93104)(1.24066,0.972154)(1.33574,0.982518)
  (1.42958,0.992845)(1.4377,0.95193)(1.44517,0.911041)
\color{rgb_c0c0c0}%
\path(1.23571,0.996317)(1.25833,0.97408)
\path(1.23059,1.02065)(1.27599,0.976005)
\path(1.22506,1.04538)(1.29366,0.977931)
\path(1.23421,1.05567)(1.31132,0.979856)
\path(1.25191,1.05756)(1.32899,0.981781)
\path(1.2696,1.05946)(1.34664,0.983717)
\path(1.28729,1.06136)(1.36429,0.985659)
\path(1.30498,1.06326)(1.38194,0.987601)
\path(1.32267,1.06516)(1.39958,0.989544)
\path(1.34034,1.06708)(1.41723,0.991486)
\path(1.35801,1.069)(1.42799,1.0002)
\path(1.37568,1.07092)(1.42269,1.0247)
\path(1.39336,1.07284)(1.41698,1.04961)
\path(1.40818,0.99049)(1.42614,1.00875)
\path(1.38679,0.988135)(1.4227,1.02466)
\path(1.36539,0.985781)(1.41915,1.04046)
\path(1.34399,0.983426)(1.41545,1.0561)
\path(1.32261,0.981087)(1.41174,1.07174)
\path(1.30124,0.978757)(1.39379,1.07289)
\path(1.27987,0.976428)(1.37243,1.07057)
\path(1.2585,0.974098)(1.35106,1.06825)
\path(1.24012,0.974811)(1.3297,1.06593)
\path(1.23682,0.990871)(1.30835,1.06362)
\path(1.23353,1.00693)(1.28702,1.06133)
\path(1.23009,1.02284)(1.26569,1.05904)
\path(1.22656,1.03865)(1.24436,1.05675)
\color{rgb_ababab}%
\path(1.42958,0.992845)(1.33574,0.982518)(1.24066,0.972154)
  (1.23223,1.0133)(1.22302,1.05447)(1.31774,1.06463)(1.41103,1.07476)
  (1.42073,1.03379)(1.42958,0.992845)
\color{rgb_c0c0c0}%
\path(1.39556,1.07308)(1.40546,1.09612)
\path(1.38009,1.0714)(1.39987,1.11741)
\path(1.36462,1.06972)(1.39395,1.13794)
\path(1.34915,1.06804)(1.38726,1.15667)
\path(1.33368,1.06636)(1.3718,1.15501)
\path(1.31821,1.06468)(1.35633,1.15335)
\path(1.30274,1.06302)(1.34087,1.15169)
\path(1.28728,1.06136)(1.32541,1.15002)
\path(1.27182,1.0597)(1.30995,1.14836)
\path(1.25636,1.05804)(1.29449,1.1467)
\path(1.2409,1.05638)(1.27904,1.14507)
\path(1.22544,1.05472)(1.26358,1.14344)
\path(1.2185,1.0729)(1.24813,1.1418)
\path(1.21315,1.09474)(1.23268,1.14017)
\path(1.20747,1.11584)(1.21723,1.13853)
\path(1.39327,1.1403)(1.36161,1.15391)
\path(1.39803,1.12379)(1.33471,1.15102)
\path(1.40252,1.1074)(1.30781,1.14813)
\path(1.40676,1.09112)(1.28086,1.14526)
\path(1.41101,1.07484)(1.25387,1.14241)
\path(1.38431,1.07186)(1.22689,1.13955)
\path(1.35747,1.06894)(1.20209,1.13576)
\path(1.33063,1.06603)(1.20651,1.1194)
\path(1.30375,1.06313)(1.21093,1.10304)
\path(1.27684,1.06024)(1.2151,1.08679)
\path(1.24993,1.05735)(1.21906,1.07063)
\color{rgb_aaaaaa}%
\path(1.41103,1.07476)(1.31774,1.06463)(1.22302,1.05447)
  (1.21292,1.09567)(1.20178,1.1369)(1.29599,1.14686)(1.38851,1.1568)
  (1.40034,1.11576)(1.41103,1.07476)
\color{rgb_969696}%
\path(0.993976,1.64161)(0.884237,1.64548)
\path(1.02156,1.6277)(0.81852,1.63487)
\path(1.04914,1.6138)(0.843683,1.62105)
\path(1.07088,1.6001)(0.868845,1.60723)
\path(1.09225,1.58641)(0.8934,1.59343)
\path(1.11362,1.57272)(0.912825,1.57981)
\path(1.04223,1.56231)(0.93225,1.5662)
\path(0.827669,1.63908)(0.827349,1.63002)
\path(0.841599,1.64065)(0.84096,1.62255)
\path(0.855529,1.64223)(0.854571,1.61507)
\path(0.86946,1.64381)(0.868181,1.6076)
\path(0.88339,1.64539)(0.881792,1.60012)
\path(0.897322,1.64701)(0.895381,1.59204)
\path(0.911257,1.64873)(0.90892,1.58255)
\path(0.925192,1.65044)(0.92246,1.57306)
\path(0.939127,1.65216)(0.935999,1.56357)
\path(0.953062,1.65387)(0.949538,1.55407)
\path(0.966984,1.65522)(0.963404,1.55383)
\path(0.980616,1.64835)(0.977331,1.55532)
\path(0.994248,1.64147)(0.991259,1.55682)
\path(1.00788,1.6346)(1.00519,1.55831)
\path(1.02151,1.62773)(1.01911,1.5598)
\path(1.03514,1.62086)(1.03304,1.56129)
\path(1.04877,1.61398)(1.04697,1.56285)
\path(1.06235,1.60556)(1.0609,1.56444)
\path(1.07592,1.59687)(1.07483,1.56603)
\path(1.08949,1.58818)(1.08876,1.56762)
\path(1.10305,1.57949)(1.10269,1.56921)
\color{rgb_858585}%
\path(1.11662,1.5708)(1.03657,1.56167)(0.951674,1.55258)
  (0.891345,1.59487)(0.813739,1.6375)(0.893002,1.64648)
  (0.966393,1.65552)(1.05076,1.61298)(1.11662,1.5708)
\color{rgb_bfbfbf}%
\path(1.1865,1.22062)(1.2152,1.13832)
\path(1.19993,1.22202)(1.22862,1.13974)
\path(1.21335,1.22343)(1.24204,1.14116)
\path(1.22678,1.22483)(1.25546,1.14258)
\path(1.24021,1.22623)(1.26888,1.144)
\path(1.25363,1.22764)(1.2823,1.14542)
\path(1.26706,1.22904)(1.29572,1.14684)
\path(1.28048,1.23047)(1.30914,1.14828)
\path(1.29389,1.2319)(1.32255,1.14972)
\path(1.30731,1.23333)(1.33596,1.15116)
\path(1.32072,1.23476)(1.34937,1.1526)
\path(1.33414,1.23619)(1.36279,1.15404)
\path(1.34756,1.23762)(1.3762,1.15548)
\path(1.33176,1.15071)(1.38456,1.16912)
\path(1.27516,1.14466)(1.38061,1.18143)
\path(1.2188,1.1387)(1.37666,1.19375)
\path(1.19919,1.14555)(1.37242,1.20596)
\path(1.19548,1.15795)(1.36805,1.21813)
\path(1.19176,1.17035)(1.36367,1.23029)
\path(1.18791,1.18269)(1.34447,1.23729)
\path(1.18381,1.19496)(1.28791,1.23126)
\path(1.17971,1.20722)(1.23167,1.22534)
\color{rgb_aaaaaa}%
\path(1.38851,1.1568)(1.29599,1.14686)(1.20178,1.1369)
  (1.18942,1.17817)(1.17561,1.21948)(1.26909,1.22925)(1.36054,1.239)
  (1.37533,1.19788)(1.38851,1.1568)
\color{rgb_bebebe}%
\path(1.33668,1.23646)(1.35517,1.25223)
\path(1.31283,1.23392)(1.3498,1.26546)
\path(1.28897,1.23137)(1.34443,1.27869)
\path(1.26512,1.22884)(1.33859,1.29152)
\path(1.24133,1.22635)(1.33269,1.30429)
\path(1.21755,1.22386)(1.32679,1.31707)
\path(1.19376,1.22138)(1.30903,1.31973)
\path(1.1744,1.22268)(1.28518,1.31719)
\path(1.16934,1.23616)(1.26133,1.31465)
\path(1.16427,1.24965)(1.23748,1.31211)
\path(1.15911,1.26306)(1.21371,1.30964)
\path(1.15355,1.27612)(1.18994,1.30718)
\path(1.14798,1.28919)(1.16618,1.30471)
\path(1.34567,1.27564)(1.30814,1.31963)
\path(1.35891,1.23883)(1.29149,1.31786)
\path(1.34226,1.23705)(1.27483,1.31609)
\path(1.32561,1.23528)(1.25818,1.31431)
\path(1.30896,1.2335)(1.24153,1.31254)
\path(1.29231,1.23173)(1.22485,1.31079)
\path(1.27566,1.22995)(1.20816,1.30906)
\path(1.25899,1.2282)(1.19148,1.30733)
\path(1.24232,1.22645)(1.17479,1.3056)
\path(1.22564,1.22471)(1.1581,1.30388)
\path(1.20896,1.22297)(1.14352,1.29967)
\path(1.19228,1.22122)(1.1613,1.25754)
\color{rgb_a8a8a8}%
\path(1.36054,1.239)(1.26909,1.22925)(1.17561,1.21948)
  (1.16006,1.26084)(1.14242,1.30225)(1.23485,1.31183)
  (1.32479,1.32141)(1.34383,1.28018)(1.36054,1.239)
\path(1.17104,1.52712)(1.09455,1.56828)
\path(1.2041,1.49494)(1.07248,1.56576)
\path(1.19528,1.48529)(1.0504,1.56325)
\path(1.17305,1.48286)(1.02824,1.56078)
\path(1.15081,1.48043)(1.00593,1.55839)
\path(1.12858,1.478)(0.983619,1.556)
\path(1.10618,1.47565)(0.961307,1.55361)
\path(1.08378,1.47332)(0.976003,1.53131)
\path(1.06137,1.47098)(1.01184,1.49763)
\path(0.968186,1.55435)(0.962257,1.54333)
\path(0.984699,1.55611)(0.972839,1.53407)
\path(1.00121,1.55788)(0.983422,1.52482)
\path(1.01772,1.55965)(0.994004,1.51557)
\path(1.03424,1.56142)(1.00427,1.50572)
\path(1.0508,1.56329)(1.01415,1.49516)
\path(1.06738,1.56518)(1.02403,1.4846)
\path(1.08396,1.56707)(1.0339,1.47405)
\path(1.10054,1.56896)(1.04701,1.46948)
\path(1.11695,1.57054)(1.0635,1.4712)
\path(1.12784,1.56186)(1.07998,1.47292)
\path(1.13873,1.55318)(1.09647,1.47464)
\path(1.14962,1.5445)(1.11296,1.47636)
\path(1.16051,1.53583)(1.12945,1.47809)
\path(1.17127,1.5269)(1.14598,1.4799)
\path(1.18148,1.51696)(1.16252,1.48171)
\path(1.19169,1.50702)(1.17905,1.48352)
\path(1.20191,1.49707)(1.19558,1.48532)
\color{rgb_959595}%
\path(1.21212,1.48713)(1.12748,1.47788)(1.03896,1.46864)
  (0.999779,1.51052)(0.951674,1.55258)(1.03657,1.56167)
  (1.11662,1.5708)(1.16925,1.52887)(1.21212,1.48713)
\color{rgb_bababa}%
\path(1.11277,1.38671)(1.11012,1.36522)
\path(1.1267,1.38815)(1.1214,1.34518)
\path(1.14064,1.38959)(1.1324,1.32283)
\path(1.15457,1.39103)(1.14363,1.30237)
\path(1.1685,1.39247)(1.15756,1.30382)
\path(1.18244,1.39392)(1.17149,1.30526)
\path(1.19637,1.39538)(1.18543,1.30671)
\path(1.21031,1.39688)(1.19936,1.30815)
\path(1.22425,1.39837)(1.21329,1.3096)
\path(1.23819,1.39986)(1.22723,1.31104)
\path(1.25213,1.40136)(1.24116,1.3125)
\path(1.26607,1.40285)(1.2551,1.31399)
\path(1.27956,1.4007)(1.26904,1.31547)
\path(1.29101,1.38206)(1.28298,1.31695)
\path(1.30247,1.36341)(1.29691,1.31844)
\path(1.31363,1.34245)(1.31085,1.31992)
\path(1.1356,1.31626)(1.20039,1.30826)
\path(1.12877,1.33027)(1.25808,1.3143)
\path(1.1219,1.34428)(1.31535,1.3204)
\path(1.11394,1.35843)(1.31855,1.33317)
\path(1.10598,1.37258)(1.31109,1.34726)
\path(1.10484,1.38589)(1.30362,1.36135)
\path(1.16287,1.39189)(1.29499,1.37558)
\path(1.22039,1.39796)(1.28624,1.38983)
\color{rgb_a6a6a6}%
\path(1.32479,1.32141)(1.23485,1.31183)(1.14242,1.30225)
  (1.12222,1.34372)(1.09884,1.38527)(1.1897,1.39467)(1.27749,1.40407)
  (1.3029,1.3627)(1.32479,1.32141)
\color{rgb_b4b4b4}%
\path(1.18259,1.39393)(1.26903,1.41582)
\path(1.09808,1.38642)(1.26058,1.42756)
\path(1.09025,1.39832)(1.25212,1.43931)
\path(1.08243,1.41022)(1.24306,1.4509)
\path(1.0746,1.42213)(1.23331,1.46231)
\path(1.06605,1.43385)(1.22356,1.47373)
\path(1.05702,1.44545)(1.21381,1.48514)
\path(1.04799,1.45704)(1.13239,1.47841)
\path(1.26397,1.40263)(1.25607,1.43383)
\path(1.25045,1.40118)(1.23567,1.45956)
\path(1.23693,1.39973)(1.21593,1.48267)
\path(1.22341,1.39828)(1.20121,1.48594)
\path(1.20989,1.39683)(1.1877,1.48446)
\path(1.19637,1.39538)(1.17419,1.48298)
\path(1.18285,1.39396)(1.16068,1.48151)
\path(1.16931,1.39256)(1.14717,1.48003)
\path(1.15578,1.39116)(1.13365,1.47855)
\path(1.14225,1.38976)(1.12013,1.47711)
\path(1.12872,1.38836)(1.1066,1.4757)
\path(1.11519,1.38696)(1.09308,1.47429)
\path(1.10166,1.38556)(1.07955,1.47288)
\path(1.08096,1.41245)(1.06602,1.47146)
\path(1.05954,1.44221)(1.05249,1.47005)
\color{rgb_a0a0a0}%
\path(1.27749,1.40407)(1.1897,1.39467)(1.09884,1.38527)
  (1.07146,1.4269)(1.03896,1.46864)(1.12748,1.47788)(1.21212,1.48713)
  (1.24763,1.44554)(1.27749,1.40407)
\color{rgb_c0c0c0}%
\path(1.31542,0.37249)(1.29822,0.396645)
\path(1.3175,0.346545)(1.28314,0.394793)
\path(1.31952,0.320682)(1.26806,0.392941)
\path(1.30699,0.315241)(1.25298,0.391088)
\path(1.29194,0.313359)(1.2379,0.389236)
\path(1.27688,0.311476)(1.22282,0.387384)
\path(1.26182,0.309594)(1.20774,0.385532)
\path(1.24676,0.307712)(1.19266,0.383681)
\path(1.2317,0.30583)(1.17758,0.381831)
\path(1.21664,0.303949)(1.1625,0.37998)
\path(1.20158,0.302068)(1.14742,0.378129)
\path(1.18652,0.300187)(1.13234,0.376278)
\path(1.17146,0.298307)(1.1201,0.370435)
\path(1.1564,0.296426)(1.12221,0.344437)
\path(1.14134,0.294545)(1.12427,0.318521)
\path(1.14808,0.37821)(1.12103,0.358951)
\path(1.17641,0.381687)(1.12231,0.343168)
\path(1.20474,0.385163)(1.12358,0.327371)
\path(1.23307,0.388642)(1.12481,0.311551)
\path(1.2614,0.392123)(1.12604,0.295732)
\path(1.28974,0.395603)(1.1492,0.295527)
\path(1.31352,0.395842)(1.17763,0.299078)
\path(1.31481,0.380062)(1.20607,0.302629)
\path(1.31609,0.364281)(1.2345,0.306181)
\path(1.31735,0.348479)(1.26294,0.309735)
\path(1.31858,0.332661)(1.29138,0.313289)
\color{rgb_ababab}%
\path(1.31982,0.316843)(1.22333,0.304784)(1.12628,0.292664)
  (1.12309,0.33369)(1.11975,0.374733)(1.21681,0.386645)
  (1.3133,0.398498)(1.31663,0.357662)(1.31982,0.316843)
\color{rgb_7a7a7a}%
\path(0.39638,1.7622)(0.366907,1.71733)
\path(0.410755,1.75905)(0.381182,1.71403)
\path(0.42513,1.7559)(0.395456,1.71073)
\path(0.439505,1.75276)(0.409731,1.70743)
\path(0.45388,1.74961)(0.426719,1.70826)
\path(0.468255,1.74646)(0.444444,1.71021)
\path(0.482629,1.74331)(0.46217,1.71217)
\path(0.497004,1.74017)(0.479895,1.71412)
\path(0.511379,1.73702)(0.497643,1.71611)
\path(0.525754,1.73387)(0.515452,1.71819)
\path(0.540129,1.73073)(0.53326,1.72027)
\path(0.554503,1.72758)(0.551069,1.72235)
\path(0.361424,1.73106)(0.390698,1.71183)
\path(0.370215,1.74149)(0.421652,1.7077)
\path(0.379007,1.75192)(0.442778,1.71003)
\path(0.387799,1.76235)(0.463904,1.71236)
\path(0.420857,1.75684)(0.485029,1.71469)
\path(0.457862,1.74874)(0.506043,1.71709)
\path(0.494867,1.74063)(0.526988,1.71954)
\path(0.531873,1.73253)(0.547933,1.72198)
\color{rgb_6d6d6d}%
\path(0.568878,1.72443)(0.492981,1.71556)(0.412785,1.70672)
  (0.352632,1.72063)(0.389029,1.76381)(0.568878,1.72443)
\color{rgb_c0c0c0}%
\path(1.1186,0.388186)(1.15903,0.379554)
\path(1.11746,0.401638)(1.19831,0.384375)
\path(1.11632,0.415091)(1.23758,0.389197)
\path(1.11512,0.428554)(1.27685,0.39402)
\path(1.11392,0.442018)(1.31322,0.399462)
\path(1.11272,0.455483)(1.31207,0.412916)
\path(1.14806,0.461146)(1.31092,0.426369)
\path(1.18759,0.465912)(1.30977,0.439823)
\path(1.22712,0.47068)(1.30857,0.453289)
\path(1.26664,0.47545)(1.30736,0.466754)
\path(1.29871,0.396705)(1.30923,0.445951)
\path(1.28412,0.394912)(1.30223,0.479746)
\path(1.26952,0.39312)(1.28764,0.477985)
\path(1.25493,0.391327)(1.27306,0.476225)
\path(1.24033,0.389535)(1.25847,0.474464)
\path(1.22574,0.387742)(1.24388,0.472703)
\path(1.21115,0.38595)(1.22929,0.470943)
\path(1.19655,0.384159)(1.21471,0.469182)
\path(1.18196,0.382368)(1.20012,0.467423)
\path(1.16736,0.380577)(1.18553,0.465664)
\path(1.15277,0.378786)(1.17095,0.463906)
\path(1.13818,0.376995)(1.15636,0.462147)
\path(1.12358,0.375204)(1.14177,0.460388)
\path(1.11676,0.409826)(1.12718,0.458629)
\color{rgb_ababab}%
\path(1.3133,0.398498)(1.21681,0.386645)(1.11975,0.374733)
  (1.11626,0.415793)(1.1126,0.456871)(1.20967,0.468574)
  (1.30616,0.48022)(1.30982,0.43935)(1.3133,0.398498)
\color{rgb_c0c0c0}%
\path(1.29814,0.479253)(1.285,0.56044)
\path(1.28489,0.477653)(1.27175,0.558868)
\path(1.27164,0.476054)(1.25849,0.557296)
\path(1.25838,0.474454)(1.24523,0.555724)
\path(1.24513,0.472854)(1.23197,0.554152)
\path(1.23188,0.471255)(1.21872,0.55258)
\path(1.21863,0.469655)(1.20546,0.551008)
\path(1.20537,0.468056)(1.1922,0.549438)
\path(1.19212,0.466458)(1.17894,0.547868)
\path(1.17887,0.46486)(1.16569,0.546298)
\path(1.16561,0.463262)(1.15243,0.544728)
\path(1.15236,0.461665)(1.13917,0.543158)
\path(1.1391,0.460067)(1.12591,0.541588)
\path(1.12585,0.458469)(1.11265,0.540018)
\path(1.29872,0.557409)(1.10598,0.526217)
\path(1.29999,0.54455)(1.10725,0.513356)
\path(1.30126,0.53169)(1.10851,0.500495)
\path(1.30253,0.518829)(1.10972,0.487626)
\path(1.30374,0.505959)(1.11093,0.474755)
\path(1.30495,0.493089)(1.11213,0.461884)
\color{rgb_ababab}%
\path(1.30616,0.48022)(1.20967,0.468574)(1.1126,0.456871)
  (1.10876,0.497966)(1.10472,0.539078)(1.20179,0.550574)
  (1.29826,0.562012)(1.30231,0.521107)(1.30616,0.48022)
\color{rgb_c1c1c1}%
\path(1.13035,0.625356)(1.09764,0.606134)
\path(1.16472,0.629353)(1.0993,0.590909)
\path(1.1991,0.633352)(1.10094,0.57567)
\path(1.23349,0.637357)(1.10252,0.560397)
\path(1.26787,0.641361)(1.1041,0.545124)
\path(1.2901,0.638221)(1.12558,0.541549)
\path(1.29178,0.623006)(1.16011,0.545638)
\path(1.29346,0.607791)(1.19464,0.549727)
\path(1.29508,0.592542)(1.22918,0.553821)
\path(1.29667,0.577277)(1.26372,0.557917)
\path(1.10143,0.570875)(1.11911,0.540783)
\path(1.09799,0.602939)(1.13351,0.542488)
\path(1.10214,0.622075)(1.1479,0.544192)
\path(1.11655,0.623751)(1.1623,0.545897)
\path(1.13096,0.625427)(1.17669,0.547601)
\path(1.14537,0.627103)(1.19109,0.549306)
\path(1.15978,0.628779)(1.20548,0.551011)
\path(1.17419,0.630455)(1.21987,0.552718)
\path(1.18861,0.63213)(1.23427,0.554424)
\path(1.20302,0.633808)(1.24866,0.556131)
\path(1.21743,0.635486)(1.26305,0.557837)
\path(1.23184,0.637164)(1.27745,0.559544)
\path(1.24625,0.638843)(1.29184,0.561251)
\path(1.26066,0.640521)(1.29642,0.579656)
\path(1.27507,0.642199)(1.29303,0.611622)
\color{rgb_ababab}%
\path(1.29826,0.562012)(1.20179,0.550574)(1.10472,0.539078)
  (1.10047,0.580209)(1.09598,0.621359)(1.19304,0.632646)
  (1.28948,0.643877)(1.29399,0.602935)(1.29826,0.562012)
\color{rgb_c1c1c1}%
\path(1.09371,0.640973)(1.11564,0.623646)
\path(1.09145,0.660587)(1.13531,0.625933)
\path(1.08905,0.680308)(1.15497,0.628219)
\path(1.08664,0.70004)(1.17464,0.630506)
\path(1.10223,0.705547)(1.1943,0.632793)
\path(1.12194,0.707797)(1.21397,0.635083)
\path(1.14165,0.710048)(1.23363,0.637373)
\path(1.16136,0.712298)(1.25329,0.639663)
\path(1.18108,0.714549)(1.27295,0.641953)
\path(1.20078,0.716802)(1.28911,0.647009)
\path(1.22049,0.719056)(1.28682,0.666647)
\path(1.2402,0.721311)(1.28451,0.686295)
\path(1.2599,0.723565)(1.28206,0.706057)
\path(1.26976,0.641582)(1.28717,0.663611)
\path(1.25005,0.639286)(1.28487,0.683344)
\path(1.23034,0.63699)(1.28245,0.702934)
\path(1.21063,0.634695)(1.28002,0.722513)
\path(1.19092,0.632399)(1.26326,0.723948)
\path(1.17121,0.630107)(1.24358,0.721698)
\path(1.1515,0.627815)(1.2239,0.719447)
\path(1.13179,0.625524)(1.20423,0.717197)
\path(1.11208,0.623232)(1.18455,0.714946)
\path(1.09556,0.624972)(1.16488,0.7127)
\path(1.09328,0.644736)(1.14521,0.710454)
\path(1.09099,0.664486)(1.12554,0.708208)
\path(1.08859,0.684101)(1.10586,0.705962)
\color{rgb_ababab}%
\path(1.28948,0.643877)(1.19304,0.632646)(1.09598,0.621359)
  (1.09123,0.662527)(1.08619,0.703716)(1.18322,0.714794)
  (1.27961,0.725819)(1.28469,0.684838)(1.28948,0.643877)
\color{rgb_c1c1c1}%
\path(1.26517,0.724166)(1.27542,0.757568)
\path(1.25072,0.722514)(1.27109,0.788871)
\path(1.23627,0.720862)(1.26279,0.807208)
\path(1.22183,0.71921)(1.24835,0.805586)
\path(1.20738,0.717557)(1.23391,0.803965)
\path(1.19294,0.715905)(1.21948,0.802343)
\path(1.17849,0.714254)(1.20504,0.800722)
\path(1.16405,0.712605)(1.19061,0.7991)
\path(1.14961,0.710956)(1.17617,0.797478)
\path(1.13516,0.709307)(1.16174,0.79586)
\path(1.12072,0.707658)(1.1473,0.794242)
\path(1.10627,0.706008)(1.13287,0.792624)
\path(1.09183,0.704359)(1.11843,0.791006)
\path(1.08366,0.723161)(1.104,0.789388)
\path(1.07946,0.754865)(1.08956,0.787771)
\path(1.27056,0.792631)(1.23372,0.803943)
\path(1.27271,0.77742)(1.19902,0.800045)
\path(1.27481,0.762223)(1.16432,0.796149)
\path(1.27681,0.747056)(1.12959,0.792257)
\path(1.27881,0.731889)(1.09487,0.788366)
\path(1.2589,0.72345)(1.07604,0.779596)
\path(1.22437,0.7195)(1.07814,0.764398)
\path(1.18983,0.71555)(1.08024,0.749199)
\path(1.15529,0.711605)(1.08225,0.73403)
\path(1.12074,0.70766)(1.08422,0.718873)
\color{rgb_ababab}%
\path(1.27961,0.725819)(1.18322,0.714794)(1.08619,0.703716)
  (1.08084,0.744924)(1.07513,0.786153)(1.17212,0.797023)
  (1.26842,0.807841)(1.2742,0.766819)(1.27961,0.725819)
\color{rgb_c1c1c1}%
\path(1.25766,0.877156)(1.06339,0.862967)
\path(1.25973,0.864362)(1.06542,0.85017)
\path(1.2618,0.851568)(1.06745,0.837373)
\path(1.26376,0.838766)(1.06945,0.824574)
\path(1.26569,0.825962)(1.07134,0.811767)
\path(1.26762,0.813158)(1.07323,0.79896)
\path(1.07581,0.870142)(1.08189,0.786911)
\path(1.08914,0.871608)(1.09521,0.788404)
\path(1.10246,0.873074)(1.10854,0.789897)
\path(1.11579,0.87454)(1.12186,0.791391)
\path(1.12911,0.876007)(1.13519,0.792884)
\path(1.14244,0.877473)(1.14851,0.794377)
\path(1.15577,0.878939)(1.16183,0.79587)
\path(1.16909,0.880408)(1.17516,0.797364)
\path(1.18242,0.881878)(1.18848,0.798861)
\path(1.19574,0.883348)(1.2018,0.800358)
\path(1.20907,0.884818)(1.21513,0.801854)
\path(1.22239,0.886288)(1.22845,0.803351)
\path(1.23572,0.887758)(1.24178,0.804848)
\path(1.24905,0.889228)(1.2551,0.806344)
\color{rgb_acacac}%
\path(1.26842,0.807841)(1.17212,0.797023)(1.07513,0.786153)
  (1.06903,0.827403)(1.06249,0.868676)(1.1594,0.879338)
  (1.25559,0.88995)(1.26224,0.848884)(1.26842,0.807841)
\color{rgb_888888}%
\path(0.427357,1.70833)(0.430958,1.70075)
\path(0.441929,1.70994)(0.449131,1.69478)
\path(0.456501,1.71154)(0.467303,1.68882)
\path(0.471072,1.71315)(0.485476,1.68285)
\path(0.485644,1.71475)(0.503649,1.67688)
\path(0.500195,1.71641)(0.521822,1.67091)
\path(0.514723,1.7181)(0.539995,1.66494)
\path(0.529252,1.7198)(0.559008,1.6572)
\path(0.54378,1.7215)(0.578482,1.64849)
\path(0.558309,1.7232)(0.597957,1.63978)
\path(0.573776,1.72292)(0.617432,1.63108)
\path(0.59175,1.71737)(0.636906,1.62237)
\path(0.609724,1.71182)(0.653063,1.62064)
\path(0.627698,1.70626)(0.667685,1.62214)
\path(0.645672,1.70071)(0.682306,1.62364)
\path(0.663647,1.69516)(0.696928,1.62515)
\path(0.681621,1.68961)(0.711549,1.62665)
\path(0.699595,1.68406)(0.726171,1.62815)
\path(0.718011,1.67758)(0.740772,1.62969)
\path(0.737156,1.66956)(0.755365,1.63126)
\path(0.756302,1.66155)(0.769959,1.63282)
\path(0.775448,1.65353)(0.784552,1.63438)
\path(0.794593,1.64551)(0.799145,1.63594)
\path(0.772251,1.63306)(0.796644,1.64466)
\path(0.730764,1.62862)(0.779549,1.65181)
\path(0.689742,1.62441)(0.762454,1.65897)
\path(0.648728,1.6202)(0.745359,1.66613)
\path(0.628787,1.626)(0.728264,1.67329)
\path(0.612219,1.63341)(0.711169,1.68044)
\path(0.595652,1.64082)(0.691734,1.68649)
\path(0.579085,1.64822)(0.672245,1.69251)
\path(0.562517,1.65563)(0.652755,1.69853)
\path(0.545878,1.66301)(0.633266,1.70454)
\path(0.526865,1.66925)(0.613777,1.71056)
\path(0.507851,1.6755)(0.594288,1.71658)
\path(0.488838,1.68174)(0.574799,1.7226)
\path(0.469825,1.68799)(0.539198,1.72096)
\path(0.450812,1.69423)(0.496568,1.71598)
\path(0.431798,1.70048)(0.454644,1.71134)
\color{rgb_797979}%
\path(0.813739,1.6375)(0.730083,1.62855)(0.643068,1.61961)
  (0.546439,1.66282)(0.412785,1.70672)(0.492981,1.71556)
  (0.568878,1.72443)(0.710787,1.6806)(0.813739,1.6375)
\color{rgb_c1c1c1}%
\path(1.23441,0.887614)(1.25263,0.906923)
\path(1.21323,0.885278)(1.24967,0.923896)
\path(1.19206,0.882941)(1.24659,0.940745)
\path(1.17088,0.880605)(1.24343,0.957504)
\path(1.14971,0.878272)(1.238,0.971866)
\path(1.12854,0.875943)(1.21687,0.969576)
\path(1.10737,0.873614)(1.19574,0.967285)
\path(1.0862,0.871285)(1.1746,0.964995)
\path(1.06503,0.868956)(1.15347,0.962705)
\path(1.05993,0.883661)(1.13234,0.960419)
\path(1.05703,0.900695)(1.11122,0.958138)
\path(1.05404,0.917635)(1.09009,0.955857)
\path(1.05094,0.934465)(1.06897,0.953575)
\path(1.24482,0.95013)(1.22345,0.970289)
\path(1.24892,0.928153)(1.20623,0.968423)
\path(1.2527,0.906482)(1.18902,0.966558)
\path(1.25151,0.889501)(1.17181,0.964692)
\path(1.23433,0.887605)(1.15459,0.962826)
\path(1.21715,0.88571)(1.13738,0.960963)
\path(1.19997,0.883814)(1.12016,0.959104)
\path(1.18279,0.881918)(1.10294,0.957244)
\path(1.1656,0.880023)(1.08572,0.955384)
\path(1.14842,0.87813)(1.0685,0.953524)
\path(1.13123,0.87624)(1.05128,0.951665)
\path(1.11405,0.874349)(1.05107,0.933757)
\path(1.09686,0.872458)(1.0551,0.911851)
\path(1.07967,0.870567)(1.05881,0.890249)
\color{rgb_acacac}%
\path(1.25559,0.88995)(1.1594,0.879338)(1.06249,0.868676)
  (1.05545,0.909973)(1.04784,0.951294)(1.14464,0.961748)
  (1.24066,0.972154)(1.24842,0.93104)(1.25559,0.88995)
\color{rgb_c1c1c1}%
\path(1.22659,1.0385)(1.19468,1.05145)
\path(1.23016,1.02253)(1.16633,1.04843)
\path(1.2336,1.00661)(1.13798,1.04541)
\path(1.23684,0.990775)(1.10962,1.04239)
\path(1.24009,0.974937)(1.08125,1.03938)
\path(1.21738,0.969631)(1.05288,1.03638)
\path(1.18914,0.96657)(1.03137,1.03058)
\path(1.16089,0.963509)(1.03482,1.01466)
\path(1.13264,0.960452)(1.03828,0.998737)
\path(1.10437,0.957399)(1.04154,0.982891)
\path(1.07611,0.954346)(1.04469,0.967093)
\path(1.04598,1.03564)(1.03574,1.01042)
\path(1.06134,1.03727)(1.04079,0.986647)
\path(1.07669,1.0389)(1.04564,0.962361)
\path(1.09205,1.04053)(1.05621,0.952197)
\path(1.10741,1.04216)(1.07158,0.953857)
\path(1.12276,1.04379)(1.08695,0.955517)
\path(1.13812,1.04542)(1.10232,0.957177)
\path(1.15348,1.04706)(1.11769,0.958837)
\path(1.16884,1.04869)(1.13306,0.960497)
\path(1.1842,1.05033)(1.14843,0.962158)
\path(1.19956,1.05197)(1.1638,0.963824)
\path(1.21492,1.0536)(1.17917,0.96549)
\path(1.22549,1.04343)(1.19454,0.967156)
\path(1.23071,1.02008)(1.20992,0.968822)
\path(1.23573,0.99622)(1.22529,0.970488)
\color{rgb_acacac}%
\path(1.24066,0.972154)(1.14464,0.961748)(1.04784,0.951294)
  (1.0396,0.992641)(1.03062,1.03402)(1.12725,1.04426)
  (1.22302,1.05447)(1.23223,1.0133)(1.24066,0.972154)
\color{rgb_c1c1c1}%
\path(1.02338,1.11825)(1.02264,1.06766)
\path(1.03677,1.11965)(1.03553,1.03454)
\path(1.05016,1.12104)(1.04892,1.03596)
\path(1.06356,1.12244)(1.06231,1.03738)
\path(1.07695,1.12384)(1.0757,1.0388)
\path(1.09034,1.12523)(1.0891,1.04022)
\path(1.10373,1.12663)(1.10249,1.04164)
\path(1.11713,1.12803)(1.11588,1.04306)
\path(1.13052,1.12943)(1.12927,1.04448)
\path(1.14391,1.13083)(1.14267,1.04591)
\path(1.1573,1.13224)(1.15606,1.04733)
\path(1.17069,1.13364)(1.16945,1.04876)
\path(1.18409,1.13505)(1.18285,1.05019)
\path(1.19748,1.13645)(1.19624,1.05161)
\path(1.21039,1.10504)(1.20963,1.05304)
\path(1.02749,1.04724)(1.13974,1.04559)
\path(1.02435,1.06045)(1.22227,1.05756)
\path(1.02121,1.07367)(1.21902,1.07078)
\path(1.0178,1.0869)(1.21578,1.084)
\path(1.01435,1.10012)(1.2125,1.09722)
\path(1.0109,1.11335)(1.20893,1.11045)
\path(1.0914,1.12534)(1.20536,1.12367)
\color{rgb_acacac}%
\path(1.22302,1.05447)(1.12725,1.04426)(1.03062,1.03402)
  (1.0208,1.07542)(1.00999,1.11686)(1.10636,1.1269)(1.20178,1.1369)
  (1.21292,1.09567)(1.22302,1.05447)
\color{rgb_9c9c9c}%
\path(0.89973,1.54724)(0.938639,1.56172)
\path(0.847947,1.54196)(0.925603,1.57086)
\path(0.796543,1.53683)(0.912568,1.57999)
\path(0.765817,1.53938)(0.899532,1.58913)
\path(0.753347,1.54873)(0.885697,1.59797)
\path(0.740877,1.55808)(0.870514,1.60631)
\path(0.728408,1.56743)(0.85533,1.61465)
\path(0.715938,1.57678)(0.840147,1.62299)
\path(0.701378,1.58535)(0.824963,1.63133)
\path(0.6868,1.59392)(0.79998,1.63603)
\path(0.672223,1.60248)(0.747211,1.63038)
\path(0.657645,1.61105)(0.695004,1.62495)
\path(0.937294,1.5511)(0.931476,1.56674)
\path(0.922914,1.54962)(0.911278,1.5809)
\path(0.908534,1.54814)(0.891098,1.59501)
\path(0.894154,1.54667)(0.872334,1.60531)
\path(0.879774,1.54519)(0.85357,1.61562)
\path(0.865394,1.54371)(0.834805,1.62593)
\path(0.851002,1.54227)(0.816041,1.63623)
\path(0.836607,1.54083)(0.801142,1.63615)
\path(0.822212,1.53939)(0.786784,1.63462)
\path(0.807818,1.53795)(0.772425,1.63308)
\path(0.793423,1.53651)(0.758067,1.63154)
\path(0.779029,1.53508)(0.743708,1.63001)
\path(0.761212,1.54284)(0.729349,1.62848)
\path(0.740506,1.55836)(0.714969,1.627)
\path(0.7198,1.57389)(0.700589,1.62552)
\path(0.700387,1.58593)(0.686208,1.62404)
\path(0.681281,1.59716)(0.671828,1.62257)
\path(0.662174,1.60839)(0.657448,1.62109)
\color{rgb_8b8b8b}%
\path(0.951674,1.55258)(0.863336,1.5435)(0.77244,1.53442)
  (0.715833,1.57686)(0.643068,1.61961)(0.730083,1.62855)
  (0.813739,1.6375)(0.891345,1.59487)(0.951674,1.55258)
\color{rgb_c1c1c1}%
\path(1.18666,1.18643)(1.1588,1.21775)
\path(1.19641,1.15484)(1.14199,1.21601)
\path(1.19468,1.13615)(1.12519,1.21428)
\path(1.17789,1.1344)(1.10838,1.21254)
\path(1.16111,1.13264)(1.09157,1.2108)
\path(1.14432,1.13088)(1.07476,1.20907)
\path(1.12753,1.12912)(1.05794,1.20735)
\path(1.11075,1.12736)(1.04113,1.20563)
\path(1.09396,1.12561)(1.02431,1.2039)
\path(1.07716,1.12386)(1.00749,1.20218)
\path(1.06037,1.12211)(0.990675,1.20046)
\path(1.04358,1.12036)(0.991382,1.17903)
\path(1.02678,1.11861)(1.00118,1.14739)
\path(1.00794,1.20223)(0.989269,1.18562)
\path(1.03118,1.20461)(0.993835,1.17139)
\path(1.05441,1.20699)(0.998371,1.15714)
\path(1.07765,1.20937)(1.00257,1.14258)
\path(1.10091,1.21177)(1.00677,1.12803)
\path(1.12417,1.21417)(1.01541,1.11742)
\path(1.14743,1.21657)(1.03869,1.11985)
\path(1.17069,1.21897)(1.06198,1.12228)
\path(1.17932,1.20837)(1.08527,1.1247)
\path(1.18404,1.19427)(1.10856,1.12713)
\path(1.18875,1.18017)(1.13187,1.12957)
\path(1.19313,1.16578)(1.15517,1.13201)
\path(1.19746,1.15134)(1.17848,1.13446)
\color{rgb_ababab}%
\path(1.20178,1.1369)(1.10636,1.1269)(1.00999,1.11686)
  (0.998026,1.15833)(0.984703,1.19984)(1.0807,1.20968)
  (1.17561,1.21948)(1.18942,1.17817)(1.20178,1.1369)
\color{rgb_c0c0c0}%
\path(0.968682,1.28461)(0.959495,1.26665)
\path(0.984516,1.28621)(0.96614,1.2503)
\path(1.00035,1.28781)(0.972582,1.23354)
\path(1.01618,1.2894)(0.97878,1.21631)
\path(1.03202,1.291)(0.985407,1.19992)
\path(1.04785,1.2926)(1.00125,1.20154)
\path(1.06369,1.29422)(1.0171,1.20316)
\path(1.07954,1.29583)(1.03295,1.20479)
\path(1.09538,1.29745)(1.04879,1.20641)
\path(1.11122,1.29907)(1.06464,1.20804)
\path(1.12706,1.30068)(1.08049,1.20966)
\path(1.14263,1.30176)(1.09634,1.2113)
\path(1.14945,1.28574)(1.11219,1.21293)
\path(1.15627,1.26973)(1.12805,1.21457)
\path(1.16289,1.25332)(1.1439,1.21621)
\path(1.16925,1.2364)(1.15975,1.21784)
\path(0.977976,1.21855)(1.00955,1.20239)
\path(0.971249,1.23725)(1.03439,1.20494)
\path(0.963666,1.25639)(1.05924,1.20748)
\path(0.955838,1.27565)(1.08408,1.21003)
\path(0.968243,1.28456)(1.10889,1.21259)
\path(0.993149,1.28708)(1.1337,1.21515)
\path(1.01805,1.28959)(1.15852,1.21772)
\path(1.04296,1.29211)(1.1734,1.22536)
\path(1.06783,1.29464)(1.16629,1.24426)
\path(1.09269,1.29718)(1.15904,1.26322)
\path(1.11756,1.29971)(1.15073,1.28274)
\color{rgb_ababab}%
\path(1.17561,1.21948)(1.0807,1.20968)(0.984703,1.19984)
  (0.969755,1.2414)(0.952849,1.28301)(1.04828,1.29265)
  (1.14242,1.30225)(1.16006,1.26084)(1.17561,1.21948)
\color{rgb_aeaeae}%
\path(0.841035,1.46559)(0.92419,1.45706)
\path(0.827477,1.48103)(0.993341,1.46402)
\path(0.812994,1.49656)(1.03405,1.4739)
\path(0.796091,1.51234)(1.01951,1.48943)
\path(0.779187,1.52812)(1.00497,1.50497)
\path(0.81413,1.53858)(0.988078,1.52075)
\path(0.883242,1.54555)(0.969876,1.53666)
\path(1.02515,1.46724)(1.02665,1.4818)
\path(1.01135,1.46584)(1.01433,1.49496)
\path(0.997541,1.46445)(1.00202,1.50813)
\path(0.983734,1.46305)(0.989521,1.51949)
\path(0.969928,1.46165)(0.976982,1.53045)
\path(0.956121,1.46025)(0.964442,1.54141)
\path(0.942316,1.45886)(0.951903,1.55238)
\path(0.928512,1.45749)(0.938117,1.55118)
\path(0.914708,1.45612)(0.924309,1.54977)
\path(0.900904,1.45475)(0.9105,1.54835)
\path(0.887101,1.45338)(0.896691,1.54693)
\path(0.873297,1.45201)(0.882883,1.54551)
\path(0.859493,1.45064)(0.869074,1.54409)
\path(0.846701,1.45914)(0.855268,1.54269)
\path(0.834466,1.47307)(0.841463,1.54131)
\path(0.822231,1.487)(0.827658,1.53994)
\path(0.809849,1.49949)(0.813854,1.53856)
\path(0.797379,1.51114)(0.800049,1.53718)
\path(0.784909,1.52278)(0.786244,1.5358)
\color{rgb_9b9b9b}%
\path(1.03896,1.46864)(0.947766,1.4594)(0.854594,1.45015)
  (0.817662,1.4922)(0.77244,1.53442)(0.863336,1.5435)
  (0.951674,1.55258)(0.999779,1.51052)(1.03896,1.46864)
\color{rgb_bebebe}%
\path(1.12858,1.30084)(1.11156,1.36267)
\path(1.11474,1.29943)(1.09131,1.38451)
\path(1.10089,1.29801)(1.07747,1.3831)
\path(1.08705,1.2966)(1.06362,1.3817)
\path(1.07321,1.29519)(1.04978,1.3803)
\path(1.05937,1.29378)(1.03593,1.3789)
\path(1.04553,1.29237)(1.02209,1.3775)
\path(1.03168,1.29097)(1.00824,1.37609)
\path(1.01783,1.28957)(0.994396,1.37471)
\path(1.00399,1.28817)(0.980546,1.37333)
\path(0.990143,1.28678)(0.966696,1.37194)
\path(0.976297,1.28538)(0.952846,1.37056)
\path(0.962451,1.28398)(0.938996,1.36918)
\path(0.942095,1.30623)(0.925146,1.36779)
\path(0.992219,1.37449)(0.917898,1.35403)
\path(1.07369,1.38272)(0.9245,1.34165)
\path(1.10362,1.37676)(0.931103,1.32927)
\path(1.11054,1.36447)(0.937221,1.31675)
\path(1.11746,1.35217)(0.943053,1.30416)
\path(1.12412,1.33981)(0.948886,1.29157)
\path(1.13022,1.32729)(0.978958,1.28565)
\path(1.13632,1.31477)(1.06048,1.29389)
\color{rgb_a9a9a9}%
\path(1.14242,1.30225)(1.04828,1.29265)(0.952849,1.28301)
  (0.933551,1.32468)(0.911296,1.36641)(1.00585,1.37585)
  (1.09884,1.38527)(1.12222,1.34372)(1.14242,1.30225)
\color{rgb_b9b9b9}%
\path(0.8801,1.45268)(0.862391,1.43951)
\path(0.905605,1.45522)(0.870188,1.42888)
\path(0.93111,1.45775)(0.877985,1.41824)
\path(0.956643,1.4603)(0.885733,1.40757)
\path(0.982226,1.4629)(0.892716,1.39633)
\path(1.00781,1.46549)(0.899699,1.38508)
\path(1.03339,1.46808)(0.906681,1.37384)
\path(1.0453,1.4605)(0.919953,1.36728)
\path(1.0534,1.45009)(0.945479,1.36982)
\path(1.06151,1.43968)(0.971005,1.37237)
\path(1.06961,1.42927)(0.996531,1.37492)
\path(1.07706,1.41838)(1.02209,1.3775)
\path(1.08432,1.40734)(1.04767,1.38009)
\path(1.09158,1.3963)(1.07326,1.38268)
\path(0.865321,1.45122)(0.92721,1.368)
\path(0.881241,1.4528)(0.943124,1.36959)
\path(0.897161,1.45438)(0.959038,1.37118)
\path(0.913081,1.45596)(0.974952,1.37277)
\path(0.929001,1.45754)(0.990866,1.37436)
\path(0.944921,1.45912)(1.00678,1.37595)
\path(0.960823,1.46073)(1.02268,1.37756)
\path(0.976721,1.46234)(1.03858,1.37917)
\path(0.992619,1.46395)(1.05448,1.38078)
\path(1.00852,1.46556)(1.07037,1.38239)
\path(1.02442,1.46717)(1.08627,1.38399)
\color{rgb_a4a4a4}%
\path(1.09884,1.38527)(1.00585,1.37585)(0.911296,1.36641)
  (0.885322,1.40823)(0.854594,1.45015)(0.947766,1.4594)
  (1.03896,1.46864)(1.07146,1.4269)(1.09884,1.38527)
\color{rgb_c1c1c1}%
\path(0.929236,0.285156)(0.951939,0.270905)
\path(0.927914,0.302074)(0.973321,0.273573)
\path(0.926559,0.319014)(0.994703,0.276242)
\path(0.925177,0.33597)(1.01609,0.27891)
\path(0.926757,0.351067)(1.03747,0.281578)
\path(0.948201,0.353696)(1.05885,0.284247)
\path(0.969645,0.356325)(1.08023,0.286916)
\path(0.99109,0.358955)(1.10161,0.289585)
\path(1.01253,0.361584)(1.12299,0.292254)
\path(1.03398,0.364213)(1.12517,0.306977)
\path(1.05542,0.366843)(1.12385,0.323893)
\path(1.07686,0.369473)(1.12251,0.340825)
\path(1.09831,0.372103)(1.12113,0.357779)
\path(1.10901,0.290509)(1.12452,0.315224)
\path(1.09174,0.288353)(1.12275,0.337763)
\path(1.07447,0.286197)(1.12093,0.360213)
\path(1.0572,0.284042)(1.11366,0.373986)
\path(1.03993,0.281886)(1.09641,0.371871)
\path(1.02266,0.27973)(1.07917,0.369756)
\path(1.00539,0.277576)(1.06192,0.367641)
\path(0.988124,0.275421)(1.04468,0.365526)
\path(0.970855,0.273266)(1.02744,0.363411)
\path(0.953586,0.271111)(1.01019,0.361297)
\path(0.936317,0.268956)(0.992949,0.359183)
\path(0.929383,0.283268)(0.975706,0.357068)
\path(0.927622,0.30582)(0.958462,0.354954)
\path(0.925804,0.328282)(0.941219,0.35284)
\color{rgb_ababab}%
\path(1.12628,0.292664)(1.02869,0.280482)(0.930557,0.268237)
  (0.927337,0.309473)(0.923975,0.350726)(1.02213,0.362761)
  (1.11975,0.374733)(1.12309,0.33369)(1.12628,0.292664)
\color{rgb_7c7c7c}%
\path(0.399945,1.70537)(0.40074,1.70951)
\path(0.387105,1.70402)(0.388694,1.71229)
\path(0.374266,1.70266)(0.376649,1.71508)
\path(0.361426,1.70131)(0.364604,1.71786)
\path(0.348586,1.69995)(0.35253,1.72049)
\path(0.378222,1.70308)(0.344189,1.70961)
\color{rgb_6e6e6e}%
\path(0.412785,1.70672)(0.335746,1.6986)(0.352632,1.72063)(0.412785,1.70672)
\color{rgb_c1c1c1}%
\path(1.11272,0.45549)(0.917982,0.419829)
\path(1.11392,0.442035)(0.919181,0.406375)
\path(1.11512,0.428581)(0.920379,0.392921)
\path(1.11631,0.415126)(0.921529,0.379457)
\path(1.11746,0.401662)(0.922675,0.365993)
\path(1.1186,0.388198)(0.923821,0.352529)
\path(0.9226,0.433984)(0.937541,0.352389)
\path(0.936171,0.435619)(0.951107,0.354053)
\path(0.949742,0.437253)(0.964673,0.355716)
\path(0.963314,0.438887)(0.978239,0.357379)
\path(0.976885,0.440522)(0.991806,0.359042)
\path(0.990456,0.442156)(1.00537,0.360706)
\path(1.00403,0.44379)(1.01894,0.362369)
\path(1.0176,0.445425)(1.0325,0.364033)
\path(1.03117,0.44706)(1.04607,0.365697)
\path(1.04474,0.448695)(1.05964,0.36736)
\path(1.05831,0.45033)(1.0732,0.369024)
\path(1.07188,0.451965)(1.08677,0.370688)
\path(1.08546,0.4536)(1.10033,0.372352)
\path(1.09903,0.455236)(1.1139,0.374016)
\color{rgb_acacac}%
\path(1.11975,0.374733)(1.02213,0.362761)(0.923975,0.350726)
  (0.920461,0.391996)(0.916783,0.433284)(1.01497,0.445107)
  (1.1126,0.456871)(1.11626,0.415793)(1.11975,0.374733)
\color{rgb_c1c1c1}%
\path(0.913956,0.463563)(0.931509,0.435057)
\path(0.911022,0.494016)(0.946235,0.43683)
\path(0.913053,0.516406)(0.96096,0.438604)
\path(0.927797,0.51815)(0.975686,0.440377)
\path(0.942541,0.519893)(0.990411,0.442151)
\path(0.957285,0.521637)(1.00514,0.443924)
\path(0.972029,0.52338)(1.01986,0.445697)
\path(0.986773,0.525124)(1.03459,0.447472)
\path(1.00152,0.526867)(1.04931,0.449246)
\path(1.01626,0.528611)(1.06404,0.45102)
\path(1.031,0.530356)(1.07876,0.452794)
\path(1.04575,0.5321)(1.09349,0.454568)
\path(1.06049,0.533845)(1.10821,0.456342)
\path(1.07523,0.535589)(1.11061,0.478137)
\path(1.08998,0.537334)(1.10772,0.508516)
\path(1.08156,0.453131)(1.11124,0.471408)
\path(1.05052,0.449391)(1.10988,0.485945)
\path(1.01948,0.445651)(1.10851,0.500476)
\path(0.988437,0.441913)(1.10709,0.514973)
\path(0.9574,0.438175)(1.10566,0.52947)
\path(0.926363,0.434437)(1.0943,0.537845)
\path(0.915845,0.443335)(1.06339,0.534188)
\path(0.914487,0.457873)(1.03249,0.530531)
\path(0.91313,0.47241)(1.00158,0.526875)
\path(0.911718,0.486915)(0.970679,0.523221)
\path(0.910297,0.501413)(0.939777,0.519566)
\color{rgb_acacac}%
\path(1.1126,0.456871)(1.01497,0.445107)(0.916783,0.433284)
  (0.912927,0.474589)(0.908875,0.515912)(1.00708,0.527525)
  (1.10472,0.539078)(1.10876,0.497966)(1.1126,0.456871)
\color{rgb_c1c1c1}%
\path(1.08644,0.536915)(1.10272,0.558421)
\path(1.06815,0.534752)(1.10072,0.577764)
\path(1.04987,0.532588)(1.09864,0.596995)
\path(1.03159,0.530425)(1.09654,0.616211)
\path(1.0133,0.528262)(1.08262,0.619807)
\path(0.995021,0.526099)(1.06437,0.617686)
\path(0.976739,0.523937)(1.04611,0.615566)
\path(0.958457,0.521775)(1.02786,0.613446)
\path(0.940174,0.519613)(1.00961,0.611326)
\path(0.921892,0.517451)(0.991363,0.609206)
\path(0.908301,0.521485)(0.973114,0.607088)
\path(0.906305,0.540834)(0.954864,0.604969)
\path(0.904295,0.560164)(0.936615,0.602851)
\path(0.902206,0.579389)(0.918365,0.600732)
\path(1.09794,0.603401)(1.07711,0.619167)
\path(1.0999,0.585444)(1.05825,0.616976)
\path(1.10178,0.567546)(1.03939,0.614785)
\path(1.10362,0.549673)(1.02052,0.612593)
\path(1.09706,0.538172)(1.00166,0.610402)
\path(1.07824,0.535945)(0.982793,0.608211)
\path(1.05942,0.533718)(0.963927,0.606021)
\path(1.0406,0.531492)(0.945062,0.603831)
\path(1.02179,0.529265)(0.926196,0.601641)
\path(1.00297,0.527039)(0.907331,0.599451)
\path(0.984151,0.524814)(0.901321,0.587527)
\path(0.965332,0.522588)(0.903272,0.569576)
\path(0.946513,0.520363)(0.90519,0.55165)
\path(0.927694,0.518137)(0.907032,0.533781)
\color{rgb_acacac}%
\path(1.10472,0.539078)(1.00708,0.527525)(0.908875,0.515912)
  (0.904612,0.557253)(0.900116,0.598614)(0.99833,0.610015)
  (1.09598,0.621359)(1.10047,0.580209)(1.10472,0.539078)
\color{rgb_c2c2c2}%
\path(1.08801,0.688829)(1.05014,0.699605)
\path(1.08983,0.673943)(1.0141,0.695495)
\path(1.09163,0.659063)(0.978045,0.691385)
\path(1.09334,0.644207)(0.941989,0.687277)
\path(1.09505,0.629351)(0.905933,0.683169)
\path(1.07941,0.619434)(0.89136,0.672947)
\path(1.04356,0.615269)(0.893169,0.658064)
\path(1.0077,0.611104)(0.894978,0.643181)
\path(0.97184,0.60694)(0.896705,0.628321)
\path(0.935978,0.602777)(0.898411,0.613467)
\path(0.90472,0.683031)(0.8945,0.647114)
\path(0.919107,0.68467)(0.898536,0.612379)
\path(0.933494,0.686309)(0.908826,0.599625)
\path(0.947881,0.687948)(0.923222,0.601296)
\path(0.962268,0.689587)(0.937618,0.602967)
\path(0.976655,0.691226)(0.952015,0.604638)
\path(0.991042,0.692866)(0.966411,0.60631)
\path(1.00543,0.694506)(0.980807,0.607981)
\path(1.01982,0.696147)(0.995203,0.609652)
\path(1.0342,0.697787)(1.0096,0.611324)
\path(1.04859,0.699428)(1.024,0.612997)
\path(1.06298,0.701069)(1.03839,0.614669)
\path(1.07737,0.702709)(1.05279,0.616342)
\path(1.08781,0.690487)(1.06718,0.618014)
\path(1.09196,0.656165)(1.08158,0.619686)
\color{rgb_acacac}%
\path(1.09598,0.621359)(0.99833,0.610015)(0.900116,0.598614)
  (0.895365,0.639993)(0.890333,0.681392)(0.988552,0.692582)
  (1.08619,0.703716)(1.09123,0.662527)(1.09598,0.621359)
\color{rgb_c2c2c2}%
\path(0.892578,0.765734)(0.900386,0.682537)
\path(0.905852,0.767218)(0.913658,0.684049)
\path(0.919127,0.768702)(0.926929,0.685561)
\path(0.932401,0.770186)(0.940201,0.687073)
\path(0.945676,0.77167)(0.953473,0.688585)
\path(0.95895,0.773154)(0.966745,0.690097)
\path(0.972224,0.774638)(0.980017,0.691609)
\path(0.985499,0.776123)(0.993288,0.693122)
\path(0.998773,0.777608)(1.00656,0.694635)
\path(1.01205,0.779094)(1.01983,0.696149)
\path(1.02532,0.780579)(1.0331,0.697662)
\path(1.0386,0.782065)(1.04638,0.699175)
\path(1.05187,0.78355)(1.05965,0.700689)
\path(1.06514,0.785036)(1.07292,0.702202)
\path(0.888742,0.693731)(1.08509,0.712158)
\path(0.88715,0.706069)(1.08349,0.724496)
\path(0.885559,0.718408)(1.08189,0.736834)
\path(0.883902,0.730741)(1.08025,0.749168)
\path(0.88221,0.743071)(1.07854,0.761496)
\path(0.880518,0.7554)(1.07684,0.773825)
\color{rgb_acacac}%
\path(1.08619,0.703716)(0.988552,0.692582)(0.890333,0.681392)
  (0.884991,0.72281)(0.879303,0.76425)(0.977514,0.775229)
  (1.07513,0.786153)(1.08084,0.744924)(1.08619,0.703716)
\color{rgb_c2c2c2}%
\path(1.03647,0.781826)(1.07306,0.800155)
\path(0.997809,0.7775)(1.07099,0.814157)
\path(0.959154,0.773177)(1.06891,0.828156)
\path(0.920506,0.768856)(1.0667,0.842089)
\path(0.881858,0.764536)(1.06449,0.856022)
\path(0.877387,0.777336)(1.05896,0.868289)
\path(0.875335,0.791347)(1.0205,0.864066)
\path(0.873283,0.805359)(0.982051,0.859844)
\path(0.871101,0.819306)(0.943606,0.855626)
\path(0.868915,0.83325)(0.905168,0.85141)
\path(1.06968,0.822965)(1.0476,0.867042)
\path(1.07257,0.785866)(1.03272,0.865408)
\path(1.0577,0.784203)(1.01784,0.863774)
\path(1.04284,0.782539)(1.00296,0.86214)
\path(1.02797,0.780875)(0.988081,0.860506)
\path(1.0131,0.779212)(0.9732,0.858872)
\path(0.998238,0.777548)(0.958319,0.857239)
\path(0.983372,0.775885)(0.943437,0.855607)
\path(0.968505,0.774222)(0.928555,0.853975)
\path(0.953638,0.77256)(0.913673,0.852343)
\path(0.938771,0.770898)(0.898791,0.850711)
\path(0.923904,0.769236)(0.883909,0.849079)
\path(0.909037,0.767574)(0.869027,0.847447)
\path(0.89417,0.765912)(0.872775,0.808623)
\color{rgb_acacac}%
\path(1.07513,0.786153)(0.977514,0.775229)(0.879303,0.76425)
  (0.873231,0.805711)(0.866729,0.847195)(0.964916,0.857962)
  (1.06249,0.868676)(1.06903,0.827403)(1.07513,0.786153)
\color{rgb_8b8b8b}%
\path(0.625149,1.61783)(0.603747,1.6372)
\path(0.60723,1.61604)(0.564427,1.65478)
\path(0.589311,1.61425)(0.529498,1.66839)
\path(0.571392,1.61247)(0.498271,1.67864)
\path(0.553473,1.61068)(0.467044,1.6889)
\path(0.535516,1.60893)(0.435817,1.69916)
\path(0.517558,1.60717)(0.408109,1.70623)
\path(0.499601,1.60542)(0.390291,1.70435)
\path(0.481643,1.60367)(0.372474,1.70247)
\path(0.463686,1.60192)(0.354657,1.70059)
\path(0.424882,1.61903)(0.336839,1.69871)
\path(0.383374,1.63859)(0.329404,1.68744)
\path(0.348095,1.65252)(0.322647,1.67555)
\path(0.356685,1.70081)(0.321355,1.66177)
\path(0.377623,1.70302)(0.335779,1.65678)
\path(0.398562,1.70522)(0.350203,1.65179)
\path(0.417468,1.70518)(0.364627,1.6468)
\path(0.432068,1.70039)(0.378304,1.64098)
\path(0.446668,1.69559)(0.391581,1.63473)
\path(0.461268,1.6908)(0.404858,1.62847)
\path(0.475868,1.686)(0.418135,1.62221)
\path(0.490468,1.68121)(0.431413,1.61595)
\path(0.505068,1.67641)(0.44469,1.6097)
\path(0.519668,1.67161)(0.457967,1.60344)
\path(0.534268,1.66682)(0.476677,1.60319)
\path(0.548682,1.66182)(0.497452,1.60521)
\path(0.562166,1.65579)(0.518226,1.60724)
\path(0.575649,1.64976)(0.539001,1.60927)
\path(0.589133,1.64373)(0.55979,1.61131)
\path(0.602617,1.6377)(0.580609,1.61338)
\path(0.6161,1.63167)(0.601429,1.61546)
\path(0.629584,1.62564)(0.622248,1.61754)
\color{rgb_7c7c7c}%
\path(0.643068,1.61961)(0.553412,1.61067)(0.461625,1.60172)
  (0.369654,1.64506)(0.31589,1.66366)(0.335746,1.6986)
  (0.412785,1.70672)(0.546439,1.66282)(0.643068,1.61961)
\color{rgb_c2c2c2}%
\path(0.867448,0.931873)(0.856916,0.904292)
\path(0.882685,0.933511)(0.861527,0.878105)
\path(0.897922,0.93515)(0.865997,0.851547)
\path(0.913159,0.936789)(0.87948,0.848593)
\path(0.928397,0.938428)(0.89473,0.850266)
\path(0.943634,0.940067)(0.90998,0.851938)
\path(0.958872,0.941708)(0.92523,0.85361)
\path(0.97411,0.94335)(0.94048,0.855283)
\path(0.989348,0.944991)(0.95573,0.856955)
\path(1.00459,0.946633)(0.970981,0.858628)
\path(1.01982,0.948275)(0.986231,0.860303)
\path(1.03506,0.949917)(1.00148,0.861978)
\path(1.04861,0.947129)(1.01673,0.863652)
\path(1.05336,0.921307)(1.03198,0.865327)
\path(1.05798,0.89513)(1.04723,0.867002)
\path(0.864132,0.862625)(0.896104,0.850416)
\path(0.861535,0.878055)(0.925478,0.853638)
\path(0.858871,0.893511)(0.954853,0.856859)
\path(0.856058,0.909024)(0.984221,0.860082)
\path(0.853244,0.924536)(1.01359,0.863307)
\path(0.870877,0.932241)(1.04295,0.866531)
\path(0.900377,0.935415)(1.0616,0.873847)
\path(0.929878,0.938588)(1.05897,0.889291)
\path(0.959375,0.941762)(1.05634,0.904735)
\path(0.988864,0.944939)(1.05356,0.920235)
\path(1.01835,0.948117)(1.0507,0.935764)
\color{rgb_adadad}%
\path(1.06249,0.868676)(0.964916,0.857962)(0.866729,0.847195)
  (0.859743,0.888702)(0.852211,0.930234)(0.950349,0.94079)
  (1.04784,0.951294)(1.05545,0.909973)(1.06249,0.868676)
\color{rgb_c2c2c2}%
\path(0.849694,0.943057)(0.978615,0.943835)
\path(0.847178,0.95588)(1.04669,0.957084)
\path(0.844662,0.968702)(1.04413,0.969907)
\path(0.84198,0.981524)(1.04158,0.98273)
\path(0.839247,0.994346)(1.03897,0.995552)
\path(0.836513,1.00717)(1.03619,1.00837)
\path(0.901766,1.0204)(1.0334,1.02119)
\path(1.03458,0.949865)(1.03418,1.01764)
\path(1.02133,0.948437)(1.02082,1.03298)
\path(1.00807,0.947008)(1.00756,1.03158)
\path(0.994808,0.94558)(0.994297,1.03018)
\path(0.981549,0.944151)(0.981039,1.02877)
\path(0.968291,0.942723)(0.96778,1.02737)
\path(0.955032,0.941294)(0.954521,1.02597)
\path(0.941773,0.939867)(0.941262,1.02457)
\path(0.928514,0.938441)(0.928003,1.02317)
\path(0.915255,0.937015)(0.914744,1.02177)
\path(0.901996,0.935589)(0.901485,1.02037)
\path(0.888738,0.934163)(0.888226,1.01897)
\path(0.875479,0.932736)(0.874967,1.01757)
\path(0.86222,0.93131)(0.861708,1.01617)
\path(0.848856,0.947329)(0.848449,1.01478)
\color{rgb_adadad}%
\path(1.04784,0.951294)(0.950349,0.94079)(0.852211,0.930234)
  (0.844056,0.971791)(0.83519,1.01338)(0.933246,1.02372)
  (1.03062,1.03402)(1.0396,0.992641)(1.04784,0.951294)
\color{rgb_c2c2c2}%
\path(1.02848,1.03379)(0.996171,1.11542)
\path(1.01467,1.03233)(0.982355,1.11399)
\path(1.00087,1.03087)(0.968539,1.11256)
\path(0.987062,1.02941)(0.954723,1.11112)
\path(0.973257,1.02795)(0.940907,1.10969)
\path(0.959451,1.02649)(0.927091,1.10826)
\path(0.945645,1.02503)(0.913275,1.10682)
\path(0.931839,1.02357)(0.899457,1.10539)
\path(0.918032,1.02212)(0.88564,1.10396)
\path(0.904225,1.02066)(0.871822,1.10253)
\path(0.890418,1.0192)(0.858005,1.1011)
\path(0.876611,1.01775)(0.844187,1.09967)
\path(0.862804,1.01629)(0.83037,1.09824)
\path(0.848997,1.01483)(0.816552,1.09681)
\path(0.865511,1.10188)(0.818303,1.0832)
\path(0.916154,1.10712)(0.821735,1.06975)
\path(0.966844,1.11238)(0.825168,1.05631)
\path(1.01051,1.11486)(0.828349,1.04277)
\path(1.01401,1.10145)(0.831503,1.02922)
\path(1.01751,1.08803)(0.834657,1.01566)
\path(1.02099,1.07461)(0.877575,1.01785)
\path(1.0242,1.06108)(0.928566,1.02323)
\path(1.02741,1.04755)(0.979592,1.02862)
\color{rgb_adadad}%
\path(1.03062,1.03402)(0.933246,1.02372)(0.83519,1.01338)
  (0.825505,1.05499)(0.81487,1.09664)(0.912794,1.10677)
  (1.00999,1.11686)(1.0208,1.07542)(1.03062,1.03402)
\color{rgb_a1a1a1}%
\path(0.484176,1.60392)(0.473728,1.59423)
\path(0.506728,1.60612)(0.485831,1.58674)
\path(0.529279,1.60832)(0.497935,1.57925)
\path(0.551831,1.61052)(0.510038,1.57177)
\path(0.574437,1.61277)(0.522142,1.56428)
\path(0.597048,1.61502)(0.533924,1.55649)
\path(0.619658,1.61728)(0.544833,1.5479)
\path(0.642269,1.61953)(0.555743,1.5393)
\path(0.654983,1.61261)(0.566652,1.53071)
\path(0.667335,1.60536)(0.577561,1.52211)
\path(0.679687,1.5981)(0.592087,1.51687)
\path(0.692039,1.59084)(0.614612,1.51905)
\path(0.70439,1.58358)(0.637136,1.52122)
\path(0.716654,1.57624)(0.659661,1.5234)
\path(0.727811,1.56788)(0.68219,1.52558)
\path(0.738968,1.55951)(0.704752,1.52779)
\path(0.750126,1.55115)(0.727315,1.53)
\path(0.761283,1.54278)(0.749877,1.53221)
\path(0.479148,1.60343)(0.506442,1.57399)
\path(0.496671,1.60514)(0.563063,1.53353)
\path(0.514194,1.60685)(0.597169,1.51736)
\path(0.531718,1.60856)(0.614707,1.51906)
\path(0.549241,1.61027)(0.632245,1.52075)
\path(0.56674,1.612)(0.649783,1.52244)
\path(0.584231,1.61375)(0.667321,1.52414)
\path(0.601722,1.61549)(0.684853,1.52584)
\path(0.619213,1.61723)(0.70237,1.52755)
\path(0.636704,1.61898)(0.719888,1.52927)
\path(0.669775,1.60392)(0.737405,1.53099)
\path(0.711756,1.57926)(0.754922,1.5327)
\color{rgb_8f8f8f}%
\path(0.77244,1.53442)(0.679559,1.52532)(0.585074,1.51619)
  (0.530987,1.55881)(0.461625,1.60172)(0.553412,1.61067)
  (0.643068,1.61961)(0.715833,1.57686)(0.77244,1.53442)
\color{rgb_c2c2c2}%
\path(0.809818,1.11457)(0.84113,1.09936)
\path(0.804765,1.1325)(0.86739,1.10207)
\path(0.799269,1.15065)(0.893649,1.10479)
\path(0.793559,1.1689)(0.919905,1.10751)
\path(0.800345,1.18108)(0.946152,1.11023)
\path(0.826691,1.18376)(0.972399,1.11296)
\path(0.853036,1.18644)(0.998646,1.11568)
\path(0.879382,1.18911)(1.00704,1.12708)
\path(0.905716,1.19179)(1.00185,1.14508)
\path(0.932045,1.19448)(0.996473,1.16317)
\path(0.958374,1.19716)(0.990588,1.18151)
\path(0.994463,1.11525)(1.0045,1.1359)
\path(0.978938,1.11364)(0.999005,1.15494)
\path(0.963413,1.11203)(0.993208,1.17334)
\path(0.947888,1.11041)(0.987344,1.19161)
\path(0.932363,1.1088)(0.976179,1.19898)
\path(0.916838,1.10719)(0.960669,1.19739)
\path(0.901315,1.10558)(0.945159,1.19581)
\path(0.885793,1.10398)(0.929649,1.19423)
\path(0.87027,1.10237)(0.914138,1.19265)
\path(0.854748,1.10076)(0.898628,1.19107)
\path(0.839225,1.09916)(0.883119,1.18949)
\path(0.823702,1.09755)(0.867611,1.18792)
\path(0.812538,1.10491)(0.852104,1.18634)
\path(0.807128,1.12412)(0.836597,1.18477)
\path(0.801622,1.14313)(0.821089,1.18319)
\path(0.795849,1.16158)(0.805582,1.18162)
\color{rgb_adadad}%
\path(1.00999,1.11686)(0.912794,1.10677)(0.81487,1.09664)
  (0.803127,1.13832)(0.790075,1.18004)(0.887789,1.18997)
  (0.984703,1.19984)(0.998026,1.15833)(1.00999,1.11686)
\color{rgb_c1c1c1}%
\path(0.971004,1.19845)(0.973632,1.23062)
\path(0.957306,1.19705)(0.962406,1.25949)
\path(0.943608,1.19566)(0.950726,1.2828)
\path(0.92991,1.19426)(0.93703,1.28142)
\path(0.916212,1.19286)(0.923334,1.28005)
\path(0.902514,1.19147)(0.909637,1.27868)
\path(0.888816,1.19007)(0.895941,1.2773)
\path(0.875118,1.18868)(0.882245,1.27593)
\path(0.861421,1.18729)(0.868549,1.27456)
\path(0.847723,1.1859)(0.854853,1.27318)
\path(0.834025,1.1845)(0.841157,1.27182)
\path(0.820328,1.18311)(0.827461,1.27045)
\path(0.80663,1.18172)(0.813766,1.26908)
\path(0.792932,1.18033)(0.80007,1.26772)
\path(0.781359,1.20495)(0.786374,1.26635)
\path(0.770235,1.23507)(0.772679,1.26498)
\path(0.958278,1.26965)(0.881852,1.27589)
\path(0.963707,1.25629)(0.810732,1.26878)
\path(0.969136,1.24292)(0.76042,1.25997)
\path(0.973997,1.22961)(0.765682,1.24662)
\path(0.978784,1.2163)(0.770943,1.23328)
\path(0.983571,1.20299)(0.776119,1.21993)
\path(0.930977,1.19437)(0.780771,1.20664)
\path(0.86057,1.1872)(0.785423,1.19334)
\color{rgb_acacac}%
\path(0.984703,1.19984)(0.887789,1.18997)(0.790075,1.18004)
  (0.775466,1.2218)(0.758983,1.26362)(0.856366,1.27333)
  (0.952849,1.28301)(0.969755,1.2414)(0.984703,1.19984)
\color{rgb_b2b2b2}%
\path(0.657812,1.52322)(0.596536,1.50498)
\path(0.730905,1.53035)(0.607998,1.49376)
\path(0.777583,1.52962)(0.61946,1.48255)
\path(0.789463,1.51853)(0.630564,1.47123)
\path(0.801343,1.50743)(0.640396,1.45953)
\path(0.813223,1.49634)(0.650229,1.44783)
\path(0.824041,1.48494)(0.660061,1.43613)
\path(0.834226,1.47334)(0.708335,1.43587)
\path(0.84441,1.46175)(0.781342,1.44297)
\path(0.598567,1.5175)(0.60466,1.49703)
\path(0.612061,1.5188)(0.624246,1.47787)
\path(0.625554,1.5201)(0.645335,1.45365)
\path(0.639047,1.52141)(0.66574,1.43173)
\path(0.652541,1.52271)(0.679231,1.43304)
\path(0.666034,1.52401)(0.692723,1.43435)
\path(0.679527,1.52532)(0.706214,1.43566)
\path(0.693015,1.52664)(0.719705,1.43697)
\path(0.706503,1.52796)(0.733197,1.43828)
\path(0.719991,1.52928)(0.746688,1.43959)
\path(0.733479,1.5306)(0.76018,1.4409)
\path(0.746966,1.53192)(0.773668,1.44222)
\path(0.760454,1.53324)(0.787155,1.44354)
\path(0.774581,1.53242)(0.800643,1.44486)
\path(0.793804,1.51447)(0.814131,1.44619)
\path(0.813027,1.49653)(0.827619,1.44751)
\path(0.833597,1.47406)(0.841106,1.44883)
\color{rgb_9e9e9e}%
\path(0.854594,1.45015)(0.759879,1.44087)(0.6639,1.43156)
  (0.628405,1.47379)(0.585074,1.51619)(0.679559,1.52532)
  (0.77244,1.53442)(0.817662,1.4922)(0.854594,1.45015)
\color{rgb_c0c0c0}%
\path(0.734634,1.31634)(0.77437,1.26515)
\path(0.726483,1.34819)(0.789758,1.26669)
\path(0.741888,1.34971)(0.805146,1.26822)
\path(0.757293,1.35122)(0.820533,1.26976)
\path(0.772698,1.35273)(0.835921,1.27129)
\path(0.788103,1.35425)(0.851308,1.27283)
\path(0.803508,1.35576)(0.866692,1.27437)
\path(0.818911,1.35728)(0.882074,1.27591)
\path(0.834308,1.3588)(0.897456,1.27745)
\path(0.849706,1.36032)(0.912838,1.279)
\path(0.865103,1.36184)(0.92822,1.28054)
\path(0.880501,1.36337)(0.943602,1.28208)
\path(0.895898,1.36489)(0.943069,1.30413)
\path(0.926832,1.2804)(0.946857,1.29595)
\path(0.900815,1.27779)(0.940865,1.30888)
\path(0.874798,1.27518)(0.934874,1.32182)
\path(0.848787,1.27258)(0.928382,1.33437)
\path(0.822789,1.26998)(0.921749,1.34681)
\path(0.796791,1.26739)(0.915116,1.35925)
\path(0.770793,1.2648)(0.900286,1.36532)
\path(0.755792,1.27074)(0.874322,1.36275)
\path(0.749944,1.28379)(0.848358,1.36019)
\path(0.744096,1.29684)(0.822395,1.35762)
\path(0.738039,1.30972)(0.79645,1.35507)
\path(0.731572,1.32229)(0.770512,1.35252)
\path(0.725104,1.33486)(0.744575,1.34997)
\color{rgb_aaaaaa}%
\path(0.952849,1.28301)(0.856366,1.27333)(0.758983,1.26362)
  (0.740218,1.30549)(0.718637,1.34742)(0.815489,1.35694)
  (0.911296,1.36641)(0.933551,1.32468)(0.952849,1.28301)
\color{rgb_bbbbbb}%
\path(0.89438,1.36474)(0.903197,1.37945)
\path(0.877465,1.36307)(0.895097,1.39249)
\path(0.86055,1.36139)(0.886998,1.40553)
\path(0.843635,1.35972)(0.878379,1.4177)
\path(0.826719,1.35805)(0.869624,1.42965)
\path(0.809807,1.35638)(0.860868,1.44159)
\path(0.792899,1.35472)(0.849803,1.44968)
\path(0.775991,1.35306)(0.832898,1.44802)
\path(0.759083,1.3514)(0.815992,1.44637)
\path(0.742175,1.34974)(0.799087,1.44471)
\path(0.725267,1.34808)(0.782181,1.44306)
\path(0.713806,1.35551)(0.765276,1.4414)
\path(0.70586,1.3688)(0.748377,1.43975)
\path(0.697913,1.3821)(0.731482,1.43811)
\path(0.689678,1.39491)(0.714586,1.43647)
\path(0.681085,1.40712)(0.697691,1.43484)
\path(0.672493,1.41934)(0.680796,1.4332)
\path(0.874658,1.42278)(0.832579,1.44799)
\path(0.892437,1.39678)(0.810563,1.44584)
\path(0.907622,1.37233)(0.788547,1.44368)
\path(0.894628,1.36476)(0.766531,1.44152)
\path(0.87264,1.36259)(0.744495,1.43938)
\path(0.850653,1.36041)(0.722449,1.43724)
\path(0.828666,1.35824)(0.700403,1.4351)
\path(0.80667,1.35607)(0.678358,1.43296)
\path(0.784662,1.35391)(0.670324,1.42242)
\path(0.762653,1.35175)(0.688986,1.39589)
\path(0.740645,1.34959)(0.704342,1.37134)
\color{rgb_a6a6a6}%
\path(0.911296,1.36641)(0.815489,1.35694)(0.718637,1.34742)
  (0.693523,1.38944)(0.6639,1.43156)(0.759879,1.44087)
  (0.854594,1.45015)(0.885322,1.40823)(0.911296,1.36641)
\color{rgb_c2c2c2}%
\path(0.92513,0.336548)(0.876294,0.344882)
\path(0.926286,0.322369)(0.828614,0.339038)
\path(0.927437,0.308191)(0.780929,0.333195)
\path(0.928543,0.294021)(0.733244,0.327351)
\path(0.92965,0.27985)(0.727033,0.31443)
\path(0.922016,0.267172)(0.728194,0.30025)
\path(0.874688,0.261268)(0.729355,0.286071)
\path(0.82736,0.255363)(0.730471,0.271899)
\path(0.780028,0.24946)(0.731584,0.257728)
\path(0.739737,0.328147)(0.730366,0.273238)
\path(0.753426,0.329824)(0.738834,0.244322)
\path(0.767116,0.331502)(0.752528,0.24603)
\path(0.780805,0.333179)(0.766223,0.247738)
\path(0.794494,0.334857)(0.779917,0.249446)
\path(0.808183,0.336534)(0.793612,0.251154)
\path(0.821873,0.338212)(0.807306,0.252862)
\path(0.835562,0.33989)(0.821001,0.25457)
\path(0.849251,0.341568)(0.834695,0.256278)
\path(0.862941,0.343245)(0.84839,0.257987)
\path(0.87663,0.344923)(0.862085,0.259695)
\path(0.890319,0.346601)(0.875779,0.261404)
\path(0.904009,0.348279)(0.889474,0.263112)
\path(0.917698,0.349957)(0.903168,0.26482)
\path(0.92632,0.321945)(0.916863,0.266529)
\color{rgb_acacac}%
\path(0.930557,0.268237)(0.831893,0.255929)(0.732697,0.243556)
  (0.729442,0.285004)(0.726048,0.326469)(0.825279,0.338629)
  (0.923975,0.350726)(0.927337,0.309473)(0.930557,0.268237)
\color{rgb_c2c2c2}%
\path(0.723138,0.409975)(0.739874,0.328164)
\path(0.73697,0.41164)(0.753699,0.329858)
\path(0.750802,0.413304)(0.767525,0.331552)
\path(0.764634,0.414969)(0.781351,0.333246)
\path(0.778465,0.416634)(0.795177,0.334941)
\path(0.792297,0.418298)(0.809003,0.336635)
\path(0.806129,0.419963)(0.822828,0.338329)
\path(0.819961,0.421628)(0.836654,0.340024)
\path(0.833793,0.423293)(0.85048,0.341718)
\path(0.847625,0.424958)(0.864306,0.343413)
\path(0.861456,0.426623)(0.878131,0.345107)
\path(0.875288,0.428288)(0.891957,0.346802)
\path(0.88912,0.429953)(0.905783,0.348496)
\path(0.902952,0.431619)(0.919609,0.350191)
\path(0.770481,0.331914)(0.922922,0.363098)
\path(0.725297,0.335259)(0.921868,0.37547)
\path(0.724239,0.34763)(0.920815,0.387842)
\path(0.723182,0.360001)(0.91973,0.400207)
\path(0.722108,0.372368)(0.918629,0.412569)
\path(0.721003,0.384729)(0.917527,0.424931)
\path(0.719899,0.397091)(0.868289,0.427446)
\color{rgb_acacac}%
\path(0.923975,0.350726)(0.825279,0.338629)(0.726048,0.326469)
  (0.722503,0.367952)(0.718794,0.409452)(0.818059,0.421399)
  (0.916783,0.433284)(0.920461,0.391996)(0.923975,0.350726)
\color{rgb_c2c2c2}%
\path(0.886266,0.42961)(0.915374,0.448374)
\path(0.855748,0.425936)(0.913965,0.463465)
\path(0.82523,0.422262)(0.912539,0.478544)
\path(0.794714,0.418589)(0.911064,0.493592)
\path(0.764198,0.414917)(0.909588,0.50864)
\path(0.733683,0.411244)(0.893171,0.514056)
\path(0.718071,0.417179)(0.86278,0.510463)
\path(0.716659,0.432268)(0.832389,0.506871)
\path(0.715247,0.447356)(0.801998,0.503279)
\path(0.713785,0.462413)(0.771609,0.499688)
\path(0.712308,0.477459)(0.74122,0.496097)
\path(0.911775,0.48633)(0.893851,0.514136)
\path(0.914578,0.456899)(0.878826,0.51236)
\path(0.913859,0.432932)(0.863802,0.510584)
\path(0.898854,0.431125)(0.848777,0.508808)
\path(0.88385,0.429319)(0.833753,0.507032)
\path(0.868845,0.427513)(0.818729,0.505256)
\path(0.85384,0.425706)(0.803704,0.503481)
\path(0.838835,0.4239)(0.788679,0.501705)
\path(0.82383,0.422094)(0.773654,0.49993)
\path(0.808825,0.420288)(0.75863,0.498154)
\path(0.79382,0.418482)(0.743605,0.496379)
\path(0.778815,0.416676)(0.72858,0.494603)
\path(0.76381,0.41487)(0.713555,0.492828)
\path(0.748805,0.413064)(0.713209,0.468282)
\path(0.733799,0.411258)(0.716048,0.438795)
\color{rgb_acacac}%
\path(0.916783,0.433284)(0.818059,0.421399)(0.718794,0.409452)
  (0.714909,0.45097)(0.710831,0.492506)(0.810125,0.504239)
  (0.908875,0.515912)(0.912927,0.474589)(0.916783,0.433284)
\color{rgb_c2c2c2}%
\path(0.90203,0.581001)(0.880828,0.596376)
\path(0.903945,0.563389)(0.86154,0.594138)
\path(0.90579,0.545827)(0.842252,0.5919)
\path(0.907599,0.528291)(0.822964,0.589662)
\path(0.903218,0.515243)(0.803676,0.587424)
\path(0.88398,0.512969)(0.784387,0.585186)
\path(0.864741,0.510695)(0.765098,0.582949)
\path(0.845503,0.508421)(0.745809,0.580712)
\path(0.826265,0.506147)(0.72652,0.578475)
\path(0.807026,0.503873)(0.707231,0.576237)
\path(0.787787,0.5016)(0.703422,0.562775)
\path(0.768548,0.499326)(0.705336,0.545163)
\path(0.749309,0.497053)(0.707212,0.527579)
\path(0.73007,0.494779)(0.709021,0.510042)
\path(0.720233,0.577745)(0.704198,0.555632)
\path(0.738442,0.579857)(0.706372,0.535631)
\path(0.75665,0.581969)(0.708457,0.515507)
\path(0.774859,0.584081)(0.710535,0.495374)
\path(0.793067,0.586193)(0.726473,0.494354)
\path(0.811276,0.588305)(0.744713,0.49651)
\path(0.829485,0.590418)(0.762953,0.498665)
\path(0.847694,0.592531)(0.781193,0.50082)
\path(0.865903,0.594644)(0.799433,0.502976)
\path(0.884112,0.596757)(0.817673,0.505131)
\path(0.900379,0.596191)(0.835913,0.507288)
\path(0.902553,0.57619)(0.854154,0.509444)
\path(0.904722,0.556183)(0.872394,0.5116)
\path(0.906799,0.536047)(0.890635,0.513756)
\color{rgb_adadad}%
\path(0.908875,0.515912)(0.810125,0.504239)(0.710831,0.492506)
  (0.706543,0.53406)(0.702025,0.575634)(0.801346,0.587153)
  (0.900116,0.598614)(0.904612,0.557253)(0.908875,0.515912)
\color{rgb_c2c2c2}%
\path(0.70662,0.660478)(0.696628,0.622394)
\path(0.721032,0.662118)(0.700905,0.585401)
\path(0.735444,0.663759)(0.712647,0.576866)
\path(0.749856,0.665399)(0.727068,0.578538)
\path(0.764268,0.667039)(0.741488,0.580211)
\path(0.77868,0.668679)(0.755909,0.581883)
\path(0.793092,0.67032)(0.770329,0.583556)
\path(0.807505,0.671961)(0.78475,0.585228)
\path(0.821917,0.673602)(0.799171,0.586901)
\path(0.836329,0.675243)(0.813591,0.588574)
\path(0.850742,0.676884)(0.828012,0.590247)
\path(0.865154,0.678525)(0.842433,0.591921)
\path(0.879566,0.680166)(0.856854,0.593594)
\path(0.891453,0.67218)(0.871274,0.595267)
\path(0.89586,0.635684)(0.885695,0.59694)
\path(0.700357,0.590177)(0.739308,0.579958)
\path(0.698689,0.60472)(0.77659,0.584282)
\path(0.697007,0.619267)(0.813872,0.588607)
\path(0.69524,0.633836)(0.85115,0.592932)
\path(0.693473,0.648405)(0.888429,0.597257)
\path(0.702854,0.66005)(0.89897,0.608598)
\path(0.740353,0.664317)(0.8973,0.623141)
\path(0.777851,0.668585)(0.89563,0.637685)
\path(0.815347,0.672853)(0.893875,0.652251)
\path(0.85284,0.677123)(0.892104,0.666821)
\color{rgb_adadad}%
\path(0.900116,0.598614)(0.801346,0.587153)(0.702025,0.575634)
  (0.697255,0.617226)(0.692208,0.658838)(0.791549,0.670144)
  (0.890333,0.681392)(0.895365,0.639993)(0.900116,0.598614)
\color{rgb_c3c3c3}%
\path(0.690441,0.672578)(0.888538,0.695308)
\path(0.688651,0.686495)(0.886743,0.709224)
\path(0.686861,0.700411)(0.884946,0.72314)
\path(0.684961,0.714315)(0.883037,0.737043)
\path(0.683061,0.72822)(0.881129,0.750946)
\path(0.877027,0.679876)(0.867497,0.762931)
\path(0.86372,0.678361)(0.854187,0.761445)
\path(0.850414,0.676846)(0.840878,0.759958)
\path(0.837107,0.675331)(0.827568,0.758471)
\path(0.823801,0.673816)(0.814258,0.756985)
\path(0.810494,0.672301)(0.800948,0.755498)
\path(0.797188,0.670786)(0.787639,0.754011)
\path(0.783881,0.669271)(0.774329,0.752525)
\path(0.770575,0.667757)(0.761019,0.751039)
\path(0.757268,0.666242)(0.747709,0.749553)
\path(0.743962,0.664728)(0.734399,0.748067)
\path(0.730655,0.663214)(0.721089,0.746581)
\path(0.717349,0.661699)(0.70778,0.745095)
\path(0.704042,0.660185)(0.69447,0.743609)
\color{rgb_adadad}%
\path(0.890333,0.681392)(0.791549,0.670144)(0.692208,0.658838)
  (0.686854,0.70047)(0.68116,0.742124)(0.780515,0.753215)
  (0.879303,0.76425)(0.884991,0.72281)(0.890333,0.681392)
\color{rgb_c3c3c3}%
\path(0.873103,0.806529)(0.852492,0.845635)
\path(0.878909,0.766941)(0.838255,0.844075)
\path(0.866048,0.76277)(0.824018,0.842516)
\path(0.851827,0.761181)(0.809781,0.840956)
\path(0.837605,0.759592)(0.795544,0.839396)
\path(0.823383,0.758004)(0.781307,0.837836)
\path(0.809161,0.756415)(0.767069,0.836277)
\path(0.794939,0.754826)(0.752832,0.834718)
\path(0.780717,0.753238)(0.738594,0.833159)
\path(0.766494,0.75165)(0.724356,0.8316)
\path(0.752272,0.750062)(0.710119,0.830042)
\path(0.73805,0.748475)(0.695881,0.828483)
\path(0.723827,0.746887)(0.681643,0.826924)
\path(0.709605,0.745299)(0.669119,0.822115)
\path(0.695382,0.743711)(0.675406,0.781613)
\path(0.706103,0.829602)(0.670847,0.81102)
\path(0.743615,0.833709)(0.673102,0.796545)
\path(0.781128,0.837817)(0.675341,0.782061)
\path(0.818647,0.841927)(0.67746,0.767514)
\path(0.856165,0.846038)(0.67958,0.752968)
\path(0.868359,0.836801)(0.690757,0.743195)
\path(0.870626,0.822332)(0.728463,0.747404)
\path(0.872894,0.807864)(0.766169,0.751614)
\path(0.875044,0.793333)(0.803879,0.755825)
\path(0.877174,0.778792)(0.841591,0.760038)
\color{rgb_adadad}%
\path(0.879303,0.76425)(0.780515,0.753215)(0.68116,0.742124)
  (0.675088,0.783798)(0.668592,0.825496)(0.76795,0.836373)
  (0.866729,0.847195)(0.873231,0.805711)(0.879303,0.76425)
\color{rgb_8e8e8e}%
\path(0.329838,1.65884)(0.296469,1.6204)
\path(0.343786,1.65401)(0.283654,1.58474)
\path(0.357734,1.64918)(0.303416,1.58662)
\path(0.371526,1.64418)(0.323179,1.58849)
\path(0.384397,1.63811)(0.342941,1.59036)
\path(0.397268,1.63205)(0.362704,1.59223)
\path(0.41014,1.62598)(0.382483,1.59412)
\path(0.423011,1.61991)(0.402268,1.59602)
\path(0.435882,1.61385)(0.422054,1.59792)
\path(0.448753,1.60778)(0.441839,1.59982)
\path(0.285965,1.597)(0.298465,1.58615)
\path(0.291608,1.60957)(0.316607,1.58786)
\path(0.29725,1.62214)(0.334749,1.58958)
\path(0.302893,1.63471)(0.352891,1.5913)
\path(0.308535,1.64728)(0.37103,1.59302)
\path(0.314178,1.65985)(0.389149,1.59476)
\path(0.339192,1.6556)(0.407268,1.5965)
\path(0.373591,1.6432)(0.425387,1.59824)
\path(0.417608,1.62246)(0.443506,1.59998)
\color{rgb_7e7e7e}%
\path(0.461625,1.60172)(0.368067,1.59274)(0.280322,1.58443)
  (0.31589,1.66366)(0.369654,1.64506)(0.461625,1.60172)
\color{rgb_c3c3c3}%
\path(0.666066,0.840612)(0.698969,0.828821)
\path(0.66354,0.855729)(0.729346,0.832147)
\path(0.660965,0.870864)(0.759723,0.835472)
\path(0.658233,0.886055)(0.790096,0.838799)
\path(0.655501,0.901246)(0.820468,0.842127)
\path(0.669131,0.910573)(0.85084,0.845454)
\path(0.699647,0.913849)(0.865516,0.854407)
\path(0.730164,0.917124)(0.86297,0.869531)
\path(0.760679,0.9204)(0.860425,0.884655)
\path(0.79119,0.923678)(0.857724,0.899834)
\path(0.8217,0.926956)(0.854967,0.915034)
\path(0.851458,0.845522)(0.862041,0.875053)
\path(0.836186,0.843849)(0.857229,0.902566)
\path(0.820915,0.842176)(0.852298,0.929749)
\path(0.805643,0.840503)(0.837223,0.928623)
\path(0.790372,0.83883)(0.821964,0.926984)
\path(0.7751,0.837156)(0.806704,0.925345)
\path(0.759829,0.835484)(0.791445,0.923705)
\path(0.744558,0.833812)(0.776185,0.922066)
\path(0.729287,0.83214)(0.760926,0.920427)
\path(0.714015,0.830468)(0.745667,0.918788)
\path(0.698744,0.828797)(0.730408,0.91715)
\path(0.683473,0.827125)(0.715149,0.915512)
\path(0.668473,0.826209)(0.69989,0.913875)
\path(0.663807,0.854131)(0.684631,0.912237)
\path(0.659016,0.881701)(0.669372,0.910599)
\color{rgb_adadad}%
\path(0.866729,0.847195)(0.76795,0.836373)(0.668592,0.825496)
  (0.661621,0.867216)(0.654113,0.908961)(0.753459,0.919624)
  (0.852211,0.930234)(0.859743,0.888702)(0.866729,0.847195)
\color{rgb_c3c3c3}%
\path(0.838913,0.928805)(0.836864,1.00552)
\path(0.825616,0.927376)(0.823352,1.01213)
\path(0.812319,0.925948)(0.810055,1.01073)
\path(0.799022,0.924519)(0.796757,1.00933)
\path(0.785725,0.923091)(0.783459,1.00793)
\path(0.772428,0.921662)(0.770161,1.00653)
\path(0.75913,0.920234)(0.756863,1.00513)
\path(0.745833,0.918806)(0.743565,1.00372)
\path(0.732536,0.917379)(0.730267,1.00232)
\path(0.719239,0.915951)(0.716969,1.00093)
\path(0.705942,0.914524)(0.703671,0.999527)
\path(0.692645,0.913097)(0.690373,0.998127)
\path(0.679347,0.91167)(0.677075,0.996728)
\path(0.66605,0.910242)(0.663777,0.995329)
\path(0.652532,0.917099)(0.65048,0.99393)
\path(0.837828,1.001)(0.676788,0.996698)
\path(0.840467,0.988623)(0.63914,0.983245)
\path(0.843106,0.976246)(0.64175,0.970868)
\path(0.845611,0.963865)(0.64436,0.95849)
\path(0.848041,0.951483)(0.646894,0.94611)
\path(0.850471,0.939101)(0.6493,0.933727)
\path(0.808432,0.92553)(0.651707,0.921344)
\color{rgb_aeaeae}%
\path(0.852211,0.930234)(0.753459,0.919624)(0.654113,0.908961)
  (0.645995,0.950732)(0.637182,0.992531)(0.736493,1.00298)
  (0.83519,1.01338)(0.844056,0.971791)(0.852211,0.930234)
\color{rgb_c3c3c3}%
\path(0.661353,1.08079)(0.620224,1.06352)
\path(0.70568,1.08536)(0.623421,1.05082)
\path(0.750024,1.08994)(0.626619,1.03813)
\path(0.794373,1.09452)(0.629637,1.02535)
\path(0.816612,1.08982)(0.63258,1.01255)
\path(0.81985,1.07714)(0.635524,0.999744)
\path(0.823088,1.06446)(0.656667,0.994581)
\path(0.826259,1.05175)(0.701288,0.999276)
\path(0.829236,1.03896)(0.745913,1.00397)
\path(0.832213,1.02617)(0.790551,1.00867)
\path(0.617359,1.07489)(0.651317,0.994018)
\path(0.63096,1.07766)(0.665453,0.995505)
\path(0.645108,1.07911)(0.679588,0.996993)
\path(0.659255,1.08057)(0.693724,0.99848)
\path(0.673402,1.08203)(0.707859,0.999967)
\path(0.68755,1.08349)(0.721995,1.00145)
\path(0.701697,1.08495)(0.736131,1.00294)
\path(0.715845,1.08641)(0.750265,1.00443)
\path(0.729991,1.08787)(0.7644,1.00592)
\path(0.744138,1.08933)(0.778535,1.00741)
\path(0.758284,1.09079)(0.79267,1.0089)
\path(0.772431,1.09225)(0.806805,1.01039)
\path(0.786577,1.09372)(0.82094,1.01188)
\path(0.800724,1.09518)(0.835075,1.01336)
\color{rgb_aeaeae}%
\path(0.83519,1.01338)(0.736493,1.00298)(0.637182,0.992531)
  (0.627567,1.03436)(0.617026,1.07622)(0.716269,1.08645)
  (0.81487,1.09664)(0.825505,1.05499)(0.83519,1.01338)
\color{rgb_a4a4a4}%
\path(0.29228,1.58556)(0.328697,1.54788)
\path(0.309515,1.58719)(0.39556,1.49816)
\path(0.32675,1.58883)(0.412794,1.49979)
\path(0.343985,1.59046)(0.430029,1.50143)
\path(0.361221,1.59209)(0.447264,1.50306)
\path(0.378444,1.59373)(0.464498,1.50469)
\path(0.395661,1.59539)(0.481733,1.50633)
\path(0.412877,1.59704)(0.498961,1.50797)
\path(0.430094,1.59869)(0.516183,1.50961)
\path(0.44731,1.60034)(0.533406,1.51126)
\path(0.46951,1.59684)(0.550629,1.5129)
\path(0.516294,1.5679)(0.567851,1.51455)
\path(0.563151,1.5141)(0.574191,1.52477)
\path(0.541228,1.512)(0.563307,1.53334)
\path(0.519306,1.50991)(0.552424,1.54192)
\path(0.497383,1.50782)(0.541541,1.55049)
\path(0.475472,1.50573)(0.530622,1.55903)
\path(0.453569,1.50366)(0.518577,1.56648)
\path(0.431666,1.50158)(0.506532,1.57394)
\path(0.409763,1.49951)(0.494487,1.58139)
\path(0.39011,1.49961)(0.482442,1.58884)
\path(0.37941,1.50836)(0.470397,1.59629)
\path(0.36871,1.51711)(0.455664,1.60114)
\path(0.35801,1.52586)(0.433731,1.59904)
\path(0.347309,1.53461)(0.411798,1.59694)
\path(0.33625,1.54302)(0.389865,1.59483)
\path(0.324393,1.55065)(0.367931,1.59273)
\path(0.312536,1.55828)(0.346029,1.59065)
\path(0.300679,1.56592)(0.324127,1.58858)
\path(0.288822,1.57355)(0.302225,1.5865)
\color{rgb_929292}%
\path(0.585074,1.51619)(0.489247,1.50704)(0.39226,1.49785)
  (0.339929,1.54065)(0.278903,1.57993)(0.280322,1.58443)
  (0.368067,1.59274)(0.461625,1.60172)(0.530987,1.55881)(0.585074,1.51619)
\color{rgb_c3c3c3}%
\path(0.799333,1.09503)(0.809254,1.11657)
\path(0.783796,1.09343)(0.803638,1.13651)
\path(0.768258,1.09182)(0.797686,1.15571)
\path(0.752721,1.09022)(0.7917,1.17484)
\path(0.737183,1.08861)(0.778768,1.17889)
\path(0.721646,1.08701)(0.763246,1.17732)
\path(0.706109,1.08541)(0.747723,1.17575)
\path(0.690573,1.0838)(0.732201,1.17418)
\path(0.675037,1.0822)(0.716678,1.1726)
\path(0.6595,1.0806)(0.701156,1.17103)
\path(0.643964,1.079)(0.685634,1.16946)
\path(0.628428,1.07739)(0.670113,1.16789)
\path(0.615546,1.08155)(0.654592,1.16632)
\path(0.609983,1.1016)(0.639071,1.16475)
\path(0.604357,1.12152)(0.62355,1.16318)
\path(0.598432,1.14078)(0.608029,1.16162)
\path(0.795665,1.16217)(0.762857,1.17728)
\path(0.801255,1.1443)(0.735639,1.17453)
\path(0.806421,1.12663)(0.708421,1.17177)
\path(0.811372,1.10905)(0.6812,1.16901)
\path(0.806908,1.09582)(0.653972,1.16626)
\path(0.779786,1.09301)(0.626744,1.16351)
\path(0.752664,1.09021)(0.599517,1.16076)
\path(0.725542,1.08741)(0.596577,1.14681)
\path(0.698415,1.08461)(0.602056,1.129)
\path(0.671285,1.08181)(0.607297,1.11129)
\path(0.644156,1.07902)(0.612161,1.09375)
\color{rgb_aeaeae}%
\path(0.81487,1.09664)(0.716269,1.08645)(0.617026,1.07622)
  (0.605403,1.11811)(0.592508,1.16005)(0.691632,1.17007)
  (0.790075,1.18004)(0.803127,1.13832)(0.81487,1.09664)
\color{rgb_c3c3c3}%
\path(0.764086,1.25067)(0.680182,1.25578)
\path(0.769189,1.23773)(0.60128,1.24795)
\path(0.774292,1.22478)(0.564376,1.23757)
\path(0.778943,1.21186)(0.569372,1.22463)
\path(0.783459,1.19895)(0.574367,1.21169)
\path(0.787974,1.18604)(0.579219,1.19876)
\path(0.748411,1.17582)(0.583649,1.18586)
\path(0.670495,1.16793)(0.588078,1.17295)
\path(0.57561,1.24541)(0.573667,1.2135)
\path(0.589346,1.24677)(0.585336,1.18094)
\path(0.603082,1.24813)(0.597749,1.16058)
\path(0.616818,1.24949)(0.611487,1.16197)
\path(0.630554,1.25086)(0.625224,1.16335)
\path(0.644289,1.25222)(0.638961,1.16474)
\path(0.658025,1.25358)(0.652699,1.16613)
\path(0.671761,1.25495)(0.666436,1.16752)
\path(0.685497,1.25631)(0.680174,1.16891)
\path(0.699233,1.25768)(0.693911,1.1703)
\path(0.712969,1.25904)(0.707649,1.17169)
\path(0.726705,1.26041)(0.721387,1.17308)
\path(0.740442,1.26177)(0.735124,1.17447)
\path(0.754178,1.26314)(0.748862,1.17587)
\path(0.766672,1.24411)(0.762599,1.17726)
\path(0.778447,1.21328)(0.776337,1.17865)
\color{rgb_adadad}%
\path(0.790075,1.18004)(0.691632,1.17007)(0.592508,1.16005)
  (0.5781,1.20202)(0.561875,1.24405)(0.660798,1.25386)
  (0.758983,1.26362)(0.775466,1.2218)(0.790075,1.18004)
\color{rgb_b4b4b4}%
\path(0.406555,1.4992)(0.414066,1.47575)
\path(0.420851,1.50056)(0.436052,1.4531)
\path(0.435147,1.50191)(0.460344,1.42325)
\path(0.449443,1.50327)(0.47813,1.41371)
\path(0.463739,1.50462)(0.492421,1.41507)
\path(0.478035,1.50598)(0.506713,1.41644)
\path(0.49233,1.50733)(0.521004,1.41781)
\path(0.506623,1.5087)(0.535295,1.41918)
\path(0.520915,1.51006)(0.549586,1.42055)
\path(0.535208,1.51143)(0.563878,1.42192)
\path(0.5495,1.51279)(0.578167,1.4233)
\path(0.563793,1.51416)(0.592456,1.42467)
\path(0.578085,1.51553)(0.606745,1.42605)
\path(0.596037,1.50547)(0.621034,1.42743)
\path(0.617491,1.48447)(0.635323,1.4288)
\path(0.640098,1.45988)(0.649612,1.43018)
\path(0.601675,1.42556)(0.654673,1.44254)
\path(0.539514,1.41959)(0.645445,1.45352)
\path(0.477434,1.41364)(0.636218,1.4645)
\path(0.461084,1.42234)(0.62676,1.47541)
\path(0.452088,1.43339)(0.61603,1.4859)
\path(0.443093,1.44445)(0.605299,1.4964)
\path(0.434065,1.45549)(0.594569,1.5069)
\path(0.423613,1.46608)(0.577936,1.51551)
\path(0.413162,1.47667)(0.515931,1.50959)
\path(0.402711,1.48726)(0.454049,1.5037)
\color{rgb_a0a0a0}%
\path(0.6639,1.43156)(0.566843,1.42221)(0.468833,1.41281)
  (0.4343,1.45525)(0.39226,1.49785)(0.489247,1.50704)
  (0.585074,1.51619)(0.628405,1.47379)(0.6639,1.43156)
\color{rgb_c1c1c1}%
\path(0.734929,1.26123)(0.753363,1.27616)
\path(0.710875,1.25883)(0.747743,1.2887)
\path(0.686821,1.25644)(0.742124,1.30124)
\path(0.662768,1.25405)(0.736115,1.31346)
\path(0.638722,1.25167)(0.729907,1.32552)
\path(0.614677,1.24928)(0.723699,1.33759)
\path(0.590633,1.2469)(0.714208,1.34699)
\path(0.566588,1.24451)(0.690211,1.34465)
\path(0.557432,1.25419)(0.666215,1.3423)
\path(0.551905,1.2668)(0.642218,1.33996)
\path(0.546379,1.27942)(0.618223,1.33761)
\path(0.540585,1.29182)(0.594239,1.33528)
\path(0.534485,1.30397)(0.570255,1.33294)
\path(0.528386,1.31612)(0.546271,1.33061)
\path(0.746154,1.29224)(0.702718,1.34587)
\path(0.75267,1.26299)(0.6868,1.34431)
\path(0.736772,1.26141)(0.670882,1.34276)
\path(0.720874,1.25983)(0.654964,1.3412)
\path(0.704976,1.25825)(0.639045,1.33965)
\path(0.689078,1.25667)(0.623127,1.33809)
\path(0.67318,1.25509)(0.607205,1.33654)
\path(0.657282,1.25351)(0.591283,1.33499)
\path(0.641381,1.25193)(0.57536,1.33344)
\path(0.625479,1.25035)(0.559437,1.33189)
\path(0.609578,1.24878)(0.543515,1.33034)
\path(0.593677,1.2472)(0.527592,1.32879)
\path(0.577776,1.24562)(0.540952,1.29109)
\color{rgb_acacac}%
\path(0.758983,1.26362)(0.660798,1.25386)(0.561875,1.24405)
  (0.543441,1.28613)(0.522287,1.32827)(0.620873,1.33787)
  (0.718637,1.34742)(0.740218,1.30549)(0.758983,1.26362)
\color{rgb_bdbdbd}%
\path(0.681955,1.40589)(0.640914,1.42934)
\path(0.69853,1.38106)(0.617927,1.42713)
\path(0.712465,1.35775)(0.59494,1.42491)
\path(0.705856,1.34618)(0.571953,1.4227)
\path(0.682916,1.34393)(0.548952,1.42049)
\path(0.659977,1.34169)(0.525947,1.41829)
\path(0.637038,1.33945)(0.502942,1.41608)
\path(0.614095,1.33721)(0.479937,1.41388)
\path(0.591143,1.33498)(0.477725,1.39979)
\path(0.568191,1.33274)(0.494914,1.37462)
\path(0.545239,1.33051)(0.508913,1.35127)
\path(0.485711,1.41443)(0.477518,1.40009)
\path(0.50259,1.41605)(0.486203,1.38738)
\path(0.519468,1.41767)(0.494888,1.37466)
\path(0.536346,1.41928)(0.503144,1.36118)
\path(0.553224,1.4209)(0.511191,1.34735)
\path(0.570104,1.42252)(0.519238,1.33351)
\path(0.586987,1.42415)(0.532781,1.32929)
\path(0.603871,1.42577)(0.549675,1.33094)
\path(0.620755,1.4274)(0.566569,1.33258)
\path(0.637638,1.42903)(0.583463,1.33423)
\path(0.654522,1.43065)(0.600357,1.33587)
\path(0.667813,1.42599)(0.617251,1.33752)
\path(0.676615,1.41348)(0.634148,1.33917)
\path(0.685418,1.40096)(0.651046,1.34082)
\path(0.694169,1.38836)(0.667943,1.34247)
\path(0.702325,1.37471)(0.684841,1.34412)
\path(0.710481,1.36107)(0.701739,1.34577)
\color{rgb_a8a8a8}%
\path(0.718637,1.34742)(0.620873,1.33787)(0.522287,1.32827)
  (0.497728,1.3705)(0.468833,1.41281)(0.566843,1.42221)
  (0.6639,1.43156)(0.693523,1.38944)(0.718637,1.34742)
\color{rgb_c2c2c2}%
\path(0.539691,0.303639)(0.530722,0.243634)
\path(0.553408,0.305319)(0.540596,0.2196)
\path(0.567125,0.306999)(0.554317,0.221311)
\path(0.580842,0.30868)(0.568039,0.223022)
\path(0.594559,0.31036)(0.58176,0.224733)
\path(0.608276,0.31204)(0.595482,0.226444)
\path(0.621993,0.313721)(0.609203,0.228156)
\path(0.635709,0.315401)(0.622925,0.229867)
\path(0.649426,0.317082)(0.636646,0.231578)
\path(0.663143,0.318762)(0.650368,0.233289)
\path(0.67686,0.320443)(0.664089,0.235)
\path(0.690577,0.322124)(0.677811,0.236711)
\path(0.704294,0.323804)(0.691532,0.238422)
\path(0.718011,0.325485)(0.705254,0.240134)
\path(0.728021,0.302365)(0.718975,0.241845)
\path(0.531606,0.232455)(0.58258,0.224836)
\path(0.530512,0.246293)(0.632459,0.231055)
\path(0.529418,0.260132)(0.682336,0.237276)
\path(0.528279,0.273978)(0.732214,0.243496)
\path(0.527138,0.287824)(0.73162,0.25726)
\path(0.525998,0.30167)(0.730534,0.271098)
\path(0.575208,0.30799)(0.729447,0.284935)
\path(0.62549,0.314149)(0.728314,0.29878)
\path(0.675769,0.320309)(0.727181,0.312625)
\color{rgb_adadad}%
\path(0.732697,0.243556)(0.632966,0.231119)(0.5327,0.218616)
  (0.529407,0.260278)(0.525974,0.301958)(0.62628,0.314246)
  (0.726048,0.326469)(0.729442,0.285004)(0.732697,0.243556)
\color{rgb_c3c3c3}%
\path(0.598466,0.310839)(0.724939,0.339445)
\path(0.525493,0.30756)(0.72383,0.352421)
\path(0.524378,0.320534)(0.722721,0.365397)
\path(0.523264,0.333509)(0.721572,0.378363)
\path(0.522138,0.346481)(0.720414,0.391328)
\path(0.520974,0.359444)(0.719255,0.404292)
\path(0.51981,0.372407)(0.643574,0.400401)
\path(0.724048,0.326225)(0.705583,0.407862)
\path(0.710843,0.324607)(0.692372,0.406273)
\path(0.697639,0.322989)(0.67916,0.404683)
\path(0.684434,0.321371)(0.665949,0.403093)
\path(0.671229,0.319753)(0.652738,0.401504)
\path(0.658024,0.318135)(0.639527,0.399914)
\path(0.644819,0.316517)(0.626315,0.398324)
\path(0.631614,0.3149)(0.613104,0.396735)
\path(0.618409,0.313282)(0.599893,0.395145)
\path(0.605204,0.311664)(0.586681,0.393556)
\path(0.591999,0.310047)(0.57347,0.391966)
\path(0.578794,0.308429)(0.560259,0.390377)
\path(0.565589,0.306811)(0.547047,0.388787)
\path(0.552384,0.305194)(0.533836,0.387198)
\path(0.539179,0.303576)(0.520625,0.385609)
\color{rgb_adadad}%
\path(0.726048,0.326469)(0.62628,0.314246)(0.525974,0.301958)
  (0.522392,0.343656)(0.518647,0.385371)(0.61899,0.397443)
  (0.718794,0.409452)(0.722503,0.367952)(0.726048,0.326469)
\color{rgb_c3c3c3}%
\path(0.713647,0.463819)(0.695524,0.490698)
\path(0.716379,0.435258)(0.680216,0.488889)
\path(0.717369,0.409281)(0.664909,0.487081)
\path(0.702083,0.407441)(0.649602,0.485273)
\path(0.686796,0.405602)(0.634295,0.483464)
\path(0.67151,0.403763)(0.618988,0.481656)
\path(0.656224,0.401923)(0.603681,0.479848)
\path(0.640938,0.400084)(0.588373,0.47804)
\path(0.625652,0.398244)(0.573066,0.476231)
\path(0.610365,0.396405)(0.557759,0.474423)
\path(0.595079,0.394566)(0.542451,0.472615)
\path(0.579792,0.392727)(0.527144,0.470807)
\path(0.564506,0.390888)(0.511837,0.468999)
\path(0.54922,0.389049)(0.513214,0.442447)
\path(0.533933,0.38721)(0.515971,0.413849)
\path(0.540546,0.47239)(0.512151,0.453244)
\path(0.57048,0.475926)(0.513688,0.437632)
\path(0.600413,0.479462)(0.515204,0.422007)
\path(0.630347,0.482998)(0.516675,0.406351)
\path(0.660282,0.486534)(0.518146,0.390694)
\path(0.690216,0.490071)(0.538479,0.387757)
\path(0.711308,0.487644)(0.568531,0.391372)
\path(0.712841,0.47203)(0.598583,0.394988)
\path(0.714374,0.456416)(0.628635,0.398603)
\path(0.715863,0.440772)(0.658688,0.40222)
\path(0.717329,0.425112)(0.688741,0.405836)
\color{rgb_adadad}%
\path(0.718794,0.409452)(0.61899,0.397443)(0.518647,0.385371)
  (0.514726,0.427104)(0.510613,0.468855)(0.610993,0.480711)
  (0.710831,0.492506)(0.714909,0.45097)(0.718794,0.409452)
\color{rgb_c3c3c3}%
\path(0.519915,0.55452)(0.504008,0.5316)
\path(0.538089,0.556627)(0.506274,0.510787)
\path(0.556262,0.558733)(0.508442,0.489834)
\path(0.574435,0.56084)(0.51061,0.46888)
\path(0.592609,0.562947)(0.528794,0.471002)
\path(0.610782,0.565054)(0.546998,0.473152)
\path(0.628956,0.567161)(0.565201,0.475303)
\path(0.64713,0.569268)(0.583405,0.477453)
\path(0.665303,0.571376)(0.601608,0.479603)
\path(0.683477,0.573483)(0.619812,0.481753)
\path(0.701651,0.57559)(0.638016,0.483904)
\path(0.704241,0.555244)(0.656219,0.486054)
\path(0.706503,0.534426)(0.674423,0.488205)
\path(0.708668,0.513467)(0.692627,0.490355)
\path(0.508832,0.486066)(0.530283,0.471178)
\path(0.507052,0.503277)(0.549953,0.473501)
\path(0.505213,0.520528)(0.569622,0.475825)
\path(0.503332,0.537809)(0.589292,0.478148)
\path(0.504797,0.552767)(0.608962,0.480471)
\path(0.52452,0.555054)(0.628632,0.482795)
\path(0.544243,0.55734)(0.648301,0.485119)
\path(0.563966,0.559627)(0.66797,0.487442)
\path(0.58369,0.561913)(0.68764,0.489766)
\path(0.603413,0.564199)(0.707309,0.49209)
\path(0.623135,0.566486)(0.709373,0.506633)
\path(0.642858,0.568773)(0.707597,0.52384)
\path(0.66258,0.57106)(0.70578,0.541077)
\path(0.682302,0.573347)(0.703903,0.558355)
\color{rgb_adadad}%
\path(0.710831,0.492506)(0.610993,0.480711)(0.510613,0.468855)
  (0.506291,0.510625)(0.501742,0.552413)(0.602157,0.564054)
  (0.702025,0.575634)(0.706543,0.53406)(0.710831,0.492506)
\color{rgb_c3c3c3}%
\path(0.500108,0.566643)(0.540577,0.556915)
\path(0.498475,0.580873)(0.579412,0.561417)
\path(0.496835,0.595105)(0.618246,0.565919)
\path(0.495106,0.609357)(0.657078,0.570422)
\path(0.493376,0.62361)(0.69591,0.574925)
\path(0.496841,0.636615)(0.70065,0.587622)
\path(0.535916,0.641059)(0.699018,0.601852)
\path(0.574991,0.645503)(0.697386,0.616081)
\path(0.614065,0.649948)(0.695665,0.630332)
\path(0.653136,0.654393)(0.693936,0.644585)
\path(0.68758,0.573959)(0.697489,0.615183)
\path(0.673135,0.572284)(0.692789,0.654046)
\path(0.658689,0.570609)(0.679552,0.657398)
\path(0.644244,0.568934)(0.665115,0.655756)
\path(0.629799,0.567259)(0.650678,0.654113)
\path(0.615354,0.565584)(0.63624,0.652471)
\path(0.600909,0.563909)(0.621803,0.650828)
\path(0.586464,0.562235)(0.607365,0.649186)
\path(0.572019,0.56056)(0.592928,0.647543)
\path(0.557574,0.558885)(0.578491,0.645901)
\path(0.543128,0.557211)(0.564054,0.644259)
\path(0.528683,0.555536)(0.549616,0.642617)
\path(0.514238,0.553862)(0.535179,0.640975)
\path(0.50113,0.557747)(0.520742,0.639333)
\path(0.496578,0.597227)(0.506305,0.637691)
\color{rgb_adadad}%
\path(0.702025,0.575634)(0.602157,0.564054)(0.501742,0.552413)
  (0.496942,0.594221)(0.491867,0.636049)(0.592313,0.647473)
  (0.692208,0.658838)(0.697255,0.617226)(0.702025,0.575634)
\color{rgb_c3c3c3}%
\path(0.679125,0.65735)(0.66782,0.740635)
\path(0.665749,0.655828)(0.654441,0.739142)
\path(0.652374,0.654306)(0.641061,0.737649)
\path(0.638998,0.652785)(0.627682,0.736156)
\path(0.625623,0.651263)(0.614303,0.734663)
\path(0.612247,0.649741)(0.600923,0.73317)
\path(0.598872,0.648219)(0.587544,0.731677)
\path(0.585496,0.646698)(0.574164,0.730184)
\path(0.572121,0.645177)(0.560785,0.728692)
\path(0.558745,0.643655)(0.547406,0.727199)
\path(0.545369,0.642134)(0.534026,0.725707)
\path(0.531994,0.640613)(0.520647,0.724214)
\path(0.518618,0.639092)(0.507267,0.722722)
\path(0.505243,0.63757)(0.493888,0.72123)
\path(0.682228,0.734306)(0.482489,0.707196)
\path(0.683947,0.721736)(0.484205,0.694625)
\path(0.685665,0.709165)(0.485921,0.682054)
\path(0.687353,0.696591)(0.487571,0.669474)
\path(0.688971,0.684006)(0.489189,0.65689)
\path(0.690589,0.671422)(0.490806,0.644305)
\color{rgb_aeaeae}%
\path(0.692208,0.658838)(0.592313,0.647473)(0.491867,0.636049)
  (0.486488,0.677897)(0.480773,0.719767)(0.581245,0.730974)
  (0.68116,0.742124)(0.686854,0.70047)(0.692208,0.658838)
\color{rgb_c4c4c4}%
\path(0.501814,0.80725)(0.470311,0.789806)
\path(0.535454,0.810929)(0.472449,0.77604)
\path(0.569094,0.814609)(0.474587,0.762275)
\path(0.602738,0.81829)(0.476604,0.748443)
\path(0.636381,0.821971)(0.478615,0.734607)
\path(0.668683,0.824909)(0.480627,0.720772)
\path(0.670827,0.811147)(0.512122,0.723264)
\path(0.672971,0.797385)(0.545928,0.727035)
\path(0.675113,0.783623)(0.579734,0.730806)
\path(0.677129,0.76979)(0.613542,0.734578)
\path(0.679144,0.755957)(0.647351,0.738351)
\path(0.475291,0.757472)(0.495275,0.721384)
\path(0.469347,0.796012)(0.509777,0.723002)
\path(0.479852,0.804848)(0.524279,0.72462)
\path(0.494371,0.806436)(0.538781,0.726237)
\path(0.50889,0.808024)(0.553283,0.727855)
\path(0.523408,0.809612)(0.567786,0.729473)
\path(0.537927,0.8112)(0.582288,0.731091)
\path(0.552445,0.812788)(0.59679,0.732709)
\path(0.566964,0.814376)(0.611291,0.734327)
\path(0.581482,0.815964)(0.625793,0.735945)
\path(0.596001,0.817553)(0.640295,0.737564)
\path(0.610519,0.819141)(0.654797,0.739182)
\path(0.625037,0.82073)(0.669299,0.7408)
\path(0.639556,0.822318)(0.680159,0.748995)
\path(0.654074,0.823907)(0.674619,0.786805)
\color{rgb_aeaeae}%
\path(0.68116,0.742124)(0.581245,0.730974)(0.480773,0.719767)
  (0.474683,0.761657)(0.468174,0.803571)(0.568665,0.814562)
  (0.668592,0.825496)(0.675088,0.783798)(0.68116,0.742124)
\color{rgb_c4c4c4}%
\path(0.464823,0.823707)(0.48659,0.805585)
\path(0.461472,0.843842)(0.505006,0.807599)
\path(0.457849,0.864204)(0.523422,0.809613)
\path(0.454201,0.884587)(0.541838,0.811628)
\path(0.469534,0.889168)(0.560254,0.813642)
\path(0.487992,0.891147)(0.578669,0.815656)
\path(0.506451,0.893126)(0.597084,0.817671)
\path(0.524909,0.895105)(0.615499,0.819686)
\path(0.543368,0.897083)(0.633915,0.821701)
\path(0.561826,0.899063)(0.65233,0.823716)
\path(0.580283,0.901042)(0.668199,0.827851)
\path(0.598741,0.903022)(0.664832,0.848)
\path(0.617198,0.905002)(0.661451,0.86816)
\path(0.635656,0.906982)(0.657782,0.888561)
\path(0.649045,0.823357)(0.665622,0.843269)
\path(0.629497,0.821218)(0.662653,0.861043)
\path(0.60995,0.819079)(0.659561,0.87867)
\path(0.590403,0.81694)(0.656405,0.89622)
\path(0.570855,0.814801)(0.648768,0.908388)
\path(0.551309,0.812663)(0.629259,0.906295)
\path(0.531762,0.810526)(0.609751,0.904203)
\path(0.512216,0.808388)(0.590242,0.90211)
\path(0.492669,0.80625)(0.570733,0.900018)
\path(0.473122,0.804112)(0.551224,0.897926)
\path(0.465963,0.816853)(0.531717,0.895834)
\path(0.463003,0.834639)(0.512209,0.893743)
\path(0.459972,0.852339)(0.492701,0.891652)
\path(0.456829,0.869904)(0.473193,0.889561)
\color{rgb_aeaeae}%
\path(0.668592,0.825496)(0.568665,0.814562)(0.468174,0.803571)
  (0.461195,0.845508)(0.453686,0.887469)(0.554186,0.898243)
  (0.654113,0.908961)(0.661621,0.867216)(0.668592,0.825496)
\color{rgb_c4c4c4}%
\path(0.639573,0.907402)(0.648969,0.935431)
\path(0.625033,0.905842)(0.643712,0.961562)
\path(0.610494,0.904283)(0.638299,0.98723)
\path(0.595954,0.902723)(0.625653,0.991319)
\path(0.581414,0.901164)(0.611124,0.989792)
\path(0.566874,0.899604)(0.596595,0.988264)
\path(0.552334,0.898045)(0.582066,0.986737)
\path(0.537795,0.896486)(0.567537,0.98521)
\path(0.523255,0.894927)(0.553008,0.983683)
\path(0.508716,0.893369)(0.538479,0.982155)
\path(0.494176,0.89181)(0.52395,0.980629)
\path(0.479637,0.890251)(0.509421,0.979103)
\path(0.465097,0.888693)(0.494893,0.977577)
\path(0.452583,0.893176)(0.480364,0.97605)
\path(0.447459,0.919704)(0.465836,0.974524)
\path(0.442167,0.945733)(0.451307,0.972998)
\path(0.640331,0.977594)(0.605658,0.989217)
\path(0.643481,0.962657)(0.574134,0.985903)
\path(0.646577,0.947738)(0.542611,0.98259)
\path(0.649463,0.93289)(0.511083,0.979277)
\path(0.652348,0.918041)(0.479554,0.975965)
\path(0.641926,0.907654)(0.448025,0.972653)
\path(0.610555,0.904289)(0.438789,0.961868)
\path(0.579184,0.900924)(0.441915,0.946939)
\path(0.547812,0.89756)(0.44504,0.932011)
\path(0.516436,0.894196)(0.447952,0.917154)
\path(0.485061,0.890833)(0.450819,0.902311)
\color{rgb_aeaeae}%
\path(0.654113,0.908961)(0.554186,0.898243)(0.453686,0.887469)
  (0.445575,0.929457)(0.436778,0.971472)(0.537273,0.982028)
  (0.637182,0.992531)(0.645995,0.950732)(0.654113,0.908961)
\color{rgb_c4c4c4}%
\path(0.620446,1.06264)(0.417341,1.05301)
\path(0.623866,1.04906)(0.42073,1.03943)
\path(0.627286,1.03548)(0.424118,1.02584)
\path(0.630435,1.02188)(0.42748,1.01226)
\path(0.63356,1.00829)(0.430579,0.998664)
\path(0.636685,0.994692)(0.433679,0.985068)
\path(0.430224,1.05698)(0.433622,0.985318)
\path(0.443752,1.05838)(0.447817,0.972631)
\path(0.457279,1.05977)(0.461343,0.974052)
\path(0.470807,1.06116)(0.474869,0.975473)
\path(0.484334,1.06255)(0.488395,0.976894)
\path(0.497862,1.06395)(0.501921,0.978315)
\path(0.511389,1.06534)(0.515447,0.979736)
\path(0.524917,1.06673)(0.528973,0.981157)
\path(0.538444,1.06812)(0.542499,0.982578)
\path(0.551971,1.06952)(0.556025,0.984)
\path(0.565499,1.07091)(0.569551,0.985422)
\path(0.579026,1.0723)(0.583077,0.986843)
\path(0.592554,1.0737)(0.596603,0.988265)
\path(0.606081,1.07509)(0.61013,0.989687)
\path(0.620223,1.06352)(0.623656,0.991109)
\color{rgb_aeaeae}%
\path(0.637182,0.992531)(0.537273,0.982028)(0.436778,0.971472)
  (0.427193,1.01352)(0.416697,1.05559)(0.517163,1.06593)
  (0.617026,1.07622)(0.627567,1.03436)(0.637182,0.992531)
\color{rgb_a6a6a6}%
\path(0.258199,1.50491)(0.266591,1.48603)
\path(0.263772,1.52511)(0.280557,1.48734)
\path(0.269345,1.5453)(0.294522,1.48864)
\path(0.274918,1.56549)(0.308485,1.48996)
\path(0.284707,1.5762)(0.322447,1.49127)
\path(0.305083,1.56308)(0.33641,1.49259)
\path(0.325459,1.54996)(0.350372,1.4939)
\path(0.346554,1.53523)(0.364335,1.49522)
\path(0.369407,1.51654)(0.378297,1.49653)
\path(0.350237,1.49389)(0.3806,1.50738)
\path(0.308214,1.48993)(0.36894,1.51692)
\path(0.266229,1.48599)(0.35728,1.52646)
\path(0.255755,1.49606)(0.34562,1.53599)
\path(0.260385,1.51283)(0.333005,1.54511)
\path(0.265014,1.52961)(0.31948,1.55381)
\path(0.269644,1.54638)(0.305954,1.56252)
\path(0.274274,1.56316)(0.292429,1.57123)
\color{rgb_949494}%
\path(0.39226,1.49785)(0.294243,1.48862)(0.252626,1.48472)
  (0.278903,1.57993)(0.339929,1.54065)(0.39226,1.49785)
\color{rgb_c4c4c4}%
\path(0.595648,1.07402)(0.612835,1.09133)
\path(0.57427,1.07181)(0.608643,1.10644)
\path(0.552893,1.06961)(0.604373,1.12146)
\path(0.531515,1.06741)(0.599834,1.13622)
\path(0.510138,1.06521)(0.595295,1.15098)
\path(0.488762,1.06301)(0.584279,1.15922)
\path(0.467387,1.06081)(0.56295,1.15706)
\path(0.446011,1.05861)(0.541621,1.15491)
\path(0.424636,1.05641)(0.520292,1.15276)
\path(0.414084,1.06511)(0.498963,1.1506)
\path(0.409928,1.08026)(0.477636,1.14845)
\path(0.405771,1.0954)(0.45631,1.1463)
\path(0.401326,1.11025)(0.434984,1.14415)
\path(0.396828,1.12505)(0.413657,1.142)
\path(0.600742,1.13327)(0.575502,1.15833)
\path(0.608493,1.10698)(0.558496,1.15661)
\path(0.615615,1.0813)(0.541491,1.1549)
\path(0.603415,1.07482)(0.524485,1.15318)
\path(0.586441,1.07307)(0.50748,1.15146)
\path(0.569468,1.07132)(0.490474,1.14975)
\path(0.552494,1.06957)(0.473466,1.14803)
\path(0.535521,1.06782)(0.456459,1.14632)
\path(0.518547,1.06607)(0.439451,1.1446)
\path(0.501572,1.06433)(0.422443,1.14289)
\path(0.484597,1.06258)(0.405436,1.14117)
\path(0.467622,1.06083)(0.394189,1.13374)
\path(0.450647,1.05909)(0.402282,1.1071)
\path(0.433672,1.05734)(0.409679,1.08116)
\color{rgb_aeaeae}%
\path(0.617026,1.07622)(0.517163,1.06593)(0.416697,1.05559)
  (0.405138,1.0977)(0.392331,1.13985)(0.492734,1.14998)
  (0.592508,1.16005)(0.605403,1.11811)(0.617026,1.07622)
\color{rgb_c4c4c4}%
\path(0.568763,1.2262)(0.534123,1.2413)
\path(0.575652,1.20836)(0.506371,1.23855)
\path(0.581961,1.19077)(0.47862,1.23581)
\path(0.587951,1.17332)(0.450865,1.23306)
\path(0.585893,1.15938)(0.423105,1.23032)
\path(0.558245,1.15659)(0.395345,1.22758)
\path(0.530596,1.1538)(0.367585,1.22484)
\path(0.502948,1.15101)(0.367376,1.21009)
\path(0.475296,1.14822)(0.374142,1.1923)
\path(0.447641,1.14543)(0.380539,1.17467)
\path(0.419986,1.14264)(0.386435,1.15726)
\path(0.377868,1.22585)(0.369064,1.20565)
\path(0.39376,1.22742)(0.376151,1.18702)
\path(0.409651,1.22899)(0.382918,1.16765)
\path(0.425543,1.23056)(0.389568,1.14801)
\path(0.441434,1.23213)(0.401627,1.14079)
\path(0.457326,1.2337)(0.417533,1.14239)
\path(0.473218,1.23527)(0.433439,1.144)
\path(0.489111,1.23685)(0.449346,1.1456)
\path(0.505003,1.23842)(0.465252,1.1472)
\path(0.520896,1.23999)(0.481158,1.14881)
\path(0.536789,1.24156)(0.497065,1.15041)
\path(0.552682,1.24314)(0.512972,1.15202)
\path(0.564886,1.23625)(0.528879,1.15362)
\path(0.57203,1.21774)(0.544786,1.15523)
\path(0.579107,1.19909)(0.560693,1.15684)
\path(0.585807,1.17957)(0.576601,1.15844)
\color{rgb_aeaeae}%
\path(0.592508,1.16005)(0.492734,1.14998)(0.392331,1.13985)
  (0.378042,1.18204)(0.361977,1.22428)(0.462257,1.23419)
  (0.561875,1.24405)(0.5781,1.20202)(0.592508,1.16005)
\color{rgb_b6b6b6}%
\path(0.257611,1.48519)(0.25473,1.4135)
\path(0.271045,1.48645)(0.267468,1.39746)
\path(0.284479,1.4877)(0.280749,1.3949)
\path(0.297912,1.48896)(0.294183,1.39618)
\path(0.311346,1.49023)(0.307618,1.39745)
\path(0.32478,1.49149)(0.321052,1.39873)
\path(0.338214,1.49276)(0.334487,1.40001)
\path(0.351648,1.49402)(0.347921,1.40129)
\path(0.365082,1.49529)(0.361356,1.40256)
\path(0.378516,1.49655)(0.37479,1.40384)
\path(0.39195,1.49782)(0.388225,1.40512)
\path(0.404823,1.48512)(0.40166,1.40641)
\path(0.417683,1.47209)(0.415094,1.40769)
\path(0.430542,1.45906)(0.428529,1.40897)
\path(0.443326,1.44416)(0.441964,1.41025)
\path(0.45608,1.42849)(0.455398,1.41153)
\path(0.25913,1.40796)(0.370863,1.40347)
\path(0.24797,1.42201)(0.468563,1.41315)
\path(0.2432,1.43581)(0.457118,1.42721)
\path(0.245802,1.44931)(0.445672,1.44128)
\path(0.248404,1.46281)(0.434211,1.45534)
\path(0.251006,1.47631)(0.420227,1.46951)
\path(0.290975,1.48831)(0.406243,1.48368)
\color{rgb_a2a2a2}%
\path(0.468833,1.41281)(0.369961,1.40338)(0.270291,1.3939)
  (0.241992,1.42954)(0.252626,1.48472)(0.294243,1.48862)
  (0.39226,1.49785)(0.4343,1.45525)(0.468833,1.41281)
\color{rgb_c2c2c2}%
\path(0.501733,1.2381)(0.55628,1.25682)
\path(0.441606,1.23215)(0.550685,1.26959)
\path(0.381505,1.22621)(0.54509,1.28236)
\path(0.358254,1.23292)(0.539004,1.29497)
\path(0.352739,1.24572)(0.532713,1.3075)
\path(0.347225,1.25852)(0.526422,1.32003)
\path(0.341458,1.27124)(0.501838,1.32629)
\path(0.335265,1.2838)(0.442154,1.32049)
\path(0.329072,1.29637)(0.382508,1.31471)
\path(0.547901,1.24266)(0.518638,1.32792)
\path(0.533928,1.24128)(0.504656,1.32656)
\path(0.519954,1.2399)(0.490673,1.3252)
\path(0.50598,1.23852)(0.476691,1.32385)
\path(0.492007,1.23713)(0.462709,1.32249)
\path(0.478033,1.23575)(0.448727,1.32113)
\path(0.46406,1.23437)(0.434745,1.31977)
\path(0.450086,1.23299)(0.420762,1.31842)
\path(0.436111,1.23161)(0.406779,1.31706)
\path(0.422137,1.23023)(0.392796,1.31571)
\path(0.408163,1.22885)(0.378812,1.31435)
\path(0.394189,1.22747)(0.364829,1.313)
\path(0.380214,1.22609)(0.350846,1.31165)
\path(0.36624,1.2247)(0.336863,1.31029)
\color{rgb_adadad}%
\path(0.561875,1.24405)(0.462257,1.23419)(0.361977,1.22428)
  (0.343754,1.26658)(0.322879,1.30894)(0.422941,1.31863)
  (0.522287,1.32827)(0.543441,1.28613)(0.561875,1.24405)
\color{rgb_bfbfbf}%
\path(0.522277,1.32827)(0.452196,1.41123)
\path(0.505662,1.32666)(0.43556,1.40964)
\path(0.489047,1.32505)(0.418923,1.40805)
\path(0.472432,1.32343)(0.402287,1.40647)
\path(0.455817,1.32182)(0.38565,1.40488)
\path(0.439202,1.32021)(0.369013,1.40329)
\path(0.422587,1.31859)(0.352372,1.40171)
\path(0.405969,1.31698)(0.335732,1.40013)
\path(0.389351,1.31538)(0.319091,1.39854)
\path(0.372733,1.31377)(0.30245,1.39696)
\path(0.356115,1.31216)(0.285809,1.39538)
\path(0.339497,1.31055)(0.274863,1.38706)
\path(0.29351,1.39611)(0.277722,1.38277)
\path(0.316729,1.39832)(0.285154,1.37165)
\path(0.339947,1.40053)(0.292586,1.36052)
\path(0.363166,1.40274)(0.299886,1.34928)
\path(0.386392,1.40495)(0.306583,1.33753)
\path(0.409621,1.40717)(0.313281,1.32578)
\path(0.43285,1.40938)(0.319978,1.31403)
\path(0.456079,1.4116)(0.336069,1.31022)
\path(0.472232,1.40784)(0.359343,1.31247)
\path(0.47977,1.3968)(0.382616,1.31472)
\path(0.487307,1.38576)(0.40589,1.31698)
\path(0.494845,1.37472)(0.429165,1.31923)
\path(0.50192,1.36329)(0.452446,1.32149)
\path(0.508709,1.35162)(0.475726,1.32375)
\path(0.515498,1.33994)(0.499007,1.32601)
\color{rgb_a9a9a9}%
\path(0.522287,1.32827)(0.422941,1.31863)(0.322879,1.30894)
  (0.298691,1.35137)(0.270291,1.3939)(0.369961,1.40338)
  (0.468833,1.41281)(0.497728,1.3705)(0.522287,1.32827)
\color{rgb_c3c3c3}%
\path(0.33987,0.279163)(0.325732,0.253192)
\path(0.355998,0.281139)(0.327704,0.229164)
\path(0.372126,0.283114)(0.329625,0.205042)
\path(0.388254,0.285089)(0.338914,0.194454)
\path(0.404382,0.287065)(0.355063,0.196468)
\path(0.42051,0.28904)(0.371212,0.198481)
\path(0.436639,0.291016)(0.387361,0.200494)
\path(0.452767,0.292991)(0.403509,0.202508)
\path(0.468895,0.294967)(0.419658,0.204521)
\path(0.485023,0.296942)(0.435807,0.206535)
\path(0.501151,0.298918)(0.451956,0.208548)
\path(0.51728,0.300893)(0.468105,0.210562)
\path(0.526886,0.290889)(0.484253,0.212575)
\path(0.528864,0.266871)(0.500402,0.214589)
\path(0.530791,0.242761)(0.516551,0.216602)
\path(0.329274,0.20946)(0.353498,0.196273)
\path(0.327995,0.225508)(0.376444,0.199133)
\path(0.326696,0.241568)(0.39939,0.201994)
\path(0.325363,0.257646)(0.422336,0.204855)
\path(0.324029,0.273724)(0.445281,0.207716)
\path(0.341803,0.2794)(0.468227,0.210577)
\path(0.364825,0.28222)(0.491173,0.213438)
\path(0.387846,0.285039)(0.514118,0.216299)
\path(0.410868,0.287859)(0.532459,0.221667)
\path(0.433889,0.290679)(0.531191,0.23771)
\path(0.456911,0.293499)(0.529923,0.253752)
\path(0.479932,0.296319)(0.528622,0.269813)
\path(0.502953,0.299138)(0.527298,0.285885)
\color{rgb_adadad}%
\path(0.5327,0.218616)(0.431896,0.206047)(0.330552,0.193412)
  (0.327216,0.235291)(0.323742,0.277188)(0.425129,0.289606)
  (0.525974,0.301958)(0.529407,0.260278)(0.5327,0.218616)
\color{rgb_c3c3c3}%
\path(0.322577,0.290658)(0.376838,0.283691)
\path(0.321413,0.304129)(0.429934,0.290194)
\path(0.320248,0.317599)(0.483027,0.296698)
\path(0.319037,0.331076)(0.525753,0.304532)
\path(0.31782,0.344553)(0.524596,0.318002)
\path(0.316603,0.35803)(0.523439,0.331472)
\path(0.357956,0.366041)(0.522276,0.344942)
\path(0.411521,0.372484)(0.521066,0.358418)
\path(0.465084,0.378927)(0.519857,0.371894)
\path(0.512181,0.300269)(0.520482,0.364922)
\path(0.498387,0.298579)(0.509388,0.384257)
\path(0.484593,0.29689)(0.495599,0.382598)
\path(0.470799,0.2952)(0.481809,0.380939)
\path(0.457006,0.29351)(0.468019,0.37928)
\path(0.443212,0.291821)(0.454229,0.377622)
\path(0.429418,0.290131)(0.440439,0.375963)
\path(0.415625,0.288442)(0.42665,0.374304)
\path(0.401831,0.286752)(0.41286,0.372645)
\path(0.388037,0.285063)(0.39907,0.370986)
\path(0.374244,0.283373)(0.38528,0.369328)
\path(0.36045,0.281684)(0.371491,0.367669)
\path(0.346656,0.279994)(0.357701,0.366011)
\path(0.332862,0.278305)(0.343911,0.364352)
\path(0.321891,0.298595)(0.330122,0.362693)
\color{rgb_aeaeae}%
\path(0.525974,0.301958)(0.425129,0.289606)(0.323742,0.277188)
  (0.320118,0.319102)(0.316332,0.361035)(0.417761,0.373235)
  (0.518647,0.385371)(0.522392,0.343656)(0.525974,0.301958)
\color{rgb_c4c4c4}%
\path(0.517537,0.385237)(0.497192,0.46727)
\path(0.504124,0.383624)(0.483771,0.465685)
\path(0.49071,0.38201)(0.470351,0.4641)
\path(0.477296,0.380396)(0.45693,0.462515)
\path(0.463883,0.378783)(0.443509,0.46093)
\path(0.450469,0.377169)(0.430088,0.459345)
\path(0.437055,0.375556)(0.416667,0.45776)
\path(0.423642,0.373942)(0.403247,0.456175)
\path(0.410228,0.372329)(0.389826,0.45459)
\path(0.396814,0.370715)(0.376405,0.453006)
\path(0.3834,0.369102)(0.362984,0.451421)
\path(0.369987,0.367488)(0.349563,0.449836)
\path(0.356573,0.365875)(0.336142,0.448251)
\path(0.343159,0.364261)(0.322722,0.446666)
\path(0.329746,0.362648)(0.309301,0.445082)
\path(0.415749,0.457652)(0.309567,0.431317)
\path(0.510771,0.467247)(0.310916,0.41768)
\path(0.512115,0.453608)(0.312265,0.404043)
\path(0.513458,0.43997)(0.313559,0.390392)
\path(0.514798,0.426331)(0.314849,0.37674)
\path(0.516081,0.412677)(0.316138,0.363089)
\path(0.517364,0.399024)(0.409256,0.372212)
\color{rgb_aeaeae}%
\path(0.518647,0.385371)(0.417761,0.373235)(0.316332,0.361035)
  (0.31237,0.402985)(0.308218,0.444954)(0.409688,0.456936)
  (0.510613,0.468855)(0.514726,0.427104)(0.518647,0.385371)
\color{rgb_c4c4c4}%
\path(0.326575,0.532112)(0.3009,0.514017)
\path(0.353881,0.535277)(0.302531,0.499086)
\path(0.381187,0.538441)(0.304147,0.484145)
\path(0.408494,0.541605)(0.305704,0.469162)
\path(0.4358,0.54477)(0.30726,0.454178)
\path(0.463107,0.547935)(0.318752,0.446198)
\path(0.490414,0.5511)(0.346161,0.449434)
\path(0.502693,0.543674)(0.373569,0.452671)
\path(0.504319,0.52874)(0.400977,0.455907)
\path(0.505945,0.513806)(0.428386,0.459144)
\path(0.507512,0.49883)(0.455795,0.462381)
\path(0.509062,0.483842)(0.483204,0.465618)
\path(0.305309,0.472958)(0.323753,0.446788)
\path(0.302312,0.501089)(0.339289,0.448623)
\path(0.299489,0.528973)(0.354825,0.450457)
\path(0.315047,0.530776)(0.370361,0.452292)
\path(0.330605,0.532579)(0.385896,0.454126)
\path(0.346163,0.534382)(0.401432,0.455961)
\path(0.361721,0.536185)(0.416968,0.457795)
\path(0.377279,0.537988)(0.432504,0.45963)
\path(0.392837,0.539791)(0.448039,0.461465)
\path(0.408395,0.541594)(0.463575,0.4633)
\path(0.423953,0.543397)(0.47911,0.465134)
\path(0.439511,0.5452)(0.494646,0.466969)
\path(0.455068,0.547004)(0.510182,0.468804)
\path(0.470626,0.548807)(0.507798,0.496064)
\path(0.486184,0.55061)(0.504817,0.524173)
\color{rgb_aeaeae}%
\path(0.510613,0.468855)(0.409688,0.456936)(0.308218,0.444954)
  (0.303857,0.486941)(0.299269,0.528948)(0.40078,0.540711)
  (0.501742,0.552413)(0.506291,0.510625)(0.510613,0.468855)
\color{rgb_c4c4c4}%
\path(0.297178,0.547119)(0.320793,0.531442)
\path(0.295087,0.56529)(0.342316,0.533936)
\path(0.292908,0.583519)(0.36384,0.536431)
\path(0.290689,0.601775)(0.385363,0.538925)
\path(0.297612,0.613962)(0.406886,0.541419)
\path(0.319196,0.616416)(0.428409,0.543914)
\path(0.34078,0.61887)(0.449932,0.546408)
\path(0.362364,0.621324)(0.471455,0.548903)
\path(0.383949,0.623778)(0.492978,0.551397)
\path(0.405533,0.626232)(0.500506,0.563183)
\path(0.427116,0.628686)(0.49842,0.581351)
\path(0.4487,0.631141)(0.496297,0.599543)
\path(0.470284,0.633595)(0.494082,0.617796)
\path(0.483494,0.550298)(0.499259,0.574045)
\path(0.465247,0.548183)(0.496767,0.595664)
\path(0.446999,0.546068)(0.494164,0.617116)
\path(0.428751,0.543953)(0.489729,0.635806)
\path(0.410504,0.541838)(0.47151,0.633734)
\path(0.392256,0.539724)(0.453291,0.631663)
\path(0.374009,0.537609)(0.435072,0.629591)
\path(0.355761,0.535494)(0.416853,0.627519)
\path(0.337514,0.53338)(0.398634,0.625448)
\path(0.319266,0.531265)(0.380415,0.623376)
\path(0.301019,0.529151)(0.362197,0.621305)
\path(0.297019,0.548498)(0.343978,0.619234)
\path(0.294531,0.570122)(0.325759,0.617162)
\path(0.291929,0.591574)(0.307541,0.615091)
\color{rgb_aeaeae}%
\path(0.501742,0.552413)(0.40078,0.540711)(0.299269,0.528948)
  (0.294433,0.570974)(0.289322,0.61302)(0.390871,0.624565)
  (0.491867,0.636049)(0.496942,0.594221)(0.501742,0.552413)
\color{rgb_c4c4c4}%
\path(0.477314,0.634394)(0.486613,0.676929)
\path(0.46276,0.632739)(0.481163,0.716911)
\path(0.448206,0.631084)(0.467266,0.71826)
\path(0.433653,0.62943)(0.452719,0.716638)
\path(0.419099,0.627775)(0.438173,0.715016)
\path(0.404546,0.62612)(0.423626,0.713394)
\path(0.389992,0.624465)(0.40908,0.711771)
\path(0.375438,0.62281)(0.394533,0.710149)
\path(0.360885,0.621156)(0.379987,0.708527)
\path(0.346331,0.619501)(0.36544,0.706905)
\path(0.331778,0.617847)(0.350894,0.705283)
\path(0.317224,0.616192)(0.336348,0.703662)
\path(0.302671,0.614538)(0.321801,0.70204)
\path(0.288887,0.616404)(0.307255,0.700418)
\path(0.283618,0.657219)(0.292708,0.698796)
\path(0.482674,0.705842)(0.439854,0.715203)
\path(0.484575,0.691917)(0.398934,0.71064)
\path(0.486476,0.677992)(0.358014,0.706077)
\path(0.488263,0.664091)(0.317091,0.701515)
\path(0.49005,0.650191)(0.278255,0.696496)
\path(0.491836,0.636291)(0.280156,0.682571)
\path(0.451926,0.631507)(0.282058,0.668646)
\path(0.411277,0.626885)(0.283956,0.654721)
\path(0.370626,0.622263)(0.285745,0.640821)
\path(0.329974,0.617642)(0.287534,0.62692)
\color{rgb_aeaeae}%
\path(0.491867,0.636049)(0.390871,0.624565)(0.289322,0.61302)
  (0.283909,0.655087)(0.278162,0.697174)(0.379745,0.7085)
  (0.480773,0.719767)(0.486488,0.677897)(0.491867,0.636049)
\color{rgb_c5c5c5}%
\path(0.46878,0.799667)(0.267571,0.76811)
\path(0.470846,0.786361)(0.269635,0.754803)
\path(0.472913,0.773055)(0.271699,0.741497)
\path(0.47496,0.759746)(0.273657,0.728173)
\path(0.476898,0.746419)(0.275594,0.714847)
\path(0.478835,0.733093)(0.27753,0.70152)
\path(0.278507,0.782837)(0.291705,0.698684)
\path(0.292054,0.784318)(0.305248,0.700194)
\path(0.305602,0.785798)(0.318791,0.701704)
\path(0.31915,0.787279)(0.332334,0.703214)
\path(0.332697,0.78876)(0.345877,0.704724)
\path(0.346245,0.790241)(0.359421,0.706234)
\path(0.359793,0.791722)(0.372964,0.707744)
\path(0.37334,0.793203)(0.386507,0.709254)
\path(0.386888,0.794684)(0.40005,0.710764)
\path(0.400436,0.796165)(0.413593,0.712275)
\path(0.413983,0.797646)(0.427136,0.713785)
\path(0.427531,0.799127)(0.440679,0.715295)
\path(0.441078,0.800609)(0.454222,0.716806)
\path(0.454626,0.80209)(0.467765,0.718316)
\color{rgb_afafaf}%
\path(0.480773,0.719767)(0.379745,0.7085)(0.278162,0.697174)
  (0.272042,0.739284)(0.265507,0.781416)(0.367121,0.792523)
  (0.468174,0.803571)(0.474683,0.761657)(0.480773,0.719767)
\color{rgb_c5c5c5}%
\path(0.259259,0.819038)(0.280187,0.783021)
\path(0.25242,0.857676)(0.294868,0.784625)
\path(0.262615,0.866999)(0.309548,0.78623)
\path(0.277313,0.868573)(0.324228,0.787834)
\path(0.292011,0.870148)(0.338909,0.789439)
\path(0.306709,0.871722)(0.353589,0.791044)
\path(0.321407,0.873296)(0.368269,0.792648)
\path(0.336105,0.874871)(0.382949,0.794253)
\path(0.350803,0.876445)(0.39763,0.795858)
\path(0.3655,0.87802)(0.41231,0.797463)
\path(0.380198,0.879595)(0.42699,0.799068)
\path(0.394895,0.88117)(0.44167,0.800673)
\path(0.409593,0.882745)(0.45635,0.802278)
\path(0.42429,0.88432)(0.466954,0.810897)
\path(0.438988,0.885894)(0.460634,0.848643)
\path(0.434895,0.799932)(0.465791,0.817886)
\path(0.401616,0.796294)(0.463409,0.8322)
\path(0.368337,0.792656)(0.461016,0.846509)
\path(0.33506,0.789018)(0.458471,0.860729)
\path(0.301784,0.785381)(0.455926,0.874949)
\path(0.268507,0.781744)(0.449725,0.887045)
\path(0.263344,0.794443)(0.4166,0.883495)
\path(0.260966,0.80876)(0.383474,0.879946)
\path(0.258588,0.823077)(0.350348,0.876396)
\path(0.256055,0.837304)(0.317225,0.872848)
\path(0.253517,0.851528)(0.284102,0.8693)
\color{rgb_afafaf}%
\path(0.468174,0.803571)(0.367121,0.792523)(0.265507,0.781416)
  (0.258506,0.823572)(0.250979,0.865752)(0.352616,0.876639)
  (0.453686,0.887469)(0.461195,0.845508)(0.468174,0.803571)
\color{rgb_c5c5c5}%
\path(0.434025,0.885363)(0.450182,0.905607)
\path(0.414364,0.883256)(0.446678,0.923744)
\path(0.394703,0.881149)(0.443015,0.941682)
\path(0.375042,0.879042)(0.439279,0.959528)
\path(0.355381,0.876936)(0.430288,0.970791)
\path(0.33572,0.87483)(0.410664,0.96873)
\path(0.31606,0.872724)(0.391041,0.96667)
\path(0.296399,0.870618)(0.371417,0.96461)
\path(0.276739,0.868512)(0.351793,0.962549)
\path(0.257079,0.866406)(0.332169,0.960489)
\path(0.248569,0.878271)(0.312546,0.95843)
\path(0.245076,0.896422)(0.292923,0.956371)
\path(0.241499,0.914468)(0.2733,0.954312)
\path(0.237776,0.93233)(0.253677,0.952252)
\path(0.441035,0.95114)(0.418027,0.969503)
\path(0.445292,0.930809)(0.399277,0.967535)
\path(0.449185,0.910768)(0.380526,0.965566)
\path(0.453052,0.890747)(0.361775,0.963598)
\path(0.438042,0.885793)(0.343024,0.961629)
\path(0.419336,0.883789)(0.324273,0.959661)
\path(0.40063,0.881784)(0.305521,0.957693)
\path(0.381924,0.87978)(0.286769,0.955725)
\path(0.363218,0.877775)(0.268018,0.953757)
\path(0.344512,0.875771)(0.249266,0.95179)
\path(0.325805,0.873768)(0.234853,0.946359)
\path(0.307099,0.871764)(0.239086,0.926046)
\path(0.288392,0.86976)(0.243278,0.905767)
\path(0.269685,0.867756)(0.247128,0.88576)
\color{rgb_afafaf}%
\path(0.453686,0.887469)(0.352616,0.876639)(0.250979,0.865752)
  (0.242856,0.907959)(0.234054,0.950193)(0.335704,0.96086)
  (0.436778,0.971472)(0.445575,0.929457)(0.453686,0.887469)
\color{rgb_c5c5c5}%
\path(0.42036,1.04091)(0.384093,1.05224)
\path(0.424022,1.02623)(0.35149,1.04889)
\path(0.427639,1.01156)(0.318886,1.04553)
\path(0.430962,0.996985)(0.286278,1.04218)
\path(0.434285,0.982409)(0.253669,1.03883)
\path(0.428681,0.970622)(0.221061,1.03548)
\path(0.396245,0.967216)(0.216838,1.02326)
\path(0.363809,0.963811)(0.220474,1.00859)
\path(0.331373,0.960406)(0.224111,0.993913)
\path(0.298933,0.957002)(0.227447,0.979333)
\path(0.266493,0.953597)(0.23075,0.964763)
\path(0.228731,1.03627)(0.220302,1.00928)
\path(0.243472,1.03778)(0.226508,0.983477)
\path(0.258214,1.0393)(0.232508,0.95701)
\path(0.272955,1.04081)(0.245006,0.951343)
\path(0.287696,1.04233)(0.259757,0.952891)
\path(0.302438,1.04384)(0.274509,0.954439)
\path(0.317179,1.04536)(0.289261,0.955987)
\path(0.331921,1.04687)(0.304012,0.957535)
\path(0.346662,1.04839)(0.318764,0.959083)
\path(0.361404,1.04991)(0.333515,0.960631)
\path(0.376145,1.05142)(0.348267,0.962179)
\path(0.390887,1.05294)(0.363019,0.963728)
\path(0.405629,1.05445)(0.377771,0.965277)
\path(0.418276,1.04926)(0.392523,0.966826)
\path(0.424611,1.02387)(0.407275,0.968374)
\path(0.430759,0.997877)(0.422026,0.969923)
\color{rgb_afafaf}%
\path(0.436778,0.971472)(0.335704,0.96086)(0.234054,0.950193)
  (0.224472,0.992457)(0.21399,1.03475)(0.315637,1.0452)
  (0.416697,1.05559)(0.427193,1.01352)(0.436778,0.971472)
\color{rgb_c5c5c5}%
\path(0.216327,1.12213)(0.222223,1.0356)
\path(0.23022,1.12353)(0.236114,1.03703)
\path(0.244113,1.12493)(0.250005,1.03845)
\path(0.258006,1.12633)(0.263896,1.03988)
\path(0.271899,1.12772)(0.277787,1.04131)
\path(0.285792,1.12912)(0.291678,1.04274)
\path(0.299685,1.13052)(0.305569,1.04417)
\path(0.313578,1.13192)(0.31946,1.04559)
\path(0.327471,1.13332)(0.333351,1.04702)
\path(0.341364,1.13472)(0.347242,1.04845)
\path(0.355257,1.13612)(0.361133,1.04988)
\path(0.36915,1.13752)(0.375024,1.05131)
\path(0.383043,1.13892)(0.388915,1.05274)
\path(0.398307,1.12018)(0.402806,1.05416)
\path(0.210438,1.04779)(0.415013,1.06173)
\path(0.206887,1.06083)(0.411435,1.07476)
\path(0.207042,1.07411)(0.407858,1.0878)
\path(0.207798,1.08744)(0.40419,1.10083)
\path(0.208553,1.10077)(0.400237,1.11383)
\path(0.209309,1.1141)(0.396284,1.12684)
\color{rgb_afafaf}%
\path(0.416697,1.05559)(0.315637,1.0452)(0.21399,1.03475)
  (0.206392,1.06264)(0.209726,1.12147)(0.291316,1.12968)
  (0.392331,1.13985)(0.405138,1.0977)(0.416697,1.05559)
\color{rgb_c5c5c5}%
\path(0.350878,1.13568)(0.387866,1.15304)
\path(0.309424,1.1315)(0.3834,1.16622)
\path(0.267975,1.12733)(0.378934,1.17941)
\path(0.226531,1.12316)(0.374095,1.19242)
\path(0.210387,1.13086)(0.369163,1.20539)
\path(0.211499,1.14667)(0.364231,1.21836)
\path(0.21261,1.16247)(0.3396,1.22208)
\path(0.213722,1.17827)(0.298377,1.21801)
\path(0.214834,1.19408)(0.257156,1.21394)
\path(0.38646,1.13926)(0.347235,1.22283)
\path(0.371733,1.13778)(0.332494,1.22138)
\path(0.357005,1.13629)(0.317753,1.21992)
\path(0.342277,1.13481)(0.303012,1.21847)
\path(0.32755,1.13333)(0.28827,1.21701)
\path(0.312822,1.13184)(0.273529,1.21556)
\path(0.298095,1.13036)(0.258788,1.2141)
\path(0.283367,1.12888)(0.244046,1.21265)
\path(0.268639,1.1274)(0.229304,1.2112)
\path(0.25391,1.12591)(0.215757,1.2072)
\path(0.239182,1.12443)(0.213747,1.17862)
\path(0.224454,1.12295)(0.211736,1.15004)
\color{rgb_afafaf}%
\path(0.392331,1.13985)(0.291316,1.12968)(0.209726,1.12147)
  (0.215946,1.20988)(0.261054,1.21433)(0.361977,1.22428)
  (0.378042,1.18204)(0.392331,1.13985)
\color{rgb_b8b8b8}%
\path(0.264277,1.39333)(0.239887,1.41657)
\path(0.249977,1.39198)(0.237783,1.40359)
\path(0.249066,1.42063)(0.238798,1.40985)
\path(0.256141,1.41172)(0.236076,1.39066)
\path(0.263216,1.40281)(0.253183,1.39228)
\color{rgb_a3a3a3}%
\path(0.270291,1.3939)(0.235678,1.39062)(0.241992,1.42954)(0.270291,1.3939)
\color{rgb_c3c3c3}%
\path(0.238846,1.30081)(0.220142,1.25535)
\path(0.253484,1.30223)(0.216077,1.21131)
\path(0.268122,1.30364)(0.230121,1.21128)
\path(0.282761,1.30506)(0.244771,1.21272)
\path(0.297399,1.30647)(0.259421,1.21417)
\path(0.312037,1.30789)(0.274072,1.21561)
\path(0.324866,1.30491)(0.288723,1.21706)
\path(0.332527,1.28936)(0.303373,1.2185)
\path(0.340187,1.27382)(0.318024,1.21995)
\path(0.347596,1.25766)(0.332675,1.22139)
\path(0.354787,1.24097)(0.347326,1.22284)
\path(0.217217,1.22366)(0.243996,1.21265)
\path(0.218489,1.23745)(0.272045,1.21541)
\path(0.219761,1.25123)(0.300089,1.21818)
\path(0.221033,1.26501)(0.328134,1.22095)
\path(0.222305,1.27879)(0.356179,1.22371)
\path(0.223577,1.29257)(0.356034,1.23808)
\path(0.238416,1.30077)(0.348543,1.25546)
\path(0.26657,1.30349)(0.340564,1.27305)
\path(0.294725,1.30622)(0.331722,1.29099)
\color{rgb_adadad}%
\path(0.361977,1.22428)(0.261054,1.21433)(0.215946,1.20988)
  (0.224207,1.2994)(0.322879,1.30894)(0.343754,1.26658)(0.361977,1.22428)
\color{rgb_c0c0c0}%
\path(0.225917,1.31299)(0.321631,1.31113)
\path(0.227626,1.32659)(0.313775,1.32491)
\path(0.229336,1.34019)(0.305919,1.33869)
\path(0.231046,1.35378)(0.297954,1.35248)
\path(0.232755,1.36738)(0.288733,1.36629)
\path(0.234465,1.38097)(0.279512,1.38009)
\path(0.310545,1.30775)(0.310976,1.32982)
\path(0.298211,1.30655)(0.299072,1.3507)
\path(0.285877,1.30536)(0.287113,1.36871)
\path(0.273543,1.30417)(0.275152,1.38662)
\path(0.261209,1.30298)(0.262969,1.39321)
\path(0.248875,1.30178)(0.250636,1.39204)
\path(0.236541,1.30059)(0.238302,1.39087)
\color{rgb_aaaaaa}%
\path(0.322879,1.30894)(0.224207,1.2994)(0.235678,1.39062)
  (0.270291,1.3939)(0.298691,1.35137)(0.322879,1.30894)
\color{rgb_c4c4c4}%
\path(0.327965,0.225893)(0.309791,0.275479)
\path(0.325522,0.192785)(0.295839,0.273771)
\path(0.311581,0.191047)(0.281888,0.272062)
\path(0.29764,0.189309)(0.267936,0.270353)
\path(0.2837,0.187571)(0.253985,0.268645)
\path(0.269759,0.185833)(0.240033,0.266936)
\path(0.255818,0.184095)(0.226082,0.265227)
\path(0.241878,0.182357)(0.21213,0.263519)
\path(0.227937,0.180619)(0.198179,0.26181)
\path(0.213996,0.178881)(0.186802,0.253078)
\path(0.200055,0.177143)(0.186458,0.214241)
\path(0.248164,0.267932)(0.186734,0.245417)
\path(0.309462,0.275439)(0.186601,0.230409)
\path(0.324665,0.266052)(0.186469,0.2154)
\path(0.325869,0.251534)(0.186336,0.200392)
\path(0.327073,0.237015)(0.186203,0.185384)
\path(0.328236,0.222482)(0.206842,0.177989)
\path(0.329394,0.207947)(0.268696,0.1857)
\color{rgb_aeaeae}%
\path(0.330552,0.193412)(0.228663,0.180709)(0.186115,0.175405)
  (0.186867,0.260425)(0.221809,0.264704)(0.323742,0.277188)
  (0.327216,0.235291)(0.330552,0.193412)
\color{rgb_c4c4c4}%
\path(0.210249,0.348276)(0.187578,0.328306)
\path(0.23274,0.350981)(0.187397,0.311041)
\path(0.25523,0.353686)(0.187216,0.293776)
\path(0.277721,0.356391)(0.187035,0.276511)
\path(0.300212,0.359096)(0.188406,0.260613)
\path(0.316737,0.356546)(0.210962,0.263376)
\path(0.318168,0.340701)(0.233518,0.266138)
\path(0.319598,0.324855)(0.256074,0.268901)
\path(0.320993,0.308978)(0.27863,0.271663)
\path(0.322368,0.293083)(0.301186,0.274425)
\path(0.18708,0.280815)(0.203271,0.262434)
\path(0.187294,0.301205)(0.219675,0.264443)
\path(0.187507,0.321595)(0.23608,0.266452)
\path(0.187721,0.341985)(0.252484,0.268461)
\path(0.201301,0.3472)(0.268888,0.27047)
\path(0.217734,0.349176)(0.285292,0.272479)
\path(0.234167,0.351153)(0.301696,0.274488)
\path(0.2506,0.353129)(0.3181,0.276497)
\path(0.267033,0.355105)(0.322444,0.292198)
\path(0.283466,0.357082)(0.320466,0.315076)
\path(0.299899,0.359058)(0.318407,0.338046)
\color{rgb_aeaeae}%
\path(0.323742,0.277188)(0.221809,0.264704)(0.186867,0.260425)
  (0.187758,0.345571)(0.214355,0.34877)(0.316332,0.361035)
  (0.320118,0.319102)(0.323742,0.277188)
\color{rgb_c4c4c4}%
\path(0.187939,0.360184)(0.210803,0.348343)
\path(0.18812,0.374796)(0.233848,0.351114)
\path(0.188301,0.389409)(0.256892,0.353886)
\path(0.188481,0.404021)(0.279937,0.356657)
\path(0.188662,0.418634)(0.302981,0.359429)
\path(0.192596,0.431302)(0.315718,0.367539)
\path(0.215721,0.434032)(0.314257,0.383001)
\path(0.238845,0.436763)(0.312797,0.398464)
\path(0.261969,0.439493)(0.311285,0.413953)
\path(0.285093,0.442223)(0.309751,0.429453)
\path(0.300464,0.359126)(0.314037,0.385335)
\path(0.284595,0.357218)(0.311717,0.409587)
\path(0.268727,0.355309)(0.30933,0.43371)
\path(0.252859,0.353401)(0.299756,0.443955)
\path(0.236991,0.351492)(0.283907,0.442083)
\path(0.221123,0.349584)(0.268058,0.440212)
\path(0.205254,0.347675)(0.252209,0.438341)
\path(0.189386,0.345767)(0.23636,0.436469)
\path(0.188085,0.371986)(0.220511,0.434598)
\path(0.188449,0.401421)(0.204662,0.432727)
\color{rgb_aeaeae}%
\path(0.316332,0.361035)(0.214355,0.34877)(0.187758,0.345571)
  (0.188813,0.430856)(0.206198,0.432908)(0.308218,0.444954)
  (0.31237,0.402985)(0.316332,0.361035)
\color{rgb_c5c5c5}%
\path(0.294058,0.443282)(0.301282,0.510517)
\path(0.279898,0.44161)(0.289157,0.527776)
\path(0.265738,0.439938)(0.275,0.526136)
\path(0.251578,0.438266)(0.260844,0.524495)
\path(0.237418,0.436594)(0.246687,0.522855)
\path(0.223259,0.434922)(0.232531,0.521215)
\path(0.209099,0.433251)(0.218374,0.519574)
\path(0.194939,0.431579)(0.204218,0.517934)
\path(0.300788,0.515039)(0.237721,0.521816)
\path(0.302307,0.501131)(0.190016,0.513197)
\path(0.303826,0.487223)(0.189816,0.499473)
\path(0.305271,0.473322)(0.189615,0.48575)
\path(0.306715,0.459422)(0.189415,0.472026)
\path(0.308159,0.445522)(0.189214,0.458303)
\path(0.249762,0.438052)(0.189014,0.444579)
\color{rgb_afafaf}%
\path(0.308218,0.444954)(0.206198,0.432908)(0.188813,0.430856)
  (0.190061,0.516294)(0.197208,0.517122)(0.299269,0.528948)
  (0.303857,0.486941)(0.308218,0.444954)
\color{rgb_c5c5c5}%
\path(0.273106,0.611177)(0.19132,0.589089)
\path(0.290525,0.603124)(0.191098,0.576273)
\path(0.292026,0.590774)(0.190877,0.563456)
\path(0.293527,0.578423)(0.190655,0.55064)
\path(0.294998,0.566063)(0.190434,0.537824)
\path(0.296422,0.553691)(0.190212,0.525008)
\path(0.297846,0.54132)(0.216541,0.519362)
\path(0.1909,0.564775)(0.20357,0.517859)
\path(0.194706,0.602265)(0.217079,0.519424)
\path(0.208223,0.603801)(0.230588,0.52099)
\path(0.221739,0.605338)(0.244096,0.522555)
\path(0.235256,0.606874)(0.257605,0.52412)
\path(0.248773,0.608411)(0.271114,0.525685)
\path(0.262289,0.609947)(0.284623,0.527251)
\path(0.275806,0.611484)(0.298131,0.528816)
\color{rgb_afafaf}%
\path(0.299269,0.528948)(0.197208,0.517122)(0.190061,0.516294)
  (0.191542,0.601905)(0.289322,0.61302)(0.294433,0.570974)(0.299269,0.528948)
\color{rgb_c5c5c5}%
\path(0.192014,0.624922)(0.207614,0.603732)
\path(0.192487,0.64794)(0.223686,0.605559)
\path(0.19296,0.670957)(0.239758,0.607386)
\path(0.197681,0.688203)(0.25583,0.609213)
\path(0.213777,0.689997)(0.271903,0.61104)
\path(0.229873,0.691791)(0.287975,0.612867)
\path(0.245969,0.693586)(0.285942,0.639287)
\path(0.262066,0.69538)(0.282129,0.668127)
\path(0.263373,0.61007)(0.287424,0.627776)
\path(0.237423,0.607121)(0.285525,0.642531)
\path(0.211474,0.604171)(0.28361,0.657275)
\path(0.19162,0.605708)(0.281606,0.671953)
\path(0.191957,0.62211)(0.279602,0.686631)
\path(0.192293,0.638511)(0.270878,0.696362)
\path(0.19263,0.654912)(0.24502,0.69348)
\path(0.192967,0.671314)(0.219162,0.690597)
\color{rgb_afafaf}%
\path(0.289322,0.61302)(0.191542,0.601905)(0.193304,0.687715)
  (0.278162,0.697174)(0.283909,0.655087)(0.289322,0.61302)
\color{rgb_c5c5c5}%
\path(0.260495,0.695205)(0.275102,0.718227)
\path(0.242828,0.693236)(0.272043,0.73928)
\path(0.225161,0.691266)(0.268818,0.760072)
\path(0.207494,0.689297)(0.265593,0.780864)
\path(0.193434,0.693011)(0.248335,0.779539)
\path(0.194093,0.719926)(0.230694,0.777612)
\path(0.194753,0.746841)(0.213054,0.775684)
\path(0.268174,0.764222)(0.244665,0.779138)
\path(0.270841,0.747029)(0.223823,0.776861)
\path(0.273406,0.7299)(0.202981,0.774583)
\path(0.275888,0.712824)(0.195175,0.764035)
\path(0.276426,0.696981)(0.194801,0.748771)
\path(0.255645,0.694664)(0.194426,0.733507)
\path(0.234865,0.692348)(0.194052,0.718243)
\path(0.214084,0.690031)(0.193678,0.702979)
\color{rgb_afafaf}%
\path(0.278162,0.697174)(0.193304,0.687715)(0.195413,0.773756)
  (0.265507,0.781416)(0.272042,0.739284)(0.278162,0.697174)
\color{rgb_c6c6c6}%
\path(0.253359,0.852415)(0.20867,0.861222)
\path(0.255739,0.839078)(0.197677,0.85052)
\path(0.258119,0.82574)(0.197299,0.837726)
\path(0.260356,0.812431)(0.196922,0.824932)
\path(0.262566,0.799127)(0.196545,0.812138)
\path(0.264775,0.785824)(0.196168,0.799344)
\path(0.237419,0.778347)(0.19579,0.78655)
\path(0.212098,0.861589)(0.195523,0.777479)
\path(0.226239,0.863103)(0.208922,0.775233)
\path(0.240379,0.864617)(0.223068,0.776778)
\path(0.252625,0.856524)(0.237214,0.778324)
\path(0.259177,0.819531)(0.251361,0.77987)
\color{rgb_b0b0b0}%
\path(0.265507,0.781416)(0.195413,0.773756)(0.197958,0.860075)
  (0.250979,0.865752)(0.258506,0.823572)(0.265507,0.781416)
\color{rgb_c6c6c6}%
\path(0.20022,0.923226)(0.211213,0.861494)
\path(0.209386,0.947606)(0.224469,0.862914)
\path(0.222646,0.948997)(0.237724,0.864333)
\path(0.198285,0.869207)(0.24859,0.878165)
\path(0.198748,0.882128)(0.246201,0.890578)
\path(0.199211,0.895049)(0.243812,0.902992)
\path(0.199674,0.90797)(0.241308,0.915384)
\path(0.200136,0.920891)(0.238728,0.927763)
\path(0.200599,0.933811)(0.236148,0.940142)
\color{rgb_b0b0b0}%
\path(0.250979,0.865752)(0.197958,0.860075)(0.201062,0.946732)
  (0.234054,0.950193)(0.242856,0.907959)(0.250979,0.865752)
\color{rgb_c6c6c6}%
\path(0.205326,0.94718)(0.231168,0.962919)
\path(0.20162,0.959406)(0.228283,0.975645)
\path(0.202276,0.974288)(0.225398,0.988371)
\path(0.202931,0.989171)(0.222354,1.001)
\path(0.203587,1.00405)(0.219236,1.01358)
\path(0.204242,1.01894)(0.216117,1.02617)
\path(0.22312,0.997913)(0.204652,1.02823)
\path(0.231194,0.962807)(0.203754,1.00786)
\path(0.226078,0.949357)(0.202857,0.987484)
\path(0.21357,0.948045)(0.201959,0.967108)
\color{rgb_b0b0b0}%
\path(0.234054,0.950193)(0.201062,0.946732)(0.204898,1.03382)
  (0.21399,1.03475)(0.224472,0.992457)(0.234054,0.950193)
\color{rgb_c6c6c6}%
\path(0.211548,1.04372)(0.205645,1.04823)
\path(0.210191,1.0487)(0.20534,1.04236)
\color{rgb_b0b0b0}%
\path(0.21399,1.03475)(0.204898,1.03382)(0.206392,1.06264)(0.21399,1.03475)
\color{rgb_b6b6b6}%
\path(3.51109,0.667147)(3.49951,0.627181)
\path(3.52527,0.668884)(3.50201,0.588623)
\path(3.53945,0.67062)(3.51614,0.590216)
\path(3.55363,0.672356)(3.53033,0.591985)
\path(3.5678,0.674093)(3.54452,0.593753)
\path(3.58198,0.675829)(3.55871,0.595522)
\path(3.59616,0.677565)(3.57289,0.59729)
\path(3.61034,0.679301)(3.58708,0.599059)
\path(3.62451,0.681037)(3.60127,0.600828)
\path(3.63869,0.682774)(3.61545,0.602596)
\path(3.65287,0.68451)(3.62964,0.604365)
\path(3.66705,0.686246)(3.64383,0.606133)
\path(3.66972,0.648287)(3.65801,0.607902)
\path(3.50106,0.603301)(3.53716,0.592836)
\path(3.5001,0.618147)(3.57231,0.597217)
\path(3.49912,0.632998)(3.60745,0.601598)
\path(3.49811,0.647857)(3.64259,0.605979)
\path(3.4971,0.662717)(3.67205,0.612008)
\path(3.52584,0.668953)(3.6711,0.626851)
\path(3.56117,0.67328)(3.67014,0.641695)
\path(3.5965,0.677607)(3.66916,0.656546)
\path(3.63183,0.681934)(3.66816,0.671403)
\color{rgb_a2a2a2}%
\path(3.6722,0.609671)(3.58732,0.599089)(3.50202,0.588455)
  (3.49953,0.626926)(3.49692,0.665411)(3.58225,0.675861)
  (3.66716,0.68626)(3.66974,0.647958)(3.6722,0.609671)
\color{rgb_b7b7b7}%
\path(3.49594,0.679133)(3.66659,0.694309)
\path(3.49496,0.692854)(3.66563,0.708031)
\path(3.49398,0.706575)(3.66466,0.721754)
\path(3.49296,0.720292)(3.66365,0.735472)
\path(3.49193,0.734009)(3.66263,0.74919)
\path(3.65522,0.684798)(3.64842,0.761321)
\path(3.64203,0.683183)(3.63522,0.759734)
\path(3.62884,0.681567)(3.62203,0.758147)
\path(3.61565,0.679952)(3.60883,0.756561)
\path(3.60246,0.678336)(3.59564,0.754974)
\path(3.58926,0.67672)(3.58244,0.753387)
\path(3.57607,0.675105)(3.56925,0.7518)
\path(3.56288,0.673489)(3.55606,0.750213)
\path(3.54969,0.671874)(3.54286,0.748626)
\path(3.53649,0.670258)(3.52967,0.747039)
\path(3.5233,0.668642)(3.51647,0.745452)
\path(3.51011,0.667027)(3.50328,0.743865)
\color{rgb_a2a2a2}%
\path(3.66716,0.68626)(3.58225,0.675861)(3.49692,0.665411)
  (3.49418,0.703911)(3.4913,0.742425)(3.57666,0.752692)
  (3.66161,0.762908)(3.66446,0.724577)(3.66716,0.68626)
\color{rgb_b7b7b7}%
\path(3.65849,0.802875)(3.64115,0.837924)
\path(3.66133,0.766485)(3.62682,0.836232)
\path(3.64871,0.761356)(3.6125,0.834541)
\path(3.6344,0.759635)(3.59817,0.83285)
\path(3.62009,0.757914)(3.58385,0.831159)
\path(3.60578,0.756193)(3.56952,0.829468)
\path(3.59147,0.754472)(3.5552,0.827776)
\path(3.57716,0.752752)(3.54087,0.826085)
\path(3.56285,0.751031)(3.52655,0.824394)
\path(3.54854,0.749309)(3.51222,0.822703)
\path(3.53423,0.747588)(3.4979,0.821011)
\path(3.51992,0.745867)(3.48542,0.815598)
\path(3.50561,0.744146)(3.48844,0.77884)
\path(3.5233,0.82401)(3.48624,0.805671)
\path(3.5615,0.828521)(3.48738,0.791842)
\path(3.5997,0.833031)(3.48851,0.778007)
\path(3.63791,0.837541)(3.4896,0.764151)
\path(3.65608,0.832142)(3.49068,0.750295)
\path(3.65722,0.81831)(3.5079,0.744422)
\path(3.65836,0.804479)(3.54633,0.749044)
\path(3.65945,0.790626)(3.58476,0.753665)
\path(3.66053,0.776767)(3.62319,0.758287)
\color{rgb_a2a2a2}%
\path(3.66161,0.762908)(3.57666,0.752692)(3.4913,0.742425)
  (3.48828,0.780955)(3.48509,0.8195)(3.57049,0.829582)
  (3.65547,0.839615)(3.65862,0.801254)(3.66161,0.762908)
\color{rgb_b7b7b7}%
\path(3.49793,0.898922)(3.4798,0.879092)
\path(3.51766,0.901208)(3.48142,0.86155)
\path(3.5374,0.903495)(3.48297,0.843939)
\path(3.55713,0.905782)(3.4845,0.826312)
\path(3.57687,0.908068)(3.49723,0.820932)
\path(3.5966,0.910355)(3.51701,0.823268)
\path(3.61634,0.912641)(3.53679,0.825603)
\path(3.63607,0.914928)(3.55657,0.827939)
\path(3.64921,0.909998)(3.57635,0.830274)
\path(3.65082,0.892449)(3.59613,0.832609)
\path(3.65241,0.874884)(3.61591,0.834944)
\path(3.65394,0.857249)(3.63569,0.837279)
\path(3.4833,0.840088)(3.50346,0.821667)
\path(3.4815,0.860688)(3.52182,0.823835)
\path(3.47959,0.881376)(3.54018,0.826003)
\path(3.48302,0.897195)(3.55854,0.828171)
\path(3.50142,0.899327)(3.5769,0.830339)
\path(3.51982,0.901459)(3.59527,0.832507)
\path(3.53822,0.903591)(3.61363,0.834675)
\path(3.55662,0.905723)(3.63199,0.836843)
\path(3.57502,0.907855)(3.65035,0.83901)
\path(3.59343,0.909987)(3.65418,0.854457)
\path(3.61183,0.912119)(3.6524,0.875037)
\path(3.63023,0.91425)(3.65052,0.895702)
\color{rgb_a3a3a3}%
\path(3.65547,0.839615)(3.57049,0.829582)(3.48509,0.8195)
  (3.48174,0.858059)(3.47819,0.896635)(3.56361,0.906533)
  (3.64863,0.916382)(3.65214,0.877991)(3.65547,0.839615)
\color{rgb_b7b7b7}%
\path(3.47672,0.911716)(3.50703,0.899976)
\path(3.47526,0.926798)(3.53586,0.903317)
\path(3.47375,0.941895)(3.56469,0.906658)
\path(3.4722,0.957011)(3.59353,0.909999)
\path(3.47064,0.972127)(3.62236,0.913339)
\path(3.49616,0.976754)(3.6485,0.917727)
\path(3.52512,0.980046)(3.64704,0.932806)
\path(3.55408,0.983338)(3.64558,0.947885)
\path(3.58304,0.98663)(3.64407,0.962984)
\path(3.612,0.989921)(3.64252,0.978098)
\path(3.63364,0.914646)(3.64577,0.945941)
\path(3.61865,0.912909)(3.64281,0.975254)
\path(3.60366,0.911173)(3.6352,0.992558)
\path(3.58867,0.909436)(3.62022,0.990855)
\path(3.57368,0.907699)(3.60524,0.989153)
\path(3.5587,0.905963)(3.59027,0.987451)
\path(3.54371,0.904226)(3.57529,0.985749)
\path(3.52872,0.902489)(3.56032,0.984047)
\path(3.51373,0.900753)(3.54534,0.982345)
\path(3.49874,0.899016)(3.53037,0.980643)
\path(3.48375,0.897279)(3.51539,0.978941)
\path(3.47638,0.915217)(3.50042,0.977238)
\path(3.47347,0.944643)(3.48544,0.975536)
\color{rgb_a3a3a3}%
\path(3.64863,0.916382)(3.56361,0.906533)(3.47819,0.896635)
  (3.47444,0.935226)(3.47046,0.973834)(3.55592,0.983547)
  (3.64096,0.993213)(3.64491,0.95479)(3.64863,0.916382)
\color{rgb_777777}%
\path(2.72449,2.08537)(2.72449,2.08913)
\path(2.7107,2.08375)(2.71069,2.09127)
\path(2.69691,2.08213)(2.6969,2.09341)
\path(2.68312,2.08051)(2.6831,2.09555)
\path(2.66933,2.07887)(2.6693,2.09769)
\path(2.65553,2.0772)(2.65551,2.09983)
\path(2.64174,2.07554)(2.64171,2.10197)
\path(2.62795,2.07387)(2.62791,2.10411)
\path(2.61416,2.07221)(2.61412,2.10625)
\path(2.60036,2.07439)(2.60032,2.10839)
\path(2.58656,2.07686)(2.58652,2.11053)
\path(2.57277,2.07933)(2.57273,2.11267)
\path(2.55897,2.08181)(2.55893,2.11481)
\path(2.54517,2.08428)(2.54513,2.11695)
\path(2.53137,2.08675)(2.53134,2.11909)
\path(2.51758,2.08922)(2.51754,2.12123)
\path(2.50378,2.09169)(2.50374,2.12337)
\path(2.48998,2.09416)(2.48995,2.12551)
\path(2.47619,2.09663)(2.47615,2.12765)
\path(2.46239,2.0991)(2.46235,2.12979)
\path(2.44859,2.10157)(2.44856,2.13162)
\path(2.43479,2.10404)(2.43476,2.13339)
\path(2.421,2.10651)(2.42096,2.13515)
\path(2.4072,2.10898)(2.40717,2.13691)
\path(2.3934,2.11145)(2.39337,2.13868)
\path(2.37961,2.11392)(2.37958,2.14044)
\path(2.36581,2.11616)(2.36578,2.1422)
\path(2.35201,2.11827)(2.35198,2.14397)
\path(2.33822,2.12037)(2.33819,2.14573)
\path(2.32442,2.12248)(2.32439,2.14749)
\path(2.31062,2.12458)(2.31059,2.14926)
\path(2.29683,2.12668)(2.2968,2.15102)
\path(2.28303,2.12879)(2.283,2.15278)
\path(2.26923,2.13089)(2.26921,2.15455)
\path(2.25544,2.133)(2.25541,2.15631)
\path(2.24164,2.1351)(2.24161,2.15807)
\path(2.22784,2.1372)(2.22782,2.15984)
\path(2.21405,2.13931)(2.21402,2.1616)
\path(2.20025,2.14141)(2.20022,2.16336)
\path(2.18645,2.14352)(2.18643,2.16513)
\path(2.17266,2.14562)(2.17263,2.16689)
\path(2.15886,2.14773)(2.15884,2.16865)
\path(2.14506,2.14983)(2.14504,2.17042)
\path(2.13127,2.15193)(2.13124,2.17218)
\path(2.11747,2.15404)(2.11745,2.17395)
\path(2.10367,2.15614)(2.10366,2.16744)
\path(2.21375,2.16163)(2.09475,2.1615)
\path(2.31344,2.14889)(2.15243,2.14871)
\path(2.41312,2.13615)(2.2361,2.13594)
\path(2.50356,2.1234)(2.31977,2.12318)
\path(2.58583,2.11064)(2.39918,2.11042)
\path(2.6681,2.09787)(2.47052,2.09764)
\path(2.72204,2.08508)(2.54186,2.08487)
\color{rgb_6a6a6a}%
\path(2.73829,2.08699)(2.67516,2.07957)(2.6132,2.07209)
  (2.37452,2.11483)(2.08988,2.15825)(2.10201,2.16633)
  (2.11407,2.17438)(2.45985,2.13018)(2.73829,2.08699)
\color{rgb_b7b7b7}%
\path(3.51271,1.05678)(3.46333,1.03751)
\path(3.56367,1.06246)(3.46491,1.02393)
\path(3.61462,1.06814)(3.46647,1.01034)
\path(3.63334,1.06124)(3.46796,0.99672)
\path(3.63492,1.04766)(3.46945,0.983101)
\path(3.63649,1.03407)(3.48688,0.9757)
\path(3.63799,1.02046)(3.53824,0.981538)
\path(3.63948,1.00683)(3.5896,0.987376)
\path(3.4648,1.02485)(3.4841,0.975384)
\path(3.46851,1.05185)(3.49774,0.976935)
\path(3.48216,1.05337)(3.51138,0.978485)
\path(3.49581,1.0549)(3.52502,0.980035)
\path(3.50946,1.05642)(3.53866,0.981585)
\path(3.52311,1.05794)(3.5523,0.983135)
\path(3.53676,1.05946)(3.56593,0.984686)
\path(3.55041,1.06098)(3.57957,0.986236)
\path(3.56406,1.0625)(3.59321,0.987786)
\path(3.57771,1.06402)(3.60685,0.989336)
\path(3.59136,1.06555)(3.62049,0.990886)
\path(3.60501,1.06707)(3.63413,0.992436)
\path(3.61866,1.06859)(3.63821,1.01848)
\color{rgb_a3a3a3}%
\path(3.64096,0.993213)(3.55592,0.983547)(3.47046,0.973834)
  (3.46624,1.01246)(3.46175,1.0511)(3.54723,1.06063)(3.63231,1.07011)
  (3.63677,1.03165)(3.64096,0.993213)
\color{rgb_b8b8b8}%
\path(3.45898,1.07347)(3.47788,1.0529)
\path(3.45615,1.09591)(3.494,1.05469)
\path(3.45316,1.11853)(3.51012,1.05649)
\path(3.46093,1.12943)(3.52625,1.05829)
\path(3.47708,1.13119)(3.54237,1.06009)
\path(3.49323,1.13296)(3.55849,1.06188)
\path(3.50939,1.13472)(3.57462,1.06368)
\path(3.52554,1.13649)(3.59074,1.06548)
\path(3.54169,1.13825)(3.60687,1.06727)
\path(3.55785,1.14002)(3.62299,1.06907)
\path(3.574,1.14178)(3.63114,1.07955)
\path(3.59015,1.14355)(3.62838,1.10192)
\path(3.60631,1.14531)(3.62545,1.12446)
\path(3.60917,1.06753)(3.63024,1.08687)
\path(3.58603,1.06495)(3.62816,1.10364)
\path(3.56289,1.06237)(3.626,1.12032)
\path(3.53975,1.05979)(3.6238,1.13697)
\path(3.51661,1.05721)(3.61339,1.14608)
\path(3.49347,1.05463)(3.59032,1.14356)
\path(3.47033,1.05205)(3.56724,1.14104)
\path(3.46045,1.06165)(3.54416,1.13852)
\path(3.45837,1.07841)(3.52108,1.136)
\path(3.45625,1.09514)(3.49801,1.13348)
\path(3.45405,1.11179)(3.47493,1.13096)
\color{rgb_a3a3a3}%
\path(3.63231,1.07011)(3.54723,1.06063)(3.46175,1.0511)
  (3.45697,1.08976)(3.45185,1.12843)(3.53736,1.13778)
  (3.62246,1.14707)(3.62755,1.10858)(3.63231,1.07011)
\color{rgb_b8b8b8}%
\path(3.60654,1.14534)(3.61909,1.17085)
\path(3.59062,1.1436)(3.61565,1.19447)
\path(3.5747,1.14186)(3.61209,1.21786)
\path(3.55878,1.14012)(3.59949,1.22287)
\path(3.54286,1.13838)(3.58359,1.22117)
\path(3.52694,1.13664)(3.56769,1.21946)
\path(3.51103,1.1349)(3.55179,1.21776)
\path(3.49511,1.13316)(3.53589,1.21606)
\path(3.47919,1.13142)(3.51999,1.21436)
\path(3.46327,1.12968)(3.50409,1.21265)
\path(3.4509,1.13516)(3.48818,1.21095)
\path(3.44753,1.15893)(3.47228,1.20925)
\path(3.44404,1.18245)(3.45638,1.20755)
\path(3.61352,1.20844)(3.58692,1.22152)
\path(3.61591,1.19276)(3.56271,1.21893)
\path(3.6182,1.17713)(3.5385,1.21634)
\path(3.62041,1.16154)(3.51429,1.21375)
\path(3.62072,1.14688)(3.49008,1.21115)
\path(3.59659,1.14425)(3.46586,1.20856)
\path(3.57247,1.14161)(3.44165,1.20597)
\path(3.54834,1.13898)(3.44275,1.19092)
\path(3.52422,1.13634)(3.44513,1.17525)
\path(3.5001,1.13371)(3.44743,1.15961)
\path(3.47597,1.13107)(3.44964,1.14402)
\color{rgb_a3a3a3}%
\path(3.62246,1.14707)(3.53736,1.13778)(3.45185,1.12843)
  (3.44637,1.16713)(3.44048,1.20584)(3.52601,1.215)(3.61114,1.22411)
  (3.617,1.18558)(3.62246,1.14707)
\color{rgb_b8b8b8}%
\path(3.60043,1.28739)(3.52679,1.29377)
\path(3.60288,1.27355)(3.45561,1.2863)
\path(3.6053,1.25971)(3.42876,1.275)
\path(3.60757,1.24589)(3.4312,1.26116)
\path(3.60983,1.23206)(3.43365,1.24732)
\path(3.58123,1.22091)(3.43595,1.23349)
\path(3.51085,1.21338)(3.43822,1.21967)
\path(3.4409,1.28476)(3.43629,1.23145)
\path(3.45453,1.28619)(3.44764,1.20661)
\path(3.46815,1.28762)(3.46126,1.20807)
\path(3.48177,1.28905)(3.47489,1.20953)
\path(3.49539,1.29048)(3.48851,1.21099)
\path(3.50902,1.2919)(3.50214,1.21244)
\path(3.52264,1.29333)(3.51576,1.2139)
\path(3.53626,1.29476)(3.52939,1.21536)
\path(3.54988,1.29619)(3.54301,1.21682)
\path(3.56351,1.29762)(3.55664,1.21828)
\path(3.57713,1.29905)(3.57026,1.21974)
\path(3.59075,1.30048)(3.58389,1.2212)
\path(3.60224,1.2772)(3.59751,1.22266)
\color{rgb_a3a3a3}%
\path(3.61114,1.22411)(3.52601,1.215)(3.44048,1.20584)
  (3.43414,1.24458)(3.42728,1.28333)(3.51283,1.2923)(3.59797,1.30123)
  (3.60481,1.26266)(3.61114,1.22411)
\color{rgb_b8b8b8}%
\path(3.41847,1.3616)(3.44094,1.28476)
\path(3.43214,1.363)(3.4546,1.2862)
\path(3.4458,1.36441)(3.46825,1.28763)
\path(3.45947,1.36581)(3.48191,1.28906)
\path(3.47314,1.36721)(3.49557,1.29049)
\path(3.4868,1.36862)(3.50922,1.29193)
\path(3.50047,1.37002)(3.52288,1.29336)
\path(3.51413,1.37142)(3.53654,1.29479)
\path(3.5278,1.37283)(3.55019,1.29622)
\path(3.54146,1.37423)(3.56385,1.29765)
\path(3.55513,1.37563)(3.57751,1.29909)
\path(3.56879,1.37704)(3.59116,1.30052)
\path(3.52189,1.29326)(3.59537,1.31474)
\path(3.44581,1.28527)(3.59278,1.32824)
\path(3.42532,1.29355)(3.59015,1.34174)
\path(3.42273,1.30706)(3.58733,1.35518)
\path(3.42014,1.32057)(3.58451,1.36862)
\path(3.41736,1.33402)(3.56217,1.37636)
\path(3.41456,1.34746)(3.48697,1.36863)
\color{rgb_a4a4a4}%
\path(3.59797,1.30123)(3.51283,1.2923)(3.42728,1.28333)
  (3.41985,1.32211)(3.41175,1.36091)(3.4973,1.3697)(3.58246,1.37844)
  (3.59055,1.33982)(3.59797,1.30123)
\color{rgb_b8b8b8}%
\path(3.55673,1.3758)(3.57912,1.39301)
\path(3.53099,1.37316)(3.57578,1.40758)
\path(3.50526,1.37051)(3.57235,1.42207)
\path(3.47953,1.36787)(3.56874,1.43643)
\path(3.4538,1.36523)(3.56513,1.45079)
\path(3.42806,1.36258)(3.54709,1.45406)
\path(3.41054,1.36625)(3.52144,1.45148)
\path(3.40721,1.38083)(3.49579,1.4489)
\path(3.40389,1.39541)(3.47014,1.44632)
\path(3.40038,1.40984)(3.44449,1.44374)
\path(3.39678,1.42421)(3.41884,1.44117)
\path(3.5723,1.42226)(3.54781,1.45413)
\path(3.57982,1.38996)(3.53174,1.45252)
\path(3.57218,1.37738)(3.51568,1.4509)
\path(3.55613,1.37574)(3.49961,1.44929)
\path(3.54009,1.37409)(3.48354,1.44767)
\path(3.52405,1.37244)(3.46748,1.44606)
\path(3.50801,1.37079)(3.45141,1.44444)
\path(3.49196,1.36915)(3.43534,1.44282)
\path(3.47592,1.3675)(3.41927,1.44121)
\path(3.45988,1.36585)(3.40321,1.43959)
\path(3.44384,1.3642)(3.39633,1.42602)
\path(3.42779,1.36256)(3.40446,1.39292)
\color{rgb_a4a4a4}%
\path(3.58246,1.37844)(3.4973,1.3697)(3.41175,1.36091)
  (3.40291,1.39973)(3.39319,1.43859)(3.47873,1.44719)
  (3.56388,1.45575)(3.57361,1.41708)(3.58246,1.37844)
\color{rgb_7f7f7f}%
\path(3.05259,2.00192)(3.02361,2.01948)
\path(3.02926,1.99972)(2.97129,2.03484)
\path(3.00592,1.99753)(2.92261,2.048)
\path(2.9826,1.99532)(2.88118,2.05676)
\path(2.9593,1.9931)(2.83976,2.06552)
\path(2.936,1.99088)(2.79833,2.07429)
\path(2.90244,1.99487)(2.7569,2.08305)
\path(2.84578,2.01287)(2.72585,2.08553)
\path(2.78949,2.03063)(2.70327,2.08287)
\path(2.74542,2.041)(2.68068,2.08022)
\path(2.70135,2.05136)(2.65817,2.07752)
\path(2.65728,2.06173)(2.63569,2.07481)
\path(2.63074,2.07421)(2.62743,2.06875)
\path(2.64828,2.07633)(2.64166,2.0654)
\path(2.66582,2.07844)(2.65589,2.06205)
\path(2.68334,2.08053)(2.67012,2.05871)
\path(2.70084,2.08259)(2.68434,2.05536)
\path(2.71834,2.08464)(2.69857,2.05202)
\path(2.73584,2.0867)(2.7128,2.04867)
\path(2.75068,2.08436)(2.72703,2.04532)
\path(2.76509,2.08132)(2.74125,2.04198)
\path(2.7795,2.07827)(2.75548,2.03863)
\path(2.79391,2.07522)(2.76971,2.03528)
\path(2.80832,2.07217)(2.78394,2.03194)
\path(2.82273,2.06913)(2.79786,2.02808)
\path(2.83713,2.06608)(2.81149,2.02375)
\path(2.85154,2.06303)(2.82512,2.01942)
\path(2.86595,2.05998)(2.83876,2.0151)
\path(2.88036,2.05694)(2.85239,2.01077)
\path(2.89477,2.05389)(2.86602,2.00644)
\path(2.90918,2.05084)(2.87965,2.00211)
\path(2.92359,2.04779)(2.89329,1.99778)
\path(2.93793,2.04464)(2.90692,1.99345)
\path(2.95173,2.04058)(2.92074,1.98943)
\path(2.96553,2.03653)(2.93799,1.99107)
\path(2.97933,2.03248)(2.95524,1.99271)
\path(2.99313,2.02843)(2.97249,1.99435)
\path(3.00693,2.02437)(2.98974,1.99599)
\path(3.02073,2.02032)(3.00698,1.99763)
\path(3.03453,2.01627)(3.02422,1.99925)
\path(3.04833,2.01222)(3.04146,2.00087)
\path(3.06213,2.00817)(3.0587,2.00249)
\color{rgb_717171}%
\path(3.07593,2.00411)(2.99771,1.99675)(2.91986,1.98934)
  (2.7908,2.03032)(2.6132,2.07209)(2.67516,2.07957)(2.73829,2.08699)
  (2.93644,2.04507)(3.07593,2.00411)
\color{rgb_b8b8b8}%
\path(3.38441,1.51774)(3.37921,1.48814)
\path(3.39825,1.5191)(3.38764,1.45872)
\path(3.41208,1.52047)(3.39778,1.43905)
\path(3.42592,1.52183)(3.41162,1.44044)
\path(3.43975,1.52319)(3.42546,1.44183)
\path(3.45359,1.52455)(3.4393,1.44322)
\path(3.46743,1.52591)(3.45315,1.44461)
\path(3.48126,1.52727)(3.46699,1.44601)
\path(3.4951,1.52863)(3.48083,1.4474)
\path(3.50894,1.53)(3.49467,1.44879)
\path(3.52277,1.53136)(3.50851,1.45018)
\path(3.53661,1.53272)(3.52235,1.45157)
\path(3.54699,1.51438)(3.5362,1.45296)
\path(3.55555,1.48573)(3.55004,1.45435)
\path(3.38931,1.45267)(3.44169,1.44346)
\path(3.38543,1.46675)(3.4902,1.44834)
\path(3.38144,1.48085)(3.53871,1.45322)
\path(3.37711,1.495)(3.562,1.46252)
\path(3.37278,1.50916)(3.55809,1.47661)
\path(3.39454,1.51874)(3.55417,1.49069)
\path(3.44342,1.52355)(3.54993,1.50484)
\path(3.4923,1.52836)(3.54556,1.519)
\color{rgb_a4a4a4}%
\path(3.56388,1.45575)(3.47873,1.44719)(3.39319,1.43859)
  (3.38247,1.47747)(3.37057,1.51638)(3.45607,1.52479)
  (3.54119,1.53317)(3.55313,1.49444)(3.56388,1.45575)
\color{rgb_b8b8b8}%
\path(3.41655,1.5209)(3.53713,1.54496)
\path(3.36803,1.52383)(3.53307,1.55675)
\path(3.36401,1.53563)(3.52901,1.56854)
\path(3.35998,1.54743)(3.52462,1.58027)
\path(3.35581,1.55919)(3.52009,1.59197)
\path(3.35132,1.5709)(3.51555,1.60366)
\path(3.34684,1.58261)(3.46452,1.60608)
\path(3.52812,1.53188)(3.5124,1.61069)
\path(3.51504,1.5306)(3.49932,1.60943)
\path(3.50197,1.52931)(3.48624,1.60817)
\path(3.48889,1.52802)(3.47316,1.60692)
\path(3.47582,1.52674)(3.46007,1.60566)
\path(3.46274,1.52545)(3.44699,1.6044)
\path(3.44967,1.52416)(3.43391,1.60314)
\path(3.43659,1.52288)(3.42083,1.60188)
\path(3.42352,1.52159)(3.40775,1.60062)
\path(3.41044,1.5203)(3.39467,1.59936)
\path(3.39737,1.51902)(3.38159,1.5981)
\path(3.38429,1.51773)(3.36851,1.59684)
\path(3.37122,1.51644)(3.35543,1.59558)
\color{rgb_a3a3a3}%
\path(3.54119,1.53317)(3.45607,1.52479)(3.37057,1.51638)
  (3.35729,1.55533)(3.34235,1.59431)(3.42776,1.60255)
  (3.51282,1.61073)(3.52784,1.57193)(3.54119,1.53317)
\color{rgb_b6b6b6}%
\path(3.50984,1.61045)(3.46099,1.68705)
\path(3.49461,1.60898)(3.44574,1.68561)
\path(3.47938,1.60752)(3.4305,1.68417)
\path(3.46416,1.60605)(3.41525,1.68273)
\path(3.44893,1.60458)(3.40001,1.6813)
\path(3.43371,1.60312)(3.38476,1.67986)
\path(3.41848,1.60165)(3.36952,1.67842)
\path(3.40326,1.60018)(3.35428,1.67698)
\path(3.38803,1.59872)(3.33903,1.67554)
\path(3.3728,1.59725)(3.32379,1.6741)
\path(3.35758,1.59578)(3.30855,1.67266)
\path(3.33577,1.67523)(3.31216,1.66017)
\path(3.36546,1.67804)(3.31822,1.64791)
\path(3.39514,1.68084)(3.32429,1.63565)
\path(3.42481,1.68364)(3.32988,1.62309)
\path(3.45449,1.68643)(3.33536,1.61046)
\path(3.47787,1.68522)(3.34083,1.59782)
\path(3.484,1.673)(3.36388,1.59639)
\path(3.49014,1.66078)(3.39367,1.59926)
\path(3.49622,1.64853)(3.42346,1.60213)
\path(3.50175,1.63593)(3.45324,1.605)
\path(3.50728,1.62333)(3.48303,1.60787)
\color{rgb_a2a2a2}%
\path(3.51282,1.61073)(3.42776,1.60255)(3.34235,1.59431)
  (3.32543,1.63335)(3.30609,1.67243)(3.39133,1.68048)
  (3.47623,1.68848)(3.49576,1.64958)(3.51282,1.61073)
\color{rgb_8f8f8f}%
\path(2.93846,1.99111)(2.93307,1.98375)
\path(2.95707,1.99288)(2.94628,1.97815)
\path(2.97568,1.99466)(2.95948,1.97255)
\path(2.99428,1.99643)(2.97269,1.96696)
\path(3.01288,1.99818)(2.9859,1.96136)
\path(3.03147,1.99993)(2.99911,1.95576)
\path(3.05006,2.00168)(3.01232,1.95017)
\path(3.06865,2.00343)(3.02484,1.94363)
\path(3.08407,2.00086)(3.03716,1.93683)
\path(3.09747,1.99552)(3.04949,1.93002)
\path(3.11086,1.99017)(3.06181,1.92322)
\path(3.12425,1.98483)(3.07413,1.91641)
\path(3.13764,1.97948)(3.08646,1.90961)
\path(3.15104,1.97413)(3.10433,1.91039)
\path(3.16443,1.96879)(3.12288,1.91208)
\path(3.17776,1.96336)(3.14143,1.91377)
\path(3.19025,1.95678)(3.15998,1.91547)
\path(3.20274,1.9502)(3.17853,1.91715)
\path(3.21523,1.94362)(3.19707,1.91884)
\path(3.22771,1.93704)(3.21561,1.92052)
\path(3.2402,1.93046)(3.23415,1.9222)
\path(2.93945,1.99121)(2.97235,1.9671)
\path(2.95904,1.99307)(3.03167,1.93986)
\path(2.97863,1.99494)(3.09518,1.90955)
\path(2.99822,1.9968)(3.11486,1.91135)
\path(3.01783,1.99865)(3.13454,1.91314)
\path(3.03745,2.00049)(3.15423,1.91494)
\path(3.05706,2.00234)(3.17391,1.91674)
\path(3.07778,2.00338)(3.19361,1.91852)
\path(3.12641,1.98396)(3.2133,1.92031)
\path(3.17505,1.96455)(3.233,1.9221)
\color{rgb_7f7f7f}%
\path(3.25269,1.92388)(3.17025,1.9164)(3.08778,1.90888)
  (3.01527,1.94892)(2.91986,1.98934)(2.99771,1.99675)
  (3.07593,2.00411)(3.17696,1.96379)(3.25269,1.92388)
\color{rgb_b3b3b3}%
\path(3.29664,1.68901)(3.34491,1.6761)
\path(3.28718,1.70559)(3.38372,1.67976)
\path(3.2765,1.7225)(3.42255,1.68342)
\path(3.26514,1.73959)(3.46138,1.68708)
\path(3.27112,1.75204)(3.47027,1.69875)
\path(3.31012,1.75566)(3.46063,1.71538)
\path(3.34913,1.75927)(3.45044,1.73216)
\path(3.38815,1.76288)(3.43881,1.74932)
\path(3.46204,1.68715)(3.46676,1.70481)
\path(3.44784,1.68581)(3.45729,1.72113)
\path(3.43365,1.68447)(3.44755,1.73642)
\path(3.41945,1.68313)(3.43763,1.75106)
\path(3.40526,1.68179)(3.42771,1.7657)
\path(3.39107,1.68045)(3.41375,1.76524)
\path(3.37687,1.67911)(3.39957,1.76393)
\path(3.36268,1.67777)(3.38538,1.76262)
\path(3.34848,1.67643)(3.37119,1.76131)
\path(3.33429,1.67509)(3.35701,1.76)
\path(3.32009,1.67375)(3.34282,1.75868)
\path(3.30596,1.67266)(3.32863,1.75737)
\path(3.29655,1.68917)(3.31444,1.75606)
\path(3.28713,1.70568)(3.30026,1.75474)
\path(3.27742,1.72112)(3.28607,1.75343)
\path(3.26756,1.73596)(3.27188,1.75211)
\color{rgb_9f9f9f}%
\path(3.47623,1.68848)(3.39133,1.68048)(3.30609,1.67243)
  (3.28376,1.71158)(3.25769,1.7508)(3.34258,1.75866)(3.42718,1.76649)
  (3.45363,1.72745)(3.47623,1.68848)
\color{rgb_a0a0a0}%
\path(3.34417,1.84362)(3.34262,1.85778)
\path(3.33046,1.84237)(3.32736,1.87069)
\path(3.31676,1.84112)(3.31209,1.8836)
\path(3.30305,1.83987)(3.29712,1.89385)
\path(3.28934,1.83863)(3.28216,1.90396)
\path(3.27563,1.83738)(3.26721,1.91407)
\path(3.26192,1.83613)(3.25229,1.92385)
\path(3.24821,1.83487)(3.23858,1.9226)
\path(3.23451,1.83362)(3.22487,1.92136)
\path(3.2208,1.83237)(3.21116,1.92012)
\path(3.20709,1.83112)(3.19745,1.91887)
\path(3.19338,1.82986)(3.18374,1.91763)
\path(3.17849,1.83938)(3.17004,1.91638)
\path(3.16318,1.85275)(3.15633,1.91513)
\path(3.14786,1.86611)(3.14262,1.91388)
\path(3.13279,1.87728)(3.12891,1.91263)
\path(3.11779,1.88781)(3.1152,1.91138)
\path(3.10279,1.89834)(3.10149,1.91013)
\path(3.26578,1.91504)(3.10427,1.89731)
\path(3.28281,1.90353)(3.12075,1.88573)
\path(3.29984,1.89202)(3.13723,1.87416)
\path(3.31587,1.8804)(3.1521,1.86242)
\path(3.32988,1.86855)(3.16572,1.85053)
\path(3.34388,1.85671)(3.17934,1.83864)
\color{rgb_8f8f8f}%
\path(3.35788,1.84487)(3.27393,1.83722)(3.18978,1.82953)
  (3.14443,1.86911)(3.08778,1.90888)(3.17025,1.9164)(3.25269,1.92388)
  (3.31129,1.88427)(3.35788,1.84487)
\color{rgb_adadad}%
\path(3.226,1.83284)(3.19959,1.81909)
\path(3.26223,1.83615)(3.20941,1.80865)
\path(3.29843,1.83945)(3.21923,1.7982)
\path(3.33464,1.84275)(3.22879,1.78762)
\path(3.36146,1.84116)(3.23746,1.77658)
\path(3.37145,1.83081)(3.24613,1.76554)
\path(3.38145,1.82046)(3.25479,1.75449)
\path(3.39144,1.8101)(3.28187,1.75304)
\path(3.40076,1.7994)(3.31821,1.7564)
\path(3.40957,1.78843)(3.35454,1.75977)
\path(3.41837,1.77746)(3.39086,1.76313)
\path(3.2048,1.83091)(3.22505,1.79201)
\path(3.21982,1.83228)(3.26205,1.7512)
\path(3.23484,1.83365)(3.27706,1.75259)
\path(3.24986,1.83502)(3.29207,1.75398)
\path(3.26488,1.8364)(3.30708,1.75537)
\path(3.2799,1.83777)(3.32209,1.75676)
\path(3.29492,1.83913)(3.3371,1.75816)
\path(3.30995,1.8405)(3.35211,1.75954)
\path(3.32497,1.84187)(3.36713,1.76093)
\path(3.33999,1.84324)(3.38214,1.76232)
\path(3.35502,1.84461)(3.39715,1.76371)
\path(3.38554,1.81622)(3.41216,1.7651)
\color{rgb_9a9a9a}%
\path(3.42718,1.76649)(3.34258,1.75866)(3.25769,1.7508)
  (3.22684,1.79011)(3.18978,1.82953)(3.27393,1.83722)
  (3.35788,1.84487)(3.39577,1.80562)(3.42718,1.76649)
\color{rgb_b7b7b7}%
\path(3.32898,0.58556)(3.34763,0.569207)
\path(3.32777,0.604089)(3.36507,0.571381)
\path(3.3265,0.622666)(3.38252,0.573556)
\path(3.32523,0.641248)(3.39996,0.575731)
\path(3.33958,0.64614)(3.41741,0.577906)
\path(3.35706,0.648282)(3.43485,0.580081)
\path(3.37454,0.650423)(3.45229,0.582256)
\path(3.39202,0.652564)(3.46974,0.58443)
\path(3.40951,0.654705)(3.48718,0.586605)
\path(3.42699,0.656846)(3.50184,0.591222)
\path(3.44447,0.658988)(3.50064,0.609742)
\path(3.46195,0.661129)(3.49944,0.628265)
\path(3.47943,0.66327)(3.49818,0.646838)
\path(3.4825,0.586022)(3.50082,0.606921)
\path(3.46298,0.583588)(3.49963,0.625387)
\path(3.44346,0.581155)(3.49838,0.643797)
\path(3.42394,0.578721)(3.49713,0.662203)
\path(3.40443,0.576288)(3.48083,0.663441)
\path(3.38491,0.573854)(3.46136,0.661056)
\path(3.36539,0.57142)(3.44188,0.658671)
\path(3.34587,0.568987)(3.4224,0.656285)
\path(3.32995,0.57066)(3.40293,0.6539)
\path(3.32875,0.589116)(3.38345,0.651514)
\path(3.32753,0.607565)(3.36397,0.649129)
\path(3.32628,0.625961)(3.3445,0.646743)
\color{rgb_a3a3a3}%
\path(3.50202,0.588455)(3.41631,0.577769)(3.33019,0.567032)
  (3.32766,0.605687)(3.32502,0.644357)(3.41118,0.65491)
  (3.49692,0.665411)(3.49953,0.626926)(3.50202,0.588455)
\color{rgb_b7b7b7}%
\path(3.48211,0.663597)(3.4946,0.697934)
\path(3.4673,0.661784)(3.49221,0.730243)
\path(3.45249,0.65997)(3.48209,0.741318)
\path(3.43769,0.658157)(3.4673,0.739538)
\path(3.42288,0.656343)(3.4525,0.737759)
\path(3.40807,0.654529)(3.43771,0.735979)
\path(3.39326,0.652716)(3.42291,0.7342)
\path(3.37845,0.650902)(3.40812,0.73242)
\path(3.36365,0.649088)(3.39332,0.73064)
\path(3.34884,0.647275)(3.37853,0.728861)
\path(3.33403,0.645461)(3.36373,0.727081)
\path(3.32411,0.657079)(3.34893,0.725301)
\path(3.32176,0.689515)(3.33414,0.723522)
\path(3.49241,0.727607)(3.46153,0.738844)
\path(3.49352,0.712788)(3.43175,0.735263)
\path(3.4946,0.697978)(3.40198,0.731682)
\path(3.49565,0.683179)(3.3722,0.7281)
\path(3.49671,0.66838)(3.34243,0.724519)
\path(3.47322,0.662509)(3.31959,0.718412)
\path(3.44358,0.658879)(3.32071,0.703591)
\path(3.41394,0.655249)(3.32182,0.68877)
\path(3.3843,0.651618)(3.3229,0.673961)
\path(3.35466,0.647988)(3.32396,0.659159)
\color{rgb_a3a3a3}%
\path(3.49692,0.665411)(3.41118,0.65491)(3.32502,0.644357)
  (3.32225,0.683042)(3.31934,0.721742)(3.40553,0.732109)
  (3.4913,0.742425)(3.49418,0.703911)(3.49692,0.665411)
\color{rgb_b8b8b8}%
\path(3.4862,0.806075)(3.34537,0.803001)
\path(3.48731,0.792651)(3.31393,0.788866)
\path(3.48841,0.779227)(3.31504,0.775442)
\path(3.48947,0.765801)(3.31616,0.762018)
\path(3.49052,0.752376)(3.31722,0.748593)
\path(3.45594,0.738173)(3.31828,0.735167)
\path(3.32665,0.80079)(3.32835,0.722826)
\path(3.34023,0.802394)(3.34193,0.724459)
\path(3.35381,0.803998)(3.35551,0.726093)
\path(3.36739,0.805601)(3.36909,0.727726)
\path(3.38097,0.807205)(3.38267,0.729359)
\path(3.39455,0.808808)(3.39625,0.730993)
\path(3.40813,0.810412)(3.40983,0.732626)
\path(3.42171,0.812015)(3.42341,0.734259)
\path(3.43529,0.813619)(3.43699,0.735893)
\path(3.44887,0.815222)(3.45057,0.737526)
\path(3.46245,0.816826)(3.46414,0.739159)
\path(3.47603,0.818429)(3.47772,0.740792)
\color{rgb_a3a3a3}%
\path(3.4913,0.742425)(3.40553,0.732109)(3.31934,0.721742)
  (3.31629,0.760457)(3.31307,0.799187)(3.39929,0.809368)
  (3.48509,0.8195)(3.48828,0.780955)(3.4913,0.742425)
\color{rgb_b8b8b8}%
\path(3.30911,0.844202)(3.32707,0.800839)
\path(3.31013,0.87716)(3.34106,0.802492)
\path(3.32414,0.878783)(3.35505,0.804144)
\path(3.33814,0.880406)(3.36904,0.805796)
\path(3.35215,0.882029)(3.38304,0.807449)
\path(3.36615,0.883652)(3.39703,0.809101)
\path(3.38016,0.885275)(3.41102,0.810753)
\path(3.39416,0.886898)(3.42501,0.812405)
\path(3.40817,0.888521)(3.43901,0.814058)
\path(3.42217,0.890144)(3.453,0.81571)
\path(3.43618,0.891767)(3.46699,0.817362)
\path(3.45018,0.893389)(3.48098,0.819014)
\path(3.46419,0.895012)(3.48233,0.851189)
\path(3.43581,0.81368)(3.48387,0.833583)
\path(3.38653,0.807861)(3.48264,0.847666)
\path(3.33724,0.802041)(3.4814,0.861742)
\path(3.31245,0.806362)(3.48011,0.875798)
\path(3.31121,0.820443)(3.47881,0.889854)
\path(3.30998,0.834524)(3.45287,0.893701)
\path(3.3087,0.848585)(3.40395,0.888032)
\path(3.30741,0.862639)(3.35503,0.882363)
\color{rgb_a3a3a3}%
\path(3.48509,0.8195)(3.39929,0.809368)(3.31307,0.799187)
  (3.30969,0.837932)(3.30611,0.876694)(3.39236,0.886689)
  (3.47819,0.896635)(3.48174,0.858059)(3.48509,0.8195)
\color{rgb_b8b8b8}%
\path(3.45543,0.893997)(3.47649,0.914153)
\path(3.43267,0.89136)(3.47478,0.93167)
\path(3.4099,0.888722)(3.47301,0.949118)
\path(3.38714,0.886084)(3.47121,0.966548)
\path(3.36438,0.883446)(3.45725,0.972332)
\path(3.34161,0.880808)(3.43455,0.969751)
\path(3.31885,0.87817)(3.41184,0.96717)
\path(3.30536,0.884404)(3.38914,0.964589)
\path(3.30365,0.901918)(3.36644,0.962008)
\path(3.30192,0.919412)(3.34373,0.959427)
\path(3.30012,0.936838)(3.32103,0.956846)
\path(3.47268,0.952314)(3.45389,0.97195)
\path(3.47487,0.930823)(3.43731,0.970065)
\path(3.47695,0.909447)(3.42073,0.968181)
\path(3.47156,0.895867)(3.40416,0.966296)
\path(3.45502,0.89395)(3.38758,0.964412)
\path(3.43847,0.892032)(3.371,0.962527)
\path(3.42193,0.890115)(3.35443,0.960643)
\path(3.40538,0.888198)(3.33785,0.958758)
\path(3.38884,0.886281)(3.32127,0.956873)
\path(3.37229,0.884363)(3.3047,0.954989)
\path(3.35574,0.882446)(3.29969,0.941012)
\path(3.3392,0.880528)(3.30192,0.919486)
\path(3.32265,0.878611)(3.30403,0.898077)
\color{rgb_a3a3a3}%
\path(3.47819,0.896635)(3.39236,0.886689)(3.30611,0.876694)
  (3.30233,0.915471)(3.29833,0.954264)(3.3846,0.964073)
  (3.47046,0.973834)(3.47444,0.935226)(3.47819,0.896635)
\color{rgb_b8b8b8}%
\path(3.46352,1.03585)(3.4368,1.04832)
\path(3.4653,1.0206)(3.41185,1.04554)
\path(3.46702,1.00537)(3.38689,1.04275)
\path(3.46868,0.990175)(3.36194,1.03997)
\path(3.47034,0.974977)(3.33699,1.03719)
\path(3.44747,0.971221)(3.31204,1.03441)
\path(3.42262,0.968395)(3.28974,1.03039)
\path(3.39776,0.965569)(3.29151,1.01514)
\path(3.3729,0.962743)(3.29329,0.999885)
\path(3.34804,0.959917)(3.295,0.984663)
\path(3.32318,0.957091)(3.29666,0.969464)
\path(3.30524,1.03365)(3.29253,1.00641)
\path(3.32091,1.0354)(3.29543,0.980777)
\path(3.33658,1.03714)(3.29825,0.954984)
\path(3.35225,1.03889)(3.31358,0.955998)
\path(3.36792,1.04064)(3.32927,0.957782)
\path(3.38359,1.04239)(3.34496,0.959566)
\path(3.39927,1.04413)(3.36064,0.961349)
\path(3.41494,1.04588)(3.37633,0.963133)
\path(3.43061,1.04763)(3.39202,0.964917)
\path(3.44628,1.04937)(3.40771,0.9667)
\path(3.46179,1.05077)(3.4234,0.968484)
\path(3.46475,1.02528)(3.43909,0.970267)
\path(3.46764,0.999635)(3.45478,0.972051)
\color{rgb_a4a4a4}%
\path(3.47046,0.973834)(3.3846,0.964073)(3.29833,0.954264)
  (3.29408,0.993075)(3.28956,1.0319)(3.37586,1.04152)(3.46175,1.0511)
  (3.46624,1.01246)(3.47046,0.973834)
\color{rgb_787878}%
\path(2.07985,2.15156)(2.07905,2.13938)
\path(2.09405,2.15761)(2.09269,2.13683)
\path(2.10773,2.15552)(2.10633,2.13428)
\path(2.1214,2.15344)(2.11997,2.13173)
\path(2.13507,2.15135)(2.13361,2.12918)
\path(2.14875,2.14927)(2.14726,2.12664)
\path(2.16242,2.14718)(2.1609,2.12409)
\path(2.17609,2.1451)(2.17454,2.12154)
\path(2.18976,2.14301)(2.18818,2.11899)
\path(2.20344,2.14093)(2.20182,2.11644)
\path(2.21711,2.13884)(2.21547,2.11389)
\path(2.23078,2.13676)(2.22911,2.11134)
\path(2.24445,2.13467)(2.24275,2.10879)
\path(2.25813,2.13259)(2.25639,2.10624)
\path(2.2718,2.1305)(2.27004,2.1037)
\path(2.28547,2.12842)(2.28368,2.10115)
\path(2.29914,2.12633)(2.29731,2.09851)
\path(2.31282,2.12424)(2.31093,2.09562)
\path(2.32649,2.12216)(2.32455,2.09273)
\path(2.34016,2.12007)(2.33817,2.08984)
\path(2.35384,2.11799)(2.35179,2.08695)
\path(2.36751,2.1159)(2.36541,2.08406)
\path(2.38117,2.11364)(2.37903,2.08117)
\path(2.39482,2.1112)(2.39265,2.07828)
\path(2.40847,2.10876)(2.40627,2.07539)
\path(2.42212,2.10631)(2.41989,2.0725)
\path(2.43577,2.10387)(2.43351,2.06961)
\path(2.44941,2.10142)(2.44713,2.06672)
\path(2.46306,2.09898)(2.46075,2.06383)
\path(2.47671,2.09653)(2.47437,2.06094)
\path(2.49036,2.09409)(2.48799,2.05805)
\path(2.50401,2.09165)(2.5018,2.05803)
\path(2.51766,2.0892)(2.51573,2.05982)
\path(2.53131,2.08676)(2.52965,2.06161)
\path(2.54496,2.08431)(2.54358,2.0634)
\path(2.55861,2.08187)(2.55751,2.06517)
\path(2.57226,2.07943)(2.57143,2.0669)
\path(2.58591,2.07698)(2.58536,2.06863)
\path(2.59955,2.07454)(2.59928,2.07036)
\path(2.40814,2.075)(2.55751,2.06517)
\path(2.32302,2.09306)(2.59669,2.07505)
\path(2.22615,2.1119)(2.48667,2.09475)
\path(2.12319,2.13113)(2.37665,2.11445)
\path(2.07287,2.1469)(2.23359,2.13633)
\color{rgb_6b6b6b}%
\path(2.6132,2.07209)(2.55253,2.06455)(2.49326,2.05693)
  (2.29397,2.09922)(2.0654,2.14193)(2.07767,2.15011)(2.08988,2.15825)
  (2.37452,2.11483)(2.6132,2.07209)
\color{rgb_b8b8b8}%
\path(3.39056,1.04316)(3.46003,1.06504)
\path(3.31937,1.03523)(3.4583,1.07898)
\path(3.28856,1.04001)(3.45655,1.09291)
\path(3.28683,1.05395)(3.45471,1.10682)
\path(3.28511,1.06789)(3.45287,1.12072)
\path(3.28329,1.0818)(3.42048,1.12501)
\path(3.28145,1.0957)(3.35005,1.11731)
\path(3.46131,1.0547)(3.43854,1.12698)
\path(3.44912,1.04969)(3.42524,1.12553)
\path(3.43583,1.04821)(3.41193,1.12407)
\path(3.42253,1.04673)(3.39863,1.12262)
\path(3.40923,1.04524)(3.38532,1.12116)
\path(3.39594,1.04376)(3.37202,1.11971)
\path(3.38264,1.04228)(3.35871,1.11826)
\path(3.36934,1.0408)(3.34541,1.1168)
\path(3.35605,1.03931)(3.3321,1.11535)
\path(3.34275,1.03783)(3.3188,1.11389)
\path(3.32945,1.03635)(3.30549,1.11244)
\path(3.31616,1.03487)(3.29218,1.11098)
\path(3.30286,1.03338)(3.28017,1.10544)
\color{rgb_a4a4a4}%
\path(3.46175,1.0511)(3.37586,1.04152)(3.28956,1.0319)
  (3.28475,1.07075)(3.27962,1.10961)(3.36594,1.11904)
  (3.45185,1.12843)(3.45697,1.08976)(3.46175,1.0511)
\color{rgb_b8b8b8}%
\path(3.44446,1.17968)(3.42482,1.20417)
\path(3.44827,1.15373)(3.40916,1.20249)
\path(3.45157,1.1284)(3.39351,1.20081)
\path(3.43594,1.1267)(3.37785,1.19914)
\path(3.42031,1.12499)(3.36219,1.19746)
\path(3.40468,1.12328)(3.34653,1.19578)
\path(3.38904,1.12157)(3.33088,1.1941)
\path(3.37341,1.11986)(3.31522,1.19243)
\path(3.35778,1.11815)(3.29956,1.19075)
\path(3.34215,1.11644)(3.2839,1.18907)
\path(3.32651,1.11474)(3.26825,1.18739)
\path(3.31088,1.11303)(3.27217,1.16129)
\path(3.29525,1.11132)(3.27598,1.13535)
\path(3.29295,1.19004)(3.27054,1.17207)
\path(3.31768,1.19269)(3.27286,1.15675)
\path(3.34241,1.19534)(3.27512,1.14138)
\path(3.36715,1.19799)(3.27731,1.12594)
\path(3.39188,1.20064)(3.27949,1.11051)
\path(3.41661,1.20329)(3.30298,1.11216)
\path(3.44056,1.20531)(3.32779,1.11488)
\path(3.44289,1.18999)(3.35261,1.11759)
\path(3.44522,1.17467)(3.37742,1.1203)
\path(3.44748,1.1593)(3.40223,1.12301)
\path(3.44966,1.14387)(3.42704,1.12572)
\color{rgb_a4a4a4}%
\path(3.45185,1.12843)(3.36594,1.11904)(3.27962,1.10961)
  (3.27412,1.14849)(3.26821,1.18739)(3.35455,1.19664)
  (3.44048,1.20584)(3.44637,1.16713)(3.45185,1.12843)
\color{rgb_b9b9b9}%
\path(3.27171,1.26701)(3.25867,1.24443)
\path(3.28843,1.26876)(3.26231,1.22357)
\path(3.30514,1.27052)(3.26577,1.20238)
\path(3.32186,1.27227)(3.27311,1.18792)
\path(3.33858,1.27402)(3.28984,1.18971)
\path(3.35529,1.27578)(3.30658,1.1915)
\path(3.37201,1.27753)(3.32332,1.19329)
\path(3.38872,1.27929)(3.34006,1.19509)
\path(3.40544,1.28104)(3.35679,1.19688)
\path(3.42215,1.28279)(3.37353,1.19867)
\path(3.42983,1.26892)(3.39027,1.20047)
\path(3.43351,1.24812)(3.40701,1.20226)
\path(3.43701,1.22701)(3.42374,1.20405)
\path(3.26539,1.20468)(3.29107,1.18984)
\path(3.26257,1.22197)(3.31392,1.19229)
\path(3.25956,1.23936)(3.33677,1.19474)
\path(3.25649,1.25679)(3.35963,1.19718)
\path(3.2668,1.26649)(3.38248,1.19963)
\path(3.28972,1.2689)(3.40533,1.20208)
\path(3.31265,1.2713)(3.42819,1.20453)
\path(3.33557,1.27371)(3.43917,1.21383)
\path(3.3585,1.27612)(3.43634,1.23113)
\path(3.38143,1.27852)(3.43345,1.24845)
\path(3.40435,1.28093)(3.43037,1.26589)
\color{rgb_a4a4a4}%
\path(3.44048,1.20584)(3.35455,1.19664)(3.26821,1.18739)
  (3.26186,1.22631)(3.255,1.26525)(3.34134,1.27431)(3.42728,1.28333)
  (3.43414,1.24458)(3.44048,1.20584)
\color{rgb_b9b9b9}%
\path(3.25238,1.27898)(3.30634,1.27064)
\path(3.24976,1.2927)(3.35769,1.27603)
\path(3.24711,1.30643)(3.40903,1.28142)
\path(3.24425,1.32019)(3.42559,1.29218)
\path(3.2414,1.33395)(3.42295,1.3059)
\path(3.25642,1.34495)(3.42032,1.31963)
\path(3.30819,1.35027)(3.41749,1.33338)
\path(3.35997,1.35559)(3.41462,1.34715)
\path(3.41297,1.28183)(3.41947,1.3239)
\path(3.39867,1.28033)(3.4111,1.36084)
\path(3.38436,1.27883)(3.3968,1.35937)
\path(3.37005,1.27733)(3.3825,1.3579)
\path(3.35575,1.27583)(3.3682,1.35643)
\path(3.34144,1.27433)(3.3539,1.35496)
\path(3.32713,1.27282)(3.33959,1.35349)
\path(3.31283,1.27132)(3.32529,1.35203)
\path(3.29852,1.26982)(3.31099,1.35055)
\path(3.28421,1.26832)(3.29669,1.34908)
\path(3.26991,1.26682)(3.28239,1.34761)
\path(3.2556,1.26532)(3.26808,1.34614)
\path(3.24755,1.3043)(3.25378,1.34467)
\color{rgb_a4a4a4}%
\path(3.42728,1.28333)(3.34134,1.27431)(3.255,1.26525)
  (3.24756,1.30422)(3.23948,1.3432)(3.32581,1.35208)(3.41175,1.36091)
  (3.41985,1.32211)(3.42728,1.28333)
\color{rgb_b9b9b9}%
\path(3.39841,1.35954)(3.3812,1.43738)
\path(3.38506,1.35817)(3.36785,1.43604)
\path(3.37171,1.35679)(3.35449,1.43469)
\path(3.35837,1.35542)(3.34114,1.43335)
\path(3.34502,1.35405)(3.32779,1.43201)
\path(3.33167,1.35268)(3.31444,1.43066)
\path(3.31833,1.35131)(3.30108,1.42932)
\path(3.30498,1.34994)(3.28773,1.42798)
\path(3.29164,1.34857)(3.27438,1.42663)
\path(3.27829,1.34719)(3.26103,1.42529)
\path(3.26494,1.34582)(3.24767,1.42394)
\path(3.2516,1.34445)(3.23432,1.4226)
\path(3.32739,1.43197)(3.22398,1.40911)
\path(3.39435,1.43395)(3.227,1.39696)
\path(3.39739,1.42181)(3.23001,1.38481)
\path(3.40042,1.40966)(3.23282,1.37261)
\path(3.40341,1.39751)(3.23559,1.36041)
\path(3.40619,1.38531)(3.23835,1.34821)
\path(3.40897,1.37311)(3.30343,1.34978)
\color{rgb_a4a4a4}%
\path(3.41175,1.36091)(3.32581,1.35208)(3.23948,1.3432)
  (3.23065,1.38222)(3.22097,1.42125)(3.30727,1.42994)
  (3.39319,1.43859)(3.40291,1.39973)(3.41175,1.36091)
\color{rgb_818181}%
\path(2.52439,2.06093)(2.5112,2.05213)
\path(2.5555,2.06492)(2.52914,2.04733)
\path(2.5864,2.06876)(2.54708,2.04253)
\path(2.61566,2.07152)(2.56502,2.03773)
\path(2.63425,2.06714)(2.58296,2.03292)
\path(2.65284,2.06277)(2.6009,2.02812)
\path(2.67142,2.0584)(2.61884,2.02332)
\path(2.69001,2.05403)(2.63678,2.01852)
\path(2.7086,2.04966)(2.65423,2.01339)
\path(2.72718,2.04529)(2.67072,2.00762)
\path(2.74577,2.04091)(2.68721,2.00184)
\path(2.76436,2.03654)(2.7037,1.99607)
\path(2.78294,2.03217)(2.72019,1.9903)
\path(2.80063,2.0272)(2.73668,1.98453)
\path(2.81766,2.02179)(2.75317,1.97876)
\path(2.8347,2.01638)(2.77274,1.97504)
\path(2.85173,2.01098)(2.8022,1.97793)
\path(2.86876,2.00557)(2.83167,1.98082)
\path(2.88579,2.00016)(2.86108,1.98367)
\path(2.90283,1.99475)(2.89047,1.98651)
\path(2.50853,2.0589)(2.51345,2.05153)
\path(2.52381,2.06086)(2.53364,2.04612)
\path(2.53909,2.06282)(2.55384,2.04072)
\path(2.55437,2.06478)(2.57403,2.03531)
\path(2.56969,2.06668)(2.59422,2.02991)
\path(2.585,2.06859)(2.61442,2.0245)
\path(2.60032,2.07049)(2.63461,2.0191)
\path(2.61633,2.07136)(2.65525,2.01303)
\path(2.636,2.06673)(2.67689,2.00546)
\path(2.65568,2.0621)(2.69853,1.99789)
\path(2.67535,2.05748)(2.72017,1.99031)
\path(2.69503,2.05285)(2.74181,1.98274)
\path(2.7147,2.04822)(2.76345,1.97516)
\path(2.73438,2.04359)(2.77966,1.97572)
\path(2.75405,2.03897)(2.79523,1.97725)
\path(2.77373,2.03434)(2.8108,1.97877)
\path(2.79358,2.02944)(2.82637,1.9803)
\path(2.81463,2.02276)(2.84194,1.98182)
\path(2.83567,2.01607)(2.85752,1.98333)
\path(2.85672,2.00939)(2.87311,1.98483)
\path(2.87777,2.00271)(2.88869,1.98634)
\path(2.89881,1.99603)(2.90427,1.98784)
\color{rgb_727272}%
\path(2.91986,1.98934)(2.8425,1.98188)(2.76575,1.97436)
  (2.64866,2.01534)(2.49326,2.05693)(2.55253,2.06455)(2.6132,2.07209)
  (2.7908,2.03032)(2.91986,1.98934)
\color{rgb_b9b9b9}%
\path(3.21534,1.44188)(3.24176,1.42335)
\path(3.20962,1.46255)(3.26254,1.42544)
\path(3.20322,1.48371)(3.28333,1.42753)
\path(3.20384,1.49995)(3.30412,1.42962)
\path(3.22468,1.502)(3.3249,1.43172)
\path(3.24552,1.50406)(3.34569,1.43381)
\path(3.26636,1.50611)(3.36648,1.4359)
\path(3.2872,1.50817)(3.38727,1.43799)
\path(3.30804,1.51022)(3.38912,1.45336)
\path(3.32889,1.51227)(3.38342,1.47403)
\path(3.34973,1.51433)(3.37706,1.49516)
\path(3.37495,1.43675)(3.3884,1.45594)
\path(3.3567,1.43492)(3.38362,1.47329)
\path(3.33846,1.43308)(3.37856,1.49026)
\path(3.32022,1.43124)(3.37341,1.50709)
\path(3.30197,1.42941)(3.3624,1.51557)
\path(3.28373,1.42757)(3.34419,1.51378)
\path(3.26549,1.42574)(3.32597,1.51199)
\path(3.24724,1.4239)(3.30776,1.51019)
\path(3.229,1.42206)(3.28955,1.5084)
\path(3.21831,1.431)(3.27133,1.5066)
\path(3.21355,1.4484)(3.25312,1.50481)
\path(3.20869,1.46564)(3.2349,1.50301)
\path(3.20358,1.48253)(3.21669,1.50122)
\color{rgb_a4a4a4}%
\path(3.39319,1.43859)(3.30727,1.42994)(3.22097,1.42125)
  (3.2103,1.46032)(3.19847,1.49942)(3.2847,1.50792)(3.37057,1.51638)
  (3.38247,1.47747)(3.39319,1.43859)
\color{rgb_b8b8b8}%
\path(3.35587,1.51493)(3.36223,1.54083)
\path(3.34117,1.51348)(3.35373,1.56462)
\path(3.32648,1.51204)(3.34499,1.58743)
\path(3.31178,1.51059)(3.33209,1.59333)
\path(3.29708,1.50914)(3.3174,1.59191)
\path(3.28238,1.50769)(3.30271,1.59049)
\path(3.26768,1.50624)(3.28802,1.58907)
\path(3.25298,1.50479)(3.27333,1.58766)
\path(3.23828,1.50335)(3.25864,1.58624)
\path(3.22359,1.5019)(3.24395,1.58482)
\path(3.20889,1.50045)(3.22926,1.5834)
\path(3.19605,1.5066)(3.21457,1.58198)
\path(3.18776,1.53122)(3.19987,1.58057)
\path(3.17918,1.55472)(3.18518,1.57915)
\path(3.34847,1.57834)(3.30005,1.59023)
\path(3.35459,1.56237)(3.25774,1.58615)
\path(3.3603,1.5465)(3.21544,1.58207)
\path(3.36568,1.53071)(3.17315,1.57799)
\path(3.36668,1.516)(3.17614,1.56278)
\path(3.32462,1.51185)(3.18216,1.54683)
\path(3.28256,1.50771)(3.18784,1.53097)
\path(3.24052,1.50357)(3.19316,1.5152)
\color{rgb_a4a4a4}%
\path(3.37057,1.51638)(3.2847,1.50792)(3.19847,1.49942)
  (3.18529,1.53856)(3.17049,1.57773)(3.25659,1.58604)
  (3.34235,1.59431)(3.35729,1.55533)(3.37057,1.51638)
\color{rgb_919191}%
\path(2.93479,1.98302)(2.78865,1.96391)
\path(2.95905,1.97274)(2.81154,1.95345)
\path(2.9833,1.96246)(2.83444,1.943)
\path(3.00756,1.95218)(2.85683,1.93247)
\path(3.0287,1.9415)(2.8756,1.92148)
\path(3.0484,1.93062)(2.89437,1.91048)
\path(3.06809,1.91975)(2.91314,1.89949)
\path(2.7792,1.97568)(2.78024,1.96774)
\path(2.79266,1.977)(2.79473,1.96112)
\path(2.80612,1.97831)(2.80923,1.95451)
\path(2.81957,1.97963)(2.82372,1.94789)
\path(2.83303,1.98095)(2.83822,1.94127)
\path(2.84649,1.98226)(2.85271,1.93465)
\path(2.85995,1.98356)(2.86744,1.92625)
\path(2.87341,1.98486)(2.8822,1.91761)
\path(2.88687,1.98616)(2.89696,1.90896)
\path(2.90033,1.98746)(2.91172,1.90032)
\path(2.91379,1.98876)(2.92618,1.89398)
\path(2.92778,1.98599)(2.93965,1.89522)
\path(2.94221,1.97987)(2.95311,1.89647)
\path(2.95664,1.97376)(2.96658,1.89772)
\path(2.97106,1.96765)(2.98005,1.89896)
\path(2.98549,1.96153)(2.99351,1.90021)
\path(2.99992,1.95542)(3.00698,1.90145)
\path(3.01435,1.94931)(3.02045,1.90269)
\path(3.02902,1.94132)(3.03391,1.90393)
\path(3.04371,1.93321)(3.04738,1.90517)
\path(3.0584,1.9251)(3.06085,1.9064)
\path(3.07309,1.91699)(3.07432,1.90764)
\color{rgb_808080}%
\path(3.08778,1.90888)(3.00536,1.90131)(2.92304,1.89369)
  (2.85447,1.93385)(2.76575,1.97436)(2.8425,1.98188)(2.91986,1.98934)
  (3.01527,1.94892)(3.08778,1.90888)
\color{rgb_b7b7b7}%
\path(3.14273,1.65698)(3.18533,1.57916)
\path(3.15758,1.65838)(3.20016,1.58059)
\path(3.17243,1.65979)(3.215,1.58203)
\path(3.18728,1.6612)(3.22983,1.58346)
\path(3.20213,1.6626)(3.24467,1.58489)
\path(3.21698,1.66401)(3.25951,1.58632)
\path(3.23183,1.66541)(3.27434,1.58776)
\path(3.24669,1.66682)(3.28918,1.58919)
\path(3.26154,1.66822)(3.30402,1.59062)
\path(3.27639,1.66962)(3.31885,1.59205)
\path(3.29124,1.67103)(3.33369,1.59348)
\path(3.30696,1.5909)(3.33676,1.60722)
\path(3.27156,1.58749)(3.33117,1.62012)
\path(3.23616,1.58407)(3.32558,1.63302)
\path(3.20076,1.58065)(3.31938,1.64558)
\path(3.16969,1.57961)(3.31316,1.65814)
\path(3.16417,1.59255)(3.30695,1.6707)
\path(3.15865,1.60549)(3.2757,1.66956)
\path(3.15306,1.61839)(3.24045,1.66623)
\path(3.14693,1.631)(3.2052,1.66289)
\path(3.14081,1.64361)(3.16994,1.65955)
\color{rgb_a3a3a3}%
\path(3.34235,1.59431)(3.25659,1.58604)(3.17049,1.57773)
  (3.15376,1.61695)(3.13468,1.65622)(3.22054,1.66434)
  (3.30609,1.67243)(3.32543,1.63335)(3.34235,1.59431)
\color{rgb_b4b4b4}%
\path(3.28643,1.67057)(3.29878,1.68526)
\path(3.26677,1.66871)(3.29146,1.69808)
\path(3.2471,1.66686)(3.28415,1.71091)
\path(3.22744,1.665)(3.27619,1.72297)
\path(3.20778,1.66314)(3.2682,1.735)
\path(3.18811,1.66127)(3.26021,1.74702)
\path(3.16845,1.65941)(3.24423,1.74955)
\path(3.14878,1.65755)(3.2246,1.74773)
\path(3.13264,1.65988)(3.20497,1.7459)
\path(3.12541,1.67281)(3.18534,1.74408)
\path(3.11819,1.68575)(3.1657,1.74226)
\path(3.11081,1.69849)(3.14607,1.74043)
\path(3.10292,1.71064)(3.12643,1.7386)
\path(3.09504,1.72279)(3.10679,1.73677)
\path(3.28453,1.71023)(3.23841,1.74901)
\path(3.30426,1.67564)(3.21913,1.74722)
\path(3.28863,1.67078)(3.19985,1.74543)
\path(3.26939,1.66896)(3.18057,1.74364)
\path(3.25014,1.66714)(3.1613,1.74185)
\path(3.2309,1.66532)(3.14202,1.74005)
\path(3.21165,1.6635)(3.12274,1.73826)
\path(3.19241,1.66168)(3.10347,1.73646)
\path(3.17317,1.65986)(3.09111,1.72886)
\path(3.15393,1.65804)(3.11573,1.69015)
\color{rgb_a0a0a0}%
\path(3.30609,1.67243)(3.22054,1.66434)(3.13468,1.65622)
  (3.11272,1.69554)(3.08716,1.73494)(3.17254,1.74289)(3.25769,1.7508)
  (3.28376,1.71158)(3.30609,1.67243)
\color{rgb_a2a2a2}%
\path(3.12845,1.88032)(3.0538,1.90575)
\path(3.1612,1.85447)(3.01981,1.90263)
\path(3.18883,1.83036)(2.98586,1.8995)
\path(3.15694,1.82652)(2.95193,1.89636)
\path(3.12294,1.82341)(2.92857,1.88962)
\path(3.08896,1.82028)(2.9657,1.86227)
\path(3.05499,1.81716)(2.99511,1.83756)
\path(2.93794,1.89507)(2.93458,1.88519)
\path(2.95284,1.89644)(2.94612,1.8767)
\path(2.96774,1.89782)(2.95765,1.8682)
\path(2.98264,1.8992)(2.96919,1.85971)
\path(2.99754,1.90058)(2.98057,1.85076)
\path(3.01244,1.90196)(2.99159,1.84075)
\path(3.02733,1.90332)(3.00261,1.83075)
\path(3.04223,1.90469)(3.01363,1.82074)
\path(3.05712,1.90606)(3.02593,1.81448)
\path(3.07202,1.90743)(3.04082,1.81585)
\path(3.08691,1.9088)(3.05572,1.81722)
\path(3.09875,1.90118)(3.07062,1.8186)
\path(3.11039,1.893)(3.08551,1.81997)
\path(3.12204,1.88483)(3.10041,1.82134)
\path(3.13368,1.87665)(3.1153,1.82271)
\path(3.14529,1.86836)(3.1302,1.82407)
\path(3.15641,1.85865)(3.14509,1.82544)
\path(3.16753,1.84895)(3.15999,1.8268)
\path(3.17865,1.83924)(3.17488,1.82817)
\color{rgb_909090}%
\path(3.18978,1.82953)(3.10546,1.8218)(3.02102,1.81403)
  (2.97725,1.85377)(2.92304,1.89369)(3.00536,1.90131)
  (3.08778,1.90888)(3.14443,1.86911)(3.18978,1.82953)
\color{rgb_aeaeae}%
\path(3.03473,1.81529)(3.03546,1.79815)
\path(3.04844,1.81655)(3.0499,1.78228)
\path(3.06215,1.81782)(3.06441,1.76477)
\path(3.07586,1.81908)(3.07898,1.74566)
\path(3.08957,1.82034)(3.09318,1.73551)
\path(3.10328,1.8216)(3.10689,1.73678)
\path(3.11699,1.82286)(3.1206,1.73806)
\path(3.1307,1.82412)(3.13431,1.73933)
\path(3.14441,1.82538)(3.14802,1.74061)
\path(3.15812,1.82663)(3.16173,1.74189)
\path(3.17183,1.82789)(3.17543,1.74316)
\path(3.18554,1.82915)(3.18914,1.74443)
\path(3.19974,1.81894)(3.20285,1.74571)
\path(3.21416,1.8036)(3.21656,1.74698)
\path(3.22859,1.78789)(3.23027,1.74825)
\path(3.24314,1.76934)(3.24398,1.74953)
\path(3.07763,1.74743)(3.25444,1.75495)
\path(3.06811,1.75991)(3.24465,1.76742)
\path(3.05859,1.7724)(3.23486,1.77989)
\path(3.04759,1.78482)(3.22473,1.79235)
\path(3.0363,1.79723)(3.21308,1.80475)
\path(3.02501,1.80964)(3.20143,1.81714)
\color{rgb_9a9a9a}%
\path(3.25769,1.7508)(3.17254,1.74289)(3.08716,1.73494)
  (3.05703,1.77443)(3.02102,1.81403)(3.10546,1.8218)(3.18978,1.82953)
  (3.22684,1.79011)(3.25769,1.7508)
\color{rgb_b8b8b8}%
\path(3.28259,0.561097)(3.32924,0.581555)
\path(3.235,0.555163)(3.32829,0.596078)
\path(3.1874,0.549228)(3.32733,0.610594)
\path(3.15635,0.550546)(3.32634,0.625099)
\path(3.15539,0.565066)(3.32535,0.639603)
\path(3.15444,0.579586)(3.29325,0.640466)
\path(3.15345,0.594093)(3.24599,0.634676)
\path(3.15245,0.608595)(3.19872,0.628886)
\path(3.3278,0.603525)(3.31067,0.642599)
\path(3.32876,0.566854)(3.29631,0.640841)
\path(3.31442,0.565066)(3.28196,0.639083)
\path(3.30008,0.563278)(3.26761,0.637325)
\path(3.28574,0.56149)(3.25326,0.635567)
\path(3.2714,0.559702)(3.2389,0.633809)
\path(3.25706,0.557914)(3.22455,0.63205)
\path(3.24272,0.556126)(3.2102,0.630292)
\path(3.22838,0.554338)(3.19584,0.628534)
\path(3.21404,0.55255)(3.18149,0.626776)
\path(3.1997,0.550762)(3.16714,0.625017)
\path(3.18536,0.548974)(3.15278,0.623259)
\path(3.17102,0.547185)(3.15401,0.585981)
\color{rgb_a3a3a3}%
\path(3.33019,0.567032)(3.24365,0.556241)(3.15668,0.545397)
  (3.15413,0.584239)(3.15146,0.623096)(3.23845,0.633753)
  (3.32502,0.644357)(3.32766,0.605687)(3.33019,0.567032)
\color{rgb_b8b8b8}%
\path(3.32089,0.70112)(3.30236,0.719699)
\path(3.32243,0.680508)(3.28538,0.717656)
\path(3.3239,0.659965)(3.2684,0.715613)
\path(3.32095,0.643859)(3.25141,0.71357)
\path(3.304,0.641782)(3.23443,0.711527)
\path(3.28705,0.639706)(3.21745,0.709484)
\path(3.2701,0.63763)(3.20047,0.707441)
\path(3.25315,0.635554)(3.18348,0.705398)
\path(3.2362,0.633478)(3.1665,0.703355)
\path(3.21925,0.631401)(3.14952,0.701312)
\path(3.2023,0.629325)(3.14693,0.684842)
\path(3.18535,0.627249)(3.14849,0.664211)
\path(3.1684,0.625173)(3.14998,0.643649)
\path(3.16808,0.703545)(3.1471,0.682617)
\path(3.19044,0.706235)(3.14847,0.664379)
\path(3.21279,0.708924)(3.1498,0.64609)
\path(3.23515,0.711614)(3.15112,0.627792)
\path(3.25751,0.714304)(3.16812,0.625137)
\path(3.27987,0.716994)(3.19053,0.627883)
\path(3.30223,0.719683)(3.21295,0.630629)
\path(3.31966,0.717463)(3.23536,0.633375)
\path(3.32104,0.699218)(3.25778,0.636121)
\path(3.3224,0.680966)(3.28019,0.638866)
\path(3.32371,0.662662)(3.30261,0.641612)
\color{rgb_a4a4a4}%
\path(3.32502,0.644357)(3.23845,0.633753)(3.15146,0.623096)
  (3.14866,0.661968)(3.14572,0.700855)(3.23274,0.711324)
  (3.31934,0.721742)(3.32225,0.683042)(3.32502,0.644357)
\color{rgb_b8b8b8}%
\path(3.15485,0.780499)(3.14172,0.750767)
\path(3.1703,0.782325)(3.14398,0.722729)
\path(3.18576,0.78415)(3.14916,0.701268)
\path(3.20121,0.785976)(3.16463,0.70313)
\path(3.21667,0.787801)(3.1801,0.704991)
\path(3.23213,0.789627)(3.19557,0.706852)
\path(3.24758,0.791452)(3.21104,0.708714)
\path(3.26304,0.793278)(3.22651,0.710575)
\path(3.27849,0.795103)(3.24199,0.712436)
\path(3.29395,0.796928)(3.25746,0.714297)
\path(3.3094,0.798754)(3.27293,0.716159)
\path(3.31484,0.777892)(3.2884,0.71802)
\path(3.31712,0.749886)(3.30387,0.719881)
\path(3.14454,0.715729)(3.17126,0.703928)
\path(3.14336,0.730603)(3.1968,0.707001)
\path(3.14216,0.745487)(3.22235,0.710074)
\path(3.14092,0.760389)(3.24789,0.713147)
\path(3.13967,0.77529)(3.27343,0.716219)
\path(3.15921,0.781015)(3.29898,0.719292)
\path(3.18486,0.784044)(3.3191,0.724757)
\path(3.2105,0.787073)(3.31793,0.739629)
\path(3.23614,0.790101)(3.31676,0.7545)
\path(3.26179,0.79313)(3.31555,0.769388)
\path(3.28743,0.796158)(3.31431,0.784288)
\color{rgb_a4a4a4}%
\path(3.31934,0.721742)(3.23274,0.711324)(3.14572,0.700855)
  (3.14263,0.739756)(3.13939,0.778674)(3.22644,0.788956)
  (3.31307,0.799187)(3.31629,0.760457)(3.31934,0.721742)
\color{rgb_b8b8b8}%
\path(3.13823,0.791918)(3.22023,0.788222)
\path(3.13707,0.805162)(3.30107,0.79777)
\path(3.1359,0.818406)(3.31209,0.810465)
\path(3.13468,0.831654)(3.31093,0.823709)
\path(3.13345,0.844901)(3.30977,0.836953)
\path(3.14222,0.857697)(3.30855,0.8502)
\path(3.22416,0.867196)(3.30733,0.863447)
\path(3.29991,0.797632)(3.30346,0.876387)
\path(3.28675,0.796078)(3.2903,0.874861)
\path(3.27359,0.794524)(3.27714,0.873336)
\path(3.26043,0.792969)(3.26398,0.871811)
\path(3.24726,0.791415)(3.25082,0.870285)
\path(3.2341,0.78986)(3.23766,0.86876)
\path(3.22094,0.788306)(3.2245,0.867234)
\path(3.20778,0.786751)(3.21134,0.865709)
\path(3.19462,0.785197)(3.19818,0.864183)
\path(3.18145,0.783642)(3.18502,0.862658)
\path(3.16829,0.782087)(3.17186,0.861132)
\path(3.15513,0.780533)(3.1587,0.859606)
\path(3.14197,0.778978)(3.14553,0.858081)
\color{rgb_a4a4a4}%
\path(3.31307,0.799187)(3.22644,0.788956)(3.13939,0.778674)
  (3.13598,0.817606)(3.13237,0.856555)(3.21945,0.866649)
  (3.30611,0.876694)(3.30969,0.837932)(3.31307,0.799187)
\color{rgb_b9b9b9}%
\path(3.3044,0.894209)(3.28464,0.952708)
\path(3.29648,0.875578)(3.27096,0.951152)
\path(3.28281,0.873993)(3.25727,0.949596)
\path(3.26913,0.872408)(3.24358,0.948039)
\path(3.25546,0.870823)(3.2299,0.946483)
\path(3.24178,0.869238)(3.21621,0.944927)
\path(3.2281,0.867652)(3.20253,0.943371)
\path(3.21443,0.866067)(3.18884,0.941814)
\path(3.20075,0.864482)(3.17516,0.940258)
\path(3.18708,0.862897)(3.16147,0.938701)
\path(3.1734,0.861311)(3.14778,0.937144)
\path(3.15973,0.859726)(3.1341,0.935588)
\path(3.14605,0.85814)(3.12643,0.916219)
\path(3.18362,0.94122)(3.12586,0.921709)
\path(3.2427,0.947939)(3.12718,0.908918)
\path(3.2984,0.953518)(3.12851,0.896126)
\path(3.29972,0.940726)(3.12976,0.883312)
\path(3.30104,0.927934)(3.13101,0.870497)
\path(3.30236,0.915142)(3.13226,0.857682)
\path(3.30361,0.902326)(3.18679,0.862863)
\path(3.30486,0.88951)(3.24645,0.869779)
\color{rgb_a4a4a4}%
\path(3.30611,0.876694)(3.21945,0.866649)(3.13237,0.856555)
  (3.12857,0.89552)(3.12454,0.934501)(3.21164,0.944407)
  (3.29833,0.954264)(3.30233,0.915471)(3.30611,0.876694)
\color{rgb_b9b9b9}%
\path(3.13999,1.01522)(3.1176,0.99649)
\path(3.16424,1.01792)(3.11946,0.980467)
\path(3.1885,1.02063)(3.12127,0.964396)
\path(3.21275,1.02334)(3.12303,0.948289)
\path(3.237,1.02604)(3.12804,0.934899)
\path(3.26125,1.02874)(3.15237,0.937666)
\path(3.28551,1.03145)(3.1767,0.940433)
\path(3.29112,1.01856)(3.20102,0.9432)
\path(3.29298,1.00254)(3.22535,0.945966)
\path(3.2948,0.986479)(3.24968,0.948732)
\path(3.29656,0.970372)(3.274,0.951498)
\path(3.12189,0.958719)(3.14062,0.93633)
\path(3.11917,0.983026)(3.1567,0.938158)
\path(3.11632,1.00747)(3.17277,0.939987)
\path(3.12852,1.01394)(3.18885,0.941815)
\path(3.14463,1.01574)(3.20493,0.943644)
\path(3.16073,1.01753)(3.22101,0.945472)
\path(3.17683,1.01933)(3.23708,0.9473)
\path(3.19294,1.02113)(3.25316,0.949128)
\path(3.20904,1.02292)(3.26924,0.950957)
\path(3.22515,1.02472)(3.28532,0.952785)
\path(3.24125,1.02651)(3.29782,0.958884)
\path(3.25736,1.02831)(3.29517,0.983101)
\path(3.27346,1.03011)(3.29241,1.00745)
\color{rgb_a4a4a4}%
\path(3.29833,0.954264)(3.21164,0.944407)(3.12454,0.934501)
  (3.12027,0.973499)(3.11574,1.01251)(3.20286,1.02223)
  (3.28956,1.0319)(3.29408,0.993075)(3.29833,0.954264)
\color{rgb_b9b9b9}%
\path(3.11367,1.02927)(3.13931,1.01514)
\path(3.11159,1.04602)(3.16289,1.01777)
\path(3.10942,1.06283)(3.18646,1.0204)
\path(3.1072,1.07966)(3.21003,1.02303)
\path(3.11405,1.0915)(3.23361,1.02566)
\path(3.1377,1.09409)(3.25718,1.02829)
\path(3.16135,1.09668)(3.28076,1.03092)
\path(3.18501,1.09926)(3.28826,1.0424)
\path(3.20866,1.10185)(3.28619,1.05915)
\path(3.23231,1.10444)(3.28407,1.07593)
\path(3.25596,1.10702)(3.28184,1.09277)
\path(3.27312,1.03007)(3.28673,1.05479)
\path(3.25667,1.02823)(3.28385,1.07759)
\path(3.24022,1.0264)(3.28086,1.10019)
\path(3.22377,1.02456)(3.27003,1.10856)
\path(3.20732,1.02273)(3.2536,1.10677)
\path(3.19088,1.0209)(3.23718,1.10497)
\path(3.17443,1.01906)(3.22075,1.10317)
\path(3.15798,1.01723)(3.20432,1.10138)
\path(3.14153,1.01539)(3.1879,1.09958)
\path(3.12508,1.01356)(3.17147,1.09778)
\path(3.11452,1.0224)(3.15504,1.09599)
\path(3.11168,1.04529)(3.13861,1.09419)
\path(3.10874,1.06798)(3.12219,1.09239)
\color{rgb_a4a4a4}%
\path(3.28956,1.0319)(3.20286,1.02223)(3.11574,1.01251)
  (3.11091,1.05155)(3.10576,1.0906)(3.19289,1.10013)(3.27962,1.10961)
  (3.28475,1.07075)(3.28956,1.0319)
\color{rgb_797979}%
\path(2.47901,2.05504)(2.47965,2.05982)
\path(2.46477,2.05314)(2.46604,2.06271)
\path(2.45052,2.05124)(2.45243,2.0656)
\path(2.43628,2.04935)(2.43883,2.06848)
\path(2.42202,2.04738)(2.42522,2.07137)
\path(2.40776,2.0454)(2.41161,2.07426)
\path(2.39351,2.04343)(2.39801,2.07715)
\path(2.37927,2.04155)(2.3844,2.08003)
\path(2.36574,2.04506)(2.37079,2.08292)
\path(2.35222,2.04858)(2.35718,2.08581)
\path(2.3387,2.0521)(2.34358,2.0887)
\path(2.32517,2.05561)(2.32997,2.09158)
\path(2.31165,2.05913)(2.31636,2.09447)
\path(2.29813,2.06265)(2.30276,2.09736)
\path(2.2846,2.06616)(2.28913,2.10013)
\path(2.27108,2.06968)(2.27548,2.10268)
\path(2.25756,2.07319)(2.26183,2.10523)
\path(2.24403,2.07671)(2.24818,2.10778)
\path(2.23051,2.08023)(2.23452,2.11033)
\path(2.21698,2.08371)(2.22087,2.11288)
\path(2.20342,2.08692)(2.20722,2.11543)
\path(2.18985,2.09013)(2.19357,2.11798)
\path(2.17629,2.09333)(2.17992,2.12053)
\path(2.16272,2.09654)(2.16626,2.12308)
\path(2.14916,2.09975)(2.15261,2.12564)
\path(2.13559,2.10296)(2.13896,2.12819)
\path(2.12203,2.10617)(2.12531,2.13074)
\path(2.10847,2.10938)(2.11165,2.13329)
\path(2.0949,2.11259)(2.098,2.13584)
\path(2.08134,2.11579)(2.08435,2.13839)
\path(2.06777,2.119)(2.0707,2.14094)
\path(2.05421,2.12221)(2.056,2.13566)
\path(2.2844,2.10101)(2.05077,2.13217)
\path(2.43602,2.06908)(2.07564,2.11714)
\path(2.46625,2.05334)(2.18913,2.0903)
\path(2.42257,2.04745)(2.28704,2.06553)
\color{rgb_6c6c6c}%
\path(2.49326,2.05693)(2.43553,2.04925)(2.3795,2.04149)
  (2.21853,2.08334)(2.04064,2.12542)(2.05306,2.1337)(2.0654,2.14193)
  (2.29397,2.09922)(2.49326,2.05693)
\color{rgb_b9b9b9}%
\path(3.19031,1.17904)(3.09624,1.1562)
\path(3.26857,1.18503)(3.09814,1.14364)
\path(3.27048,1.17248)(3.10004,1.13109)
\path(3.27238,1.15992)(3.10182,1.1185)
\path(3.27428,1.14736)(3.1036,1.10592)
\path(3.27606,1.13478)(3.10537,1.09333)
\path(3.27784,1.12219)(3.18211,1.09895)
\path(3.10091,1.16946)(3.11969,1.09212)
\path(3.11485,1.17095)(3.13363,1.09365)
\path(3.1288,1.17245)(3.14756,1.09517)
\path(3.14274,1.17394)(3.1615,1.09669)
\path(3.15668,1.17544)(3.17543,1.09822)
\path(3.17062,1.17693)(3.18937,1.09974)
\path(3.18456,1.17843)(3.2033,1.10127)
\path(3.19851,1.17992)(3.21724,1.10279)
\path(3.21245,1.18142)(3.23117,1.10431)
\path(3.22639,1.18291)(3.24511,1.10584)
\path(3.24033,1.1844)(3.25904,1.10736)
\path(3.25427,1.1859)(3.27297,1.10888)
\color{rgb_a5a5a5}%
\path(3.27962,1.10961)(3.19289,1.10013)(3.10576,1.0906)
  (3.10025,1.12967)(3.09434,1.16876)(3.18148,1.1781)(3.26821,1.18739)
  (3.27412,1.14849)(3.27962,1.10961)
\color{rgb_b9b9b9}%
\path(3.0894,1.19919)(3.10949,1.17038)
\path(3.08409,1.23015)(3.12464,1.172)
\path(3.08811,1.24773)(3.13979,1.17363)
\path(3.10328,1.24932)(3.15494,1.17525)
\path(3.11845,1.25091)(3.17009,1.17688)
\path(3.13362,1.25251)(3.18524,1.1785)
\path(3.1488,1.2541)(3.2004,1.18012)
\path(3.16397,1.2557)(3.21555,1.18175)
\path(3.17914,1.25729)(3.2307,1.18337)
\path(3.19431,1.25888)(3.24585,1.18499)
\path(3.20948,1.26047)(3.261,1.18662)
\path(3.22466,1.26207)(3.26561,1.20335)
\path(3.23983,1.26366)(3.2605,1.23402)
\path(3.24138,1.18452)(3.26589,1.20161)
\path(3.21455,1.18164)(3.26357,1.21583)
\path(3.18771,1.17876)(3.26121,1.23003)
\path(3.16088,1.17589)(3.25872,1.24413)
\path(3.13404,1.17301)(3.25623,1.25824)
\path(3.10721,1.17013)(3.24156,1.26384)
\path(3.09314,1.17616)(3.21482,1.26103)
\path(3.09083,1.19039)(3.18809,1.25823)
\path(3.08852,1.20462)(3.16135,1.25542)
\path(3.08608,1.21876)(3.13461,1.25261)
\path(3.08361,1.23288)(3.10787,1.2498)
\color{rgb_a5a5a5}%
\path(3.26821,1.18739)(3.18148,1.1781)(3.09434,1.16876)
  (3.08799,1.20786)(3.08114,1.24699)(3.16826,1.25615)(3.255,1.26525)
  (3.26186,1.22631)(3.26821,1.18739)
\color{rgb_b9b9b9}%
\path(3.23735,1.2634)(3.25137,1.28429)
\path(3.21971,1.26155)(3.24774,1.30332)
\path(3.20206,1.2597)(3.24387,1.32202)
\path(3.18442,1.25784)(3.24,1.34069)
\path(3.16677,1.25599)(3.22423,1.34164)
\path(3.14912,1.25414)(3.20661,1.33982)
\path(3.13148,1.25228)(3.189,1.33801)
\path(3.11383,1.25043)(3.17138,1.3362)
\path(3.09619,1.24858)(3.15376,1.33439)
\path(3.08061,1.2498)(3.13614,1.33257)
\path(3.07699,1.26886)(3.11852,1.33076)
\path(3.07336,1.2879)(3.1009,1.32895)
\path(3.06951,1.30661)(3.08328,1.32713)
\path(3.24354,1.32361)(3.21768,1.34096)
\path(3.2476,1.30401)(3.19587,1.33872)
\path(3.2513,1.28467)(3.17407,1.33648)
\path(3.25499,1.26532)(3.15227,1.33423)
\path(3.23333,1.26298)(3.13047,1.33199)
\path(3.21159,1.2607)(3.10867,1.32975)
\path(3.18984,1.25841)(3.08686,1.3275)
\path(3.1681,1.25613)(3.06577,1.32478)
\path(3.14636,1.25385)(3.0698,1.30521)
\path(3.12462,1.25156)(3.07381,1.28565)
\path(3.10288,1.24928)(3.07748,1.26632)
\color{rgb_a5a5a5}%
\path(3.255,1.26525)(3.16826,1.25615)(3.08114,1.24699)
  (3.07372,1.28615)(3.06566,1.32532)(3.15276,1.33429)(3.23948,1.3432)
  (3.24756,1.30422)(3.255,1.26525)
\color{rgb_bababa}%
\path(3.2244,1.40742)(3.18069,1.4172)
\path(3.22783,1.39358)(3.14042,1.41314)
\path(3.23121,1.37976)(3.10015,1.40908)
\path(3.23432,1.36599)(3.05989,1.40502)
\path(3.23744,1.35223)(3.04958,1.39426)
\path(3.2257,1.34179)(3.05297,1.38043)
\path(3.18569,1.33767)(3.05637,1.36661)
\path(3.14567,1.33356)(3.0595,1.35284)
\path(3.10567,1.32944)(3.06258,1.33908)
\path(3.06129,1.40516)(3.05443,1.3745)
\path(3.07532,1.40658)(3.0614,1.34434)
\path(3.08936,1.40799)(3.07098,1.32587)
\path(3.10339,1.40941)(3.08502,1.32731)
\path(3.11743,1.41082)(3.09907,1.32876)
\path(3.13146,1.41224)(3.11311,1.3302)
\path(3.1455,1.41365)(3.12715,1.33165)
\path(3.15953,1.41507)(3.14119,1.33309)
\path(3.17357,1.41648)(3.15523,1.33454)
\path(3.1876,1.41789)(3.16927,1.33598)
\path(3.20163,1.41931)(3.18331,1.33743)
\path(3.21567,1.42072)(3.19736,1.33887)
\path(3.22546,1.40316)(3.2114,1.34032)
\path(3.23258,1.37369)(3.22544,1.34176)
\color{rgb_a5a5a5}%
\path(3.23948,1.3432)(3.15276,1.33429)(3.06566,1.32532)
  (3.05688,1.36452)(3.04725,1.40375)(3.13429,1.41252)
  (3.22097,1.42125)(3.23065,1.38222)(3.23948,1.3432)
\color{rgb_828282}%
\path(2.39314,2.04338)(2.39413,2.03689)
\path(2.40678,2.04527)(2.40875,2.0323)
\path(2.42042,2.04716)(2.42338,2.0277)
\path(2.43406,2.04904)(2.438,2.02311)
\path(2.44771,2.05087)(2.45263,2.01851)
\path(2.46137,2.05269)(2.46725,2.01392)
\path(2.47502,2.05451)(2.48188,2.00932)
\path(2.48867,2.05632)(2.49651,2.00473)
\path(2.5029,2.05435)(2.51113,2.00013)
\path(2.51742,2.05047)(2.52595,1.99428)
\path(2.53193,2.04658)(2.54077,1.98841)
\path(2.54645,2.0427)(2.55559,1.98254)
\path(2.56097,2.03881)(2.5704,1.97668)
\path(2.57549,2.03492)(2.58522,1.97081)
\path(2.59,2.03104)(2.60004,1.96494)
\path(2.60452,2.02715)(2.61485,1.95916)
\path(2.61904,2.02327)(2.62856,1.96056)
\path(2.63356,2.01938)(2.64228,1.96195)
\path(2.64808,2.01549)(2.65599,1.96335)
\path(2.66278,2.0104)(2.66971,1.96474)
\path(2.67749,2.00525)(2.68343,1.96614)
\path(2.6922,2.0001)(2.69714,1.96752)
\path(2.70691,1.99495)(2.71086,1.96889)
\path(2.72162,1.9898)(2.72458,1.97026)
\path(2.73633,1.98466)(2.7383,1.97162)
\path(2.75104,1.97951)(2.75203,1.97299)
\path(2.60327,1.96366)(2.7379,1.98411)
\path(2.57776,1.97376)(2.71005,1.99385)
\path(2.55224,1.98387)(2.6822,2.0036)
\path(2.52673,1.99397)(2.65435,2.01335)
\path(2.49945,2.0038)(2.62215,2.02243)
\path(2.46946,2.01322)(2.58884,2.03135)
\path(2.43948,2.02264)(2.55553,2.04027)
\path(2.40949,2.03206)(2.52222,2.04918)
\color{rgb_747474}%
\path(2.76575,1.97436)(2.68975,1.96678)(2.61469,1.95914)
  (2.51127,2.00009)(2.3795,2.04149)(2.43553,2.04925)(2.49326,2.05693)
  (2.64866,2.01534)(2.76575,1.97436)
\color{rgb_b9b9b9}%
\path(3.18765,1.4179)(3.21724,1.4349)
\path(3.15433,1.41454)(3.21351,1.44855)
\path(3.12101,1.41118)(3.20974,1.46216)
\path(3.08769,1.40782)(3.20567,1.47561)
\path(3.05436,1.40446)(3.2016,1.48906)
\path(3.04435,1.4145)(3.19084,1.49867)
\path(3.04067,1.42817)(3.15767,1.4954)
\path(3.03698,1.44184)(3.12449,1.49212)
\path(3.03299,1.45533)(3.09131,1.48885)
\path(3.02897,1.46881)(3.05813,1.48557)
\path(3.21503,1.443)(3.18346,1.49794)
\path(3.21217,1.42037)(3.16845,1.49646)
\path(3.19718,1.41886)(3.15344,1.49498)
\path(3.18219,1.41735)(3.13843,1.4935)
\path(3.16719,1.41584)(3.12342,1.49202)
\path(3.1522,1.41433)(3.10841,1.49053)
\path(3.13721,1.41282)(3.0934,1.48905)
\path(3.12221,1.41131)(3.0784,1.48757)
\path(3.10722,1.40979)(3.06339,1.48609)
\path(3.09223,1.40828)(3.04838,1.4846)
\path(3.07724,1.40677)(3.03337,1.48312)
\path(3.06225,1.40526)(3.03246,1.45709)
\color{rgb_a5a5a5}%
\path(3.22097,1.42125)(3.13429,1.41252)(3.04725,1.40375)
  (3.03666,1.443)(3.02495,1.48229)(3.11188,1.49088)(3.19847,1.49942)
  (3.2103,1.46032)(3.22097,1.42125)
\color{rgb_b9b9b9}%
\path(3.18012,1.55224)(3.15085,1.57583)
\path(3.18909,1.52728)(3.13121,1.57393)
\path(3.19729,1.50294)(3.11158,1.57203)
\path(3.18171,1.49777)(3.09194,1.57013)
\path(3.16211,1.49583)(3.0723,1.56823)
\path(3.14251,1.4939)(3.05266,1.56633)
\path(3.12292,1.49197)(3.03303,1.56443)
\path(3.10332,1.49003)(3.01339,1.56253)
\path(3.08373,1.4881)(2.99903,1.55638)
\path(3.06414,1.48616)(3.0084,1.53109)
\path(3.04454,1.48423)(3.01693,1.50649)
\path(3.01675,1.56285)(3.00297,1.54575)
\path(3.03618,1.56473)(3.00861,1.53053)
\path(3.05561,1.56662)(3.01408,1.5151)
\path(3.07504,1.5685)(3.0193,1.49935)
\path(3.09447,1.57038)(3.02451,1.4836)
\path(3.11389,1.57226)(3.04279,1.48405)
\path(3.13332,1.57413)(3.06225,1.48597)
\path(3.15274,1.57601)(3.08171,1.4879)
\path(3.17098,1.57642)(3.10117,1.48982)
\path(3.1767,1.56129)(3.12063,1.49174)
\path(3.18241,1.54616)(3.14009,1.49366)
\path(3.18791,1.53076)(3.15955,1.49558)
\path(3.19319,1.51509)(3.17901,1.4975)
\color{rgb_a4a4a4}%
\path(3.19847,1.49942)(3.11188,1.49088)(3.02495,1.48229)
  (3.01192,1.52161)(2.99732,1.56097)(3.08406,1.56937)
  (3.17049,1.57773)(3.18529,1.53856)(3.19847,1.49942)
\color{rgb_939393}%
\path(2.62948,1.96065)(2.62703,1.95294)
\path(2.64426,1.96215)(2.63937,1.94674)
\path(2.65905,1.96366)(2.65171,1.94054)
\path(2.67384,1.96516)(2.66405,1.93434)
\path(2.68863,1.96667)(2.67639,1.92814)
\path(2.70341,1.96815)(2.68873,1.92194)
\path(2.71819,1.96962)(2.70088,1.91512)
\path(2.73297,1.97109)(2.71279,1.90759)
\path(2.74775,1.97257)(2.72471,1.90006)
\path(2.76253,1.97404)(2.73663,1.89252)
\path(2.77553,1.96989)(2.74855,1.88499)
\path(2.78802,1.96419)(2.76078,1.87846)
\path(2.80052,1.95848)(2.77554,1.87985)
\path(2.81302,1.95278)(2.79029,1.88124)
\path(2.82552,1.94707)(2.80504,1.88263)
\path(2.83802,1.94136)(2.8198,1.88403)
\path(2.85051,1.93566)(2.83455,1.88542)
\path(2.86272,1.92902)(2.8493,1.8868)
\path(2.87478,1.92196)(2.86405,1.88818)
\path(2.88685,1.91489)(2.8788,1.88956)
\path(2.89891,1.90782)(2.89355,1.89093)
\path(2.91098,1.90075)(2.9083,1.89231)
\path(2.71452,1.9065)(2.79316,1.88151)
\path(2.65204,1.94037)(2.82718,1.88472)
\path(2.63166,1.96087)(2.86126,1.88792)
\path(2.66509,1.96427)(2.89537,1.8911)
\path(2.69856,1.96766)(2.91317,1.89947)
\path(2.73215,1.97101)(2.86084,1.93012)
\color{rgb_828282}%
\path(2.92304,1.89369)(2.84093,1.88602)(2.75913,1.8783)
  (2.69541,1.91858)(2.61469,1.95914)(2.68975,1.96678)
  (2.76575,1.97436)(2.85447,1.93385)(2.92304,1.89369)
\color{rgb_b8b8b8}%
\path(2.99229,1.57302)(3.16777,1.58412)
\path(2.98726,1.58506)(3.16263,1.59616)
\path(2.98223,1.59711)(3.15749,1.6082)
\path(2.97671,1.60913)(3.15217,1.62022)
\path(2.97102,1.62113)(3.14634,1.63222)
\path(2.96532,1.63314)(3.14051,1.64422)
\path(3.15695,1.57642)(3.15449,1.61523)
\path(3.1434,1.57511)(3.13881,1.64772)
\path(3.12986,1.5738)(3.1247,1.65527)
\path(3.11631,1.57249)(3.11116,1.65398)
\path(3.10277,1.57118)(3.09761,1.6527)
\path(3.08922,1.56987)(3.08407,1.65141)
\path(3.07568,1.56856)(3.07052,1.65013)
\path(3.06213,1.56725)(3.05697,1.64884)
\path(3.04859,1.56594)(3.04343,1.64756)
\path(3.03504,1.56462)(3.02988,1.64627)
\path(3.0215,1.56331)(3.01634,1.64498)
\path(3.00796,1.562)(3.00279,1.64369)
\path(2.99387,1.56924)(2.98924,1.6424)
\path(2.97787,1.60667)(2.9757,1.64111)
\color{rgb_a3a3a3}%
\path(3.17049,1.57773)(3.08406,1.56937)(2.99732,1.56097)
  (2.98086,1.60037)(2.96215,1.63983)(3.04854,1.64804)
  (3.13468,1.65622)(3.15376,1.61695)(3.17049,1.57773)
\color{rgb_b5b5b5}%
\path(3.1207,1.65489)(3.08374,1.73463)
\path(3.10671,1.65356)(3.06975,1.73332)
\path(3.09272,1.65223)(3.05575,1.73201)
\path(3.07874,1.65091)(3.04176,1.73071)
\path(3.06475,1.64958)(3.02776,1.7294)
\path(3.05076,1.64825)(3.01376,1.72809)
\path(3.03678,1.64692)(2.99977,1.72679)
\path(3.02279,1.64559)(2.98577,1.72547)
\path(3.00881,1.64426)(2.97178,1.72416)
\path(2.99482,1.64293)(2.95779,1.72285)
\path(2.98084,1.6416)(2.94379,1.72154)
\path(2.96685,1.64027)(2.9298,1.72023)
\path(2.95616,1.7227)(2.92307,1.70736)
\path(2.99652,1.72648)(2.93033,1.69581)
\path(3.03685,1.73025)(2.9376,1.68425)
\path(3.07717,1.73401)(2.94441,1.67249)
\path(3.09276,1.72631)(2.95088,1.66057)
\path(3.1002,1.71484)(2.95736,1.64865)
\path(3.10764,1.70337)(2.97269,1.64083)
\path(3.11482,1.69178)(3.0132,1.64468)
\path(3.12144,1.67992)(3.05371,1.64853)
\path(3.12806,1.66807)(3.0942,1.65237)
\color{rgb_a1a1a1}%
\path(3.13468,1.65622)(3.04854,1.64804)(2.96215,1.63983)
  (2.94068,1.67934)(2.91581,1.71892)(3.00156,1.72695)
  (3.08716,1.73494)(3.11272,1.69554)(3.13468,1.65622)
\color{rgb_a4a4a4}%
\path(2.78007,1.88028)(2.76999,1.86979)
\path(2.80101,1.88225)(2.78084,1.86129)
\path(2.82196,1.88423)(2.7917,1.85278)
\path(2.8429,1.8862)(2.80256,1.84427)
\path(2.86382,1.88816)(2.81315,1.83548)
\path(2.88474,1.89011)(2.82307,1.826)
\path(2.90566,1.89206)(2.83299,1.81652)
\path(2.92493,1.8923)(2.84291,1.80703)
\path(2.93608,1.88409)(2.85375,1.79851)
\path(2.94722,1.87588)(2.87467,1.80046)
\path(2.95837,1.86767)(2.89558,1.8024)
\path(2.96952,1.85946)(2.9165,1.80435)
\path(2.98036,1.85094)(2.93741,1.80629)
\path(2.99053,1.84172)(2.95831,1.80823)
\path(3.00069,1.83249)(2.97922,1.81016)
\path(3.01086,1.82326)(3.00012,1.8121)
\path(2.77689,1.87998)(2.86089,1.79917)
\path(2.79466,1.88165)(2.87868,1.80083)
\path(2.81242,1.88333)(2.89647,1.80248)
\path(2.83019,1.88501)(2.91425,1.80414)
\path(2.84796,1.88668)(2.93204,1.8058)
\path(2.86574,1.88834)(2.94984,1.80744)
\path(2.88353,1.89)(2.96763,1.80909)
\path(2.90131,1.89166)(2.98543,1.81074)
\path(2.91909,1.89332)(3.00322,1.81238)
\color{rgb_919191}%
\path(3.02102,1.81403)(2.93651,1.80621)(2.852,1.79835)
  (2.81026,1.83824)(2.75913,1.8783)(2.84093,1.88602)(2.92304,1.89369)
  (2.97725,1.85377)(3.02102,1.81403)
\color{rgb_afafaf}%
\path(2.90106,1.73897)(2.94302,1.72147)
\path(2.88623,1.75906)(2.97023,1.72402)
\path(2.86721,1.78089)(2.99744,1.72657)
\path(2.85747,1.79885)(3.02466,1.72911)
\path(2.88471,1.80139)(3.05189,1.73165)
\path(2.91195,1.80393)(3.07912,1.73419)
\path(2.9392,1.80646)(3.0762,1.74931)
\path(2.96647,1.80898)(3.06064,1.7697)
\path(2.99375,1.81151)(3.04139,1.79163)
\path(3.07204,1.73353)(3.07776,1.74726)
\path(3.05691,1.73212)(3.06837,1.75958)
\path(3.04179,1.73071)(3.05897,1.77189)
\path(3.02667,1.7293)(3.04912,1.78313)
\path(3.01155,1.72789)(3.03916,1.79408)
\path(2.99642,1.72647)(3.0292,1.80504)
\path(2.9813,1.72505)(3.01831,1.81378)
\path(2.96617,1.72364)(3.00319,1.81238)
\path(2.95105,1.72222)(2.98807,1.81098)
\path(2.93592,1.7208)(2.97296,1.80958)
\path(2.9208,1.71939)(2.95784,1.80818)
\path(2.90959,1.72736)(2.94272,1.80679)
\path(2.90032,1.73998)(2.92761,1.80538)
\path(2.89105,1.75259)(2.91248,1.80397)
\path(2.88148,1.7645)(2.89736,1.80257)
\path(2.87166,1.77578)(2.88224,1.80116)
\path(2.86183,1.78706)(2.86712,1.79975)
\color{rgb_9b9b9b}%
\path(3.08716,1.73494)(3.00156,1.72695)(2.91581,1.71892)
  (2.88664,1.75858)(2.852,1.79835)(2.93651,1.80621)(3.02102,1.81403)
  (3.05703,1.77443)(3.08716,1.73494)
\color{rgb_b9b9b9}%
\path(3.14265,0.543647)(3.14457,0.622253)
\path(3.12862,0.541898)(3.13054,0.620534)
\path(3.11459,0.540148)(3.11651,0.618815)
\path(3.10056,0.538398)(3.10248,0.617096)
\path(3.08653,0.536648)(3.08845,0.615377)
\path(3.0725,0.534899)(3.07442,0.613658)
\path(3.05847,0.533149)(3.06039,0.611939)
\path(3.04444,0.531399)(3.04636,0.61022)
\path(3.03041,0.529649)(3.03233,0.608501)
\path(3.01638,0.527899)(3.0183,0.606782)
\path(3.00235,0.526149)(3.00427,0.605062)
\path(2.98832,0.524399)(2.99024,0.603343)
\path(3.15235,0.610113)(3.06322,0.612286)
\path(3.15324,0.59713)(2.97622,0.601446)
\path(3.15414,0.584146)(2.97712,0.588463)
\path(3.15499,0.571164)(2.97802,0.575479)
\path(3.15584,0.558182)(2.97892,0.562496)
\path(3.15536,0.545232)(2.97978,0.549513)
\path(3.06842,0.53439)(2.98064,0.536531)
\color{rgb_a4a4a4}%
\path(3.15668,0.545397)(3.0693,0.5345)(2.9815,0.523548)
  (2.97891,0.562579)(2.97621,0.601624)(3.06404,0.612387)
  (3.15146,0.623096)(3.15413,0.584239)(3.15668,0.545397)
\color{rgb_b9b9b9}%
\path(3.02676,0.68654)(2.97142,0.666564)
\path(3.08309,0.693319)(2.97242,0.653367)
\path(3.13942,0.700097)(2.97342,0.640171)
\path(3.1466,0.689132)(2.97438,0.626959)
\path(3.1476,0.675934)(2.97533,0.613746)
\path(3.1486,0.662737)(2.9809,0.602199)
\path(3.14955,0.649524)(3.03775,0.609165)
\path(3.1505,0.63631)(3.09461,0.616131)
\path(2.97248,0.652587)(2.99026,0.603345)
\path(2.97705,0.680558)(3.0043,0.605066)
\path(2.9911,0.682249)(3.01835,0.606787)
\path(3.00516,0.683941)(3.03239,0.608508)
\path(3.01922,0.685632)(3.04644,0.610229)
\path(3.03327,0.687324)(3.06048,0.61195)
\path(3.04733,0.689015)(3.07453,0.613671)
\path(3.06138,0.690707)(3.08857,0.615392)
\path(3.07544,0.692398)(3.10262,0.617113)
\path(3.0895,0.694089)(3.11666,0.618833)
\path(3.10355,0.695781)(3.13071,0.620554)
\path(3.11761,0.697472)(3.14475,0.622275)
\path(3.13166,0.699163)(3.14954,0.649629)
\color{rgb_a4a4a4}%
\path(3.15146,0.623096)(3.06404,0.612387)(2.97621,0.601624)
  (2.97338,0.640684)(2.97042,0.67976)(3.05828,0.690333)
  (3.14572,0.700855)(3.14866,0.661968)(3.15146,0.623096)
\color{rgb_b9b9b9}%
\path(2.96859,0.702761)(2.98692,0.681745)
\path(2.96673,0.725797)(3.00342,0.683731)
\path(2.9648,0.748915)(3.01992,0.685717)
\path(2.9741,0.759146)(3.03642,0.687703)
\path(2.99063,0.761099)(3.05292,0.689688)
\path(3.00716,0.763052)(3.06942,0.691674)
\path(3.02369,0.765005)(3.08592,0.693659)
\path(3.04022,0.766958)(3.10242,0.695645)
\path(3.05675,0.76891)(3.11892,0.69763)
\path(3.07328,0.770863)(3.13542,0.699615)
\path(3.0898,0.772816)(3.14503,0.709496)
\path(3.10633,0.774768)(3.14321,0.732489)
\path(3.12286,0.776721)(3.14132,0.755562)
\path(3.12183,0.69798)(3.14439,0.717656)
\path(3.09794,0.695105)(3.14305,0.734458)
\path(3.07404,0.69223)(3.14168,0.751222)
\path(3.05015,0.689355)(3.14028,0.767969)
\path(3.02626,0.68648)(3.1308,0.777658)
\path(3.00237,0.683605)(3.10698,0.774844)
\path(2.97848,0.680729)(3.08315,0.77203)
\path(2.96953,0.690892)(3.05933,0.769216)
\path(2.9682,0.70769)(3.03551,0.766401)
\path(2.96684,0.72447)(3.01169,0.763586)
\path(2.96544,0.741213)(2.98786,0.760771)
\color{rgb_a4a4a4}%
\path(3.14572,0.700855)(3.05828,0.690333)(2.97042,0.67976)
  (2.96731,0.71885)(2.96404,0.757956)(3.05192,0.768341)
  (3.13939,0.778674)(3.14263,0.739756)(3.14572,0.700855)
\color{rgb_b9b9b9}%
\path(3.12321,0.776762)(3.13721,0.803491)
\path(3.10702,0.774849)(3.13499,0.828226)
\path(3.09083,0.772937)(3.13272,0.852852)
\path(3.07465,0.771025)(3.11864,0.854963)
\path(3.05846,0.769113)(3.10247,0.853088)
\path(3.04228,0.767201)(3.08631,0.851214)
\path(3.02609,0.765288)(3.07014,0.849339)
\path(3.00991,0.763376)(3.05398,0.847465)
\path(2.99372,0.761463)(3.03781,0.84559)
\path(2.97753,0.759551)(3.02164,0.843715)
\path(2.96368,0.762084)(3.00548,0.841841)
\path(2.9615,0.786895)(2.98931,0.839966)
\path(2.95926,0.811594)(2.97314,0.838091)
\path(3.13389,0.840194)(3.10805,0.853735)
\path(3.1354,0.823832)(3.08373,0.850914)
\path(3.13686,0.807498)(3.0594,0.848094)
\path(3.13829,0.791179)(3.03508,0.845274)
\path(3.13373,0.778004)(3.01075,0.842453)
\path(3.10949,0.775141)(2.98643,0.839632)
\path(3.08524,0.772277)(2.96211,0.836811)
\path(3.061,0.769413)(2.95817,0.823304)
\path(3.03676,0.766549)(2.95969,0.806942)
\path(3.01252,0.763685)(2.96117,0.790597)
\path(2.98828,0.760821)(2.96261,0.774276)
\color{rgb_a4a4a4}%
\path(3.13939,0.778674)(3.05192,0.768341)(2.96404,0.757956)
  (2.9606,0.797078)(2.95698,0.836216)(3.04488,0.846411)
  (3.13237,0.856555)(3.13598,0.817606)(3.13939,0.778674)
\color{rgb_b9b9b9}%
\path(3.1259,0.921335)(3.067,0.927955)
\path(3.12726,0.908169)(3.00946,0.921408)
\path(3.12862,0.895004)(2.95193,0.914861)
\path(3.1299,0.881846)(2.9504,0.90202)
\path(3.13119,0.868689)(2.95176,0.888854)
\path(3.12794,0.856041)(2.95312,0.875688)
\path(3.07095,0.849433)(2.95441,0.862531)
\path(3.01396,0.842825)(2.95569,0.849373)
\path(2.96284,0.916103)(2.95553,0.851047)
\path(2.97657,0.917666)(2.96756,0.837443)
\path(2.9903,0.919228)(2.98129,0.839036)
\path(3.00404,0.920791)(2.99503,0.840629)
\path(3.01777,0.922353)(3.00876,0.842221)
\path(3.0315,0.923916)(3.0225,0.843814)
\path(3.04523,0.925478)(3.03623,0.845407)
\path(3.05896,0.92704)(3.04997,0.847)
\path(3.07269,0.928602)(3.0637,0.848593)
\path(3.08642,0.930165)(3.07743,0.850185)
\path(3.10015,0.931727)(3.09117,0.851778)
\path(3.11389,0.933289)(3.1049,0.85337)
\path(3.126,0.920424)(3.11864,0.854963)
\color{rgb_a5a5a5}%
\path(3.13237,0.856555)(3.04488,0.846411)(2.95698,0.836216)
  (2.95315,0.87537)(2.94911,0.91454)(3.03703,0.924546)
  (3.12454,0.934501)(3.12857,0.89552)(3.13237,0.856555)
\color{rgb_b9b9b9}%
\path(2.94205,0.99313)(2.96246,0.91606)
\path(2.95541,0.994621)(2.97582,0.917579)
\path(2.96877,0.996113)(2.98917,0.919099)
\path(2.98213,0.997604)(3.00252,0.920618)
\path(2.99549,0.999095)(3.01587,0.922138)
\path(3.00885,1.00059)(3.02923,0.923658)
\path(3.02221,1.00208)(3.04258,0.925177)
\path(3.03557,1.00357)(3.05593,0.926696)
\path(3.04894,1.00506)(3.06929,0.928215)
\path(3.0623,1.00655)(3.08264,0.929734)
\path(3.07566,1.00804)(3.09599,0.931253)
\path(3.08902,1.00953)(3.10935,0.932772)
\path(3.10238,1.01102)(3.1227,0.934291)
\path(3.03582,0.924408)(3.12312,0.947527)
\path(2.94908,0.914838)(3.12169,0.960554)
\path(2.94765,0.927865)(3.12026,0.97358)
\path(2.94623,0.940892)(3.11875,0.986583)
\path(2.9448,0.953918)(3.11724,0.999587)
\path(2.9433,0.966923)(3.11522,1.01246)
\path(2.94179,0.979928)(3.02776,1.0027)
\color{rgb_a5a5a5}%
\path(3.12454,0.934501)(3.03703,0.924546)(2.94911,0.91454)
  (2.94483,0.953728)(2.94028,0.992932)(3.02821,1.00275)
  (3.11574,1.01251)(3.12027,0.973499)(3.12454,0.934501)
\color{rgb_bababa}%
\path(3.08954,1.00959)(3.1139,1.02734)
\path(3.06334,1.00667)(3.11207,1.04218)
\path(3.03714,1.00374)(3.11019,1.05698)
\path(3.01094,1.00082)(3.10825,1.07173)
\path(2.98474,0.997895)(3.1063,1.08648)
\path(2.95854,0.99497)(3.08695,1.08854)
\path(2.93973,0.997431)(3.06084,1.08568)
\path(2.9379,1.01227)(3.03473,1.08283)
\path(2.93607,1.0271)(3.00862,1.07997)
\path(2.93417,1.04188)(2.98251,1.07711)
\path(2.93223,1.05664)(2.9564,1.07425)
\path(3.1095,1.06227)(3.0901,1.08888)
\path(3.11306,1.03419)(3.07445,1.08717)
\path(3.11223,1.01212)(3.05879,1.08546)
\path(3.0966,1.01038)(3.04314,1.08375)
\path(3.08097,1.00863)(3.02748,1.08203)
\path(3.06534,1.00689)(3.01183,1.08032)
\path(3.0497,1.00515)(2.99617,1.07861)
\path(3.03407,1.0034)(2.98052,1.07689)
\path(3.01844,1.00166)(2.96486,1.07518)
\path(3.00281,0.999912)(2.94921,1.07347)
\path(2.98718,0.998167)(2.93356,1.07175)
\path(2.97154,0.996422)(2.93323,1.049)
\path(2.95591,0.994677)(2.93684,1.02085)
\color{rgb_a5a5a5}%
\path(3.11574,1.01251)(3.02821,1.00275)(2.94028,0.992932)
  (2.93544,1.03215)(2.93029,1.07139)(3.01823,1.08102)(3.10576,1.0906)
  (3.11091,1.05155)(3.11574,1.01251)
\color{rgb_bababa}%
\path(3.09695,1.1515)(3.07353,1.16652)
\path(3.09956,1.13425)(3.05271,1.16429)
\path(3.10203,1.11708)(3.0319,1.16206)
\path(3.10444,1.09995)(3.01108,1.15983)
\path(3.09633,1.08957)(2.99027,1.15759)
\path(3.07558,1.08729)(2.96945,1.15536)
\path(3.05482,1.08502)(2.94864,1.15312)
\path(3.03407,1.08275)(2.92782,1.15089)
\path(3.01331,1.08048)(2.92037,1.14009)
\path(2.99256,1.07821)(2.92295,1.12285)
\path(2.9718,1.07594)(2.92549,1.10564)
\path(2.95105,1.07367)(2.92789,1.08852)
\path(2.93614,1.15178)(2.92194,1.12963)
\path(2.9534,1.15364)(2.92497,1.10932)
\path(2.97065,1.15549)(2.92786,1.08876)
\path(2.9879,1.15734)(2.93297,1.07169)
\path(3.00516,1.15919)(2.95025,1.07358)
\path(3.02241,1.16104)(2.96753,1.07547)
\path(3.03966,1.16289)(2.98481,1.07736)
\path(3.05691,1.16474)(3.00209,1.07925)
\path(3.07417,1.16659)(3.01937,1.08114)
\path(3.09142,1.16844)(3.03665,1.08304)
\path(3.09689,1.15192)(3.05392,1.08493)
\path(3.09995,1.13164)(3.0712,1.08682)
\path(3.10286,1.11113)(3.08848,1.08871)
\color{rgb_a5a5a5}%
\path(3.10576,1.0906)(3.01823,1.08102)(2.93029,1.07139)
  (2.92479,1.11065)(2.91889,1.14993)(3.00681,1.15937)
  (3.09434,1.16876)(3.10025,1.12967)(3.10576,1.0906)
\color{rgb_7b7b7b}%
\path(2.03175,2.11949)(2.02875,2.10461)
\path(2.04665,2.124)(2.0419,2.1005)
\path(2.05999,2.12084)(2.05505,2.09639)
\path(2.07333,2.11769)(2.0682,2.09228)
\path(2.08668,2.11453)(2.08135,2.08818)
\path(2.10002,2.11138)(2.0945,2.08407)
\path(2.11336,2.10822)(2.10765,2.07996)
\path(2.12671,2.10506)(2.1208,2.07585)
\path(2.14005,2.10191)(2.13395,2.07174)
\path(2.15339,2.09875)(2.1471,2.06763)
\path(2.16674,2.09559)(2.16021,2.0633)
\path(2.18008,2.09244)(2.17331,2.05894)
\path(2.19342,2.08928)(2.18641,2.05458)
\path(2.20677,2.08612)(2.19951,2.05022)
\path(2.2201,2.08293)(2.21261,2.04586)
\path(2.23339,2.07948)(2.22571,2.0415)
\path(2.24667,2.07603)(2.23881,2.03714)
\path(2.25995,2.07257)(2.25191,2.03278)
\path(2.27324,2.06912)(2.26501,2.02842)
\path(2.28652,2.06566)(2.27861,2.02656)
\path(2.2998,2.06221)(2.29304,2.02875)
\path(2.31308,2.05876)(2.30746,2.03094)
\path(2.32637,2.0553)(2.32189,2.03313)
\path(2.33965,2.05185)(2.33629,2.03523)
\path(2.35293,2.04839)(2.3507,2.03732)
\path(2.36622,2.04494)(2.3651,2.0394)
\path(2.17229,2.05928)(2.31035,2.03137)
\path(2.05719,2.09572)(2.34803,2.03693)
\path(2.02548,2.11531)(2.34043,2.05165)
\color{rgb_6d6d6d}%
\path(2.3795,2.04149)(2.32531,2.03365)(2.27313,2.02572)
  (2.14858,2.06717)(2.0156,2.10872)(2.02816,2.11709)(2.04064,2.12542)
  (2.21853,2.08334)(2.3795,2.04149)
\color{rgb_bababa}%
\path(2.91863,1.15155)(3.09226,1.1816)
\path(2.91656,1.1644)(3.09017,1.19444)
\path(2.91449,1.17724)(3.08808,1.20729)
\path(2.9124,1.19009)(3.08585,1.22011)
\path(2.91018,1.20291)(3.0836,1.23292)
\path(2.90795,1.21573)(3.08136,1.24574)
\path(3.08122,1.16735)(3.06768,1.24558)
\path(3.06769,1.1659)(3.05415,1.24416)
\path(3.05417,1.16445)(3.04062,1.24274)
\path(3.04064,1.163)(3.02709,1.24131)
\path(3.02711,1.16154)(3.01355,1.23989)
\path(3.01358,1.16009)(3.00002,1.23847)
\path(3.00005,1.15864)(2.98649,1.23704)
\path(2.98653,1.15719)(2.97295,1.23562)
\path(2.973,1.15574)(2.95942,1.2342)
\path(2.95947,1.15429)(2.94589,1.23277)
\path(2.94594,1.15284)(2.93236,1.23135)
\path(2.93242,1.15138)(2.91882,1.22993)
\color{rgb_a5a5a5}%
\path(3.09434,1.16876)(3.00681,1.15937)(2.91889,1.14993)
  (2.91255,1.18923)(2.90573,1.22855)(2.99362,1.2378)(3.08114,1.24699)
  (3.08799,1.20786)(3.09434,1.16876)
\color{rgb_bababa}%
\path(3.07374,1.28604)(3.05099,1.32381)
\path(3.08089,1.24829)(3.03631,1.3223)
\path(3.06698,1.24551)(3.02163,1.32079)
\path(3.05232,1.24397)(3.00695,1.31927)
\path(3.03766,1.24242)(2.99228,1.31776)
\path(3.023,1.24088)(2.9776,1.31625)
\path(3.00834,1.23934)(2.96292,1.31474)
\path(2.99368,1.2378)(2.94825,1.31323)
\path(2.97902,1.23626)(2.93357,1.31171)
\path(2.96436,1.23472)(2.9189,1.3102)
\path(2.94971,1.23318)(2.90422,1.30869)
\path(2.93505,1.23163)(2.89079,1.3051)
\path(2.92039,1.23009)(2.89869,1.26612)
\path(2.92225,1.31054)(2.89324,1.29307)
\path(2.95415,1.31383)(2.89612,1.27888)
\path(2.98604,1.31712)(2.89896,1.26466)
\path(3.01794,1.32041)(2.90164,1.25035)
\path(3.04983,1.32369)(2.90432,1.23604)
\path(3.06713,1.31819)(2.92099,1.23016)
\path(3.07004,1.30402)(2.95302,1.23353)
\path(3.07296,1.28985)(2.98506,1.23689)
\path(3.07572,1.27558)(3.01708,1.24026)
\path(3.07843,1.26129)(3.04911,1.24363)
\color{rgb_a5a5a5}%
\path(3.08114,1.24699)(2.99362,1.2378)(2.90573,1.22855)
  (2.89835,1.26789)(2.89035,1.30726)(2.97819,1.31631)
  (3.06566,1.32532)(3.07372,1.28615)(3.08114,1.24699)
\color{rgb_bababa}%
\path(2.89075,1.38794)(2.87621,1.36912)
\path(2.90938,1.38983)(2.88031,1.35219)
\path(2.92802,1.39171)(2.88422,1.33502)
\path(2.94665,1.39359)(2.88804,1.31773)
\path(2.96528,1.39547)(2.89771,1.30801)
\path(2.98391,1.39735)(2.91637,1.30994)
\path(3.00253,1.39923)(2.93503,1.31186)
\path(3.02116,1.40111)(2.95369,1.31379)
\path(3.03979,1.40299)(2.97236,1.31571)
\path(3.04974,1.39363)(2.99102,1.31763)
\path(3.05387,1.37676)(3.00968,1.31956)
\path(3.05794,1.35979)(3.02834,1.32148)
\path(3.0618,1.34255)(3.047,1.3234)
\path(2.88589,1.32745)(2.90948,1.30923)
\path(2.8814,1.34767)(2.9286,1.3112)
\path(2.87642,1.36826)(2.94773,1.31317)
\path(2.87472,1.38632)(2.96685,1.31514)
\path(2.89389,1.38826)(2.98598,1.31711)
\path(2.91306,1.3902)(3.0051,1.31908)
\path(2.93223,1.39214)(3.02423,1.32105)
\path(2.9514,1.39407)(3.04336,1.32302)
\path(2.97057,1.39601)(3.06248,1.32499)
\path(2.98974,1.39794)(3.06188,1.34221)
\path(3.00891,1.39988)(3.05734,1.36246)
\path(3.02808,1.40181)(3.05232,1.38308)
\color{rgb_a5a5a5}%
\path(3.06566,1.32532)(2.97819,1.31631)(2.89035,1.30726)
  (2.88164,1.34665)(2.87212,1.38606)(2.95986,1.39493)
  (3.04725,1.40375)(3.05688,1.36452)(3.06566,1.32532)
\color{rgb_858585}%
\path(2.38367,1.98294)(2.50382,1.94748)
\path(2.28246,2.02714)(2.53944,1.9513)
\path(2.31452,2.03201)(2.57531,1.95504)
\path(2.34692,2.03677)(2.61118,1.95878)
\path(2.59978,1.95759)(2.60175,1.96427)
\path(2.58487,1.95604)(2.58881,1.96939)
\path(2.56997,1.95448)(2.57588,1.97451)
\path(2.55506,1.95293)(2.56294,1.97963)
\path(2.54015,1.95137)(2.55,1.98475)
\path(2.52523,1.94977)(2.53707,1.98987)
\path(2.51031,1.94817)(2.52413,1.995)
\path(2.49539,1.94658)(2.51119,2.00011)
\path(2.48047,1.94498)(2.49797,2.00427)
\path(2.46594,1.94471)(2.48475,2.00842)
\path(2.45324,1.95062)(2.47152,2.01257)
\path(2.44053,1.95652)(2.4583,2.01673)
\path(2.42783,1.96243)(2.44508,2.02088)
\path(2.41512,1.96833)(2.43186,2.02504)
\path(2.40241,1.97423)(2.41863,2.02919)
\path(2.38971,1.98014)(2.40541,2.03335)
\path(2.37693,1.98581)(2.39219,2.0375)
\path(2.36396,1.9908)(2.37889,2.0414)
\path(2.35098,1.99579)(2.3638,2.03921)
\path(2.338,2.00078)(2.3487,2.03703)
\path(2.32503,2.00577)(2.33361,2.03485)
\path(2.31205,2.01075)(2.3185,2.03261)
\path(2.29908,2.01574)(2.30338,2.03032)
\path(2.2861,2.02073)(2.28825,2.02802)
\color{rgb_767676}%
\path(2.61469,1.95914)(2.54076,1.95144)(2.46821,1.94366)
  (2.38023,1.98454)(2.27313,2.02572)(2.32531,2.03365)(2.3795,2.04149)
  (2.51127,2.00009)(2.61469,1.95914)
\color{rgb_bababa}%
\path(3.03366,1.40238)(3.02772,1.47299)
\path(3.02006,1.401)(3.01333,1.48114)
\path(3.00646,1.39963)(2.99973,1.47979)
\path(2.99286,1.39826)(2.98613,1.47845)
\path(2.97927,1.39689)(2.97253,1.4771)
\path(2.96567,1.39551)(2.95893,1.47576)
\path(2.95207,1.39414)(2.94533,1.47441)
\path(2.93847,1.39277)(2.93173,1.47307)
\path(2.92487,1.39139)(2.91813,1.47172)
\path(2.91128,1.39002)(2.90453,1.47037)
\path(2.89768,1.38864)(2.89093,1.46902)
\path(2.88408,1.38727)(2.87733,1.46768)
\path(2.8697,1.39519)(2.86373,1.46633)
\path(3.02899,1.46873)(2.85334,1.45397)
\path(3.03304,1.45517)(2.85731,1.44041)
\path(3.03704,1.44161)(2.86128,1.42684)
\path(3.04071,1.42802)(2.86492,1.41325)
\path(3.04437,1.41443)(2.86852,1.39966)
\color{rgb_a5a5a5}%
\path(3.04725,1.40375)(2.95986,1.39493)(2.87212,1.38606)
  (2.86167,1.42551)(2.85013,1.46498)(2.93769,1.47366)
  (3.02495,1.48229)(3.03666,1.443)(3.04725,1.40375)
\color{rgb_bababa}%
\path(2.86028,1.54766)(2.8275,1.53164)
\path(2.89753,1.55128)(2.83198,1.51924)
\path(2.93477,1.5549)(2.83647,1.50685)
\path(2.97201,1.55851)(2.84062,1.49429)
\path(2.99879,1.55702)(2.84471,1.4817)
\path(3.00337,1.54467)(2.84879,1.46911)
\path(3.00795,1.53232)(2.87527,1.46747)
\path(3.01247,1.51995)(2.9127,1.47118)
\path(3.01663,1.50739)(2.95012,1.47489)
\path(3.02079,1.49484)(2.98754,1.47859)
\path(2.82626,1.54435)(2.86437,1.46639)
\path(2.84052,1.54574)(2.87861,1.4678)
\path(2.85477,1.54712)(2.89285,1.46921)
\path(2.86903,1.54851)(2.9071,1.47063)
\path(2.88328,1.5499)(2.92134,1.47204)
\path(2.89753,1.55128)(2.93558,1.47345)
\path(2.91179,1.55267)(2.94982,1.47486)
\path(2.92604,1.55405)(2.96407,1.47627)
\path(2.9403,1.55544)(2.97831,1.47768)
\path(2.95456,1.55682)(2.99255,1.47908)
\path(2.96881,1.5582)(3.0068,1.48049)
\path(2.98307,1.55959)(3.02104,1.4819)
\color{rgb_a5a5a5}%
\path(3.02495,1.48229)(2.93769,1.47366)(2.85013,1.46498)
  (2.83732,1.50449)(2.82302,1.54403)(2.9103,1.55253)(2.99732,1.56097)
  (3.01192,1.52161)(3.02495,1.48229)
\color{rgb_b8b8b8}%
\path(2.81089,1.57391)(2.84133,1.54582)
\path(2.7969,1.60551)(2.85965,1.5476)
\path(2.79705,1.62405)(2.87796,1.54938)
\path(2.81539,1.62581)(2.89627,1.55116)
\path(2.83373,1.62756)(2.91459,1.55294)
\path(2.85207,1.62932)(2.9329,1.55472)
\path(2.87042,1.63108)(2.95122,1.5565)
\path(2.88876,1.63283)(2.96954,1.55827)
\path(2.90711,1.63458)(2.98786,1.56005)
\path(2.92546,1.63633)(2.99119,1.57566)
\path(2.9438,1.63808)(2.97791,1.6066)
\path(2.97645,1.55894)(2.9914,1.57515)
\path(2.95558,1.55692)(2.98548,1.58932)
\path(2.9347,1.55489)(2.97944,1.60337)
\path(2.91383,1.55287)(2.97299,1.61697)
\path(2.89295,1.55084)(2.96654,1.63057)
\path(2.87207,1.54881)(2.95549,1.63919)
\path(2.85119,1.54677)(2.93465,1.6372)
\path(2.83031,1.54474)(2.91381,1.63522)
\path(2.81924,1.55334)(2.89297,1.63323)
\path(2.81344,1.56764)(2.87213,1.63124)
\path(2.80763,1.58194)(2.85129,1.62924)
\path(2.80138,1.59576)(2.83044,1.62725)
\path(2.79506,1.60951)(2.8096,1.62525)
\color{rgb_a4a4a4}%
\path(2.99732,1.56097)(2.9103,1.55253)(2.82302,1.54403)
  (2.80695,1.58362)(2.78875,1.62326)(2.87554,1.63157)
  (2.96215,1.63983)(2.98086,1.60037)(2.99732,1.56097)
\color{rgb_959595}%
\path(2.74346,1.8768)(2.74705,1.88593)
\path(2.7278,1.87531)(2.73498,1.89357)
\path(2.71213,1.87381)(2.7229,1.9012)
\path(2.69647,1.87231)(2.71082,1.90884)
\path(2.6808,1.87082)(2.69875,1.91647)
\path(2.66513,1.8693)(2.6863,1.92316)
\path(2.64946,1.86778)(2.67371,1.92948)
\path(2.63378,1.86626)(2.66112,1.93581)
\path(2.61811,1.86474)(2.64853,1.94214)
\path(2.60243,1.86322)(2.63594,1.94846)
\path(2.58929,1.86813)(2.62335,1.95479)
\path(2.57746,1.87641)(2.60978,1.95863)
\path(2.56564,1.88468)(2.59406,1.95699)
\path(2.55382,1.89296)(2.57834,1.95536)
\path(2.54199,1.90123)(2.56262,1.95372)
\path(2.52978,1.90854)(2.5469,1.95208)
\path(2.51747,1.91556)(2.53117,1.95041)
\path(2.50515,1.92259)(2.51543,1.94872)
\path(2.49284,1.92961)(2.49969,1.94704)
\path(2.48052,1.93664)(2.48395,1.94535)
\path(2.72024,1.90289)(2.58499,1.95605)
\path(2.74793,1.87723)(2.55529,1.95295)
\path(2.71771,1.87434)(2.52568,1.94982)
\path(2.68748,1.87145)(2.49616,1.94666)
\path(2.65732,1.86854)(2.47263,1.94114)
\path(2.62719,1.86562)(2.54892,1.89638)
\color{rgb_858585}%
\path(2.75913,1.8783)(2.67778,1.87053)(2.59705,1.86269)
  (2.53938,1.90306)(2.46821,1.94366)(2.54076,1.95144)
  (2.61469,1.95914)(2.69541,1.91858)(2.75913,1.8783)
\color{rgb_b6b6b6}%
\path(2.92446,1.70515)(2.77572,1.7057)
\path(2.93311,1.69139)(2.75044,1.69207)
\path(2.94162,1.67762)(2.75873,1.6783)
\path(2.94909,1.66386)(2.76702,1.66454)
\path(2.95657,1.6501)(2.77434,1.65078)
\path(2.92704,1.63648)(2.78155,1.63702)
\path(2.75768,1.704)(2.75759,1.68018)
\path(2.77133,1.70529)(2.77116,1.65687)
\path(2.78499,1.70658)(2.78471,1.63099)
\path(2.79864,1.70787)(2.79833,1.62417)
\path(2.81229,1.70917)(2.81198,1.62548)
\path(2.82594,1.71046)(2.82563,1.62679)
\path(2.83959,1.71174)(2.83928,1.6281)
\path(2.85325,1.71303)(2.85294,1.6294)
\path(2.8669,1.71431)(2.86659,1.63071)
\path(2.88055,1.7156)(2.88024,1.63201)
\path(2.8942,1.71688)(2.89389,1.63332)
\path(2.90785,1.71817)(2.90754,1.63462)
\path(2.92147,1.70991)(2.9212,1.63592)
\path(2.93504,1.68832)(2.93485,1.63722)
\path(2.9486,1.66477)(2.9485,1.63852)
\color{rgb_a1a1a1}%
\path(2.96215,1.63983)(2.87554,1.63157)(2.78875,1.62326)
  (2.76797,1.66295)(2.74403,1.70271)(2.82994,1.71084)
  (2.91581,1.71892)(2.94068,1.67934)(2.96215,1.63983)
\color{rgb_a5a5a5}%
\path(2.61092,1.86404)(2.61844,1.84448)
\path(2.62479,1.86539)(2.63984,1.82626)
\path(2.63866,1.86673)(2.66309,1.80322)
\path(2.65253,1.86808)(2.68538,1.78266)
\path(2.6664,1.86942)(2.69926,1.78397)
\path(2.68028,1.87077)(2.71315,1.78528)
\path(2.69415,1.87209)(2.72703,1.7866)
\path(2.70803,1.87342)(2.74091,1.78791)
\path(2.72191,1.87474)(2.7548,1.78922)
\path(2.73579,1.87607)(2.76868,1.79053)
\path(2.74967,1.8774)(2.78257,1.79184)
\path(2.76568,1.87317)(2.79645,1.79314)
\path(2.78627,1.85703)(2.81034,1.79444)
\path(2.80686,1.8409)(2.82423,1.79574)
\path(2.82926,1.82009)(2.83812,1.79704)
\path(2.80124,1.79359)(2.84099,1.80887)
\path(2.75042,1.78881)(2.82997,1.8194)
\path(2.69951,1.78399)(2.81896,1.82993)
\path(2.6762,1.78979)(2.8076,1.84032)
\path(2.66572,1.80052)(2.79496,1.85022)
\path(2.65524,1.81126)(2.78232,1.86013)
\path(2.64476,1.82199)(2.76969,1.87003)
\path(2.63288,1.83219)(2.75072,1.8775)
\path(2.62094,1.84236)(2.69963,1.87262)
\path(2.609,1.85253)(2.6484,1.86768)
\color{rgb_939393}%
\path(2.852,1.79835)(2.76758,1.79043)(2.68335,1.78247)
  (2.64425,1.82251)(2.59705,1.86269)(2.67778,1.87053)(2.75913,1.8783)
  (2.81026,1.83824)(2.852,1.79835)
\color{rgb_b9b9b9}%
\path(2.95791,0.520606)(2.98034,0.541004)
\path(2.93432,0.517663)(2.97918,0.558459)
\path(2.91073,0.514721)(2.97799,0.575881)
\path(2.88714,0.511778)(2.97679,0.593292)
\path(2.86355,0.508835)(2.96394,0.600121)
\path(2.83996,0.505892)(2.94042,0.597238)
\path(2.81637,0.502948)(2.9169,0.594355)
\path(2.80403,0.510234)(2.89337,0.591472)
\path(2.80287,0.527685)(2.86985,0.588589)
\path(2.8017,0.545124)(2.84633,0.585705)
\path(2.80049,0.562531)(2.8228,0.582821)
\path(2.97776,0.579292)(2.95933,0.599555)
\path(2.97928,0.556979)(2.94245,0.597487)
\path(2.98076,0.534726)(2.92557,0.595418)
\path(2.97311,0.522502)(2.90869,0.593349)
\path(2.95626,0.5204)(2.89181,0.59128)
\path(2.93941,0.518299)(2.87493,0.589211)
\path(2.92256,0.516197)(2.85805,0.587142)
\path(2.90571,0.514095)(2.84117,0.585073)
\path(2.88886,0.511993)(2.82429,0.583004)
\path(2.87201,0.509891)(2.80741,0.580935)
\path(2.85516,0.507788)(2.80008,0.568364)
\path(2.83831,0.505686)(2.80163,0.546024)
\path(2.82146,0.503584)(2.80313,0.523743)
\color{rgb_a5a5a5}%
\path(2.9815,0.523548)(2.89327,0.512542)(2.80461,0.501482)
  (2.802,0.540702)(2.79928,0.579937)(2.88795,0.590808)
  (2.97621,0.601624)(2.97891,0.562579)(2.9815,0.523548)
\color{rgb_b0b0b0}%
\path(2.87499,1.77196)(2.82675,1.79598)
\path(2.89519,1.74696)(2.80151,1.79361)
\path(2.91252,1.72338)(2.77626,1.79124)
\path(2.89535,1.71699)(2.75103,1.78887)
\path(2.87012,1.71462)(2.72582,1.78648)
\path(2.84489,1.71224)(2.70061,1.7841)
\path(2.81966,1.70986)(2.68991,1.77448)
\path(2.79445,1.70748)(2.71069,1.74919)
\path(2.76924,1.70509)(2.72799,1.72564)
\path(2.69965,1.78401)(2.69302,1.77069)
\path(2.71596,1.78555)(2.7027,1.75892)
\path(2.73226,1.78709)(2.71237,1.74715)
\path(2.74856,1.78863)(2.72168,1.73465)
\path(2.76487,1.79017)(2.73075,1.72168)
\path(2.78116,1.79171)(2.73983,1.70871)
\path(2.79746,1.79323)(2.75279,1.70353)
\path(2.81376,1.79476)(2.76909,1.70508)
\path(2.83005,1.79629)(2.7854,1.70662)
\path(2.84635,1.79782)(2.8017,1.70816)
\path(2.85846,1.79093)(2.818,1.70971)
\path(2.86834,1.77959)(2.83431,1.71125)
\path(2.87823,1.76824)(2.85061,1.71278)
\path(2.88802,1.75671)(2.86691,1.71431)
\path(2.89728,1.74411)(2.88321,1.71585)
\path(2.90654,1.73151)(2.89951,1.71738)
\color{rgb_9c9c9c}%
\path(2.91581,1.71892)(2.82994,1.71084)(2.74403,1.70271)
  (2.71616,1.74254)(2.68335,1.78247)(2.76758,1.79043)(2.852,1.79835)
  (2.88664,1.75858)(2.91581,1.71892)
\color{rgb_b9b9b9}%
\path(2.80702,0.660088)(2.79969,0.579988)
\path(2.82059,0.661723)(2.81327,0.581652)
\path(2.83417,0.663357)(2.82684,0.583317)
\path(2.84774,0.664992)(2.84042,0.584981)
\path(2.86132,0.666627)(2.854,0.586646)
\path(2.8749,0.668261)(2.86758,0.58831)
\path(2.88847,0.669896)(2.88116,0.589975)
\path(2.90205,0.67153)(2.89474,0.591639)
\path(2.91562,0.673164)(2.90832,0.593303)
\path(2.9292,0.674798)(2.9219,0.594968)
\path(2.94278,0.676432)(2.93547,0.596632)
\path(2.95635,0.678067)(2.94905,0.598296)
\path(2.96993,0.679701)(2.96263,0.59996)
\path(2.79834,0.592855)(2.85921,0.587284)
\path(2.7974,0.605772)(2.91915,0.594631)
\path(2.79646,0.618689)(2.97617,0.602246)
\path(2.79548,0.63161)(2.97523,0.615162)
\path(2.7945,0.644532)(2.97429,0.628079)
\path(2.79352,0.657453)(2.97336,0.640996)
\path(2.8493,0.66518)(2.97238,0.653918)
\path(2.90986,0.67247)(2.9714,0.666839)
\color{rgb_a5a5a5}%
\path(2.97621,0.601624)(2.88795,0.590808)(2.79928,0.579937)
  (2.79643,0.619188)(2.79344,0.658454)(2.88214,0.669133)
  (2.97042,0.67976)(2.97338,0.640684)(2.97621,0.601624)
\color{rgb_bababa}%
\path(2.888,0.669839)(2.96935,0.693193)
\path(2.80557,0.659913)(2.96828,0.706626)
\path(2.79253,0.669911)(2.96721,0.720058)
\path(2.79146,0.683344)(2.96609,0.733476)
\path(2.79039,0.696776)(2.96496,0.746895)
\path(2.78927,0.710195)(2.94975,0.756268)
\path(2.78815,0.723613)(2.8684,0.746652)
\path(2.96971,0.68865)(2.95028,0.75633)
\path(2.95845,0.678319)(2.93652,0.754704)
\path(2.9447,0.676664)(2.92276,0.753078)
\path(2.93095,0.675009)(2.909,0.751452)
\path(2.9172,0.673353)(2.89524,0.749825)
\path(2.90345,0.671698)(2.88148,0.748199)
\path(2.8897,0.670043)(2.86773,0.746573)
\path(2.87595,0.668388)(2.85397,0.744946)
\path(2.86219,0.666732)(2.84021,0.743319)
\path(2.84844,0.665076)(2.82645,0.741692)
\path(2.83469,0.663421)(2.81269,0.740066)
\path(2.82094,0.661765)(2.79893,0.738439)
\path(2.80719,0.660109)(2.78781,0.727615)
\color{rgb_a5a5a5}%
\path(2.97042,0.67976)(2.88214,0.669133)(2.79344,0.658454)
  (2.79031,0.697735)(2.78702,0.737031)(2.87574,0.74752)
  (2.96404,0.757956)(2.96731,0.71885)(2.97042,0.67976)
\color{rgb_bababa}%
\path(2.95941,0.809983)(2.94087,0.834347)
\path(2.96177,0.783842)(2.92476,0.832479)
\path(2.96394,0.757944)(2.90865,0.83061)
\path(2.94786,0.756043)(2.89255,0.828741)
\path(2.93177,0.754143)(2.87644,0.826872)
\path(2.91569,0.752242)(2.86033,0.825003)
\path(2.89961,0.750341)(2.84422,0.823134)
\path(2.88352,0.74844)(2.82812,0.821265)
\path(2.86744,0.746539)(2.81201,0.819395)
\path(2.85136,0.744637)(2.7959,0.817526)
\path(2.83527,0.742736)(2.77995,0.815448)
\path(2.81919,0.740834)(2.78238,0.789219)
\path(2.80311,0.738933)(2.78474,0.763081)
\path(2.8055,0.818639)(2.78136,0.800274)
\path(2.83106,0.821606)(2.78278,0.784875)
\path(2.85662,0.824573)(2.78418,0.769454)
\path(2.88219,0.827539)(2.78553,0.754004)
\path(2.90775,0.830505)(2.78689,0.738555)
\path(2.93331,0.83347)(2.81014,0.739765)
\path(2.95708,0.835075)(2.83579,0.742797)
\path(2.95851,0.819677)(2.86144,0.74583)
\path(2.95994,0.80428)(2.88709,0.748862)
\path(2.96132,0.788855)(2.91274,0.751894)
\path(2.96268,0.773405)(2.93839,0.754925)
\color{rgb_a5a5a5}%
\path(2.96404,0.757956)(2.87574,0.74752)(2.78702,0.737031)
  (2.78357,0.776344)(2.77993,0.815672)(2.86866,0.82597)
  (2.95698,0.836216)(2.9606,0.797078)(2.96404,0.757956)
\color{rgb_bababa}%
\path(2.78898,0.896307)(2.77431,0.872359)
\path(2.80592,0.898236)(2.77656,0.850304)
\path(2.82285,0.900165)(2.77872,0.828116)
\path(2.83979,0.902094)(2.78738,0.816537)
\path(2.85673,0.904023)(2.80434,0.818505)
\path(2.87366,0.905951)(2.8213,0.820474)
\path(2.8906,0.907879)(2.83826,0.822442)
\path(2.90753,0.909807)(2.85522,0.82441)
\path(2.92447,0.911735)(2.87218,0.826378)
\path(2.9414,0.913663)(2.88914,0.828346)
\path(2.95035,0.902548)(2.9061,0.830313)
\path(2.95262,0.880538)(2.92306,0.832281)
\path(2.95481,0.858397)(2.94002,0.834248)
\path(2.77832,0.832238)(2.80131,0.818154)
\path(2.7767,0.848804)(2.82269,0.820635)
\path(2.77503,0.865407)(2.84407,0.823116)
\path(2.77332,0.882032)(2.86545,0.825597)
\path(2.77756,0.895007)(2.88683,0.828078)
\path(2.79901,0.897449)(2.90821,0.830558)
\path(2.82045,0.899891)(2.92959,0.833038)
\path(2.84189,0.902334)(2.95097,0.835519)
\path(2.86333,0.904776)(2.95581,0.848126)
\path(2.88478,0.907217)(2.9542,0.864694)
\path(2.90622,0.909658)(2.95254,0.881283)
\path(2.92767,0.912099)(2.95083,0.897912)
\color{rgb_a5a5a5}%
\path(2.95698,0.836216)(2.86866,0.82597)(2.77993,0.815672)
  (2.7761,0.855017)(2.77205,0.894378)(2.86078,0.904485)
  (2.94911,0.91454)(2.95315,0.87537)(2.95698,0.836216)
\color{rgb_bababa}%
\path(2.77061,0.907533)(2.81582,0.899364)
\path(2.76918,0.920687)(2.85959,0.904349)
\path(2.76775,0.933842)(2.90337,0.909333)
\path(2.76623,0.947012)(2.94715,0.914317)
\path(2.76471,0.960182)(2.94774,0.927107)
\path(2.76389,0.973227)(2.9463,0.940262)
\path(2.80798,0.978154)(2.94486,0.953418)
\path(2.85207,0.983081)(2.94333,0.966589)
\path(2.89618,0.988007)(2.94181,0.97976)
\path(2.93478,0.912909)(2.94378,0.962725)
\path(2.92045,0.911278)(2.9351,0.992354)
\path(2.90612,0.909647)(2.92078,0.990754)
\path(2.89179,0.908015)(2.90646,0.989155)
\path(2.87746,0.906384)(2.89213,0.987555)
\path(2.86313,0.904753)(2.87781,0.985955)
\path(2.8488,0.903121)(2.86348,0.984356)
\path(2.83447,0.901489)(2.84916,0.982756)
\path(2.82014,0.899857)(2.83484,0.981155)
\path(2.80581,0.898225)(2.82051,0.979555)
\path(2.79149,0.896592)(2.80619,0.977954)
\path(2.77716,0.89496)(2.79186,0.976354)
\path(2.76865,0.925567)(2.77754,0.974753)
\color{rgb_a5a5a5}%
\path(2.94911,0.91454)(2.86078,0.904485)(2.77205,0.894378)
  (2.76776,0.933757)(2.76322,0.973152)(2.85195,0.983067)
  (2.94028,0.992932)(2.94483,0.953728)(2.94911,0.91454)
\color{rgb_bababa}%
\path(2.93142,0.991942)(2.91627,1.06986)
\path(2.9174,0.990377)(2.90225,1.06832)
\path(2.90338,0.988812)(2.88822,1.06679)
\path(2.88937,0.987246)(2.8742,1.06525)
\path(2.87535,0.985681)(2.86018,1.06372)
\path(2.86133,0.984116)(2.84616,1.06218)
\path(2.84732,0.98255)(2.83213,1.06064)
\path(2.8333,0.980984)(2.81811,1.05911)
\path(2.81928,0.979417)(2.80409,1.05757)
\path(2.80527,0.977851)(2.79007,1.05603)
\path(2.79125,0.976285)(2.77604,1.0545)
\path(2.77723,0.974719)(2.76202,1.05296)
\path(2.91392,1.0696)(2.75499,1.0387)
\path(2.93186,1.05946)(2.75672,1.02541)
\path(2.93361,1.04616)(2.75845,1.01211)
\path(2.93535,1.03287)(2.76008,0.998794)
\path(2.937,1.01956)(2.76171,0.985479)
\path(2.93864,1.00625)(2.77547,0.974521)
\color{rgb_a6a6a6}%
\path(2.94028,0.992932)(2.85195,0.983067)(2.76322,0.973152)
  (2.75839,1.01257)(2.75325,1.052)(2.84196,1.06172)(2.93029,1.07139)
  (2.93544,1.03215)(2.94028,0.992932)
\color{rgb_bababa}%
\path(2.77289,1.13425)(2.74411,1.11609)
\path(2.80387,1.13758)(2.74631,1.10126)
\path(2.83485,1.14091)(2.74847,1.08641)
\path(2.86583,1.14423)(2.75054,1.0715)
\path(2.8968,1.14756)(2.75261,1.05659)
\path(2.91953,1.14568)(2.77477,1.05436)
\path(2.92175,1.13087)(2.80588,1.05777)
\path(2.92397,1.11606)(2.83699,1.06117)
\path(2.92611,1.10119)(2.86809,1.06458)
\path(2.9282,1.08629)(2.89919,1.06799)
\path(2.74866,1.08502)(2.76845,1.05366)
\path(2.74374,1.11857)(2.78364,1.05533)
\path(2.75154,1.13195)(2.79883,1.05699)
\path(2.76675,1.13359)(2.81403,1.05866)
\path(2.78197,1.13522)(2.82922,1.06032)
\path(2.79718,1.13686)(2.84442,1.06199)
\path(2.81239,1.13849)(2.85961,1.06365)
\path(2.82761,1.14013)(2.87481,1.06532)
\path(2.84282,1.14176)(2.89,1.06698)
\path(2.85803,1.1434)(2.90519,1.06865)
\path(2.87325,1.14503)(2.92039,1.07031)
\path(2.88846,1.14666)(2.92867,1.08293)
\path(2.90367,1.1483)(2.92396,1.11614)
\color{rgb_a6a6a6}%
\path(2.93029,1.07139)(2.84196,1.06172)(2.75325,1.052)
  (2.74777,1.09145)(2.74191,1.13092)(2.83058,1.14045)
  (2.91889,1.14993)(2.92479,1.11065)(2.93029,1.07139)
\color{rgb_bbbbbb}%
\path(2.73887,1.15)(2.76177,1.13305)
\path(2.73583,1.16909)(2.78164,1.13519)
\path(2.73255,1.18835)(2.8015,1.13732)
\path(2.72925,1.20763)(2.82136,1.13946)
\path(2.74641,1.21177)(2.84123,1.14159)
\path(2.76633,1.21387)(2.8611,1.14373)
\path(2.78624,1.21597)(2.88096,1.14586)
\path(2.80615,1.21806)(2.90083,1.14799)
\path(2.82607,1.22016)(2.91861,1.15167)
\path(2.84598,1.22226)(2.91553,1.17079)
\path(2.8659,1.22436)(2.91243,1.18991)
\path(2.88581,1.22645)(2.90908,1.20923)
\path(2.9007,1.14798)(2.91589,1.16851)
\path(2.88251,1.14603)(2.9129,1.18709)
\path(2.86432,1.14407)(2.90974,1.20544)
\path(2.84613,1.14212)(2.90656,1.22377)
\path(2.82794,1.14016)(2.8923,1.22714)
\path(2.80974,1.13821)(2.87415,1.22522)
\path(2.79155,1.13625)(2.85599,1.22331)
\path(2.77336,1.1343)(2.83783,1.2214)
\path(2.75517,1.13234)(2.81967,1.21949)
\path(2.7411,1.13596)(2.8015,1.21757)
\path(2.73814,1.15458)(2.78334,1.21566)
\path(2.73515,1.17317)(2.76518,1.21375)
\path(2.732,1.19154)(2.74702,1.21183)
\color{rgb_a6a6a6}%
\path(2.91889,1.14993)(2.83058,1.14045)(2.74191,1.13092)
  (2.73562,1.17041)(2.72886,1.20992)(2.81747,1.21926)
  (2.90573,1.22855)(2.91255,1.18923)(2.91889,1.14993)
\color{rgb_7d7d7d}%
\path(2.25814,2.02332)(2.25999,2.03009)
\path(2.24316,2.02092)(2.24685,2.03447)
\path(2.22817,2.01852)(2.23372,2.03884)
\path(2.21316,2.01602)(2.22058,2.04321)
\path(2.19814,2.01347)(2.20744,2.04758)
\path(2.18311,2.01092)(2.19431,2.05195)
\path(2.1692,2.01243)(2.18117,2.05633)
\path(2.15644,2.01819)(2.16804,2.0607)
\path(2.14368,2.02396)(2.1549,2.06507)
\path(2.13093,2.02972)(2.14173,2.06931)
\path(2.11817,2.03548)(2.12853,2.07344)
\path(2.10541,2.04124)(2.11532,2.07756)
\path(2.09266,2.047)(2.10212,2.08169)
\path(2.07988,2.0527)(2.08891,2.08581)
\path(2.06708,2.05829)(2.07571,2.08994)
\path(2.05427,2.06388)(2.06251,2.09406)
\path(2.04147,2.06947)(2.0493,2.09819)
\path(2.02866,2.07505)(2.0361,2.10231)
\path(2.01586,2.08064)(2.0229,2.10644)
\path(2.00306,2.08623)(2.00777,2.1035)
\path(2.27051,2.0253)(2.00083,2.09887)
\path(2.23846,2.02017)(2.01431,2.08132)
\path(2.20678,2.01494)(2.09785,2.04465)
\color{rgb_6f6f6f}%
\path(2.27313,2.02572)(2.22311,2.01771)(2.17544,2.00961)
  (2.08446,2.0507)(1.99025,2.09182)(2.00296,2.10029)(2.0156,2.10872)
  (2.14858,2.06717)(2.27313,2.02572)
\color{rgb_bbbbbb}%
\path(2.89297,1.29436)(2.7163,1.27583)
\path(2.89565,1.28119)(2.71893,1.26266)
\path(2.89833,1.26803)(2.72155,1.24949)
\path(2.9008,1.25484)(2.72399,1.2363)
\path(2.90327,1.24165)(2.72642,1.22311)
\path(2.72679,1.29036)(2.73516,1.21058)
\path(2.73991,1.29172)(2.74828,1.21196)
\path(2.75304,1.29307)(2.7614,1.21335)
\path(2.76616,1.29443)(2.77452,1.21473)
\path(2.77928,1.29579)(2.78764,1.21611)
\path(2.79241,1.29714)(2.80076,1.2175)
\path(2.80553,1.2985)(2.81388,1.21888)
\path(2.81866,1.29986)(2.827,1.22026)
\path(2.83178,1.30121)(2.84012,1.22164)
\path(2.8449,1.30256)(2.85325,1.22302)
\path(2.85803,1.30392)(2.86637,1.22441)
\path(2.87115,1.30527)(2.87949,1.22579)
\path(2.88427,1.30663)(2.89261,1.22717)
\color{rgb_a6a6a6}%
\path(2.90573,1.22855)(2.81747,1.21926)(2.72886,1.20992)
  (2.72156,1.24945)(2.71367,1.289)(2.80217,1.29815)(2.89035,1.30726)
  (2.89835,1.26789)(2.90573,1.22855)
\color{rgb_bbbbbb}%
\path(2.70247,1.33969)(2.7278,1.29046)
\path(2.70234,1.36886)(2.74194,1.29193)
\path(2.71649,1.37029)(2.75607,1.29339)
\path(2.73064,1.37173)(2.7702,1.29485)
\path(2.74479,1.37316)(2.78434,1.29631)
\path(2.75893,1.3746)(2.79847,1.29777)
\path(2.77308,1.37603)(2.81261,1.29923)
\path(2.78723,1.37747)(2.82674,1.30069)
\path(2.80138,1.3789)(2.84088,1.30215)
\path(2.81553,1.38033)(2.85501,1.30361)
\path(2.82968,1.38176)(2.86915,1.30507)
\path(2.84382,1.3832)(2.88328,1.30653)
\path(2.85797,1.38463)(2.88475,1.3326)
\path(2.85476,1.30358)(2.88745,1.3204)
\path(2.81916,1.29991)(2.88454,1.33355)
\path(2.78356,1.29623)(2.88163,1.3467)
\path(2.74795,1.29255)(2.87848,1.35973)
\path(2.71356,1.28949)(2.87534,1.37275)
\path(2.71071,1.30267)(2.87219,1.38578)
\path(2.70785,1.31584)(2.83747,1.38255)
\path(2.70499,1.32901)(2.80205,1.37897)
\path(2.7019,1.34207)(2.76662,1.37538)
\path(2.69882,1.35513)(2.73118,1.37178)
\color{rgb_a6a6a6}%
\path(2.89035,1.30726)(2.80217,1.29815)(2.71367,1.289)
  (2.70509,1.32858)(2.69574,1.36819)(2.78407,1.37715)
  (2.87212,1.38606)(2.88164,1.34665)(2.89035,1.30726)
\color{rgb_bbbbbb}%
\path(2.85233,1.38406)(2.86797,1.40172)
\path(2.83253,1.38205)(2.86382,1.41739)
\path(2.81274,1.38005)(2.85951,1.43288)
\path(2.79295,1.37805)(2.85504,1.44818)
\path(2.77315,1.37604)(2.85057,1.46348)
\path(2.75335,1.37403)(2.83231,1.46321)
\path(2.73355,1.37202)(2.81255,1.46125)
\path(2.71376,1.37002)(2.79279,1.45929)
\path(2.69537,1.3696)(2.77304,1.45732)
\path(2.6913,1.38536)(2.75327,1.45536)
\path(2.68723,1.40111)(2.73351,1.45339)
\path(2.68298,1.41667)(2.71375,1.45142)
\path(2.6786,1.43208)(2.69399,1.44945)
\path(2.85721,1.44075)(2.83189,1.46317)
\path(2.86398,1.4168)(2.81365,1.46136)
\path(2.8702,1.39333)(2.79541,1.45955)
\path(2.85956,1.38479)(2.77717,1.45773)
\path(2.84135,1.38295)(2.75893,1.45592)
\path(2.82315,1.3811)(2.7407,1.4541)
\path(2.80494,1.37926)(2.72246,1.45229)
\path(2.78674,1.37742)(2.70423,1.45047)
\path(2.76854,1.37557)(2.68599,1.44866)
\path(2.75034,1.37373)(2.67664,1.43898)
\path(2.73214,1.37188)(2.68346,1.41498)
\path(2.71394,1.37003)(2.68972,1.39148)
\color{rgb_a6a6a6}%
\path(2.87212,1.38606)(2.78407,1.37715)(2.69574,1.36819)
  (2.68549,1.40782)(2.67422,1.44748)(2.76229,1.45626)
  (2.85013,1.46498)(2.86167,1.42551)(2.87212,1.38606)
\color{rgb_898989}%
\path(2.46215,1.94299)(2.24876,2.02182)
\path(2.43529,1.94001)(2.2244,2.01792)
\path(2.40842,1.93704)(2.20045,2.01386)
\path(2.3817,1.93401)(2.17653,2.0098)
\path(2.35508,1.93094)(2.26578,1.96393)
\path(2.19082,2.01223)(2.18761,2.00354)
\path(2.2062,2.01484)(2.19978,1.99747)
\path(2.22158,2.01745)(2.21195,1.9914)
\path(2.23691,2.01992)(2.22413,1.98533)
\path(2.25223,2.02238)(2.2363,1.97926)
\path(2.26755,2.02483)(2.24847,1.97319)
\path(2.28115,2.02264)(2.26057,1.96692)
\path(2.29378,2.01778)(2.27246,1.96008)
\path(2.3064,2.01293)(2.28435,1.95324)
\path(2.31902,2.00808)(2.29624,1.94641)
\path(2.33164,2.00322)(2.30813,1.93957)
\path(2.34427,1.99837)(2.32002,1.93273)
\path(2.35689,1.99351)(2.33282,1.92837)
\path(2.36951,1.98866)(2.34788,1.93011)
\path(2.38208,1.98368)(2.36294,1.93184)
\path(2.39439,1.97796)(2.37799,1.93358)
\path(2.40669,1.97224)(2.39305,1.93531)
\path(2.41899,1.96653)(2.40809,1.937)
\path(2.4313,1.96081)(2.42312,1.93867)
\path(2.4436,1.9551)(2.43815,1.94033)
\path(2.45591,1.94938)(2.45318,1.942)
\color{rgb_7a7a7a}%
\path(2.46821,1.94366)(2.39733,1.93581)(2.32846,1.92787)
  (2.25756,1.96865)(2.17544,2.00961)(2.22311,2.01771)
  (2.27313,2.02572)(2.38023,1.98454)(2.46821,1.94366)
\color{rgb_bababa}%
\path(2.66129,1.52822)(2.662,1.48641)
\path(2.67468,1.52953)(2.67607,1.44767)
\path(2.68807,1.53085)(2.68946,1.449)
\path(2.70146,1.53216)(2.70285,1.45033)
\path(2.71485,1.53347)(2.71624,1.45167)
\path(2.72824,1.53478)(2.72963,1.453)
\path(2.74163,1.53609)(2.74301,1.45434)
\path(2.75502,1.5374)(2.7564,1.45567)
\path(2.76841,1.5387)(2.76979,1.457)
\path(2.7818,1.54001)(2.78318,1.45833)
\path(2.79519,1.54132)(2.79657,1.45966)
\path(2.80858,1.54262)(2.80996,1.46099)
\path(2.82196,1.54393)(2.82335,1.46232)
\path(2.83598,1.50819)(2.83674,1.46365)
\path(2.67003,1.46084)(2.83699,1.46368)
\path(2.66583,1.47421)(2.84614,1.47726)
\path(2.66162,1.48757)(2.84181,1.49062)
\path(2.65697,1.50092)(2.83748,1.50398)
\path(2.65231,1.51427)(2.83268,1.51733)
\path(2.65682,1.52778)(2.82785,1.53068)
\color{rgb_a5a5a5}%
\path(2.85013,1.46498)(2.76229,1.45626)(2.67422,1.44748)
  (2.66176,1.48718)(2.6479,1.52691)(2.73553,1.5355)(2.82302,1.54403)
  (2.83732,1.50449)(2.85013,1.46498)
\color{rgb_b9b9b9}%
\path(2.77559,1.53941)(2.81789,1.55668)
\path(2.72814,1.53477)(2.81275,1.56933)
\path(2.68065,1.53012)(2.80762,1.58198)
\path(2.64636,1.53086)(2.80199,1.59442)
\path(2.64141,1.54358)(2.79629,1.60684)
\path(2.63645,1.5563)(2.79059,1.61926)
\path(2.6314,1.56898)(2.75675,1.62018)
\path(2.62591,1.58149)(2.70954,1.61564)
\path(2.62043,1.59399)(2.66225,1.61107)
\path(2.8096,1.54272)(2.77716,1.62214)
\path(2.79609,1.54141)(2.76365,1.62084)
\path(2.78258,1.54009)(2.75013,1.61954)
\path(2.76907,1.53877)(2.73661,1.61824)
\path(2.75556,1.53745)(2.72309,1.61694)
\path(2.74204,1.53613)(2.70957,1.61564)
\path(2.72853,1.53481)(2.69605,1.61434)
\path(2.71502,1.53349)(2.68253,1.61303)
\path(2.70151,1.53216)(2.66902,1.61173)
\path(2.688,1.53084)(2.6555,1.61042)
\path(2.67449,1.52952)(2.64198,1.60911)
\path(2.66098,1.52819)(2.62847,1.6078)
\color{rgb_a4a4a4}%
\path(2.82302,1.54403)(2.73553,1.5355)(2.6479,1.52691)
  (2.6324,1.56668)(2.61495,1.6065)(2.70186,1.6149)(2.78875,1.62326)
  (2.80695,1.58362)(2.82302,1.54403)
\color{rgb_999999}%
\path(2.57986,1.861)(2.5412,1.90178)
\path(2.56267,1.8593)(2.49978,1.92565)
\path(2.54548,1.8576)(2.46432,1.94323)
\path(2.52829,1.8559)(2.4473,1.94135)
\path(2.51111,1.85419)(2.43029,1.93946)
\path(2.49395,1.85245)(2.41327,1.93757)
\path(2.47679,1.85072)(2.39626,1.93569)
\path(2.45964,1.84898)(2.37931,1.93373)
\path(2.44248,1.84724)(2.36236,1.93178)
\path(2.38114,1.89212)(2.34541,1.92982)
\path(2.35105,1.93047)(2.34002,1.92002)
\path(2.37364,1.93308)(2.35159,1.91218)
\path(2.39624,1.93568)(2.36315,1.90433)
\path(2.41871,1.93818)(2.37472,1.89648)
\path(2.44119,1.94067)(2.38628,1.88863)
\path(2.46366,1.94316)(2.39715,1.88013)
\path(2.47809,1.93803)(2.40787,1.87148)
\path(2.49048,1.93096)(2.4186,1.86283)
\path(2.50286,1.92389)(2.42932,1.85419)
\path(2.51525,1.91682)(2.44176,1.84717)
\path(2.52764,1.90976)(2.46398,1.84942)
\path(2.53998,1.90264)(2.48619,1.85167)
\path(2.55139,1.89465)(2.50841,1.85391)
\path(2.56281,1.88666)(2.53059,1.85613)
\path(2.57422,1.87867)(2.55274,1.85832)
\path(2.58564,1.87068)(2.5749,1.8605)
\color{rgb_888888}%
\path(2.59705,1.86269)(2.51718,1.8548)(2.43844,1.84684)
  (2.38829,1.88727)(2.32846,1.92787)(2.39733,1.93581)
  (2.46821,1.94366)(2.53938,1.90306)(2.59705,1.86269)
\color{rgb_b6b6b6}%
\path(2.58864,1.68784)(2.58091,1.6715)
\path(2.60474,1.68939)(2.5893,1.6567)
\path(2.62085,1.69094)(2.59753,1.64158)
\path(2.63696,1.69248)(2.60541,1.62571)
\path(2.65306,1.69403)(2.61329,1.60985)
\path(2.66917,1.69557)(2.62766,1.60773)
\path(2.68527,1.69711)(2.64377,1.60929)
\path(2.70137,1.69864)(2.65988,1.61084)
\path(2.71747,1.70017)(2.67599,1.6124)
\path(2.73357,1.70171)(2.69211,1.61396)
\path(2.74705,1.6977)(2.70822,1.61551)
\path(2.75566,1.68339)(2.72432,1.61706)
\path(2.76428,1.66908)(2.74043,1.61861)
\path(2.77259,1.65413)(2.75654,1.62016)
\path(2.78067,1.6387)(2.77264,1.62171)
\path(2.60568,1.62517)(2.64006,1.60893)
\path(2.59641,1.64384)(2.66516,1.61135)
\path(2.58559,1.66324)(2.69027,1.61378)
\path(2.57453,1.68276)(2.71539,1.6162)
\path(2.59311,1.68827)(2.74052,1.61862)
\path(2.61824,1.69069)(2.76565,1.62104)
\path(2.64337,1.6931)(2.78795,1.62479)
\path(2.66852,1.69551)(2.77801,1.64378)
\path(2.69369,1.69791)(2.76807,1.66277)
\path(2.71886,1.70031)(2.75606,1.68273)
\color{rgb_a2a2a2}%
\path(2.78875,1.62326)(2.70186,1.6149)(2.61495,1.6065)
  (2.59516,1.64637)(2.57253,1.68629)(2.65818,1.69453)
  (2.74403,1.70271)(2.76797,1.66295)(2.78875,1.62326)
\color{rgb_bababa}%
\path(2.6252,0.491807)(2.69025,0.487208)
\path(2.62436,0.504421)(2.75446,0.495223)
\path(2.62352,0.517035)(2.80443,0.504244)
\path(2.62265,0.529652)(2.80359,0.516859)
\path(2.62177,0.542269)(2.80275,0.529473)
\path(2.62089,0.554885)(2.80191,0.542087)
\path(2.66941,0.56401)(2.80103,0.554704)
\path(2.73434,0.571974)(2.80015,0.567321)
\path(2.79107,0.499791)(2.79671,0.579623)
\path(2.77753,0.498101)(2.78317,0.577963)
\path(2.76398,0.496411)(2.76963,0.576302)
\path(2.75044,0.494721)(2.75609,0.574642)
\path(2.73689,0.49303)(2.74255,0.572981)
\path(2.72335,0.49134)(2.72901,0.571321)
\path(2.70981,0.48965)(2.71546,0.56966)
\path(2.69626,0.487959)(2.70192,0.567999)
\path(2.68272,0.486268)(2.68838,0.566338)
\path(2.66918,0.484577)(2.67484,0.564677)
\path(2.65563,0.482886)(2.6613,0.563015)
\path(2.64209,0.481195)(2.64776,0.561354)
\path(2.62855,0.479504)(2.63421,0.559693)
\color{rgb_a5a5a5}%
\path(2.80461,0.501482)(2.71554,0.490365)(2.62605,0.479192)
  (2.62342,0.518605)(2.62067,0.558032)(2.71018,0.569012)
  (2.79928,0.579937)(2.802,0.540702)(2.80461,0.501482)
\color{rgb_a8a8a8}%
\path(2.66969,1.78116)(2.66276,1.80355)
\path(2.65604,1.77985)(2.64232,1.82415)
\path(2.64238,1.77855)(2.62323,1.84041)
\path(2.62872,1.77724)(2.60413,1.85667)
\path(2.61506,1.77594)(2.58847,1.86185)
\path(2.60141,1.77463)(2.57482,1.8605)
\path(2.58775,1.77331)(2.56118,1.85915)
\path(2.5741,1.77199)(2.54753,1.8578)
\path(2.56045,1.77066)(2.53389,1.85645)
\path(2.5468,1.76934)(2.52025,1.8551)
\path(2.53315,1.76802)(2.50661,1.85373)
\path(2.51949,1.76669)(2.49298,1.85235)
\path(2.49984,1.78475)(2.47934,1.85097)
\path(2.4784,1.80859)(2.46571,1.84959)
\path(2.45842,1.82771)(2.45207,1.84821)
\path(2.50569,1.85364)(2.44951,1.83624)
\path(2.57234,1.86025)(2.46057,1.82565)
\path(2.60464,1.85623)(2.47164,1.81506)
\path(2.61672,1.84595)(2.48245,1.80439)
\path(2.62879,1.83567)(2.4922,1.79338)
\path(2.64086,1.82539)(2.50194,1.78238)
\path(2.65181,1.81476)(2.51169,1.77138)
\path(2.66233,1.804)(2.55202,1.76985)
\path(2.67284,1.79323)(2.61783,1.7762)
\color{rgb_959595}%
\path(2.68335,1.78247)(2.59947,1.77445)(2.51613,1.76637)
  (2.48054,1.80654)(2.43844,1.84684)(2.51718,1.8548)(2.59705,1.86269)
  (2.64425,1.82251)(2.68335,1.78247)
\color{rgb_b1b1b1}%
\path(2.54119,1.7688)(2.52438,1.75545)
\path(2.56626,1.77123)(2.53264,1.74454)
\path(2.59133,1.77366)(2.5409,1.73362)
\path(2.61636,1.77606)(2.54891,1.72251)
\path(2.64138,1.77845)(2.55642,1.711)
\path(2.6664,1.78084)(2.56393,1.69949)
\path(2.68615,1.77906)(2.57143,1.68797)
\path(2.69484,1.76848)(2.59391,1.68835)
\path(2.70353,1.75791)(2.61895,1.69075)
\path(2.71222,1.74734)(2.64398,1.69316)
\path(2.72045,1.7364)(2.66901,1.69556)
\path(2.72831,1.72517)(2.69402,1.69794)
\path(2.73617,1.71394)(2.71902,1.70032)
\path(2.52536,1.76726)(2.58843,1.68782)
\path(2.54125,1.7688)(2.60434,1.68935)
\path(2.55715,1.77034)(2.62024,1.69088)
\path(2.57304,1.77188)(2.63614,1.69241)
\path(2.58894,1.77342)(2.65205,1.69394)
\path(2.60484,1.77496)(2.66796,1.69546)
\path(2.62074,1.77648)(2.68387,1.69697)
\path(2.63665,1.778)(2.69978,1.69849)
\path(2.65256,1.77952)(2.7157,1.70001)
\path(2.66847,1.78104)(2.73161,1.70152)
\color{rgb_9e9e9e}%
\path(2.74403,1.70271)(2.65818,1.69453)(2.57253,1.68629)
  (2.54645,1.72629)(2.51613,1.76637)(2.59947,1.77445)
  (2.68335,1.78247)(2.71616,1.74254)(2.74403,1.70271)
\color{rgb_bababa}%
\path(2.6195,0.574212)(2.64258,0.560719)
\path(2.61832,0.590391)(2.66449,0.563407)
\path(2.61711,0.60659)(2.6864,0.566094)
\path(2.61588,0.622802)(2.7083,0.568782)
\path(2.61763,0.637272)(2.73021,0.571469)
\path(2.63961,0.63992)(2.75212,0.574155)
\path(2.66158,0.642569)(2.77403,0.576842)
\path(2.68356,0.645217)(2.79594,0.579529)
\path(2.70553,0.647865)(2.79828,0.593654)
\path(2.72751,0.650512)(2.79711,0.609834)
\path(2.74949,0.653159)(2.79591,0.626027)
\path(2.77146,0.655806)(2.79467,0.642241)
\path(2.78252,0.577883)(2.79756,0.60361)
\path(2.76576,0.575828)(2.79581,0.62724)
\path(2.74901,0.573773)(2.79402,0.650791)
\path(2.73225,0.571718)(2.78215,0.657094)
\path(2.71549,0.569664)(2.76542,0.655078)
\path(2.69874,0.567608)(2.74868,0.653063)
\path(2.68198,0.565552)(2.73195,0.651047)
\path(2.66522,0.563497)(2.71522,0.649031)
\path(2.64846,0.561441)(2.69848,0.647015)
\path(2.63171,0.559385)(2.68175,0.644999)
\path(2.62009,0.566118)(2.66501,0.642982)
\path(2.61837,0.589789)(2.64828,0.640965)
\path(2.6166,0.61338)(2.63154,0.638949)
\color{rgb_a5a5a5}%
\path(2.79928,0.579937)(2.71018,0.569012)(2.62067,0.558032)
  (2.61781,0.597474)(2.61481,0.636932)(2.70433,0.64772)
  (2.79344,0.658454)(2.79643,0.619188)(2.79928,0.579937)
\color{rgb_bababa}%
\path(2.7793,0.65675)(2.78877,0.716163)
\path(2.76515,0.655046)(2.77805,0.73597)
\path(2.75101,0.653342)(2.76391,0.734298)
\path(2.73686,0.651639)(2.74977,0.732625)
\path(2.72272,0.649935)(2.73563,0.730953)
\path(2.70857,0.648231)(2.72149,0.72928)
\path(2.69443,0.646527)(2.70736,0.727608)
\path(2.68028,0.644822)(2.69322,0.725935)
\path(2.66614,0.643118)(2.67908,0.724262)
\path(2.65199,0.641413)(2.66494,0.722588)
\path(2.63785,0.639708)(2.6508,0.720915)
\path(2.6237,0.638004)(2.63665,0.719241)
\path(2.61309,0.658483)(2.62251,0.717567)
\path(2.78823,0.722667)(2.73599,0.730995)
\path(2.78943,0.708302)(2.68496,0.724959)
\path(2.79061,0.693939)(2.63395,0.71892)
\path(2.79176,0.679583)(2.60897,0.708729)
\path(2.7929,0.665228)(2.61017,0.694365)
\path(2.7667,0.655232)(2.61137,0.68)
\path(2.71606,0.649133)(2.61252,0.665643)
\path(2.66543,0.643033)(2.61367,0.651287)
\color{rgb_a6a6a6}%
\path(2.79344,0.658454)(2.70433,0.64772)(2.61481,0.636932)
  (2.61167,0.676405)(2.60837,0.715894)(2.6979,0.72649)
  (2.78702,0.737031)(2.79031,0.697735)(2.79344,0.658454)
\color{rgb_bababa}%
\path(2.74159,0.81122)(2.60254,0.781192)
\path(2.78085,0.8057)(2.60381,0.767465)
\path(2.78212,0.791974)(2.60506,0.753736)
\path(2.78339,0.778248)(2.60627,0.739995)
\path(2.78461,0.76451)(2.60747,0.726255)
\path(2.78582,0.750771)(2.64365,0.720069)
\path(2.60501,0.795353)(2.62182,0.717486)
\path(2.61846,0.796916)(2.63527,0.719078)
\path(2.63192,0.79848)(2.64872,0.720669)
\path(2.64538,0.800043)(2.66217,0.722261)
\path(2.65883,0.801607)(2.67562,0.723853)
\path(2.67229,0.803171)(2.68907,0.725445)
\path(2.68574,0.804734)(2.70252,0.727036)
\path(2.6992,0.806297)(2.71597,0.728627)
\path(2.71265,0.80786)(2.72942,0.730218)
\path(2.72611,0.809422)(2.74287,0.731809)
\path(2.73957,0.810985)(2.75632,0.7334)
\path(2.75302,0.812547)(2.76977,0.734991)
\path(2.76648,0.81411)(2.78322,0.736581)
\color{rgb_a6a6a6}%
\path(2.78702,0.737031)(2.6979,0.72649)(2.60837,0.715894)
  (2.60492,0.755399)(2.60128,0.794919)(2.6908,0.805322)
  (2.77993,0.815672)(2.78357,0.776344)(2.78702,0.737031)
\color{rgb_bbbbbb}%
\path(2.59857,0.822898)(2.61592,0.796621)
\path(2.59576,0.851032)(2.63056,0.798322)
\path(2.59615,0.874322)(2.6452,0.800023)
\path(2.6108,0.875994)(2.65984,0.801724)
\path(2.62546,0.877666)(2.67448,0.803425)
\path(2.64012,0.879338)(2.68911,0.805126)
\path(2.65478,0.88101)(2.70375,0.806826)
\path(2.66944,0.882682)(2.71839,0.808526)
\path(2.68409,0.884354)(2.73303,0.810226)
\path(2.69875,0.886025)(2.74767,0.811926)
\path(2.71341,0.887696)(2.76231,0.813626)
\path(2.72807,0.889366)(2.77695,0.815326)
\path(2.74273,0.891037)(2.77776,0.837978)
\path(2.75739,0.892708)(2.77496,0.866095)
\path(2.74961,0.812151)(2.77842,0.831173)
\path(2.71929,0.80863)(2.77691,0.846673)
\path(2.68896,0.805109)(2.77536,0.862149)
\path(2.65864,0.801584)(2.77377,0.877598)
\path(2.62831,0.79806)(2.77218,0.893046)
\path(2.60112,0.796607)(2.74445,0.891233)
\path(2.59962,0.812114)(2.71425,0.887791)
\path(2.59811,0.82762)(2.68404,0.884348)
\path(2.59657,0.843098)(2.65383,0.880902)
\path(2.59499,0.858554)(2.62362,0.877456)
\color{rgb_a6a6a6}%
\path(2.77993,0.815672)(2.6908,0.805322)(2.60128,0.794919)
  (2.59745,0.834457)(2.59341,0.87401)(2.68292,0.884221)
  (2.77205,0.894378)(2.7761,0.855017)(2.77993,0.815672)
\color{rgb_bbbbbb}%
\path(2.75425,0.89235)(2.76987,0.914395)
\path(2.73645,0.890321)(2.76769,0.934407)
\path(2.71865,0.888292)(2.7654,0.954266)
\path(2.70085,0.886264)(2.76235,0.973055)
\path(2.68305,0.884235)(2.74458,0.971068)
\path(2.66524,0.882204)(2.72681,0.96908)
\path(2.64744,0.880174)(2.70903,0.967093)
\path(2.62964,0.878143)(2.69126,0.965105)
\path(2.61184,0.876112)(2.67349,0.963118)
\path(2.59404,0.874082)(2.65572,0.961128)
\path(2.59133,0.893348)(2.63795,0.959138)
\path(2.58917,0.913389)(2.62018,0.957148)
\path(2.5869,0.93328)(2.6024,0.955159)
\path(2.76534,0.954768)(2.74264,0.970851)
\path(2.76746,0.936384)(2.72206,0.96855)
\path(2.76947,0.918078)(2.70149,0.966249)
\path(2.77146,0.899785)(2.68091,0.963947)
\path(2.75759,0.892731)(2.66034,0.961645)
\path(2.73707,0.890392)(2.63976,0.959341)
\path(2.71654,0.888053)(2.61919,0.957038)
\path(2.69602,0.885714)(2.59861,0.954734)
\path(2.6755,0.883374)(2.5853,0.947286)
\path(2.65498,0.881033)(2.5874,0.92892)
\path(2.63446,0.878692)(2.58947,0.910567)
\path(2.61393,0.876351)(2.59144,0.892289)
\color{rgb_a6a6a6}%
\path(2.77205,0.894378)(2.68292,0.884221)(2.59341,0.87401)
  (2.58915,0.913581)(2.58463,0.953169)(2.67411,0.963186)
  (2.76322,0.973152)(2.76776,0.933757)(2.77205,0.894378)
\color{rgb_bbbbbb}%
\path(2.75515,1.03741)(2.71411,1.0477)
\path(2.75705,1.02282)(2.67496,1.04341)
\path(2.75892,1.00824)(2.63582,1.03911)
\path(2.7607,0.993687)(2.59669,1.03481)
\path(2.76249,0.979129)(2.57557,1.02599)
\path(2.74028,0.970587)(2.57745,1.01141)
\path(2.70136,0.966234)(2.57932,0.996832)
\path(2.66244,0.961881)(2.58111,0.982272)
\path(2.62354,0.957525)(2.58287,0.967721)
\path(2.58869,1.03393)(2.57934,0.99665)
\path(2.60263,1.03546)(2.58377,0.960258)
\path(2.61657,1.03699)(2.59587,0.954427)
\path(2.63051,1.03852)(2.60981,0.955988)
\path(2.64444,1.04006)(2.62376,0.957549)
\path(2.65838,1.04159)(2.6377,0.959111)
\path(2.67232,1.04312)(2.65165,0.960672)
\path(2.68626,1.04465)(2.6656,0.962234)
\path(2.7002,1.04618)(2.67954,0.963794)
\path(2.71414,1.0477)(2.69349,0.965354)
\path(2.72807,1.04923)(2.70743,0.966914)
\path(2.74201,1.05076)(2.72138,0.968473)
\path(2.75415,1.04511)(2.73533,0.970033)
\path(2.75877,1.00947)(2.74927,0.971593)
\color{rgb_a6a6a6}%
\path(2.76322,0.973152)(2.67411,0.963186)(2.58463,0.953169)
  (2.57984,0.992774)(2.57475,1.0324)(2.66417,1.04222)(2.75325,1.052)
  (2.75839,1.01257)(2.76322,0.973152)
\color{rgb_bbbbbb}%
\path(2.57737,1.11319)(2.58736,1.03378)
\path(2.5912,1.11468)(2.60119,1.0353)
\path(2.60503,1.11617)(2.61501,1.03682)
\path(2.61885,1.11767)(2.62883,1.03834)
\path(2.63268,1.11916)(2.64266,1.03986)
\path(2.64651,1.12065)(2.65648,1.04138)
\path(2.66034,1.12214)(2.67031,1.0429)
\path(2.67417,1.12362)(2.68413,1.04441)
\path(2.68799,1.12511)(2.69796,1.04593)
\path(2.70182,1.1266)(2.71178,1.04745)
\path(2.71565,1.12809)(2.7256,1.04896)
\path(2.72948,1.12958)(2.73943,1.05048)
\path(2.57326,1.04328)(2.75135,1.06569)
\path(2.57139,1.05697)(2.74945,1.07938)
\path(2.56952,1.07067)(2.74753,1.09306)
\path(2.56754,1.08435)(2.7455,1.10674)
\path(2.56554,1.09802)(2.74347,1.12041)
\color{rgb_a6a6a6}%
\path(2.75325,1.052)(2.66417,1.04222)(2.57475,1.0324)
  (2.56933,1.07204)(2.56354,1.1117)(2.65288,1.12133)(2.74191,1.13092)
  (2.74777,1.09145)(2.75325,1.052)
\color{rgb_bbbbbb}%
\path(2.70759,1.12722)(2.73973,1.14461)
\path(2.67327,1.12353)(2.73755,1.15831)
\path(2.63895,1.11983)(2.73535,1.17199)
\path(2.60462,1.11613)(2.73302,1.18561)
\path(2.57029,1.11243)(2.73069,1.19922)
\path(2.56182,1.12272)(2.72154,1.20914)
\path(2.55968,1.13644)(2.68738,1.20554)
\path(2.55754,1.15016)(2.65323,1.20193)
\path(2.55528,1.1638)(2.61906,1.19832)
\path(2.55299,1.17744)(2.58489,1.1947)
\path(2.73603,1.16782)(2.7141,1.20836)
\path(2.74048,1.13076)(2.69934,1.2068)
\path(2.72573,1.12918)(2.68458,1.20524)
\path(2.71099,1.12759)(2.66982,1.20368)
\path(2.69624,1.126)(2.65505,1.20212)
\path(2.6815,1.12441)(2.64029,1.20056)
\path(2.66675,1.12283)(2.62554,1.199)
\path(2.65201,1.12124)(2.61078,1.19744)
\path(2.63726,1.11965)(2.59602,1.19588)
\path(2.62252,1.11806)(2.58126,1.19432)
\path(2.60778,1.11647)(2.5665,1.19276)
\path(2.59303,1.11488)(2.55174,1.19119)
\path(2.57829,1.11329)(2.55721,1.15225)
\color{rgb_a6a6a6}%
\path(2.74191,1.13092)(2.65288,1.12133)(2.56354,1.1117)
  (2.55735,1.15138)(2.55071,1.19108)(2.63993,1.20053)
  (2.72886,1.20992)(2.73562,1.17041)(2.74191,1.13092)
\color{rgb_bbbbbb}%
\path(2.71804,1.26712)(2.69459,1.28703)
\path(2.72233,1.24529)(2.67551,1.28505)
\path(2.72631,1.22374)(2.65643,1.28307)
\path(2.72203,1.2092)(2.63736,1.2811)
\path(2.70299,1.20718)(2.61828,1.27912)
\path(2.68395,1.20517)(2.59921,1.27714)
\path(2.66492,1.20316)(2.58014,1.27516)
\path(2.64588,1.20115)(2.56107,1.27317)
\path(2.62684,1.19914)(2.542,1.27119)
\path(2.60781,1.19713)(2.53872,1.2558)
\path(2.58878,1.19511)(2.54294,1.23404)
\path(2.56974,1.1931)(2.54685,1.21254)
\path(2.55501,1.27254)(2.5391,1.25381)
\path(2.57416,1.27453)(2.54235,1.23707)
\path(2.59332,1.27652)(2.54548,1.22019)
\path(2.61247,1.27851)(2.54853,1.20322)
\path(2.63162,1.2805)(2.55618,1.19166)
\path(2.65077,1.28249)(2.57537,1.19369)
\path(2.66992,1.28447)(2.59456,1.19572)
\path(2.68907,1.28645)(2.61375,1.19776)
\path(2.70822,1.28844)(2.63294,1.19979)
\path(2.71605,1.27709)(2.65212,1.20181)
\path(2.71937,1.26044)(2.67131,1.20384)
\path(2.72262,1.24371)(2.69049,1.20586)
\path(2.72574,1.22681)(2.70967,1.20789)
\color{rgb_a6a6a6}%
\path(2.72886,1.20992)(2.63993,1.20053)(2.55071,1.19108)
  (2.54357,1.23081)(2.53585,1.27055)(2.62488,1.2798)(2.71367,1.289)
  (2.72156,1.24945)(2.72886,1.20992)
\color{rgb_bbbbbb}%
\path(2.53338,1.35164)(2.52416,1.32499)
\path(2.54834,1.35317)(2.52977,1.29952)
\path(2.56329,1.3547)(2.53522,1.27358)
\path(2.57825,1.35622)(2.54907,1.27193)
\path(2.5932,1.35775)(2.56404,1.27348)
\path(2.60816,1.35928)(2.579,1.27504)
\path(2.62311,1.3608)(2.59396,1.27659)
\path(2.63806,1.36232)(2.60893,1.27815)
\path(2.65301,1.36384)(2.62389,1.2797)
\path(2.66797,1.36536)(2.63885,1.28125)
\path(2.68292,1.36688)(2.65382,1.2828)
\path(2.69657,1.36465)(2.66878,1.28435)
\path(2.70242,1.33988)(2.68374,1.2859)
\path(2.70811,1.31464)(2.6987,1.28745)
\path(2.5327,1.28555)(2.56676,1.27376)
\path(2.52956,1.30055)(2.59766,1.27698)
\path(2.5263,1.31558)(2.62856,1.28019)
\path(2.52286,1.33067)(2.65949,1.28339)
\path(2.51942,1.34577)(2.69041,1.28659)
\path(2.54053,1.35237)(2.71286,1.29273)
\path(2.57155,1.35554)(2.7096,1.30776)
\path(2.60258,1.35871)(2.70634,1.3228)
\path(2.63363,1.36187)(2.70289,1.3379)
\path(2.66468,1.36503)(2.69931,1.35304)
\color{rgb_a6a6a6}%
\path(2.71367,1.289)(2.62488,1.2798)(2.53585,1.27055)
  (2.5275,1.31032)(2.51843,1.35012)(2.60716,1.35918)(2.69574,1.36819)
  (2.70509,1.32858)(2.71367,1.289)
\color{rgb_808080}%
\path(2.06961,2.00524)(2.17272,2.00912)
\path(2.05141,2.01735)(2.15008,2.02106)
\path(2.0332,2.02946)(2.12393,2.03288)
\path(2.0149,2.04157)(2.09778,2.04469)
\path(1.99654,2.05367)(2.07122,2.05648)
\path(1.97817,2.06577)(2.04423,2.06826)
\path(1.96992,2.07826)(2.01724,2.08004)
\path(2.16164,2.00711)(2.1613,2.016)
\path(2.14784,2.00461)(2.14717,2.02238)
\path(2.13404,2.0021)(2.13304,2.02876)
\path(2.12025,1.99946)(2.11891,2.03515)
\path(2.10646,1.99677)(2.10478,2.04153)
\path(2.09267,1.99408)(2.09064,2.04791)
\path(2.07858,1.99928)(2.07652,2.05417)
\path(2.06433,2.00875)(2.06239,2.06033)
\path(2.05008,2.01823)(2.04827,2.0665)
\path(2.03584,2.02771)(2.03414,2.07266)
\path(2.02159,2.03716)(2.02002,2.07883)
\path(2.00734,2.04655)(2.0059,2.08499)
\path(1.9931,2.05594)(1.99177,2.09116)
\path(1.97885,2.06533)(1.97816,2.08376)
\color{rgb_717171}%
\path(2.17544,2.00961)(2.13028,2.00142)(2.08782,1.99313)
  (2.02648,2.03393)(1.96461,2.07472)(1.97747,2.08329)
  (1.99025,2.09182)(2.08446,2.0507)(2.17544,2.00961)
\color{rgb_bbbbbb}%
\path(2.69342,1.36795)(2.65963,1.44602)
\path(2.67883,1.36647)(2.64503,1.44456)
\path(2.66425,1.36498)(2.63044,1.44311)
\path(2.64967,1.3635)(2.61585,1.44165)
\path(2.63508,1.36202)(2.60125,1.44019)
\path(2.6205,1.36053)(2.58666,1.43873)
\path(2.60592,1.35905)(2.57207,1.43726)
\path(2.59133,1.35756)(2.55748,1.4358)
\path(2.57675,1.35607)(2.54289,1.43433)
\path(2.56217,1.35458)(2.5283,1.43286)
\path(2.54759,1.35309)(2.51371,1.4314)
\path(2.53301,1.35161)(2.49911,1.42993)
\path(2.54203,1.43424)(2.50128,1.41661)
\path(2.58637,1.4387)(2.50487,1.40343)
\path(2.63063,1.44312)(2.50845,1.39025)
\path(2.67428,1.44728)(2.51176,1.37695)
\path(2.67801,1.43417)(2.51507,1.36365)
\path(2.68173,1.42105)(2.51837,1.35035)
\path(2.68546,1.40793)(2.56219,1.35459)
\path(2.68889,1.39468)(2.60674,1.35913)
\path(2.69231,1.38144)(2.65124,1.36366)
\color{rgb_a6a6a6}%
\path(2.69574,1.36819)(2.60716,1.35918)(2.51843,1.35012)
  (2.50853,1.38994)(2.4977,1.42979)(2.58599,1.43866)(2.67422,1.44748)
  (2.68549,1.40782)(2.69574,1.36819)
\color{rgb_bbbbbb}%
\path(2.49361,1.51166)(2.47725,1.49551)
\path(2.51461,1.51375)(2.4819,1.48143)
\path(2.53561,1.51583)(2.48649,1.46731)
\path(2.55661,1.51791)(2.49079,1.4529)
\path(2.5776,1.51998)(2.4951,1.43849)
\path(2.59858,1.52205)(2.50602,1.43062)
\path(2.61957,1.52412)(2.52706,1.43274)
\path(2.64055,1.52619)(2.54809,1.43485)
\path(2.65105,1.51789)(2.56912,1.43697)
\path(2.65589,1.50401)(2.59015,1.43908)
\path(2.66073,1.49014)(2.61117,1.44118)
\path(2.66528,1.47597)(2.63218,1.44328)
\path(2.66975,1.46173)(2.6532,1.44538)
\path(2.48949,1.45727)(2.51492,1.43152)
\path(2.48057,1.48547)(2.53215,1.43325)
\path(2.47541,1.50986)(2.54937,1.43498)
\path(2.49265,1.51157)(2.56659,1.43671)
\path(2.5099,1.51328)(2.58382,1.43844)
\path(2.52714,1.51499)(2.60105,1.44017)
\path(2.54438,1.5167)(2.61828,1.44189)
\path(2.56163,1.51841)(2.63551,1.44361)
\path(2.57888,1.52011)(2.65274,1.44534)
\path(2.59614,1.52181)(2.66998,1.44706)
\path(2.61339,1.52351)(2.66757,1.46866)
\path(2.63065,1.52521)(2.65824,1.49728)
\color{rgb_a6a6a6}%
\path(2.67422,1.44748)(2.58599,1.43866)(2.4977,1.42979)
  (2.48578,1.46967)(2.47261,1.50958)(2.56022,1.51827)(2.6479,1.52691)
  (2.66176,1.48718)(2.67422,1.44748)
\color{rgb_8d8d8d}%
\path(2.15345,1.94644)(2.22381,1.91496)
\path(2.09846,1.98565)(2.24919,1.9182)
\path(2.10631,1.99674)(2.27473,1.92138)
\path(2.12903,2.00118)(2.30042,1.92448)
\path(2.15222,2.0054)(2.32612,1.92759)
\path(2.31261,1.92596)(2.31654,1.93473)
\path(2.29676,1.92404)(2.30462,1.94159)
\path(2.28092,1.92213)(2.29269,1.94845)
\path(2.26507,1.92021)(2.28077,1.9553)
\path(2.24918,1.9182)(2.26885,1.96216)
\path(2.23328,1.91617)(2.25691,1.96898)
\path(2.21737,1.91413)(2.24465,1.97509)
\path(2.20147,1.9121)(2.2324,1.98121)
\path(2.18942,1.91867)(2.22014,1.98732)
\path(2.17828,1.92727)(2.20788,1.99343)
\path(2.16714,1.93587)(2.19563,1.99954)
\path(2.156,1.94448)(2.18337,2.00566)
\path(2.14483,1.95303)(2.16968,2.00857)
\path(2.13343,1.96105)(2.15337,2.00561)
\path(2.12203,1.96907)(2.13705,2.00265)
\path(2.11063,1.97709)(2.12067,1.99955)
\path(2.09922,1.98511)(2.10425,1.99634)
\color{rgb_7e7e7e}%
\path(2.32846,1.92787)(2.262,1.91984)(2.19843,1.91171)
  (2.14576,1.95238)(2.08782,1.99313)(2.13028,2.00142)
  (2.17544,2.00961)(2.25756,1.96865)(2.32846,1.92787)
\color{rgb_b9b9b9}%
\path(2.63388,1.52553)(2.63553,1.55866)
\path(2.61985,1.52415)(2.62304,1.58804)
\path(2.60582,1.52276)(2.60998,1.60601)
\path(2.59179,1.52138)(2.59595,1.60465)
\path(2.57777,1.52)(2.58193,1.60328)
\path(2.56374,1.51862)(2.5679,1.60191)
\path(2.54971,1.51723)(2.55387,1.60055)
\path(2.53568,1.51584)(2.53985,1.59918)
\path(2.52166,1.51445)(2.52582,1.59781)
\path(2.50763,1.51305)(2.51179,1.59643)
\path(2.4936,1.51166)(2.49777,1.59505)
\path(2.47957,1.51027)(2.48374,1.59367)
\path(2.46642,1.52648)(2.46971,1.59228)
\path(2.45409,1.55907)(2.45568,1.5909)
\path(2.62078,1.5932)(2.52675,1.5979)
\path(2.6266,1.57991)(2.44181,1.58914)
\path(2.63243,1.56661)(2.44723,1.57587)
\path(2.6376,1.55335)(2.45265,1.56259)
\path(2.64277,1.54009)(2.45806,1.54932)
\path(2.64736,1.52686)(2.46291,1.53607)
\path(2.55978,1.51823)(2.46776,1.52283)
\color{rgb_a5a5a5}%
\path(2.6479,1.52691)(2.56022,1.51827)(2.47261,1.50958)
  (2.45799,1.54953)(2.44166,1.58952)(2.52815,1.59804)(2.61495,1.6065)
  (2.6324,1.56668)(2.6479,1.52691)
\color{rgb_bbbbbb}%
\path(2.5111,0.544579)(2.44147,0.521436)
\path(2.5817,0.553248)(2.44247,0.50697)
\path(2.62112,0.551552)(2.44346,0.4925)
\path(2.62213,0.537088)(2.44443,0.478021)
\path(2.62314,0.522623)(2.44539,0.463542)
\path(2.62411,0.508149)(2.48336,0.461365)
\path(2.62508,0.49367)(2.55472,0.470283)
\path(2.44232,0.509096)(2.45919,0.458344)
\path(2.44705,0.53671)(2.47254,0.460012)
\path(2.4604,0.538351)(2.48589,0.461681)
\path(2.47376,0.539992)(2.49923,0.463349)
\path(2.48711,0.541633)(2.51258,0.465017)
\path(2.50047,0.543273)(2.52592,0.466686)
\path(2.51382,0.544914)(2.53927,0.468354)
\path(2.52718,0.546555)(2.55262,0.470021)
\path(2.54054,0.548195)(2.56597,0.471688)
\path(2.55389,0.549835)(2.57931,0.473355)
\path(2.56725,0.551474)(2.59266,0.475022)
\path(2.5806,0.553113)(2.60601,0.476689)
\path(2.59396,0.554753)(2.61935,0.478356)
\path(2.60732,0.556392)(2.62431,0.505281)
\color{rgb_a6a6a6}%
\path(2.62605,0.479192)(2.53614,0.467963)(2.44585,0.456675)
  (2.44321,0.496281)(2.44047,0.535902)(2.53076,0.546995)
  (2.62067,0.558032)(2.62342,0.518605)(2.62605,0.479192)
\color{rgb_b7b7b7}%
\path(2.41875,1.63841)(2.45792,1.59112)
\path(2.40987,1.67036)(2.47417,1.59272)
\path(2.42613,1.67197)(2.49043,1.59433)
\path(2.44238,1.67357)(2.50669,1.59593)
\path(2.45864,1.67518)(2.52295,1.59753)
\path(2.4749,1.67678)(2.53922,1.59912)
\path(2.49116,1.67838)(2.55549,1.6007)
\path(2.50743,1.67996)(2.57176,1.60229)
\path(2.52371,1.68155)(2.58803,1.60387)
\path(2.53998,1.68313)(2.60431,1.60546)
\path(2.55626,1.68471)(2.60585,1.62483)
\path(2.59159,1.60422)(2.60894,1.61859)
\path(2.56823,1.60194)(2.60294,1.63069)
\path(2.54486,1.59967)(2.59693,1.64279)
\path(2.52149,1.59738)(2.59052,1.65455)
\path(2.4981,1.59508)(2.58393,1.66617)
\path(2.4747,1.59278)(2.57735,1.67779)
\path(2.45131,1.59047)(2.56627,1.68568)
\path(2.43833,1.59679)(2.54291,1.68341)
\path(2.43266,1.60917)(2.51956,1.68114)
\path(2.42699,1.62155)(2.49621,1.67887)
\path(2.42114,1.63378)(2.47282,1.67658)
\path(2.41497,1.64573)(2.44942,1.67427)
\path(2.40879,1.65769)(2.42602,1.67196)
\color{rgb_a3a3a3}%
\path(2.61495,1.6065)(2.52815,1.59804)(2.44166,1.58952)
  (2.42332,1.62956)(2.40262,1.66965)(2.48725,1.678)(2.57253,1.68629)
  (2.59516,1.64637)(2.61495,1.6065)
\color{rgb_9d9d9d}%
\path(2.42215,1.84514)(2.42785,1.85537)
\path(2.40587,1.84345)(2.41727,1.86391)
\path(2.38958,1.84175)(2.40668,1.87244)
\path(2.37329,1.84005)(2.39609,1.88098)
\path(2.357,1.83834)(2.38536,1.88926)
\path(2.34068,1.83658)(2.37423,1.89681)
\path(2.32435,1.83482)(2.3631,1.90437)
\path(2.30803,1.83305)(2.35197,1.91192)
\path(2.29171,1.83129)(2.34083,1.91948)
\path(2.27955,1.83701)(2.3297,1.92703)
\path(2.26967,1.84681)(2.31384,1.9261)
\path(2.25978,1.85661)(2.29739,1.92412)
\path(2.2499,1.86641)(2.28095,1.92213)
\path(2.23978,1.87578)(2.2645,1.92014)
\path(2.22945,1.88476)(2.24799,1.91805)
\path(2.21911,1.89375)(2.23147,1.91594)
\path(2.20877,1.90273)(2.21495,1.91382)
\path(2.41976,1.8619)(2.30617,1.92518)
\path(2.42263,1.84519)(2.28388,1.92248)
\path(2.39977,1.84281)(2.26159,1.91979)
\path(2.37692,1.84043)(2.23953,1.91697)
\path(2.3541,1.83803)(2.21747,1.91415)
\path(2.33138,1.83558)(2.20507,1.90595)
\path(2.30866,1.83312)(2.25116,1.86516)
\color{rgb_8b8b8b}%
\path(2.43844,1.84684)(2.3612,1.8388)(2.28594,1.83067)
  (2.24513,1.87114)(2.19843,1.91171)(2.262,1.91984)(2.32846,1.92787)
  (2.38829,1.88727)(2.43844,1.84684)
\color{rgb_b2b2b2}%
\path(2.528,1.75067)(2.45683,1.76052)
\path(2.53988,1.73498)(2.39789,1.75462)
\path(2.55095,1.71939)(2.35454,1.74656)
\path(2.56102,1.70395)(2.36488,1.73108)
\path(2.57109,1.6885)(2.37522,1.71559)
\path(2.5214,1.68132)(2.3847,1.70023)
\path(2.4619,1.6755)(2.39366,1.68494)
\path(2.36591,1.75139)(2.3634,1.73329)
\path(2.37957,1.75277)(2.37457,1.71658)
\path(2.39324,1.75415)(2.38558,1.69874)
\path(2.40691,1.75553)(2.39648,1.68013)
\path(2.42058,1.75691)(2.40859,1.67024)
\path(2.43424,1.75829)(2.42225,1.67159)
\path(2.44791,1.75963)(2.43591,1.67293)
\path(2.46157,1.76098)(2.44958,1.67428)
\path(2.47523,1.76233)(2.46324,1.67563)
\path(2.4889,1.76368)(2.4769,1.67698)
\path(2.50256,1.76503)(2.49057,1.67832)
\path(2.51621,1.76626)(2.50423,1.67965)
\path(2.5276,1.7512)(2.51789,1.68098)
\path(2.539,1.73614)(2.53155,1.68231)
\path(2.55029,1.7204)(2.54521,1.68364)
\path(2.56141,1.70334)(2.55887,1.68496)
\color{rgb_9e9e9e}%
\path(2.57253,1.68629)(2.48725,1.678)(2.40262,1.66965)
  (2.3791,1.70979)(2.35224,1.75001)(2.43359,1.75822)(2.51613,1.76637)
  (2.54645,1.72629)(2.57253,1.68629)
\color{rgb_aaaaaa}%
\path(2.29991,1.83218)(2.30558,1.80832)
\path(2.31388,1.83369)(2.32544,1.78503)
\path(2.32785,1.83519)(2.34623,1.75786)
\path(2.34182,1.8367)(2.36218,1.75101)
\path(2.35578,1.83821)(2.37617,1.75242)
\path(2.36976,1.83969)(2.39016,1.75384)
\path(2.38374,1.84114)(2.40416,1.75525)
\path(2.39772,1.8426)(2.41815,1.75666)
\path(2.4117,1.84405)(2.43214,1.75808)
\path(2.42568,1.84551)(2.44613,1.75946)
\path(2.44006,1.84528)(2.46013,1.76084)
\path(2.45861,1.82753)(2.47413,1.76222)
\path(2.47715,1.80979)(2.48813,1.7636)
\path(2.49654,1.78847)(2.50213,1.76498)
\path(2.42079,1.75693)(2.50645,1.77729)
\path(2.34974,1.75327)(2.49677,1.78821)
\path(2.34118,1.76446)(2.4871,1.79914)
\path(2.33262,1.77565)(2.47697,1.80996)
\path(2.32406,1.78683)(2.46591,1.82055)
\path(2.31478,1.79785)(2.45484,1.83114)
\path(2.30517,1.80879)(2.44377,1.84173)
\path(2.29555,1.81973)(2.38712,1.84149)
\color{rgb_979797}%
\path(2.51613,1.76637)(2.43359,1.75822)(2.35224,1.75001)
  (2.32142,1.7903)(2.28594,1.83067)(2.3612,1.8388)(2.43844,1.84684)
  (2.48054,1.80654)(2.51613,1.76637)
\color{rgb_bbbbbb}%
\path(2.59094,0.554383)(2.61951,0.574098)
\path(2.56121,0.550733)(2.61834,0.590164)
\path(2.53149,0.547084)(2.61714,0.606211)
\path(2.50175,0.543431)(2.61592,0.622243)
\path(2.47202,0.539778)(2.61233,0.636633)
\path(2.44228,0.536125)(2.58271,0.633061)
\path(2.43937,0.55099)(2.5531,0.62949)
\path(2.43821,0.567061)(2.52348,0.625918)
\path(2.43703,0.583115)(2.49385,0.622341)
\path(2.43582,0.599152)(2.46423,0.618765)
\path(2.61682,0.610442)(2.59979,0.63512)
\path(2.61878,0.584026)(2.58476,0.633309)
\path(2.62047,0.558007)(2.56974,0.631497)
\path(2.60547,0.556166)(2.55472,0.629686)
\path(2.59047,0.554324)(2.5397,0.627874)
\path(2.57547,0.552483)(2.52468,0.626062)
\path(2.56047,0.550642)(2.50966,0.624249)
\path(2.54547,0.5488)(2.49464,0.622436)
\path(2.53047,0.546959)(2.47962,0.620622)
\path(2.51547,0.545116)(2.4646,0.618809)
\path(2.50047,0.543273)(2.44958,0.616996)
\path(2.48547,0.54143)(2.43461,0.615097)
\path(2.47047,0.539587)(2.43661,0.58863)
\path(2.45547,0.537744)(2.43856,0.562232)
\color{rgb_a6a6a6}%
\path(2.62067,0.558032)(2.53076,0.546995)(2.44047,0.535902)
  (2.4376,0.575537)(2.43461,0.615188)(2.52489,0.626088)
  (2.61481,0.636932)(2.61781,0.597474)(2.62067,0.558032)
\color{rgb_bbbbbb}%
\path(2.60986,0.698077)(2.58727,0.713394)
\path(2.61135,0.680261)(2.56616,0.710894)
\path(2.61278,0.662483)(2.54506,0.708394)
\path(2.61419,0.644715)(2.52396,0.705894)
\path(2.60298,0.635506)(2.50285,0.703392)
\path(2.58193,0.632967)(2.48175,0.700889)
\path(2.56088,0.630429)(2.46065,0.698386)
\path(2.53983,0.62789)(2.43955,0.695884)
\path(2.51879,0.625351)(2.42888,0.686308)
\path(2.49774,0.622811)(2.43035,0.668502)
\path(2.4767,0.62027)(2.43181,0.650707)
\path(2.45565,0.617729)(2.43321,0.632948)
\path(2.44573,0.696617)(2.42995,0.673344)
\path(2.46326,0.698696)(2.43169,0.652138)
\path(2.48079,0.700775)(2.43337,0.630842)
\path(2.49832,0.702854)(2.43926,0.61575)
\path(2.51584,0.704933)(2.45681,0.61787)
\path(2.53337,0.707009)(2.47437,0.619989)
\path(2.5509,0.709085)(2.49193,0.622108)
\path(2.56842,0.711161)(2.50948,0.624228)
\path(2.58595,0.713238)(2.52704,0.626347)
\path(2.60348,0.715314)(2.54459,0.628464)
\path(2.60965,0.700641)(2.56215,0.630581)
\path(2.61141,0.679471)(2.5797,0.632698)
\path(2.61312,0.658209)(2.59725,0.634815)
\color{rgb_a6a6a6}%
\path(2.61481,0.636932)(2.52489,0.626088)(2.43461,0.615188)
  (2.43148,0.654855)(2.4282,0.694537)(2.51847,0.705244)
  (2.60837,0.715894)(2.61167,0.676405)(2.61481,0.636932)
\color{rgb_bbbbbb}%
\path(2.43588,0.775664)(2.42521,0.729077)
\path(2.45059,0.777379)(2.43173,0.694955)
\path(2.4653,0.779093)(2.44645,0.696702)
\path(2.48002,0.780807)(2.46117,0.698448)
\path(2.49473,0.782522)(2.47589,0.700194)
\path(2.50945,0.784236)(2.49061,0.70194)
\path(2.52416,0.785948)(2.50533,0.703686)
\path(2.53887,0.787659)(2.52005,0.705432)
\path(2.55358,0.789371)(2.53477,0.707175)
\path(2.5683,0.791082)(2.54949,0.708919)
\path(2.58301,0.792794)(2.56421,0.710663)
\path(2.59772,0.794506)(2.57893,0.712406)
\path(2.60439,0.761078)(2.59365,0.71415)
\path(2.42697,0.70882)(2.46849,0.699316)
\path(2.42573,0.723102)(2.50878,0.704095)
\path(2.42448,0.737387)(2.54908,0.70887)
\path(2.42318,0.751684)(2.58939,0.713645)
\path(2.42189,0.76598)(2.60771,0.72345)
\path(2.4391,0.77604)(2.60646,0.737736)
\path(2.47963,0.780762)(2.60521,0.752021)
\path(2.52017,0.785484)(2.60391,0.766318)
\path(2.56073,0.790202)(2.6026,0.780619)
\color{rgb_a6a6a6}%
\path(2.60837,0.715894)(2.51847,0.705244)(2.4282,0.694537)
  (2.42477,0.734236)(2.42116,0.77395)(2.51139,0.784462)
  (2.60128,0.794919)(2.60492,0.755399)(2.60837,0.715894)
\color{rgb_bbbbbb}%
\path(2.42052,0.780673)(2.60011,0.807047)
\path(2.41936,0.792804)(2.59893,0.819175)
\path(2.41821,0.804934)(2.59776,0.831303)
\path(2.41703,0.817062)(2.59654,0.843424)
\path(2.41582,0.829184)(2.5953,0.855543)
\path(2.4146,0.841306)(2.59406,0.867662)
\path(2.59184,0.793821)(2.58028,0.87251)
\path(2.57871,0.792294)(2.56715,0.87101)
\path(2.56558,0.790766)(2.55401,0.86951)
\path(2.55245,0.789239)(2.54088,0.86801)
\path(2.53932,0.787712)(2.52775,0.86651)
\path(2.52619,0.786184)(2.51462,0.86501)
\path(2.51306,0.784657)(2.50148,0.863509)
\path(2.49993,0.783128)(2.48835,0.862007)
\path(2.48681,0.781598)(2.47522,0.860504)
\path(2.47368,0.780068)(2.46209,0.859001)
\path(2.46055,0.778539)(2.44895,0.857498)
\path(2.44742,0.777009)(2.43582,0.855995)
\path(2.43429,0.77548)(2.42269,0.854492)
\color{rgb_a6a6a6}%
\path(2.60128,0.794919)(2.51139,0.784462)(2.42116,0.77395)
  (2.41737,0.813681)(2.41339,0.853428)(2.50355,0.863746)
  (2.59341,0.87401)(2.59745,0.834457)(2.60128,0.794919)
\color{rgb_bbbbbb}%
\path(2.58845,0.919703)(2.57035,0.951567)
\path(2.59206,0.886609)(2.55606,0.949965)
\path(2.58459,0.873002)(2.54178,0.948363)
\path(2.57032,0.871373)(2.52749,0.946762)
\path(2.55606,0.869743)(2.51321,0.94516)
\path(2.54179,0.868113)(2.49893,0.943558)
\path(2.52752,0.866484)(2.48464,0.941954)
\path(2.51325,0.864854)(2.47036,0.940349)
\path(2.49898,0.863223)(2.45608,0.938743)
\path(2.48472,0.861591)(2.4418,0.937138)
\path(2.47045,0.859958)(2.42752,0.935533)
\path(2.45618,0.858325)(2.41323,0.933927)
\path(2.44192,0.856693)(2.40624,0.919486)
\path(2.42765,0.85506)(2.40991,0.88629)
\path(2.43788,0.936698)(2.40632,0.918769)
\path(2.47103,0.940424)(2.40791,0.904565)
\path(2.50417,0.944146)(2.40948,0.890353)
\path(2.5373,0.947861)(2.41099,0.876104)
\path(2.57042,0.951576)(2.41249,0.861856)
\path(2.58555,0.945067)(2.42699,0.854984)
\path(2.58717,0.930882)(2.46028,0.858794)
\path(2.58879,0.916697)(2.49357,0.862604)
\path(2.59034,0.902475)(2.52686,0.866408)
\path(2.59188,0.888243)(2.56014,0.870209)
\color{rgb_a6a6a6}%
\path(2.59341,0.87401)(2.50355,0.863746)(2.41339,0.853428)
  (2.40918,0.893191)(2.40474,0.932973)(2.49482,0.943098)
  (2.58463,0.953169)(2.58915,0.913581)(2.59341,0.87401)
\color{rgb_bbbbbb}%
\path(2.41374,1.01465)(2.39733,0.994492)
\path(2.43241,1.01671)(2.39959,0.976396)
\path(2.45109,1.01877)(2.40176,0.958192)
\path(2.46976,1.02084)(2.40391,0.93996)
\path(2.48844,1.0229)(2.41628,0.934269)
\path(2.50711,1.02495)(2.43499,0.936372)
\path(2.52578,1.02701)(2.45369,0.938475)
\path(2.54445,1.02906)(2.4724,0.940578)
\path(2.56312,1.03112)(2.49111,0.942681)
\path(2.57562,1.0256)(2.50981,0.944779)
\path(2.57794,1.00757)(2.52852,0.946877)
\path(2.58023,0.989518)(2.54722,0.948974)
\path(2.58243,0.971344)(2.56593,0.951071)
\path(2.40252,0.951768)(2.42307,0.935033)
\path(2.4003,0.970564)(2.44141,0.937094)
\path(2.39795,0.989465)(2.45974,0.939155)
\path(2.39559,1.00838)(2.47808,0.941216)
\path(2.40935,1.01416)(2.49641,0.943276)
\path(2.42772,1.01619)(2.51475,0.945333)
\path(2.4461,1.01822)(2.53309,0.94739)
\path(2.46447,1.02025)(2.55143,0.949446)
\path(2.48285,1.02228)(2.56977,0.951503)
\path(2.50123,1.0243)(2.5842,0.956749)
\path(2.51961,1.02633)(2.58192,0.975594)
\path(2.53799,1.02835)(2.57963,0.99445)
\path(2.55637,1.03037)(2.57719,1.01342)
\color{rgb_a7a7a7}%
\path(2.58463,0.953169)(2.49482,0.943098)(2.40474,0.932973)
  (2.40004,0.972771)(2.39506,1.01259)(2.48502,1.02252)
  (2.57475,1.0324)(2.57984,0.992774)(2.58463,0.953169)
\color{rgb_bcbcbc}%
\path(2.39313,1.02717)(2.42726,1.01614)
\path(2.39119,1.04176)(2.45946,1.0197)
\path(2.38922,1.05635)(2.49167,1.02325)
\path(2.38716,1.07098)(2.52389,1.0268)
\path(2.3851,1.08561)(2.55611,1.03035)
\path(2.40175,1.09418)(2.57391,1.03856)
\path(2.43409,1.09769)(2.57191,1.05316)
\path(2.46643,1.1012)(2.56991,1.06776)
\path(2.4988,1.1047)(2.56782,1.0824)
\path(2.53117,1.1082)(2.56568,1.09705)
\path(2.56024,1.0308)(2.57059,1.06283)
\path(2.54573,1.0292)(2.56629,1.09286)
\path(2.53121,1.0276)(2.5582,1.11112)
\path(2.5167,1.02601)(2.5437,1.10956)
\path(2.50219,1.02441)(2.52919,1.10799)
\path(2.48768,1.02281)(2.51469,1.10642)
\path(2.47316,1.02121)(2.50019,1.10485)
\path(2.45865,1.01961)(2.48569,1.10329)
\path(2.44413,1.01801)(2.47118,1.10172)
\path(2.42962,1.0164)(2.45668,1.10014)
\path(2.41511,1.0148)(2.44217,1.09857)
\path(2.40059,1.0132)(2.42767,1.097)
\path(2.39254,1.0316)(2.41316,1.09542)
\path(2.38841,1.06213)(2.39866,1.09385)
\color{rgb_a7a7a7}%
\path(2.57475,1.0324)(2.48502,1.02252)(2.39506,1.01259)
  (2.38978,1.05242)(2.38415,1.09228)(2.47394,1.10202)(2.56354,1.1117)
  (2.56933,1.07204)(2.57475,1.0324)
\color{rgb_bcbcbc}%
\path(2.55018,1.11026)(2.5455,1.19053)
\path(2.53682,1.10881)(2.53213,1.18911)
\path(2.52345,1.10737)(2.51877,1.18769)
\path(2.51009,1.10592)(2.5054,1.18627)
\path(2.49673,1.10448)(2.49204,1.18486)
\path(2.48336,1.10303)(2.47867,1.18344)
\path(2.47,1.10159)(2.4653,1.18202)
\path(2.45663,1.10014)(2.45194,1.18059)
\path(2.44327,1.09869)(2.43857,1.17917)
\path(2.42991,1.09724)(2.42521,1.17774)
\path(2.41654,1.09579)(2.41184,1.17632)
\path(2.40318,1.09434)(2.39848,1.17489)
\path(2.38982,1.09289)(2.38511,1.17347)
\path(2.55282,1.17848)(2.37241,1.16795)
\path(2.55493,1.16588)(2.37443,1.15534)
\path(2.55704,1.15327)(2.37646,1.14274)
\path(2.55903,1.14066)(2.37846,1.13012)
\path(2.56099,1.12805)(2.38036,1.11751)
\path(2.56296,1.11544)(2.38226,1.10489)
\color{rgb_a7a7a7}%
\path(2.56354,1.1117)(2.47394,1.10202)(2.38415,1.09228)
  (2.37816,1.13215)(2.37175,1.17204)(2.46128,1.18159)
  (2.55071,1.19108)(2.55735,1.15138)(2.56354,1.1117)
\color{rgb_bcbcbc}%
\path(2.39983,1.25633)(2.36005,1.23813)
\path(2.44215,1.26077)(2.36259,1.22437)
\path(2.4844,1.26518)(2.36512,1.21061)
\path(2.52664,1.26959)(2.3675,1.19678)
\path(2.53793,1.25984)(2.36987,1.18295)
\path(2.54059,1.24613)(2.38075,1.173)
\path(2.54325,1.23243)(2.42327,1.17754)
\path(2.54575,1.21865)(2.46579,1.18207)
\path(2.54823,1.20487)(2.50825,1.18658)
\path(2.36249,1.22494)(2.386,1.17356)
\path(2.36475,1.25265)(2.40024,1.17508)
\path(2.37901,1.25415)(2.41449,1.1766)
\path(2.39326,1.25564)(2.42873,1.17812)
\path(2.40752,1.25714)(2.44298,1.17964)
\path(2.42178,1.25864)(2.45723,1.18116)
\path(2.43603,1.26013)(2.47147,1.18267)
\path(2.45029,1.26163)(2.48572,1.18419)
\path(2.46455,1.26311)(2.49997,1.1857)
\path(2.47881,1.2646)(2.51422,1.18721)
\path(2.49307,1.26609)(2.52847,1.18872)
\path(2.50733,1.26758)(2.54272,1.19024)
\path(2.52159,1.26907)(2.54646,1.21471)
\color{rgb_a7a7a7}%
\path(2.55071,1.19108)(2.46128,1.18159)(2.37175,1.17204)
  (2.36488,1.21195)(2.35751,1.25189)(2.44668,1.26125)
  (2.53585,1.27055)(2.54357,1.23081)(2.55071,1.19108)
\color{rgb_bcbcbc}%
\path(2.35269,1.27615)(2.3757,1.2538)
\path(2.3477,1.30058)(2.39389,1.25571)
\path(2.34239,1.32532)(2.41208,1.25762)
\path(2.35442,1.33322)(2.43028,1.25953)
\path(2.37263,1.3351)(2.44847,1.26144)
\path(2.39085,1.33699)(2.46667,1.26333)
\path(2.40906,1.33887)(2.48487,1.26523)
\path(2.42728,1.34076)(2.50307,1.26713)
\path(2.44551,1.34263)(2.52128,1.26903)
\path(2.46374,1.3445)(2.53482,1.27545)
\path(2.48197,1.34637)(2.52966,1.30005)
\path(2.5002,1.34825)(2.52416,1.32497)
\path(2.51408,1.26828)(2.53237,1.28712)
\path(2.4923,1.26601)(2.5289,1.30368)
\path(2.47053,1.26374)(2.52527,1.32009)
\path(2.44876,1.26147)(2.52155,1.33641)
\path(2.42697,1.25918)(2.51496,1.34976)
\path(2.40518,1.25689)(2.49322,1.34753)
\path(2.38339,1.25461)(2.47149,1.3453)
\path(2.3616,1.25232)(2.44975,1.34307)
\path(2.35481,1.26547)(2.42801,1.34083)
\path(2.35149,1.2822)(2.40626,1.33858)
\path(2.34807,1.29883)(2.38451,1.33633)
\path(2.34454,1.31533)(2.36275,1.33408)
\color{rgb_a7a7a7}%
\path(2.53585,1.27055)(2.44668,1.26125)(2.35751,1.25189)
  (2.34957,1.29185)(2.341,1.33183)(2.42964,1.341)(2.51843,1.35012)
  (2.5275,1.31032)(2.53585,1.27055)
\color{rgb_bbbbbb}%
\path(2.50289,1.34852)(2.51293,1.37225)
\path(2.48736,1.34693)(2.50736,1.39424)
\path(2.47182,1.34533)(2.50155,1.41563)
\path(2.45628,1.34374)(2.49245,1.42926)
\path(2.44075,1.34214)(2.47692,1.42768)
\path(2.42521,1.34054)(2.4614,1.42611)
\path(2.40967,1.33893)(2.44587,1.42454)
\path(2.39413,1.33733)(2.43034,1.42297)
\path(2.37859,1.33572)(2.41482,1.4214)
\path(2.36304,1.33411)(2.39929,1.41981)
\path(2.3475,1.3325)(2.38375,1.41822)
\path(2.33793,1.34502)(2.36822,1.41663)
\path(2.33267,1.36771)(2.35268,1.41504)
\path(2.32717,1.38985)(2.33715,1.41345)
\path(2.50229,1.41292)(2.46921,1.4269)
\path(2.50687,1.39605)(2.44073,1.42402)
\path(2.51118,1.3793)(2.41224,1.42114)
\path(2.51532,1.36262)(2.38381,1.41823)
\path(2.51131,1.34939)(2.35538,1.41532)
\path(2.4829,1.34647)(2.32696,1.41241)
\path(2.45449,1.34355)(2.32504,1.39829)
\path(2.42609,1.34063)(2.32925,1.38158)
\path(2.39772,1.3377)(2.33331,1.36494)
\path(2.36936,1.33476)(2.33715,1.34838)
\color{rgb_a6a6a6}%
\path(2.51843,1.35012)(2.42964,1.341)(2.341,1.33183)
  (2.33171,1.37183)(2.32162,1.41186)(2.40949,1.42086)(2.4977,1.42979)
  (2.50853,1.38994)(2.51843,1.35012)
\color{rgb_bbbbbb}%
\path(2.47686,1.49669)(2.37413,1.4997)
\path(2.48112,1.4838)(2.29945,1.48911)
\path(2.48537,1.47091)(2.30332,1.47623)
\path(2.48926,1.45803)(2.30718,1.46335)
\path(2.49311,1.44515)(2.31101,1.45048)
\path(2.49696,1.43227)(2.31455,1.43761)
\path(2.41871,1.42179)(2.31808,1.42473)
\path(2.31202,1.49338)(2.31079,1.4513)
\path(2.32545,1.49475)(2.32303,1.41201)
\path(2.33889,1.49611)(2.33647,1.41338)
\path(2.35233,1.49748)(2.3499,1.41476)
\path(2.36576,1.49884)(2.36334,1.41613)
\path(2.3792,1.50021)(2.37678,1.41751)
\path(2.39263,1.50157)(2.39021,1.41888)
\path(2.40607,1.50291)(2.40365,1.42026)
\path(2.4195,1.50426)(2.41708,1.42163)
\path(2.43294,1.50561)(2.43052,1.42299)
\path(2.44637,1.50695)(2.44396,1.42435)
\path(2.45981,1.5083)(2.45739,1.42571)
\path(2.47319,1.50782)(2.47083,1.42707)
\path(2.4855,1.47053)(2.48426,1.42843)
\color{rgb_a6a6a6}%
\path(2.4977,1.42979)(2.40949,1.42086)(2.32162,1.41186)
  (2.31061,1.45192)(2.29858,1.49201)(2.38529,1.50083)
  (2.47261,1.50958)(2.48578,1.46967)(2.4977,1.42979)
\color{rgb_b9b9b9}%
\path(2.28345,1.57358)(2.31197,1.49337)
\path(2.29684,1.57494)(2.32535,1.49474)
\path(2.31022,1.5763)(2.33873,1.4961)
\path(2.3236,1.57767)(2.35212,1.49746)
\path(2.33698,1.57903)(2.3655,1.49882)
\path(2.35037,1.5804)(2.37888,1.50018)
\path(2.36375,1.58174)(2.39227,1.50153)
\path(2.37715,1.58308)(2.40566,1.50287)
\path(2.39054,1.58442)(2.41905,1.50421)
\path(2.40393,1.58576)(2.43244,1.50556)
\path(2.41732,1.58709)(2.44583,1.5069)
\path(2.43071,1.58843)(2.45922,1.50824)
\path(2.41995,1.5043)(2.46826,1.52148)
\path(2.36718,1.49899)(2.4639,1.53337)
\path(2.31421,1.4936)(2.45955,1.54527)
\path(2.29579,1.5005)(2.45491,1.55706)
\path(2.29183,1.51253)(2.45012,1.5688)
\path(2.28787,1.52457)(2.44532,1.58054)
\path(2.28378,1.53656)(2.42929,1.58829)
\path(2.27946,1.54847)(2.3767,1.58304)
\path(2.27515,1.56038)(2.32386,1.57769)
\color{rgb_a5a5a5}%
\path(2.47261,1.50958)(2.38529,1.50083)(2.29858,1.49201)
  (2.28538,1.53213)(2.27084,1.57229)(2.35574,1.58094)
  (2.44166,1.58952)(2.45799,1.54953)(2.47261,1.50958)
\color{rgb_828282}%
\path(2.06088,1.98742)(2.07634,2.00077)
\path(2.03348,1.98131)(2.06485,2.00841)
\path(2.00975,1.97837)(2.05337,2.01604)
\path(2.00083,1.98823)(2.04189,2.02368)
\path(1.99192,1.99808)(2.0304,2.03132)
\path(1.98301,2.00794)(2.01889,2.03893)
\path(1.9741,2.0178)(2.00736,2.04653)
\path(1.96524,2.0277)(1.99584,2.05413)
\path(1.95638,2.03761)(1.98431,2.06173)
\path(1.94752,2.04751)(1.97278,2.06933)
\path(2.07463,1.99033)(2.05114,2.01753)
\path(2.06144,1.98754)(2.01461,2.04176)
\path(2.04824,1.98474)(1.97837,2.06565)
\path(2.03525,1.98172)(1.95846,2.07062)
\path(2.02225,1.9787)(1.94856,2.06402)
\color{rgb_747474}%
\path(2.08782,1.99313)(2.04823,1.98474)(2.01168,1.97624)
  (1.97496,2.01683)(1.93866,2.05741)(1.95167,2.06609)
  (1.96461,2.07472)(2.02648,2.03393)(2.08782,1.99313)
\color{rgb_bbbbbb}%
\path(2.44155,0.520294)(2.41745,0.53307)
\path(2.44263,0.504686)(2.39444,0.530239)
\path(2.44369,0.489089)(2.37143,0.527408)
\path(2.44473,0.473505)(2.34842,0.524577)
\path(2.44576,0.457921)(2.32542,0.52174)
\path(2.42474,0.454034)(2.30242,0.518903)
\path(2.40181,0.451164)(2.27942,0.516066)
\path(2.37887,0.448293)(2.25902,0.51185)
\path(2.35593,0.445423)(2.26008,0.496253)
\path(2.33301,0.442547)(2.26115,0.480656)
\path(2.31008,0.439672)(2.26218,0.465071)
\path(2.28715,0.436796)(2.2632,0.449496)
\path(2.2755,0.515582)(2.26067,0.487622)
\path(2.29209,0.517629)(2.26241,0.461655)
\path(2.30868,0.519675)(2.26411,0.435628)
\path(2.32528,0.521722)(2.27975,0.435868)
\path(2.34187,0.523768)(2.29636,0.437951)
\path(2.35846,0.525812)(2.31297,0.440034)
\path(2.37505,0.527853)(2.32958,0.442118)
\path(2.39164,0.529894)(2.34619,0.444201)
\path(2.40822,0.531935)(2.3628,0.446282)
\path(2.42481,0.533976)(2.37941,0.448361)
\path(2.44057,0.534441)(2.39602,0.450439)
\path(2.44236,0.508581)(2.41263,0.452518)
\path(2.44412,0.482657)(2.42924,0.454597)
\color{rgb_a6a6a6}%
\path(2.44585,0.456675)(2.35518,0.445329)(2.26422,0.433921)
  (2.26162,0.473721)(2.25891,0.513536)(2.34982,0.524749)
  (2.44047,0.535902)(2.44321,0.496281)(2.44585,0.456675)
\color{rgb_b7b7b7}%
\path(2.25131,1.6542)(2.24817,1.62744)
\path(2.26562,1.65568)(2.25925,1.60131)
\path(2.27994,1.65717)(2.27017,1.57396)
\path(2.29425,1.65865)(2.28428,1.57366)
\path(2.30856,1.66014)(2.29859,1.57512)
\path(2.32287,1.66161)(2.3129,1.57658)
\path(2.33718,1.66305)(2.3272,1.57803)
\path(2.35149,1.6645)(2.34151,1.57949)
\path(2.36579,1.66594)(2.35582,1.58095)
\path(2.3801,1.66738)(2.37013,1.58238)
\path(2.39441,1.66882)(2.38443,1.58381)
\path(2.40753,1.66014)(2.39874,1.58524)
\path(2.41905,1.63783)(2.41304,1.58667)
\path(2.4304,1.6141)(2.42735,1.58809)
\path(2.26493,1.58709)(2.33516,1.57885)
\path(2.25902,1.60188)(2.3999,1.58535)
\path(2.25292,1.6167)(2.43922,1.59484)
\path(2.24634,1.63157)(2.4324,1.60974)
\path(2.23977,1.64645)(2.42557,1.62465)
\path(2.27391,1.65654)(2.41812,1.63962)
\path(2.33795,1.66313)(2.41037,1.65464)
\color{rgb_a3a3a3}%
\path(2.44166,1.58952)(2.35574,1.58094)(2.27084,1.57229)
  (2.25478,1.61248)(2.237,1.65271)(2.31901,1.66122)(2.40262,1.66965)
  (2.42332,1.62956)(2.44166,1.58952)
\color{rgb_929292}%
\path(2.08181,1.89556)(2.18474,1.92228)
\path(2.07197,1.90713)(2.17105,1.93285)
\path(2.06214,1.9187)(2.15735,1.94343)
\path(2.0523,1.93028)(2.14351,1.95396)
\path(2.04227,1.9418)(2.12884,1.96428)
\path(2.03207,1.95328)(2.11417,1.9746)
\path(2.02187,1.96476)(2.0995,1.98492)
\path(2.18475,1.90983)(2.18072,1.92539)
\path(2.17107,1.90796)(2.163,1.93907)
\path(2.15739,1.90608)(2.14529,1.95271)
\path(2.14371,1.90421)(2.12796,1.9649)
\path(2.13006,1.90224)(2.11062,1.97709)
\path(2.11642,1.9002)(2.09329,1.98928)
\path(2.10278,1.89817)(2.07863,1.99118)
\path(2.08914,1.89613)(2.0652,1.98834)
\path(2.07219,1.90688)(2.05178,1.98549)
\path(2.05179,1.93089)(2.0384,1.98245)
\path(2.03169,1.95371)(2.02504,1.97935)
\color{rgb_828282}%
\path(2.19843,1.91171)(2.13829,1.90347)(2.0822,1.8951)
  (2.04773,1.93566)(2.01168,1.97624)(2.04823,1.98474)
  (2.08782,1.99313)(2.14576,1.95238)(2.19843,1.91171)
\color{rgb_b3b3b3}%
\path(2.39397,1.66878)(2.33656,1.74837)
\path(2.37826,1.66719)(2.32088,1.74674)
\path(2.36254,1.66561)(2.30521,1.74511)
\path(2.34683,1.66403)(2.28953,1.74347)
\path(2.33112,1.66244)(2.27385,1.74184)
\path(2.31541,1.66085)(2.25822,1.74015)
\path(2.29973,1.65922)(2.24259,1.73845)
\path(2.28405,1.6576)(2.22696,1.73675)
\path(2.26836,1.65597)(2.21133,1.73505)
\path(2.25268,1.65434)(2.1957,1.73335)
\path(2.22211,1.73622)(2.20174,1.72153)
\path(2.24888,1.73913)(2.20815,1.70976)
\path(2.27562,1.74203)(2.21455,1.69798)
\path(2.3022,1.74479)(2.22069,1.68601)
\path(2.32877,1.74756)(2.22662,1.67389)
\path(2.3531,1.74871)(2.23256,1.66178)
\path(2.36049,1.73765)(2.24369,1.65341)
\path(2.36788,1.72658)(2.27025,1.65616)
\path(2.37528,1.71552)(2.2968,1.65892)
\path(2.38236,1.70423)(2.32334,1.66166)
\path(2.38911,1.6927)(2.34976,1.66432)
\path(2.39586,1.68117)(2.37619,1.66698)
\color{rgb_9f9f9f}%
\path(2.40262,1.66965)(2.31901,1.66122)(2.237,1.65271)
  (2.21726,1.69299)(2.19534,1.73331)(2.27258,1.74171)
  (2.35224,1.75001)(2.3791,1.70979)(2.40262,1.66965)
\color{rgb_a0a0a0}%
\path(2.10032,1.8978)(2.09121,1.88376)
\path(2.11844,1.9005)(2.10023,1.87242)
\path(2.13656,1.90321)(2.10925,1.86108)
\path(2.15453,1.90569)(2.11812,1.84952)
\path(2.1725,1.90815)(2.1268,1.83766)
\path(2.19046,1.91062)(2.13548,1.82581)
\path(2.20426,1.90665)(2.14428,1.81413)
\path(2.21473,1.89755)(2.16204,1.81627)
\path(2.2252,1.88846)(2.17979,1.81841)
\path(2.23567,1.87936)(2.19754,1.82055)
\path(2.24609,1.87019)(2.21529,1.82267)
\path(2.25605,1.86031)(2.23295,1.82467)
\path(2.26602,1.85043)(2.25062,1.82667)
\path(2.27598,1.84055)(2.26828,1.82867)
\path(2.12091,1.84571)(2.16565,1.81671)
\path(2.09481,1.87924)(2.18726,1.81931)
\path(2.09339,1.89677)(2.20886,1.82191)
\path(2.11422,1.89987)(2.23063,1.82441)
\path(2.13504,1.90298)(2.25244,1.82688)
\path(2.15614,1.90591)(2.27425,1.82935)
\path(2.17729,1.90881)(2.2635,1.85293)
\color{rgb_8f8f8f}%
\path(2.28594,1.83067)(2.21329,1.82244)(2.14405,1.81411)
  (2.11442,1.85458)(2.0822,1.8951)(2.13829,1.90347)(2.19843,1.91171)
  (2.24513,1.87114)(2.28594,1.83067)
\color{rgb_acacac}%
\path(2.18645,1.74806)(2.23618,1.73775)
\path(2.17755,1.7628)(2.27709,1.74218)
\path(2.16838,1.77761)(2.31853,1.7465)
\path(2.1584,1.79258)(2.35005,1.75287)
\path(2.14842,1.80755)(2.33832,1.7682)
\path(2.1662,1.81677)(2.32659,1.78354)
\path(2.20558,1.82152)(2.31366,1.79912)
\path(2.24567,1.82611)(2.2998,1.81489)
\path(2.33809,1.74853)(2.34135,1.76424)
\path(2.32394,1.74706)(2.33045,1.77848)
\path(2.3098,1.74559)(2.31951,1.79246)
\path(2.29565,1.74411)(2.30831,1.80521)
\path(2.2815,1.74264)(2.29711,1.81796)
\path(2.26735,1.74114)(2.2859,1.83066)
\path(2.25319,1.7396)(2.27173,1.82906)
\path(2.23903,1.73806)(2.25755,1.82746)
\path(2.22487,1.73652)(2.24338,1.82585)
\path(2.2107,1.73498)(2.2292,1.82425)
\path(2.19654,1.73344)(2.21503,1.82264)
\path(2.18591,1.74894)(2.20083,1.82094)
\path(2.17561,1.76603)(2.18664,1.81923)
\path(2.16517,1.78242)(2.17244,1.81753)
\path(2.15461,1.79826)(2.15824,1.81582)
\color{rgb_989898}%
\path(2.35224,1.75001)(2.27258,1.74171)(2.19534,1.73331)
  (2.17099,1.77368)(2.14405,1.81411)(2.21329,1.82244)
  (2.28594,1.83067)(2.32142,1.7903)(2.35224,1.75001)
\color{rgb_bbbbbb}%
\path(2.43429,0.535142)(2.42111,0.613556)
\path(2.4208,0.533482)(2.40762,0.611924)
\path(2.40731,0.531822)(2.39412,0.610292)
\path(2.39382,0.530162)(2.38062,0.60866)
\path(2.38032,0.528502)(2.36713,0.607028)
\path(2.36683,0.526842)(2.35363,0.605396)
\path(2.35334,0.525182)(2.34014,0.603762)
\path(2.33985,0.523519)(2.32664,0.602126)
\path(2.32636,0.521855)(2.31315,0.600489)
\path(2.31287,0.520191)(2.29965,0.598852)
\path(2.29938,0.518528)(2.28616,0.597215)
\path(2.28589,0.516864)(2.27266,0.595578)
\path(2.2724,0.5152)(2.25917,0.593941)
\path(2.43492,0.611072)(2.25407,0.580683)
\path(2.43586,0.598547)(2.255,0.568154)
\path(2.43681,0.586022)(2.25592,0.555626)
\path(2.43775,0.573496)(2.25681,0.543092)
\path(2.43865,0.560965)(2.2577,0.530558)
\path(2.43956,0.548433)(2.25859,0.518023)
\color{rgb_a6a6a6}%
\path(2.44047,0.535902)(2.34982,0.524749)(2.25891,0.513536)
  (2.25609,0.553366)(2.25315,0.593211)(2.344,0.60423)
  (2.43461,0.615188)(2.4376,0.575537)(2.44047,0.535902)
\color{rgb_bbbbbb}%
\path(2.27924,0.676808)(2.24806,0.658234)
\path(2.3116,0.680668)(2.24924,0.643519)
\path(2.34395,0.684524)(2.25041,0.628796)
\path(2.37628,0.688366)(2.25154,0.614054)
\path(2.40861,0.692209)(2.25268,0.599311)
\path(2.42868,0.688748)(2.2722,0.595522)
\path(2.42989,0.674053)(2.30469,0.599463)
\path(2.43111,0.659357)(2.33719,0.603405)
\path(2.43228,0.644641)(2.36967,0.607335)
\path(2.43345,0.629915)(2.40214,0.611262)
\path(2.25082,0.62346)(2.26778,0.594987)
\path(2.24841,0.653843)(2.28242,0.596762)
\path(2.25234,0.673599)(2.29706,0.598537)
\path(2.26699,0.675347)(2.3117,0.600313)
\path(2.28165,0.677095)(2.32633,0.602088)
\path(2.2963,0.678843)(2.34097,0.603863)
\path(2.31095,0.680591)(2.35561,0.605635)
\path(2.32561,0.682339)(2.37025,0.607405)
\path(2.34026,0.684085)(2.38489,0.609176)
\path(2.35492,0.685827)(2.39953,0.610946)
\path(2.36957,0.687569)(2.41417,0.612717)
\path(2.38423,0.689311)(2.42881,0.614487)
\path(2.39889,0.691053)(2.43316,0.633526)
\path(2.41355,0.692795)(2.43073,0.663956)
\color{rgb_a7a7a7}%
\path(2.43461,0.615188)(2.344,0.60423)(2.25315,0.593211)
  (2.25008,0.633072)(2.24688,0.672948)(2.33764,0.683773)
  (2.4282,0.694537)(2.43148,0.654855)(2.43461,0.615188)
\color{rgb_bcbcbc}%
\path(2.24536,0.691063)(2.2657,0.675193)
\path(2.24384,0.709178)(2.28452,0.677437)
\path(2.24226,0.72734)(2.30333,0.679682)
\path(2.24067,0.745513)(2.32215,0.681926)
\path(2.25139,0.75408)(2.34097,0.684169)
\path(2.27024,0.756292)(2.35979,0.686407)
\path(2.2891,0.758504)(2.37862,0.688644)
\path(2.30796,0.760716)(2.39745,0.690882)
\path(2.32682,0.762929)(2.41627,0.69312)
\path(2.34569,0.765134)(2.42763,0.701187)
\path(2.36456,0.767338)(2.42606,0.719343)
\path(2.38342,0.769542)(2.42447,0.73751)
\path(2.40229,0.771746)(2.42282,0.75573)
\path(2.40981,0.692352)(2.42654,0.713784)
\path(2.39142,0.690166)(2.42487,0.733031)
\path(2.37303,0.68798)(2.42314,0.752189)
\path(2.35464,0.685794)(2.4214,0.771342)
\path(2.33625,0.683608)(2.4053,0.772098)
\path(2.31785,0.681413)(2.38695,0.769953)
\path(2.29945,0.679219)(2.36859,0.767809)
\path(2.28105,0.677024)(2.35023,0.765665)
\path(2.26265,0.67483)(2.33187,0.76352)
\path(2.24665,0.675703)(2.3135,0.761366)
\path(2.24503,0.695009)(2.29514,0.759212)
\path(2.24341,0.714308)(2.27677,0.757057)
\path(2.24172,0.733528)(2.2584,0.754903)
\color{rgb_a7a7a7}%
\path(2.4282,0.694537)(2.33764,0.683773)(2.24688,0.672948)
  (2.24354,0.71284)(2.24004,0.752748)(2.33067,0.76338)
  (2.42116,0.77395)(2.42477,0.734236)(2.4282,0.694537)
\color{rgb_bcbcbc}%
\path(2.40691,0.772285)(2.41785,0.808691)
\path(2.39266,0.770621)(2.41443,0.843062)
\path(2.37841,0.768956)(2.40345,0.852287)
\path(2.36416,0.767292)(2.3892,0.850652)
\path(2.34991,0.765627)(2.37496,0.849017)
\path(2.33566,0.763963)(2.36072,0.847382)
\path(2.3214,0.762293)(2.34648,0.845748)
\path(2.30715,0.760621)(2.33224,0.844113)
\path(2.2929,0.758949)(2.31799,0.842475)
\path(2.27864,0.757277)(2.30375,0.840831)
\path(2.26439,0.755605)(2.2895,0.839187)
\path(2.25014,0.753933)(2.27526,0.837544)
\path(2.2391,0.762958)(2.26101,0.8359)
\path(2.23586,0.797951)(2.24677,0.834256)
\path(2.41482,0.839108)(2.37994,0.849589)
\path(2.41626,0.824789)(2.3465,0.84575)
\path(2.41768,0.810475)(2.31306,0.841906)
\path(2.41904,0.796178)(2.27967,0.838053)
\path(2.42041,0.781881)(2.24627,0.834199)
\path(2.40634,0.772219)(2.23333,0.824199)
\path(2.37306,0.768331)(2.23471,0.809898)
\path(2.33978,0.764444)(2.23609,0.795597)
\path(2.30652,0.760548)(2.23741,0.781311)
\path(2.27328,0.756648)(2.23872,0.76703)
\color{rgb_a7a7a7}%
\path(2.42116,0.77395)(2.33067,0.76338)(2.24004,0.752748)
  (2.23637,0.792672)(2.23252,0.832613)(2.32299,0.843051)
  (2.41339,0.853428)(2.41737,0.813681)(2.42116,0.77395)
\color{rgb_bcbcbc}%
\path(2.40611,0.92069)(2.2249,0.906354)
\path(2.40748,0.908408)(2.2262,0.894066)
\path(2.40885,0.896126)(2.22751,0.881779)
\path(2.41017,0.883839)(2.2288,0.86949)
\path(2.41147,0.871551)(2.23004,0.857198)
\path(2.41277,0.859263)(2.23128,0.844905)
\path(2.2373,0.914026)(2.24364,0.833895)
\path(2.25036,0.915509)(2.2567,0.835402)
\path(2.26342,0.916991)(2.26975,0.836909)
\path(2.27648,0.918474)(2.28281,0.838415)
\path(2.28954,0.919957)(2.29587,0.839922)
\path(2.30259,0.92144)(2.30892,0.841428)
\path(2.31565,0.922922)(2.32198,0.842935)
\path(2.32871,0.924395)(2.33504,0.844435)
\path(2.34177,0.925869)(2.3481,0.845933)
\path(2.35483,0.927342)(2.36115,0.847432)
\path(2.36789,0.928815)(2.37421,0.848931)
\path(2.38095,0.930289)(2.38727,0.85043)
\path(2.39401,0.931762)(2.40033,0.851929)
\color{rgb_a7a7a7}%
\path(2.41339,0.853428)(2.32299,0.843051)(2.23252,0.832613)
  (2.22849,0.872569)(2.22424,0.912543)(2.31448,0.922789)
  (2.40474,0.932973)(2.40918,0.893191)(2.41339,0.853428)
\color{rgb_bcbcbc}%
\path(2.21984,0.951918)(2.23809,0.914115)
\path(2.21513,0.991932)(2.25194,0.915688)
\path(2.22871,0.994067)(2.26579,0.91726)
\path(2.24257,0.995617)(2.27964,0.918833)
\path(2.25643,0.997166)(2.29348,0.920406)
\path(2.27029,0.998716)(2.30733,0.921978)
\path(2.28415,1.00027)(2.32119,0.923546)
\path(2.29801,1.00182)(2.33504,0.925109)
\path(2.31187,1.00336)(2.34889,0.926672)
\path(2.32574,1.0049)(2.36275,0.928235)
\path(2.3396,1.00644)(2.3766,0.929798)
\path(2.35347,1.00797)(2.39045,0.931361)
\path(2.36733,1.00951)(2.40431,0.932924)
\path(2.3812,1.01105)(2.40016,0.971772)
\path(2.36388,0.928363)(2.40305,0.947272)
\path(2.32303,0.923754)(2.40136,0.961571)
\path(2.28211,0.919114)(2.39966,0.97586)
\path(2.24118,0.914466)(2.39787,0.990114)
\path(2.2233,0.92095)(2.39609,1.00437)
\path(2.2217,0.935291)(2.37786,1.01068)
\path(2.2201,0.949631)(2.33721,1.00617)
\path(2.21843,0.963939)(2.29655,1.00165)
\path(2.21674,0.97824)(2.2558,0.997096)
\color{rgb_a7a7a7}%
\path(2.40474,0.932973)(2.31448,0.922789)(2.22424,0.912543)
  (2.21977,0.952533)(2.21506,0.992541)(2.30499,1.0026)
  (2.39506,1.01259)(2.40004,0.972771)(2.40474,0.932973)
\color{rgb_bcbcbc}%
\path(2.37394,1.01024)(2.3927,1.03037)
\path(2.35282,1.0079)(2.39034,1.04816)
\path(2.3317,1.00556)(2.38788,1.06584)
\path(2.31058,1.00322)(2.38539,1.08349)
\path(2.28945,1.00086)(2.37357,1.09112)
\path(2.26831,0.998495)(2.35249,1.08882)
\path(2.24717,0.996131)(2.33141,1.08652)
\path(2.22603,0.993767)(2.31033,1.08422)
\path(2.21399,1.00117)(2.28924,1.08191)
\path(2.21176,1.01909)(2.26814,1.07959)
\path(2.2095,1.03699)(2.24703,1.07726)
\path(2.20716,1.0548)(2.22593,1.07494)
\path(2.38714,1.07111)(2.3665,1.09035)
\path(2.3901,1.04997)(2.34884,1.08842)
\path(2.39289,1.02899)(2.33119,1.0865)
\path(2.39123,1.01216)(2.31353,1.08457)
\path(2.3736,1.01021)(2.29588,1.08264)
\path(2.35598,1.00825)(2.27824,1.0807)
\path(2.33835,1.0063)(2.26061,1.07876)
\path(2.32073,1.00434)(2.24297,1.07681)
\path(2.30311,1.00239)(2.22533,1.07487)
\path(2.2855,1.00042)(2.2077,1.07293)
\path(2.26789,0.998448)(2.20713,1.05508)
\path(2.25028,0.996479)(2.20988,1.03413)
\path(2.23267,0.99451)(2.21247,1.01333)
\color{rgb_a7a7a7}%
\path(2.39506,1.01259)(2.30499,1.0026)(2.21506,0.992541)
  (2.21008,1.03257)(2.20482,1.07261)(2.29435,1.08248)
  (2.38415,1.09228)(2.38978,1.05242)(2.39506,1.01259)
\color{rgb_bcbcbc}%
\path(2.37434,1.15592)(2.34194,1.16884)
\path(2.37693,1.1398)(2.31213,1.16563)
\path(2.37943,1.12371)(2.28231,1.16243)
\path(2.38184,1.10766)(2.25258,1.1592)
\path(2.38291,1.09214)(2.22285,1.15596)
\path(2.3532,1.0889)(2.19336,1.15263)
\path(2.32349,1.08566)(2.19573,1.1366)
\path(2.29377,1.08241)(2.19809,1.12056)
\path(2.26412,1.07914)(2.20038,1.10456)
\path(2.23447,1.07588)(2.2026,1.08858)
\path(2.20832,1.15438)(2.19721,1.12651)
\path(2.2233,1.15601)(2.201,1.10009)
\path(2.23828,1.15764)(2.20471,1.07344)
\path(2.25326,1.15927)(2.21934,1.07421)
\path(2.26824,1.1609)(2.23433,1.07586)
\path(2.28321,1.16253)(2.24932,1.07751)
\path(2.29818,1.16414)(2.2643,1.07916)
\path(2.31315,1.16574)(2.27929,1.08082)
\path(2.32812,1.16735)(2.29428,1.08247)
\path(2.34309,1.16896)(2.30926,1.0841)
\path(2.35806,1.17057)(2.32424,1.08574)
\path(2.3721,1.16985)(2.33921,1.08737)
\path(2.37622,1.14424)(2.35419,1.08901)
\path(2.38023,1.11837)(2.36917,1.09064)
\color{rgb_a7a7a7}%
\path(2.38415,1.09228)(2.29435,1.08248)(2.20482,1.07261)
  (2.19925,1.11267)(2.19335,1.15275)(2.28231,1.16243)
  (2.37175,1.17204)(2.37816,1.13215)(2.38415,1.09228)
\color{rgb_bcbcbc}%
\path(2.19411,1.23445)(2.19341,1.15276)
\path(2.20783,1.23592)(2.20713,1.15425)
\path(2.22155,1.2374)(2.22085,1.15574)
\path(2.23527,1.23888)(2.23457,1.15724)
\path(2.24899,1.24035)(2.24829,1.15873)
\path(2.2627,1.24183)(2.262,1.16022)
\path(2.27642,1.2433)(2.27572,1.16171)
\path(2.29014,1.24475)(2.28944,1.1632)
\path(2.30386,1.2462)(2.30316,1.16467)
\path(2.31758,1.24766)(2.31688,1.16614)
\path(2.33129,1.24911)(2.33059,1.16762)
\path(2.34501,1.25056)(2.34431,1.16909)
\path(2.35868,1.24558)(2.35803,1.17057)
\path(2.19138,1.16534)(2.30062,1.1644)
\path(2.18941,1.17792)(2.37101,1.17636)
\path(2.18744,1.19051)(2.36884,1.18895)
\path(2.18537,1.20309)(2.36668,1.20154)
\path(2.18327,1.21568)(2.36448,1.21412)
\path(2.18118,1.22827)(2.36216,1.22671)
\path(2.24811,1.24026)(2.35984,1.2393)
\color{rgb_a7a7a7}%
\path(2.37175,1.17204)(2.28231,1.16243)(2.19335,1.15275)
  (2.18707,1.19285)(2.1804,1.23297)(2.26859,1.24247)(2.35751,1.25189)
  (2.36488,1.21195)(2.37175,1.17204)
\color{rgb_bbbbbb}%
\path(2.30294,1.24611)(2.35476,1.26574)
\path(2.24824,1.24027)(2.35201,1.2796)
\path(2.19333,1.23436)(2.34923,1.29344)
\path(2.1785,1.24364)(2.34627,1.30722)
\path(2.17603,1.2576)(2.34332,1.32099)
\path(2.17356,1.27156)(2.32939,1.33061)
\path(2.17095,1.28547)(2.27506,1.32492)
\path(2.16832,1.29937)(2.22046,1.31913)
\path(2.35716,1.25185)(2.32739,1.3304)
\path(2.34355,1.25041)(2.31378,1.32898)
\path(2.32995,1.24897)(2.30018,1.32755)
\path(2.31635,1.24753)(2.28657,1.32612)
\path(2.30275,1.24609)(2.27296,1.3247)
\path(2.28915,1.24464)(2.25935,1.32327)
\path(2.27555,1.2432)(2.24575,1.32183)
\path(2.26195,1.24175)(2.23216,1.32038)
\path(2.24836,1.24029)(2.21856,1.31892)
\path(2.23477,1.23882)(2.20496,1.31747)
\path(2.22117,1.23736)(2.19137,1.31601)
\path(2.20758,1.2359)(2.17777,1.31456)
\path(2.19399,1.23443)(2.16726,1.30497)
\color{rgb_a6a6a6}%
\path(2.35751,1.25189)(2.26859,1.24247)(2.1804,1.23297)
  (2.17328,1.27311)(2.16569,1.31327)(2.25281,1.32259)(2.341,1.33183)
  (2.34957,1.29185)(2.35751,1.25189)
\color{rgb_bbbbbb}%
\path(2.32894,1.38283)(2.3044,1.41007)
\path(2.33577,1.35433)(2.28719,1.40828)
\path(2.33754,1.33147)(2.26998,1.40649)
\path(2.32034,1.32966)(2.25277,1.4047)
\path(2.30314,1.32786)(2.23556,1.40291)
\path(2.28594,1.32606)(2.21839,1.40108)
\path(2.26874,1.32426)(2.20122,1.39924)
\path(2.25154,1.32245)(2.18405,1.39741)
\path(2.23437,1.32061)(2.16687,1.39557)
\path(2.2172,1.31878)(2.1497,1.39374)
\path(2.20003,1.31694)(2.15455,1.36745)
\path(2.18286,1.3151)(2.16025,1.34022)
\path(2.17166,1.39608)(2.15216,1.37853)
\path(2.19442,1.39852)(2.15543,1.36341)
\path(2.21718,1.40095)(2.15863,1.34823)
\path(2.23992,1.40337)(2.16172,1.33295)
\path(2.2626,1.40573)(2.1648,1.31767)
\path(2.28528,1.40808)(2.1819,1.315)
\path(2.30796,1.41044)(2.20466,1.31744)
\path(2.32309,1.40601)(2.22742,1.31987)
\path(2.3268,1.39129)(2.25019,1.32231)
\path(2.33051,1.37657)(2.2729,1.32469)
\path(2.33406,1.3617)(2.2956,1.32707)
\path(2.33753,1.34677)(2.3183,1.32945)
\color{rgb_a6a6a6}%
\path(2.341,1.33183)(2.25281,1.32259)(2.16569,1.31327)
  (2.15758,1.35345)(2.14889,1.39365)(2.23449,1.4028)(2.32162,1.41186)
  (2.33171,1.37183)(2.341,1.33183)
\color{rgb_bababa}%
\path(2.14536,1.47582)(2.13452,1.45432)
\path(2.16111,1.47752)(2.13943,1.43452)
\path(2.17686,1.47922)(2.14412,1.41428)
\path(2.19261,1.48092)(2.14881,1.39403)
\path(2.20836,1.48261)(2.16434,1.3953)
\path(2.22408,1.48427)(2.18008,1.39698)
\path(2.2398,1.4859)(2.19582,1.39867)
\path(2.25552,1.48754)(2.21156,1.40035)
\path(2.27123,1.48917)(2.2273,1.40203)
\path(2.28695,1.4908)(2.24303,1.40369)
\path(2.30003,1.4872)(2.25875,1.40532)
\path(2.30558,1.46869)(2.27447,1.40696)
\path(2.31111,1.45011)(2.29018,1.40859)
\path(2.31636,1.43099)(2.3059,1.41023)
\path(2.1451,1.41005)(2.1726,1.39618)
\path(2.14131,1.42644)(2.19631,1.39872)
\path(2.13735,1.44293)(2.22001,1.40125)
\path(2.13325,1.45948)(2.24376,1.40377)
\path(2.13235,1.47442)(2.26758,1.40624)
\path(2.15602,1.47697)(2.2914,1.40872)
\path(2.17969,1.47952)(2.31522,1.4112)
\path(2.20336,1.48208)(2.31824,1.42416)
\path(2.22712,1.48458)(2.31362,1.44098)
\path(2.25094,1.48706)(2.30883,1.45788)
\path(2.27476,1.48954)(2.3037,1.47495)
\color{rgb_a5a5a5}%
\path(2.32162,1.41186)(2.23449,1.4028)(2.14889,1.39365)
  (2.13959,1.43388)(2.12962,1.47412)(2.21303,1.48312)
  (2.29858,1.49201)(2.31061,1.45192)(2.32162,1.41186)
\color{rgb_bbbbbb}%
\path(2.08149,0.424269)(2.14176,0.418458)
\path(2.08068,0.437645)(2.20138,0.426006)
\path(2.07986,0.45102)(2.26118,0.433537)
\path(2.07902,0.464398)(2.26339,0.44662)
\path(2.07817,0.477776)(2.26252,0.460001)
\path(2.07851,0.49104)(2.26164,0.473382)
\path(2.13844,0.498559)(2.26073,0.486767)
\path(2.19857,0.506057)(2.25982,0.500151)
\path(2.25031,0.432169)(2.25815,0.513442)
\path(2.2364,0.430417)(2.24424,0.511718)
\path(2.22249,0.428665)(2.23034,0.509994)
\path(2.20858,0.426914)(2.21643,0.50827)
\path(2.19467,0.425162)(2.20252,0.506546)
\path(2.18076,0.42341)(2.18861,0.504822)
\path(2.16685,0.42165)(2.17471,0.503099)
\path(2.15294,0.41988)(2.1608,0.501364)
\path(2.13903,0.41811)(2.14689,0.499619)
\path(2.12512,0.41634)(2.13298,0.497874)
\path(2.11121,0.41457)(2.11907,0.496129)
\path(2.09729,0.4128)(2.10516,0.494384)
\path(2.08338,0.41103)(2.09125,0.492639)
\color{rgb_a7a7a7}%
\path(2.26422,0.433921)(2.17312,0.422447)(2.08231,0.410894)
  (2.07987,0.450886)(2.07734,0.490894)(2.1679,0.502256)
  (2.25891,0.513536)(2.26162,0.473721)(2.26422,0.433921)
\color{rgb_b8b8b8}%
\path(2.28449,1.49055)(2.26173,1.57133)
\path(2.27041,1.48908)(2.24764,1.56985)
\path(2.25632,1.48762)(2.23356,1.56837)
\path(2.24223,1.48615)(2.21948,1.56689)
\path(2.22814,1.48469)(2.20539,1.56541)
\path(2.21405,1.48322)(2.19131,1.56393)
\path(2.19998,1.48171)(2.17724,1.5624)
\path(2.18591,1.48019)(2.16318,1.56085)
\path(2.17183,1.47868)(2.14912,1.55929)
\path(2.15776,1.47716)(2.13505,1.55774)
\path(2.14369,1.47564)(2.12099,1.55619)
\path(2.19225,1.56403)(2.11127,1.54121)
\path(2.27106,1.57167)(2.11511,1.52772)
\path(2.27585,1.55845)(2.11895,1.51424)
\path(2.28064,1.54523)(2.12256,1.50068)
\path(2.28542,1.53201)(2.12616,1.48713)
\path(2.28981,1.51868)(2.13301,1.47449)
\path(2.29419,1.50535)(2.21666,1.4835)
\color{rgb_a4a4a4}%
\path(2.29858,1.49201)(2.21303,1.48312)(2.12962,1.47412)
  (2.11891,1.5144)(2.10742,1.55469)(2.18767,1.56355)(2.27084,1.57229)
  (2.28538,1.53213)(2.29858,1.49201)
\color{rgb_b5b5b5}%
\path(2.10876,1.63847)(2.0864,1.62163)
\path(2.1356,1.64157)(2.09089,1.6079)
\path(2.16239,1.64463)(2.09537,1.59416)
\path(2.18893,1.64751)(2.09962,1.58025)
\path(2.21547,1.65038)(2.10387,1.56633)
\path(2.23807,1.65029)(2.11177,1.55517)
\path(2.24375,1.63745)(2.1384,1.55811)
\path(2.24942,1.62461)(2.16502,1.56105)
\path(2.25507,1.61176)(2.19161,1.56396)
\path(2.26033,1.5986)(2.21802,1.56674)
\path(2.26558,1.58545)(2.24443,1.56951)
\path(2.09585,1.59256)(2.12307,1.55642)
\path(2.08294,1.63222)(2.13872,1.55815)
\path(2.09627,1.63702)(2.15437,1.55987)
\path(2.11186,1.63883)(2.17002,1.5616)
\path(2.12745,1.64063)(2.18567,1.56333)
\path(2.14304,1.64243)(2.20137,1.56499)
\path(2.15864,1.64423)(2.21708,1.56664)
\path(2.17431,1.64593)(2.23278,1.56829)
\path(2.18999,1.64762)(2.24849,1.56994)
\path(2.20566,1.64932)(2.2642,1.57159)
\path(2.22133,1.65102)(2.25979,1.59995)
\color{rgb_a1a1a1}%
\path(2.27084,1.57229)(2.18767,1.56355)(2.10742,1.55469)
  (2.0951,1.59502)(2.08191,1.63536)(2.1575,1.6441)(2.237,1.65271)
  (2.25478,1.61248)(2.27084,1.57229)
\color{rgb_b1b1b1}%
\path(2.0751,1.65487)(2.10271,1.63777)
\path(2.06829,1.67438)(2.12352,1.64018)
\path(2.06095,1.69421)(2.14433,1.64258)
\path(2.05358,1.71407)(2.16521,1.64494)
\path(2.0712,1.71845)(2.18622,1.64722)
\path(2.09171,1.72103)(2.20724,1.64949)
\path(2.11223,1.72362)(2.22825,1.65177)
\path(2.13291,1.7261)(2.23072,1.66553)
\path(2.15372,1.72851)(2.21996,1.68748)
\path(2.17453,1.73091)(2.20787,1.71026)
\path(2.21989,1.65086)(2.22995,1.6671)
\path(2.20278,1.64901)(2.2229,1.68149)
\path(2.18567,1.64716)(2.21576,1.69575)
\path(2.16856,1.6453)(2.2083,1.70947)
\path(2.15143,1.6434)(2.20084,1.72319)
\path(2.13423,1.64141)(2.19082,1.73279)
\path(2.11704,1.63943)(2.17363,1.73081)
\path(2.09985,1.63744)(2.15644,1.72882)
\path(2.08265,1.63545)(2.13925,1.72684)
\path(2.0764,1.65113)(2.12206,1.72485)
\path(2.07065,1.66761)(2.10475,1.72268)
\path(2.06478,1.68391)(2.08744,1.7205)
\path(2.05879,1.70002)(2.07012,1.71831)
\color{rgb_9d9d9d}%
\path(2.237,1.65271)(2.1575,1.6441)(2.08191,1.63536)
  (2.06781,1.67574)(2.05281,1.71613)(2.12158,1.7248)(2.19534,1.73331)
  (2.21726,1.69299)(2.237,1.65271)
\color{rgb_bbbbbb}%
\path(2.24446,0.511745)(2.25498,0.568359)
\path(2.23002,0.509955)(2.24531,0.592255)
\path(2.21558,0.508165)(2.23087,0.590493)
\path(2.20113,0.506374)(2.21643,0.588732)
\path(2.18669,0.504584)(2.20199,0.58697)
\path(2.17225,0.502794)(2.18756,0.585208)
\path(2.1578,0.500988)(2.17312,0.583447)
\path(2.14335,0.499175)(2.15868,0.581679)
\path(2.1289,0.497363)(2.14423,0.579891)
\path(2.11446,0.49555)(2.12979,0.578104)
\path(2.10001,0.493738)(2.11535,0.576316)
\path(2.08556,0.491925)(2.10091,0.574529)
\path(2.07576,0.515119)(2.08646,0.572741)
\path(2.25416,0.579526)(2.20929,0.58786)
\path(2.25517,0.565841)(2.16544,0.58251)
\path(2.25617,0.552157)(2.12181,0.577116)
\path(2.25714,0.53848)(2.0782,0.571719)
\path(2.25811,0.524802)(2.07281,0.559223)
\path(2.25123,0.512583)(2.07374,0.545553)
\path(2.20765,0.507181)(2.07466,0.531884)
\path(2.16408,0.501776)(2.07556,0.518221)
\path(2.12071,0.496335)(2.07645,0.504557)
\color{rgb_a7a7a7}%
\path(2.25891,0.513536)(2.1679,0.502256)(2.07734,0.490894)
  (2.07473,0.530917)(2.07202,0.570954)(2.16228,0.582125)
  (2.25315,0.593211)(2.25609,0.553366)(2.25891,0.513536)
\color{rgb_aaaaaa}%
\path(2.14849,1.80745)(2.02553,1.78416)
\path(2.15667,1.79516)(2.03083,1.77133)
\path(2.16486,1.78288)(2.03612,1.7585)
\path(2.17288,1.77056)(2.04122,1.74563)
\path(2.18036,1.75815)(2.04628,1.73275)
\path(2.18785,1.74573)(2.05134,1.71988)
\path(2.03345,1.79893)(2.04571,1.7342)
\path(2.04667,1.80086)(2.06249,1.71735)
\path(2.05989,1.8028)(2.07576,1.71902)
\path(2.07312,1.80473)(2.08903,1.7207)
\path(2.08636,1.80656)(2.1023,1.72237)
\path(2.09962,1.80829)(2.11557,1.72404)
\path(2.11287,1.81003)(2.12886,1.72564)
\path(2.12613,1.81176)(2.14215,1.72717)
\path(2.13939,1.8135)(2.15545,1.72871)
\path(2.15636,1.79563)(2.16874,1.73024)
\path(2.17553,1.76616)(2.18204,1.73178)
\color{rgb_979797}%
\path(2.19534,1.73331)(2.12158,1.7248)(2.05281,1.71613)
  (2.03693,1.75655)(2.02023,1.797)(2.07926,1.80563)(2.14405,1.81411)
  (2.17099,1.77368)(2.19534,1.73331)
\color{rgb_a0a0a0}%
\path(1.98552,1.87655)(2.03393,1.799)
\path(1.99806,1.88041)(2.04762,1.801)
\path(2.01143,1.88293)(2.06131,1.80301)
\path(2.0248,1.88545)(2.07501,1.80501)
\path(2.03826,1.88782)(2.08878,1.80688)
\path(2.05181,1.89007)(2.1026,1.80868)
\path(2.06535,1.89231)(2.11642,1.81049)
\path(2.0789,1.89455)(2.13023,1.8123)
\path(2.11098,1.80978)(2.13585,1.8253)
\path(2.07786,1.80543)(2.12765,1.8365)
\path(2.04372,1.80043)(2.11945,1.8477)
\path(2.01851,1.80101)(2.11107,1.85878)
\path(2.01298,1.81387)(2.1024,1.86969)
\path(2.00745,1.82674)(2.09373,1.88059)
\path(2.00189,1.83959)(2.08506,1.89149)
\path(1.99623,1.85237)(2.05838,1.89115)
\path(1.99057,1.86515)(2.02237,1.885)
\color{rgb_8e8e8e}%
\path(2.14405,1.81411)(2.07926,1.80563)(2.02023,1.797)
  (2.00284,1.83746)(1.98491,1.87793)(2.03083,1.88659)(2.0822,1.8951)
  (2.11442,1.85458)(2.14405,1.81411)
\color{rgb_929292}%
\path(2.06336,1.89198)(2.07342,1.90543)
\path(2.04452,1.88886)(2.06463,1.91577)
\path(2.02557,1.8856)(2.05585,1.9261)
\path(2.00636,1.88198)(2.04706,1.93641)
\path(1.98714,1.87835)(2.0381,1.9465)
\path(1.97942,1.89011)(2.02913,1.95659)
\path(1.97321,1.90388)(2.02017,1.96668)
\path(1.96701,1.91766)(2.0106,1.97596)
\path(1.96078,1.93141)(1.99015,1.97068)
\path(1.95456,1.94516)(1.96942,1.96504)
\path(2.05537,1.92667)(1.99487,1.9719)
\path(2.0763,1.89412)(1.97807,1.96756)
\path(2.05779,1.89106)(1.9618,1.96283)
\path(2.03928,1.88799)(1.95033,1.9545)
\path(2.02102,1.88474)(1.9619,1.92895)
\path(2.00297,1.88134)(1.97342,1.90343)
\color{rgb_828282}%
\path(2.0822,1.8951)(2.03083,1.88659)(1.98491,1.87793)
  (1.96666,1.91842)(1.94833,1.95891)(1.97833,1.96763)
  (2.01168,1.97624)(2.04773,1.93566)(2.0822,1.8951)
\color{rgb_838383}%
\path(1.95496,2.0392)(1.92417,2.04775)
\path(1.97126,2.02098)(1.91367,2.03699)
\path(1.98774,2.0027)(1.92051,2.0214)
\path(2.00428,1.98442)(1.92735,2.00581)
\path(1.99756,1.9726)(1.9343,1.99019)
\path(1.97239,1.96591)(1.94131,1.97455)
\path(1.92835,2.05054)(1.92035,2.02177)
\path(1.94217,2.05349)(1.92831,2.00364)
\path(1.95208,2.0424)(1.93632,1.98569)
\path(1.962,2.03132)(1.94434,1.96781)
\path(1.97192,2.02024)(1.95544,1.96098)
\path(1.98185,2.00922)(1.96958,1.96509)
\path(1.99179,1.99822)(1.98367,1.96901)
\path(2.00173,1.98723)(1.99767,1.97263)
\color{rgb_747474}%
\path(2.01168,1.97624)(1.97833,1.96763)(1.94833,1.95891)
  (1.93016,1.99941)(1.91239,2.0399)(1.92556,2.04868)(1.93866,2.05741)
  (1.97496,2.01683)(2.01168,1.97624)
\color{rgb_bbbbbb}%
\path(2.0771,0.652391)(2.08508,0.57257)
\path(2.09016,0.653987)(2.09813,0.574186)
\path(2.10322,0.655582)(2.11119,0.575802)
\path(2.11627,0.657178)(2.12425,0.577417)
\path(2.12933,0.658773)(2.1373,0.579033)
\path(2.14239,0.660369)(2.15036,0.580649)
\path(2.15545,0.661964)(2.16342,0.582263)
\path(2.16851,0.663535)(2.17648,0.583857)
\path(2.18157,0.665104)(2.18953,0.58545)
\path(2.19464,0.666673)(2.20259,0.587043)
\path(2.2077,0.668242)(2.21565,0.588636)
\path(2.22076,0.66981)(2.22871,0.59023)
\path(2.23382,0.671379)(2.24177,0.591823)
\path(2.07104,0.584942)(2.25239,0.603067)
\path(2.07006,0.598931)(2.25131,0.617046)
\path(2.06908,0.612919)(2.25024,0.631025)
\path(2.06806,0.626904)(2.24912,0.645)
\path(2.06705,0.640889)(2.248,0.658974)
\color{rgb_a7a7a7}%
\path(2.25315,0.593211)(2.16228,0.582125)(2.07202,0.570954)
  (2.06922,0.611006)(2.06631,0.651073)(2.15619,0.662055)
  (2.24688,0.672948)(2.25008,0.633072)(2.25315,0.593211)
\color{rgb_bbbbbb}%
\path(2.20742,0.668209)(2.24565,0.687646)
\path(2.16797,0.663469)(2.24442,0.702344)
\path(2.12836,0.658655)(2.24317,0.717034)
\path(2.08869,0.653808)(2.24188,0.731704)
\path(2.06583,0.657504)(2.24059,0.746375)
\path(2.06472,0.672265)(2.21782,0.750121)
\path(2.06361,0.687026)(2.17855,0.745475)
\path(2.06247,0.701772)(2.13921,0.740796)
\path(2.06132,0.716512)(2.09969,0.736024)
\path(2.24317,0.717034)(2.22586,0.751071)
\path(2.24616,0.681605)(2.21168,0.749394)
\path(2.23618,0.671663)(2.19751,0.747717)
\path(2.22202,0.669962)(2.18333,0.74604)
\path(2.20786,0.668261)(2.16916,0.744363)
\path(2.19369,0.666559)(2.15498,0.742686)
\path(2.17953,0.664858)(2.14082,0.740989)
\path(2.16537,0.663157)(2.12666,0.73928)
\path(2.15121,0.661446)(2.1125,0.73757)
\path(2.13706,0.659717)(2.09834,0.735861)
\path(2.12291,0.657988)(2.08418,0.734151)
\path(2.10876,0.65626)(2.07002,0.732442)
\path(2.09461,0.654531)(2.061,0.72062)
\path(2.08046,0.652802)(2.0637,0.685753)
\color{rgb_a6a6a6}%
\path(2.24688,0.672948)(2.15619,0.662055)(2.06631,0.651073)
  (2.0633,0.691156)(2.06017,0.731253)(2.14958,0.742047)
  (2.24004,0.752748)(2.24354,0.71284)(2.24688,0.672948)
\color{rgb_bbbbbb}%
\path(2.23445,0.812647)(2.21447,0.830508)
\path(2.23637,0.792681)(2.19642,0.828403)
\path(2.23819,0.772801)(2.17836,0.826299)
\path(2.24002,0.752922)(2.16031,0.824194)
\path(2.22217,0.750635)(2.14225,0.822089)
\path(2.20415,0.748503)(2.12425,0.819938)
\path(2.18612,0.74637)(2.10625,0.817787)
\path(2.1681,0.744238)(2.08825,0.815636)
\path(2.15008,0.742106)(2.07024,0.813486)
\path(2.13209,0.739936)(2.05369,0.810039)
\path(2.11411,0.737765)(2.05534,0.790313)
\path(2.09613,0.735595)(2.05699,0.77059)
\path(2.07815,0.733424)(2.05858,0.750921)
\path(2.07415,0.813952)(2.05514,0.792695)
\path(2.09473,0.816411)(2.05672,0.773897)
\path(2.11532,0.81887)(2.05825,0.755048)
\path(2.1359,0.82133)(2.05977,0.736191)
\path(2.15644,0.823743)(2.07539,0.73309)
\path(2.17696,0.826136)(2.09599,0.735578)
\path(2.19749,0.828528)(2.1166,0.738066)
\path(2.21801,0.830921)(2.13721,0.740554)
\path(2.23305,0.827177)(2.1578,0.74302)
\path(2.23483,0.808615)(2.17836,0.745452)
\path(2.23661,0.79004)(2.19892,0.747884)
\path(2.23832,0.771394)(2.21948,0.750316)
\color{rgb_a6a6a6}%
\path(2.24004,0.752748)(2.14958,0.742047)(2.06017,0.731253)
  (2.05693,0.771366)(2.05357,0.811493)(2.14237,0.822102)
  (2.23252,0.832613)(2.23637,0.792672)(2.24004,0.752748)
\color{rgb_bbbbbb}%
\path(2.06201,0.893639)(2.04933,0.859826)
\path(2.07758,0.895483)(2.05216,0.827685)
\path(2.09315,0.897327)(2.06131,0.812418)
\path(2.10872,0.899171)(2.07688,0.814279)
\path(2.12428,0.901015)(2.09246,0.81614)
\path(2.13984,0.902839)(2.10803,0.818)
\path(2.15539,0.904627)(2.12361,0.819861)
\path(2.17094,0.906414)(2.13918,0.821722)
\path(2.18648,0.908202)(2.15474,0.823545)
\path(2.20203,0.909989)(2.1703,0.825358)
\path(2.21758,0.911777)(2.18585,0.827172)
\path(2.22612,0.894875)(2.20141,0.828986)
\path(2.22937,0.863865)(2.21697,0.830799)
\path(2.05222,0.827004)(2.08391,0.815119)
\path(2.05087,0.842514)(2.11426,0.818744)
\path(2.0495,0.858033)(2.14462,0.822365)
\path(2.04809,0.873563)(2.17514,0.825923)
\path(2.04669,0.889094)(2.20567,0.829482)
\path(2.07156,0.89477)(2.23233,0.834487)
\path(2.10197,0.898372)(2.23076,0.850082)
\path(2.13238,0.901974)(2.22918,0.865677)
\path(2.16299,0.905501)(2.22756,0.88129)
\path(2.19362,0.909022)(2.2259,0.896916)
\color{rgb_a6a6a6}%
\path(2.23252,0.832613)(2.14237,0.822102)(2.05357,0.811493)
  (2.05007,0.851637)(2.04644,0.891795)(2.13448,0.902222)
  (2.22424,0.912543)(2.22849,0.872569)(2.23252,0.832613)
\color{rgb_bbbbbb}%
\path(2.04529,0.90412)(2.16339,0.905546)
\path(2.04413,0.916445)(2.22356,0.918612)
\path(2.04297,0.928769)(2.22218,0.930934)
\path(2.04178,0.941094)(2.22081,0.943256)
\path(2.04058,0.953418)(2.21941,0.955577)
\path(2.03938,0.965742)(2.21796,0.967899)
\path(2.09474,0.978749)(2.21651,0.98022)
\path(2.21106,0.911028)(2.21008,0.991976)
\path(2.19788,0.909512)(2.1969,0.99048)
\path(2.1847,0.907997)(2.18372,0.988983)
\path(2.17152,0.906482)(2.17055,0.987487)
\path(2.15834,0.904966)(2.15737,0.98599)
\path(2.14516,0.903451)(2.14419,0.984493)
\path(2.13199,0.901927)(2.13101,0.982997)
\path(2.11881,0.900366)(2.11783,0.981467)
\path(2.10563,0.898805)(2.10465,0.979916)
\path(2.09245,0.897244)(2.09147,0.978364)
\path(2.07927,0.895683)(2.07829,0.976813)
\path(2.06609,0.894122)(2.06511,0.975261)
\path(2.05291,0.892561)(2.05193,0.97371)
\color{rgb_a6a6a6}%
\path(2.22424,0.912543)(2.13448,0.902222)(2.04644,0.891795)
  (2.04267,0.931969)(2.03875,0.972158)(2.12581,0.982407)
  (2.21506,0.992541)(2.21977,0.952533)(2.22424,0.912543)
\color{rgb_bababa}%
\path(2.21182,1.01862)(2.19071,1.07102)
\path(2.2079,0.991728)(2.1766,1.06944)
\path(2.19379,0.990126)(2.16248,1.06785)
\path(2.17968,0.988524)(2.14837,1.06627)
\path(2.16558,0.986922)(2.13426,1.06468)
\path(2.15147,0.98532)(2.12014,1.0631)
\path(2.13736,0.983719)(2.10605,1.06146)
\path(2.12326,0.982107)(2.09196,1.05981)
\path(2.10918,0.980449)(2.07788,1.05815)
\path(2.09509,0.978791)(2.06379,1.0565)
\path(2.08101,0.977133)(2.04971,1.05485)
\path(2.06692,0.975475)(2.03562,1.05319)
\path(2.05284,0.973817)(2.03375,1.02121)
\path(2.08278,1.05873)(2.03196,1.03826)
\path(2.13479,1.06474)(2.03347,1.02393)
\path(2.1862,1.07052)(2.03496,1.0096)
\path(2.20601,1.06356)(2.03642,0.995254)
\path(2.20788,1.04938)(2.03787,0.980907)
\path(2.20974,1.0352)(2.0592,0.974565)
\path(2.21152,1.02098)(2.11159,0.980733)
\path(2.21329,1.00676)(2.16343,0.986678)
\color{rgb_a6a6a6}%
\path(2.21506,0.992541)(2.12581,0.982407)(2.03875,0.972158)
  (2.03468,1.01236)(2.03045,1.05258)(2.11626,1.06266)
  (2.20482,1.07261)(2.21008,1.03257)(2.21506,0.992541)
\color{rgb_bababa}%
\path(2.04327,1.13564)(2.02332,1.11691)
\path(2.06506,1.1382)(2.02515,1.10074)
\path(2.08685,1.14076)(2.02696,1.08455)
\path(2.10862,1.14331)(2.02873,1.06832)
\path(2.13025,1.14572)(2.0311,1.05266)
\path(2.15188,1.14813)(2.05288,1.05522)
\path(2.1735,1.15054)(2.07467,1.05778)
\path(2.19354,1.15145)(2.09645,1.06033)
\path(2.19585,1.13574)(2.11822,1.06288)
\path(2.19817,1.12003)(2.13987,1.06531)
\path(2.20042,1.10425)(2.16152,1.06774)
\path(2.20262,1.08843)(2.18317,1.07018)
\path(2.02803,1.07471)(2.04698,1.05452)
\path(2.02559,1.09686)(2.06351,1.05647)
\path(2.02307,1.11911)(2.08004,1.05841)
\path(2.02763,1.1338)(2.09657,1.06035)
\path(2.04416,1.13574)(2.11309,1.06229)
\path(2.06068,1.13768)(2.12968,1.06417)
\path(2.07721,1.13963)(2.14628,1.06603)
\path(2.09373,1.14157)(2.16288,1.0679)
\path(2.11028,1.14349)(2.17948,1.06976)
\path(2.1269,1.14534)(2.19608,1.07163)
\path(2.14351,1.1472)(2.20331,1.08347)
\path(2.16012,1.14905)(2.20012,1.10643)
\path(2.17673,1.1509)(2.19676,1.12956)
\color{rgb_a5a5a5}%
\path(2.20482,1.07261)(2.11626,1.06266)(2.03045,1.05258)
  (2.02605,1.09282)(2.02148,1.13307)(2.10569,1.14298)
  (2.19335,1.15275)(2.19925,1.11267)(2.20482,1.07261)
\color{rgb_b9b9b9}%
\path(2.01965,1.14861)(2.04608,1.13597)
\path(2.01782,1.16415)(2.07067,1.13886)
\path(2.01596,1.1797)(2.09526,1.14175)
\path(2.01405,1.19527)(2.12,1.14458)
\path(2.01215,1.21084)(2.14486,1.14735)
\path(2.03198,1.21602)(2.16971,1.15012)
\path(2.05653,1.21893)(2.19322,1.15352)
\path(2.08108,1.22184)(2.19074,1.16937)
\path(2.10578,1.22469)(2.18826,1.18522)
\path(2.13065,1.22745)(2.1857,1.20111)
\path(2.15552,1.23021)(2.18305,1.21704)
\path(2.17745,1.15098)(2.18964,1.17645)
\path(2.16156,1.14921)(2.18588,1.20003)
\path(2.14566,1.14744)(2.18199,1.22337)
\path(2.12977,1.14566)(2.17104,1.23193)
\path(2.11387,1.14389)(2.15515,1.23017)
\path(2.09795,1.14207)(2.13926,1.2284)
\path(2.08201,1.14019)(2.12337,1.22664)
\path(2.06606,1.13832)(2.10748,1.22487)
\path(2.05012,1.13644)(2.09158,1.22309)
\path(2.03417,1.13457)(2.07562,1.2212)
\path(2.02088,1.13822)(2.05967,1.2193)
\path(2.0179,1.16345)(2.04372,1.21741)
\path(2.01487,1.18858)(2.02776,1.21552)
\color{rgb_a4a4a4}%
\path(2.19335,1.15275)(2.10569,1.14298)(2.02148,1.13307)
  (2.01674,1.17334)(2.01181,1.21362)(2.09396,1.22337)(2.1804,1.23297)
  (2.18707,1.19285)(2.19335,1.15275)
\color{rgb_b8b8b8}%
\path(2.16717,1.2315)(2.17116,1.28432)
\path(2.15394,1.23003)(2.16019,1.31265)
\path(2.14072,1.22856)(2.14696,1.31118)
\path(2.12749,1.2271)(2.13373,1.30971)
\path(2.11426,1.22563)(2.12051,1.30824)
\path(2.10104,1.22416)(2.10728,1.30677)
\path(2.0878,1.22264)(2.09405,1.3053)
\path(2.07457,1.22107)(2.08083,1.30383)
\path(2.06134,1.2195)(2.06759,1.30223)
\path(2.0481,1.21793)(2.05435,1.30063)
\path(2.03487,1.21636)(2.04112,1.29903)
\path(2.02163,1.21479)(2.02788,1.29743)
\path(2.00969,1.23033)(2.01464,1.29583)
\path(2.16836,1.29916)(2.09123,1.30499)
\path(2.17103,1.28504)(2.01991,1.29647)
\path(2.17367,1.27093)(2.00277,1.28385)
\path(2.17617,1.25684)(2.00462,1.26981)
\path(2.17866,1.24274)(2.00646,1.25576)
\path(2.1575,1.23043)(2.00825,1.24171)
\path(2.0834,1.22212)(2.01003,1.22767)
\color{rgb_a3a3a3}%
\path(2.1804,1.23297)(2.09396,1.22337)(2.01181,1.21362)
  (2.0067,1.25392)(2.00141,1.29423)(2.0809,1.30384)(2.16569,1.31327)
  (2.17328,1.27311)(2.1804,1.23297)
\color{rgb_b6b6b6}%
\path(2.06998,1.38478)(1.9922,1.36112)
\path(2.1449,1.3932)(1.99414,1.34733)
\path(2.15165,1.38088)(1.99607,1.33354)
\path(2.15457,1.36739)(1.99794,1.31974)
\path(2.15748,1.3539)(1.99982,1.30593)
\path(2.16022,1.34036)(2.01339,1.29568)
\path(2.16296,1.32681)(2.09122,1.30498)
\path(1.99052,1.37494)(2.01459,1.29583)
\path(2.0037,1.37658)(2.02778,1.29742)
\path(2.01687,1.37822)(2.04097,1.29901)
\path(2.03004,1.37986)(2.05416,1.30061)
\path(2.04322,1.3815)(2.06734,1.3022)
\path(2.05639,1.38314)(2.08053,1.30379)
\path(2.06957,1.38474)(2.09375,1.30527)
\path(2.08279,1.38622)(2.10698,1.30674)
\path(2.09601,1.38771)(2.1202,1.30821)
\path(2.10923,1.38919)(2.13343,1.30968)
\path(2.12245,1.39068)(2.14665,1.31115)
\path(2.13567,1.39216)(2.15988,1.31262)
\color{rgb_a2a2a2}%
\path(2.16569,1.31327)(2.0809,1.30384)(2.00141,1.29423)
  (1.99593,1.33456)(1.99027,1.37491)(2.06636,1.38438)
  (2.14889,1.39365)(2.15758,1.35345)(2.16569,1.31327)
\color{rgb_b4b4b4}%
\path(1.9865,1.40098)(2.0055,1.3768)
\path(1.98266,1.42712)(2.02072,1.3787)
\path(1.97876,1.45336)(2.03595,1.38059)
\path(1.99226,1.45745)(2.05118,1.38249)
\path(2.00743,1.45942)(2.06641,1.38438)
\path(2.02259,1.4614)(2.08177,1.38611)
\path(2.03776,1.46337)(2.09713,1.38783)
\path(2.05295,1.46531)(2.1125,1.38956)
\path(2.06829,1.46707)(2.12786,1.39129)
\path(2.08362,1.46884)(2.14322,1.39301)
\path(2.09895,1.4706)(2.1445,1.41265)
\path(2.11428,1.47236)(2.13732,1.44306)
\path(2.12245,1.39068)(2.14541,1.40873)
\path(2.096,1.38771)(2.14192,1.4238)
\path(2.06955,1.38474)(2.13836,1.43883)
\path(2.04268,1.38143)(2.13467,1.45374)
\path(2.01575,1.37808)(2.13097,1.46865)
\path(1.99014,1.37577)(2.11281,1.47219)
\path(1.98783,1.39177)(2.08626,1.46914)
\path(1.98551,1.40777)(2.05971,1.46609)
\path(1.98317,1.42374)(2.03276,1.46272)
\path(1.98079,1.43969)(2.00559,1.45918)
\color{rgb_a0a0a0}%
\path(2.14889,1.39365)(2.06636,1.38438)(1.99027,1.37491)
  (1.98443,1.41527)(1.97842,1.45564)(2.05018,1.46499)
  (2.12962,1.47412)(2.13959,1.43388)(2.14889,1.39365)
\color{rgb_afafaf}%
\path(2.0654,0.408659)(2.08085,0.4348)
\path(2.04849,0.406424)(2.07938,0.458682)
\path(2.03158,0.404189)(2.07787,0.482513)
\path(2.01467,0.401954)(2.06638,0.489457)
\path(1.99775,0.399719)(2.04948,0.487241)
\path(1.98027,0.396519)(2.03258,0.485025)
\path(1.96262,0.393031)(2.01568,0.482809)
\path(1.94497,0.389543)(1.99878,0.480593)
\path(1.93067,0.39174)(1.98152,0.477765)
\path(1.92994,0.416869)(1.96383,0.474208)
\path(1.92919,0.441985)(1.94613,0.470651)
\path(2.07838,0.474382)(2.05533,0.488008)
\path(2.07943,0.45787)(2.03332,0.485122)
\path(2.08045,0.44137)(2.01131,0.482235)
\path(2.08146,0.424879)(1.98932,0.479334)
\path(2.07897,0.410452)(1.96926,0.4753)
\path(2.05699,0.407548)(1.94919,0.471265)
\path(2.03501,0.404643)(1.92912,0.467231)
\path(2.01303,0.401738)(1.92891,0.451462)
\path(1.99129,0.398696)(1.92939,0.43528)
\path(1.97113,0.394713)(1.92987,0.419101)
\path(1.95098,0.390731)(1.93035,0.402925)
\color{rgb_9c9c9c}%
\path(2.08231,0.410894)(1.99386,0.399205)(1.93082,0.386748)
  (1.92964,0.426914)(1.92844,0.467093)(1.98959,0.479387)
  (2.07734,0.490894)(2.07987,0.450886)(2.08231,0.410894)
\color{rgb_b1b1b1}%
\path(2.11142,1.54067)(2.06042,1.54906)
\path(2.11542,1.52665)(2.01464,1.54323)
\path(2.11938,1.51264)(1.97067,1.53709)
\path(2.12309,1.49866)(1.96784,1.5242)
\path(2.12681,1.48469)(1.96998,1.51048)
\path(2.11795,1.47278)(1.97213,1.49676)
\path(2.07013,1.46729)(1.97423,1.48306)
\path(2.02375,1.46155)(1.97632,1.46935)
\path(1.97962,1.53834)(1.97244,1.49473)
\path(1.99331,1.54025)(1.97942,1.45577)
\path(2.007,1.54216)(1.99309,1.45755)
\path(2.0207,1.54407)(2.00676,1.45933)
\path(2.03439,1.54594)(2.02044,1.46112)
\path(2.04803,1.54758)(2.03411,1.4629)
\path(2.06168,1.54921)(2.04778,1.46468)
\path(2.07533,1.55085)(2.06143,1.46628)
\path(2.08898,1.55248)(2.07506,1.46785)
\path(2.10263,1.55412)(2.0887,1.46942)
\path(2.11293,1.53538)(2.10234,1.47099)
\path(2.12135,1.50522)(2.11598,1.47256)
\color{rgb_9d9d9d}%
\path(2.12962,1.47412)(2.05018,1.46499)(1.97842,1.45564)
  (1.97224,1.49603)(1.96592,1.53643)(2.03224,1.54568)
  (2.10742,1.55469)(2.11891,1.5144)(2.12962,1.47412)
\color{rgb_adadad}%
\path(1.9618,1.61864)(1.97876,1.53822)
\path(1.9746,1.62061)(1.99159,1.54001)
\path(1.9874,1.62258)(2.00443,1.5418)
\path(2.0002,1.62455)(2.01727,1.54359)
\path(2.013,1.62651)(2.0301,1.54538)
\path(2.02586,1.62816)(2.04298,1.54697)
\path(2.03873,1.62981)(2.05587,1.54851)
\path(2.05159,1.63147)(2.06876,1.55006)
\path(2.06446,1.63312)(2.08165,1.5516)
\path(2.07732,1.63477)(2.09454,1.55315)
\path(1.96561,1.53839)(2.10352,1.56747)
\path(1.96351,1.55154)(2.09962,1.58024)
\path(1.96141,1.56469)(2.09572,1.59301)
\path(1.9593,1.57784)(2.0916,1.60574)
\path(1.95717,1.59099)(2.08744,1.61846)
\path(1.95503,1.60413)(2.08328,1.63117)
\color{rgb_999999}%
\path(2.10742,1.55469)(2.03224,1.54568)(1.96592,1.53643)
  (1.95947,1.57685)(1.9529,1.61728)(2.01252,1.62644)(2.08191,1.63536)
  (2.0951,1.59502)(2.10742,1.55469)
\color{rgb_aeaeae}%
\path(2.04756,0.486989)(2.07637,0.505805)
\path(2.01778,0.483084)(2.07539,0.520716)
\path(1.98776,0.479019)(2.07441,0.535621)
\path(1.95337,0.472106)(2.0734,0.550511)
\path(1.92831,0.471284)(2.07239,0.5654)
\path(1.92785,0.486529)(2.05337,0.568524)
\path(1.92739,0.501774)(2.02364,0.564649)
\path(1.92692,0.517015)(1.99391,0.560774)
\path(1.92645,0.532255)(1.96068,0.554614)
\path(2.0739,0.543182)(2.05703,0.569001)
\path(2.07574,0.51547)(2.04204,0.567047)
\path(2.07567,0.490675)(2.02706,0.565094)
\path(2.06069,0.48871)(2.01207,0.563141)
\path(2.04571,0.486746)(1.99708,0.561187)
\path(2.03073,0.484782)(1.98222,0.559036)
\path(2.01575,0.482818)(1.96788,0.556093)
\path(2.00077,0.480853)(1.95354,0.553151)
\path(1.98594,0.478654)(1.9392,0.550208)
\path(1.97157,0.475764)(1.92604,0.545465)
\path(1.95719,0.472874)(1.92685,0.51933)
\path(1.94282,0.469984)(1.92765,0.493206)
\color{rgb_9b9b9b}%
\path(2.07734,0.490894)(1.98959,0.479387)(1.92844,0.467093)
  (1.92722,0.507287)(1.92597,0.547494)(1.9851,0.559626)
  (2.07202,0.570954)(2.07473,0.530917)(2.07734,0.490894)
\color{rgb_a7a7a7}%
\path(2.06143,1.69292)(2.03299,1.71328)
\path(2.06987,1.66984)(2.01317,1.71044)
\path(2.0778,1.64712)(1.99335,1.70759)
\path(2.07218,1.63411)(1.97417,1.70428)
\path(2.052,1.63152)(1.95507,1.70091)
\path(2.03182,1.62893)(1.94009,1.6946)
\path(2.01167,1.62631)(1.94331,1.67525)
\path(1.99208,1.6233)(1.94653,1.65591)
\path(1.97249,1.62029)(1.94971,1.63659)
\path(1.95899,1.70161)(1.94271,1.67887)
\path(1.97849,1.70504)(1.94593,1.65956)
\path(1.9978,1.70823)(1.94912,1.64022)
\path(2.01679,1.71096)(1.9523,1.62088)
\path(2.03578,1.71369)(1.96847,1.61967)
\path(2.05341,1.71452)(1.98761,1.62261)
\path(2.05923,1.69885)(2.00675,1.62556)
\path(2.06505,1.68319)(2.02563,1.62813)
\path(2.07074,1.66735)(2.04439,1.63054)
\path(2.07633,1.65136)(2.06315,1.63295)
\color{rgb_949494}%
\path(2.08191,1.63536)(2.01252,1.62644)(1.9529,1.61728)
  (1.94623,1.65772)(1.9395,1.69817)(1.99117,1.70728)(2.05281,1.71613)
  (2.06781,1.67574)(2.08191,1.63536)
\color{rgb_9e9e9e}%
\path(1.94104,1.78232)(1.93158,1.74538)
\path(1.95616,1.78554)(1.93724,1.71162)
\path(1.97125,1.78863)(1.94851,1.69976)
\path(1.98621,1.79118)(1.96349,1.7024)
\path(2.00116,1.79374)(1.97846,1.70504)
\path(2.01612,1.79629)(1.99342,1.7076)
\path(2.02663,1.78149)(2.00827,1.70973)
\path(2.03546,1.76011)(2.02312,1.71187)
\path(2.04415,1.73817)(2.03796,1.714)
\path(1.93717,1.71204)(1.97022,1.70358)
\path(1.93485,1.72591)(2.00174,1.70879)
\path(1.93252,1.73978)(2.03496,1.71357)
\path(1.93019,1.75366)(2.05013,1.72296)
\path(1.92786,1.76753)(2.04433,1.73772)
\path(1.9306,1.78011)(2.03853,1.75248)
\path(1.95894,1.78613)(2.03249,1.76731)
\path(1.98912,1.79168)(2.02636,1.78215)
\color{rgb_8d8d8d}%
\path(2.05281,1.71613)(1.99117,1.70728)(1.9395,1.69817)
  (1.93272,1.73863)(1.92591,1.77911)(1.96853,1.78817)(2.02023,1.797)
  (2.03693,1.75655)(2.05281,1.71613)
\color{rgb_adadad}%
\path(1.92559,0.559821)(2.07156,0.577464)
\path(1.9252,0.572148)(2.0707,0.589734)
\path(1.92481,0.584475)(2.06985,0.602005)
\path(1.92442,0.596802)(2.06898,0.614274)
\path(1.92402,0.609128)(2.06809,0.62654)
\path(1.92363,0.621454)(2.0672,0.638807)
\path(2.06225,0.569681)(2.05263,0.649297)
\path(2.04857,0.567898)(2.03895,0.647521)
\path(2.03489,0.566115)(2.02527,0.645746)
\path(2.02121,0.564332)(2.01158,0.64397)
\path(2.00753,0.562549)(1.9979,0.642194)
\path(1.99385,0.560766)(1.98422,0.640418)
\path(1.98021,0.558623)(1.97063,0.63787)
\path(1.96665,0.555841)(1.95708,0.635023)
\path(1.95309,0.553058)(1.94353,0.632176)
\path(1.93953,0.550276)(1.92998,0.629329)
\color{rgb_9a9a9a}%
\path(2.07202,0.570954)(1.9851,0.559626)(1.92597,0.547494)
  (1.92471,0.587715)(1.92342,0.62795)(1.9804,0.639921)
  (2.06631,0.651073)(2.06922,0.611006)(2.07202,0.570954)
\color{rgb_949494}%
\path(2.01472,1.79605)(1.97242,1.87516)
\path(2.00191,1.79387)(1.95992,1.87238)
\path(1.9891,1.79168)(1.94742,1.8696)
\path(1.97629,1.78949)(1.93518,1.86636)
\path(1.96358,1.78711)(1.92298,1.86302)
\path(1.95102,1.78445)(1.91314,1.85529)
\path(1.93847,1.78178)(1.91951,1.81723)
\path(1.96611,1.87375)(1.91465,1.84623)
\path(1.98821,1.87047)(1.91697,1.83237)
\path(1.99362,1.85827)(1.91929,1.81852)
\path(1.99903,1.84606)(1.92162,1.80466)
\path(2.0044,1.83383)(1.92395,1.7908)
\path(2.00968,1.82155)(1.93322,1.78066)
\path(2.01495,1.80927)(1.97875,1.78991)
\color{rgb_848484}%
\path(2.02023,1.797)(1.96853,1.78817)(1.92591,1.77911)
  (1.91911,1.8196)(1.91233,1.86009)(1.94518,1.8691)(1.98491,1.87793)
  (2.00284,1.83746)(2.02023,1.797)
\color{rgb_898989}%
\path(1.92505,1.95115)(1.90175,1.92398)
\path(1.94864,1.95823)(1.90457,1.90684)
\path(1.95469,1.94485)(1.90741,1.88971)
\path(1.96075,1.93148)(1.91025,1.8726)
\path(1.9668,1.91811)(1.9185,1.86179)
\path(1.97284,1.90472)(1.94141,1.86807)
\path(1.97888,1.89132)(1.96326,1.87312)
\path(1.90919,1.879)(1.92665,1.86402)
\path(1.90604,1.89791)(1.94098,1.86795)
\path(1.90293,1.91679)(1.95579,1.87146)
\path(1.89982,1.93567)(1.9708,1.8748)
\path(1.90816,1.94473)(1.9842,1.87952)
\path(1.92114,1.94981)(1.97228,1.90595)
\path(1.93472,1.95437)(1.96033,1.93241)
\color{rgb_797979}%
\path(1.98491,1.87793)(1.94518,1.8691)(1.91233,1.86009)
  (1.9056,1.9006)(1.89892,1.94112)(1.92182,1.95007)(1.94833,1.95891)
  (1.96666,1.91842)(1.98491,1.87793)
\color{rgb_acacac}%
\path(1.92296,0.641872)(1.94792,0.633098)
\path(1.92251,0.655794)(1.97242,0.638246)
\path(1.92205,0.669716)(1.99968,0.642424)
\path(1.92159,0.68364)(2.02827,0.646135)
\path(1.92113,0.697565)(2.05686,0.649846)
\path(1.92604,0.7096)(2.0656,0.660535)
\path(1.95029,0.714836)(2.06454,0.674671)
\path(1.97454,0.720073)(2.06347,0.688806)
\path(2.00297,0.723838)(2.06238,0.702954)
\path(2.03157,0.727546)(2.06128,0.717103)
\path(2.05184,0.649195)(2.06388,0.683437)
\path(2.03737,0.647317)(2.06139,0.715641)
\path(2.0229,0.645438)(2.05273,0.730288)
\path(2.00843,0.64356)(2.03826,0.728412)
\path(1.99396,0.641682)(2.02379,0.726537)
\path(1.97946,0.639724)(2.00932,0.724661)
\path(1.96455,0.636592)(1.99485,0.722785)
\path(1.94964,0.633459)(1.98038,0.72091)
\path(1.93473,0.630326)(1.9656,0.718142)
\path(1.92313,0.636636)(1.95065,0.714915)
\path(1.92196,0.672573)(1.93571,0.711688)
\color{rgb_999999}%
\path(2.06631,0.651073)(1.9804,0.639921)(1.92342,0.62795)
  (1.9221,0.668199)(1.92077,0.708461)(1.97547,0.720273)
  (2.06017,0.731253)(2.0633,0.691156)(2.06631,0.651073)
\color{rgb_7e7e7e}%
\path(1.93637,1.95493)(1.93529,1.98798)
\path(1.92441,1.95094)(1.92223,2.01748)
\path(1.91247,1.94642)(1.90947,2.03796)
\path(1.90054,1.94175)(1.89764,2.03007)
\path(1.91847,2.02605)(1.89024,2.02513)
\path(1.92455,2.0122)(1.88761,2.01099)
\path(1.93064,1.99835)(1.88986,1.99702)
\path(1.93685,1.98451)(1.8921,1.98304)
\path(1.94306,1.97066)(1.89437,1.96907)
\path(1.94125,1.95655)(1.89665,1.95509)
\color{rgb_707070}%
\path(1.94833,1.95891)(1.92182,1.95007)(1.89892,1.94112)
  (1.89233,1.98164)(1.88581,2.02218)(1.89914,2.03107)(1.91239,2.0399)
  (1.93016,1.99941)(1.94833,1.95891)
\color{rgb_aaaaaa}%
\path(1.98421,0.802486)(1.91852,0.774434)
\path(2.03406,0.80896)(1.91902,0.759839)
\path(2.0543,0.802792)(1.91952,0.745243)
\path(2.0555,0.788494)(1.92001,0.730645)
\path(2.05669,0.774196)(1.92051,0.716046)
\path(2.05786,0.759884)(1.95448,0.71574)
\path(2.05902,0.745569)(2.01037,0.724797)
\path(1.9195,0.745937)(1.93425,0.711374)
\path(1.9182,0.783468)(1.94774,0.714287)
\path(1.92947,0.791582)(1.96123,0.717199)
\path(1.94293,0.794579)(1.97472,0.720112)
\path(1.95638,0.797576)(1.98866,0.721982)
\path(1.96983,0.800573)(2.00262,0.723792)
\path(1.98377,0.802429)(2.01658,0.725602)
\path(1.99773,0.804242)(2.03054,0.727411)
\path(2.01169,0.806055)(2.0445,0.729221)
\path(2.02565,0.807868)(2.05846,0.731031)
\path(2.03961,0.80968)(2.05716,0.768582)
\color{rgb_979797}%
\path(2.06017,0.731253)(1.97547,0.720273)(1.92077,0.708461)
  (1.9194,0.748738)(1.91801,0.789028)(1.97031,0.800681)
  (2.05357,0.811493)(2.05693,0.771366)(2.06017,0.731253)
\color{rgb_a9a9a9}%
\path(1.9173,0.80926)(1.93368,0.792519)
\path(1.91659,0.829492)(1.94934,0.796009)
\path(1.91587,0.849739)(1.96501,0.799499)
\path(1.91541,0.86971)(1.98151,0.802135)
\path(1.93097,0.873304)(1.99844,0.804334)
\path(1.94654,0.876897)(2.01537,0.806532)
\path(1.9621,0.880491)(2.0323,0.808731)
\path(1.97877,0.882953)(2.04923,0.81093)
\path(1.99569,0.885163)(2.05218,0.827414)
\path(2.01261,0.887374)(2.05032,0.848824)
\path(2.02953,0.889585)(2.04839,0.870304)
\path(2.03075,0.80853)(2.05201,0.82933)
\path(2.00793,0.805567)(2.05046,0.847167)
\path(1.98512,0.802603)(2.04887,0.864963)
\path(1.96132,0.798676)(2.04726,0.882747)
\path(1.93569,0.792968)(2.03523,0.890329)
\path(1.91781,0.794828)(2.01239,0.887345)
\path(1.91715,0.81354)(1.98955,0.884361)
\path(1.91649,0.83225)(1.96671,0.881377)
\path(1.91582,0.850951)(1.94105,0.875631)
\color{rgb_969696}%
\path(2.05357,0.811493)(1.97031,0.800681)(1.91801,0.789028)
  (1.9166,0.829333)(1.91515,0.869651)(1.96493,0.881144)
  (2.04644,0.891795)(2.05007,0.851637)(2.05357,0.811493)
\color{rgb_a7a7a7}%
\path(2.03091,0.889765)(2.04394,0.918511)
\path(2.01537,0.887734)(2.04139,0.945138)
\path(1.99983,0.885704)(2.0388,0.971677)
\path(1.98429,0.883674)(2.02349,0.970141)
\path(1.96875,0.881643)(2.00794,0.968086)
\path(1.95262,0.878301)(1.99239,0.966032)
\path(1.93629,0.874531)(1.97684,0.963977)
\path(1.91996,0.870762)(1.96129,0.961922)
\path(1.91438,0.8907)(1.94499,0.958217)
\path(1.91329,0.920529)(1.92859,0.954273)
\path(2.04023,0.957079)(2.01414,0.968906)
\path(2.0417,0.942)(1.98952,0.965653)
\path(2.04315,0.92693)(1.9649,0.9624)
\path(2.04456,0.911877)(1.94326,0.9578)
\path(2.04597,0.896824)(1.92248,0.952805)
\path(2.03001,0.889648)(1.91245,0.942937)
\path(2.00533,0.886423)(1.913,0.928277)
\path(1.98065,0.883198)(1.91355,0.913618)
\path(1.95728,0.879378)(1.91408,0.898961)
\path(1.93622,0.874514)(1.91462,0.884306)
\color{rgb_949494}%
\path(2.04644,0.891795)(1.96493,0.881144)(1.91515,0.869651)
  (1.91368,0.909983)(1.91218,0.950329)(1.95933,0.961664)
  (2.03875,0.972158)(2.04267,0.931969)(2.04644,0.891795)
\color{rgb_a4a4a4}%
\path(2.03189,1.03891)(1.95865,1.04293)
\path(2.03333,1.02524)(1.91232,1.03188)
\path(2.03476,1.01157)(1.90957,1.01844)
\path(2.03615,0.997901)(1.9101,1.00481)
\path(2.03753,0.984232)(1.91063,0.991193)
\path(2.03027,0.971037)(1.91115,0.977571)
\path(1.95822,0.961397)(1.91166,0.96395)
\path(1.92256,1.03445)(1.91802,0.951734)
\path(1.93604,1.03784)(1.93149,0.954972)
\path(1.94951,1.04123)(1.94496,0.958209)
\path(1.96293,1.0435)(1.95843,0.961446)
\path(1.97632,1.0453)(1.97182,0.963314)
\path(1.98971,1.0471)(1.98521,0.965083)
\path(2.00309,1.04891)(1.99859,0.966852)
\path(2.01648,1.05071)(2.01198,0.968621)
\path(2.02987,1.05251)(2.02537,0.97039)
\color{rgb_929292}%
\path(2.03875,0.972158)(1.95933,0.961664)(1.91218,0.950329)
  (1.91065,0.990689)(1.90909,1.03106)(1.95351,1.04224)
  (2.03045,1.05258)(2.03468,1.01236)(2.03875,0.972158)
\color{rgb_a2a2a2}%
\path(1.90707,1.08179)(1.92255,1.03445)
\path(1.91134,1.1133)(1.93602,1.03784)
\path(1.92476,1.11685)(1.94949,1.04123)
\path(1.93817,1.1204)(1.9633,1.04355)
\path(1.95175,1.12345)(1.97726,1.04543)
\path(1.9657,1.12538)(1.99122,1.04731)
\path(1.97964,1.1273)(2.00519,1.04919)
\path(1.99359,1.12923)(2.01915,1.05106)
\path(2.00754,1.13115)(2.02906,1.06533)
\path(1.95624,1.0426)(2.02894,1.06638)
\path(1.90868,1.04134)(2.02743,1.08017)
\path(1.90812,1.05545)(2.02592,1.09396)
\path(1.90757,1.06955)(2.02436,1.10774)
\path(1.907,1.08365)(2.02279,1.12151)
\path(1.90643,1.09775)(2.00932,1.13139)
\color{rgb_909090}%
\path(2.03045,1.05258)(1.95351,1.04224)(1.90909,1.03106)
  (1.90749,1.07145)(1.90586,1.11185)(1.94749,1.12287)
  (2.02148,1.13307)(2.02605,1.09282)(2.03045,1.05258)
\color{rgb_9f9f9f}%
\path(1.99588,1.12954)(2.01961,1.149)
\path(1.97027,1.12601)(2.01773,1.16492)
\path(1.94402,1.12195)(2.01582,1.18083)
\path(1.91258,1.11363)(2.01388,1.1967)
\path(1.90532,1.12514)(2.01194,1.21257)
\path(1.90462,1.14204)(1.98772,1.21018)
\path(1.90392,1.15893)(1.96193,1.2065)
\path(1.90321,1.17581)(1.93484,1.20175)
\path(2.01483,1.18895)(1.9964,1.21142)
\path(2.0178,1.16433)(1.98098,1.20922)
\path(2.02069,1.1398)(1.96557,1.20702)
\path(2.01026,1.13152)(1.95016,1.20482)
\path(1.99479,1.12939)(1.93534,1.20189)
\path(1.97932,1.12726)(1.92134,1.19797)
\path(1.96385,1.12512)(1.90733,1.19405)
\path(1.94838,1.12299)(1.90311,1.1782)
\path(1.93416,1.11934)(1.90404,1.15607)
\path(1.92001,1.1156)(1.90495,1.13396)
\color{rgb_8d8d8d}%
\path(2.02148,1.13307)(1.94749,1.12287)(1.90586,1.11185)
  (1.9042,1.15227)(1.9025,1.1927)(1.94128,1.20355)(2.01181,1.21362)
  (2.01674,1.17334)(2.02148,1.13307)
\color{rgb_9c9c9c}%
\path(2.00364,1.27725)(1.97935,1.29094)
\path(2.00587,1.26027)(1.9573,1.28764)
\path(2.00805,1.24331)(1.93524,1.28434)
\path(2.01019,1.22638)(1.91692,1.27894)
\path(2.00631,1.21284)(1.89901,1.2733)
\path(1.98405,1.20966)(1.89972,1.25718)
\path(1.96178,1.20648)(1.90042,1.24105)
\path(1.9398,1.20314)(1.90112,1.22493)
\path(1.92115,1.19792)(1.90181,1.20881)
\path(1.91662,1.27884)(1.90006,1.24946)
\path(1.93423,1.28409)(1.90111,1.2253)
\path(1.9503,1.28659)(1.90214,1.20113)
\path(1.96631,1.28899)(1.91384,1.19587)
\path(1.98232,1.29138)(1.93125,1.20074)
\path(1.99833,1.29377)(1.94804,1.20451)
\path(2.00365,1.27719)(1.96398,1.20679)
\path(2.00642,1.25609)(1.97992,1.20907)
\path(2.00912,1.23486)(1.99587,1.21135)
\color{rgb_8a8a8a}%
\path(2.01181,1.21362)(1.94128,1.20355)(1.9025,1.1927)
  (1.90077,1.23314)(1.899,1.2736)(1.93489,1.28429)(2.00141,1.29423)
  (2.0067,1.25392)(2.01181,1.21362)
\color{rgb_989898}%
\path(1.9087,1.35881)(1.8984,1.28698)
\path(1.92205,1.36306)(1.90969,1.27678)
\path(1.93524,1.36617)(1.923,1.28074)
\path(1.94828,1.36824)(1.93628,1.28449)
\path(1.96133,1.37031)(1.94931,1.28644)
\path(1.97437,1.37238)(1.96233,1.28839)
\path(1.98741,1.37445)(1.97536,1.29034)
\path(1.99519,1.33981)(1.98838,1.29229)
\path(1.89843,1.28639)(1.92782,1.28218)
\path(1.89786,1.29918)(1.96764,1.28918)
\path(1.89728,1.31197)(2.00102,1.29711)
\path(1.8967,1.32477)(1.99926,1.31007)
\path(1.89612,1.33756)(1.9975,1.32303)
\path(1.89553,1.35035)(1.99573,1.336)
\path(1.91382,1.36044)(1.99391,1.34897)
\path(1.9482,1.36823)(1.99209,1.36194)
\color{rgb_878787}%
\path(2.00141,1.29423)(1.93489,1.28429)(1.899,1.2736)
  (1.89719,1.31407)(1.89534,1.35456)(1.92836,1.36507)
  (1.99027,1.37491)(1.99593,1.33456)(2.00141,1.29423)
\color{rgb_949494}%
\path(1.89485,1.36514)(1.98853,1.38693)
\path(1.89427,1.37743)(1.98679,1.39894)
\path(1.8937,1.38972)(1.98505,1.41096)
\path(1.89312,1.402)(1.98328,1.42297)
\path(1.89253,1.41429)(1.98149,1.43498)
\path(1.89194,1.42657)(1.97971,1.44698)
\path(1.9841,1.37393)(1.9656,1.45344)
\path(1.97125,1.37189)(1.95279,1.45125)
\path(1.9584,1.36985)(1.93998,1.44905)
\path(1.94555,1.36781)(1.92717,1.44685)
\path(1.9327,1.36576)(1.91463,1.44349)
\path(1.92015,1.36246)(1.90229,1.43926)
\path(1.90774,1.35851)(1.89195,1.42643)
\color{rgb_838383}%
\path(1.99027,1.37491)(1.92836,1.36507)(1.89534,1.35456)
  (1.89345,1.39506)(1.89151,1.43557)(1.9217,1.44592)(1.97842,1.45564)
  (1.98443,1.41527)(1.99027,1.37491)
\color{rgb_909090}%
\path(1.97065,1.5062)(1.95182,1.53377)
\path(1.97529,1.4761)(1.93771,1.53111)
\path(1.97387,1.45486)(1.92361,1.52845)
\path(1.95962,1.45242)(1.91004,1.525)
\path(1.94537,1.44997)(1.89734,1.52029)
\path(1.93111,1.44753)(1.88779,1.51095)
\path(1.91732,1.44441)(1.88905,1.4858)
\path(1.90442,1.43999)(1.89029,1.46067)
\path(1.92874,1.52941)(1.88825,1.50176)
\path(1.95986,1.53529)(1.889,1.48688)
\path(1.96767,1.52524)(1.88973,1.472)
\path(1.96985,1.51134)(1.89046,1.45711)
\path(1.97202,1.49744)(1.89119,1.44222)
\path(1.97416,1.48351)(1.91654,1.44415)
\path(1.97629,1.46957)(1.94834,1.45048)
\color{rgb_808080}%
\path(1.97842,1.45564)(1.9217,1.44592)(1.89151,1.43557)
  (1.88953,1.4761)(1.88751,1.51664)(1.91492,1.52681)(1.96592,1.53643)
  (1.97224,1.49603)(1.97842,1.45564)
\color{rgb_8b8b8b}%
\path(1.90485,1.60646)(1.88442,1.57664)
\path(1.92357,1.61105)(1.88552,1.55551)
\path(1.9418,1.61492)(1.8866,1.53435)
\path(1.95407,1.61008)(1.89091,1.5179)
\path(1.95705,1.5917)(1.9118,1.52565)
\path(1.96003,1.57331)(1.93014,1.52968)
\path(1.96298,1.55487)(1.94803,1.53306)
\path(1.88665,1.53339)(1.90281,1.52232)
\path(1.8858,1.55013)(1.91878,1.52754)
\path(1.88493,1.56689)(1.93727,1.53102)
\path(1.88405,1.58365)(1.95576,1.53451)
\path(1.88565,1.59871)(1.96462,1.54461)
\path(1.90049,1.6047)(1.96172,1.56275)
\path(1.91689,1.60963)(1.95881,1.58091)
\path(1.93489,1.61345)(1.95585,1.59909)
\color{rgb_7c7c7c}%
\path(1.96592,1.53643)(1.91492,1.52681)(1.88751,1.51664)
  (1.88544,1.5572)(1.88331,1.59777)(1.90805,1.60775)(1.9529,1.61728)
  (1.95947,1.57685)(1.96592,1.53643)
\color{rgb_8b8b8b}%
\path(1.93069,0.391359)(2.0301,0.368095)
\path(1.93031,0.403981)(2.02932,0.380812)
\path(1.92994,0.416602)(2.02854,0.393529)
\path(1.92957,0.429224)(2.02774,0.406252)
\path(1.92919,0.441847)(2.02694,0.418975)
\path(1.92882,0.45447)(2.02613,0.431699)
\path(2.0174,0.358812)(2.0279,0.403701)
\path(2.00392,0.362247)(2.02151,0.43743)
\path(1.99043,0.365682)(2.00802,0.440842)
\path(1.97695,0.369117)(1.99453,0.444255)
\path(1.96361,0.373167)(1.98104,0.447667)
\path(1.95059,0.378562)(1.96755,0.45108)
\path(1.93756,0.383957)(1.95441,0.455976)
\path(1.93005,0.412927)(1.94143,0.461535)
\color{rgb_7c7c7c}%
\path(1.93082,0.386748)(1.9677,0.371473)(2.03088,0.355378)
  (2.0284,0.395849)(2.02584,0.436335)(1.96339,0.452133)
  (1.92844,0.467093)(1.92964,0.426914)(1.93082,0.386748)
\color{rgb_878787}%
\path(1.94119,1.61479)(1.9297,1.69577)
\path(1.92948,1.6123)(1.91805,1.69291)
\path(1.91778,1.60982)(1.9064,1.69005)
\path(1.90612,1.60697)(1.89491,1.68601)
\path(1.89472,1.60237)(1.88356,1.681)
\path(1.94165,1.68527)(1.87905,1.67639)
\path(1.94379,1.67237)(1.87977,1.66329)
\path(1.94594,1.65947)(1.88049,1.65018)
\path(1.94807,1.64657)(1.88121,1.63708)
\path(1.9502,1.63366)(1.88191,1.62398)
\path(1.95232,1.62076)(1.88261,1.61087)
\color{rgb_787878}%
\path(1.9529,1.61728)(1.90805,1.60775)(1.88331,1.59777)
  (1.88114,1.63835)(1.87891,1.67895)(1.9011,1.68875)(1.9395,1.69817)
  (1.94623,1.65772)(1.9529,1.61728)
\color{rgb_8a8a8a}%
\path(1.94107,0.540772)(1.92644,0.532549)
\path(1.95618,0.534049)(1.9269,0.517605)
\path(1.97423,0.528984)(1.92736,0.502659)
\path(1.99292,0.524279)(1.92781,0.48771)
\path(2.01161,0.519573)(1.92827,0.472761)
\path(2.02096,0.509617)(1.93798,0.463011)
\path(2.02195,0.494971)(1.95334,0.456435)
\path(2.02294,0.480324)(1.96984,0.4505)
\path(2.02391,0.465664)(1.98851,0.445778)
\path(2.02487,0.451)(2.00717,0.441057)
\path(1.92758,0.49538)(1.94822,0.458625)
\path(1.92671,0.523683)(1.96748,0.451099)
\path(1.92916,0.546075)(1.985,0.446667)
\path(1.9492,0.537155)(2.00251,0.442235)
\path(1.96793,0.53057)(2.02003,0.437804)
\path(1.98543,0.526165)(2.02451,0.456586)
\path(2.00293,0.521759)(2.0225,0.486923)
\color{rgb_7b7b7b}%
\path(1.92844,0.467093)(1.96339,0.452133)(2.02584,0.436335)
  (2.02318,0.476837)(2.02043,0.517353)(1.95887,0.53285)
  (1.92597,0.547494)(1.92722,0.507287)(1.92844,0.467093)
\color{rgb_828282}%
\path(1.87789,1.69714)(1.89264,1.68501)
\path(1.87687,1.71533)(1.90734,1.69028)
\path(1.87582,1.73354)(1.92359,1.69427)
\path(1.87478,1.75176)(1.93943,1.69859)
\path(1.88142,1.76365)(1.93606,1.71871)
\path(1.89479,1.77)(1.93268,1.73884)
\path(1.91035,1.77456)(1.9293,1.75898)
\path(1.9187,1.69307)(1.93669,1.71494)
\path(1.89709,1.68698)(1.93388,1.73171)
\path(1.87859,1.68467)(1.93106,1.74847)
\path(1.87753,1.70356)(1.92825,1.76523)
\path(1.87646,1.72245)(1.92215,1.77801)
\path(1.87538,1.74132)(1.90029,1.77161)
\color{rgb_747474}%
\path(1.9395,1.69817)(1.9011,1.68875)(1.87891,1.67895)
  (1.87663,1.71956)(1.87429,1.76018)(1.89406,1.76979)
  (1.92591,1.77911)(1.93272,1.73863)(1.9395,1.69817)
\color{rgb_7e7e7e}%
\path(1.91172,1.77496)(1.92157,1.80495)
\path(1.89753,1.77081)(1.91724,1.8308)
\path(1.88252,1.76419)(1.91291,1.85667)
\path(1.87339,1.77543)(1.8997,1.85551)
\path(1.87143,1.80851)(1.88501,1.84985)
\path(1.91482,1.84523)(1.892,1.85272)
\path(1.91731,1.83036)(1.87475,1.84434)
\path(1.9198,1.81549)(1.87001,1.83184)
\path(1.9223,1.80062)(1.87088,1.81751)
\path(1.9248,1.78574)(1.87175,1.80317)
\path(1.91338,1.77544)(1.8726,1.78884)
\path(1.89154,1.76857)(1.87344,1.77451)
\color{rgb_707070}%
\path(1.92591,1.77911)(1.89406,1.76979)(1.87429,1.76018)
  (1.87189,1.80083)(1.86943,1.84148)(1.88694,1.85089)
  (1.91233,1.86009)(1.91911,1.8196)(1.92591,1.77911)
\color{rgb_898989}%
\path(1.94816,0.616408)(1.92383,0.615107)
\path(1.98619,0.605576)(1.92424,0.602265)
\path(2.01494,0.594248)(1.92465,0.589422)
\path(2.01587,0.581433)(1.92506,0.576579)
\path(2.01681,0.568619)(1.92546,0.563736)
\path(2.01773,0.555803)(1.92587,0.550892)
\path(2.01863,0.542987)(1.94495,0.539048)
\path(2.01953,0.53017)(1.97828,0.527965)
\path(1.93523,0.622439)(1.93956,0.541445)
\path(1.94883,0.616094)(1.95315,0.535397)
\path(1.96234,0.611563)(1.96665,0.530891)
\path(1.97578,0.608187)(1.9801,0.527506)
\path(1.98923,0.604812)(1.99354,0.524122)
\path(2.00267,0.601436)(2.00699,0.520738)
\color{rgb_7a7a7a}%
\path(1.92597,0.547494)(1.95887,0.53285)(2.02043,0.517353)
  (2.01759,0.557885)(2.01464,0.598433)(1.95413,0.613625)
  (1.92342,0.62795)(1.92471,0.587715)(1.92597,0.547494)
\color{rgb_7b7b7b}%
\path(1.86705,1.87973)(1.88142,1.84792)
\path(1.86461,1.91813)(1.89385,1.85339)
\path(1.87461,1.92898)(1.90665,1.85803)
\path(1.88665,1.93531)(1.9075,1.88913)
\path(1.8686,1.85486)(1.91009,1.87359)
\path(1.86772,1.86897)(1.90784,1.88709)
\path(1.86684,1.88309)(1.9056,1.90059)
\path(1.86594,1.8972)(1.90337,1.9141)
\path(1.86504,1.9113)(1.90115,1.92761)
\color{rgb_6d6d6d}%
\path(1.91233,1.86009)(1.88694,1.85089)(1.86943,1.84148)
  (1.8669,1.88215)(1.86431,1.92283)(1.87973,1.93204)(1.89892,1.94112)
  (1.9056,1.9006)(1.91233,1.86009)
\color{rgb_888888}%
\path(1.99992,0.602128)(2.01333,0.615801)
\path(1.9852,0.605824)(2.01202,0.633169)
\path(1.97048,0.60952)(2.01068,0.650507)
\path(1.95576,0.613216)(2.00933,0.66783)
\path(1.94293,0.618846)(2.00367,0.680764)
\path(1.93035,0.624717)(1.98895,0.684462)
\path(1.92315,0.636084)(1.97423,0.688159)
\path(1.92256,0.654185)(1.95951,0.691856)
\path(1.92197,0.672282)(1.94549,0.696266)
\path(1.92137,0.690372)(1.93313,0.702364)
\path(2.01004,0.658688)(1.98198,0.686212)
\path(2.01167,0.637807)(1.95555,0.69285)
\path(2.01324,0.616982)(1.92079,0.707665)
\path(2.01175,0.599157)(1.92145,0.68773)
\path(1.98533,0.605791)(1.92212,0.667795)
\path(1.9589,0.612425)(1.92277,0.647873)
\color{rgb_797979}%
\path(1.92342,0.62795)(1.95413,0.613625)(2.01464,0.598433)
  (2.01158,0.638995)(2.00841,0.679574)(1.94916,0.694456)
  (1.92077,0.708461)(1.9221,0.668199)(1.92342,0.62795)
\color{rgb_787878}%
\path(1.88816,2.0076)(1.87343,2.01392)
\path(1.8905,1.99303)(1.86104,2.00566)
\path(1.89285,1.97845)(1.85969,1.99266)
\path(1.89522,1.96386)(1.86063,1.97869)
\path(1.8976,1.94927)(1.86157,1.96472)
\path(1.89229,1.93798)(1.86248,1.95075)
\path(1.87754,1.93073)(1.8634,1.93679)
\path(1.87769,2.01676)(1.86073,1.97718)
\path(1.88789,2.00926)(1.86253,1.95008)
\path(1.89155,1.98649)(1.8643,1.92293)
\path(1.89523,1.9638)(1.8821,1.93316)
\color{rgb_6b6b6b}%
\path(1.89892,1.94112)(1.87973,1.93204)(1.86431,1.92283)
  (1.86165,1.96353)(1.85891,2.00424)(1.8724,2.01323)(1.88581,2.02218)
  (1.89233,1.98164)(1.89892,1.94112)
\color{rgb_878787}%
\path(1.93122,0.782064)(1.92858,0.704608)
\path(1.94444,0.775226)(1.9418,0.698086)
\path(1.95777,0.771862)(1.95508,0.692971)
\path(1.9711,0.768499)(1.96841,0.689621)
\path(1.98444,0.765135)(1.98174,0.686272)
\path(1.99777,0.761771)(1.99508,0.682923)
\path(1.94821,0.694925)(2.00733,0.692907)
\path(1.92074,0.709159)(2.00625,0.70624)
\path(1.92029,0.722471)(2.00517,0.719572)
\path(1.91984,0.735782)(2.00405,0.732907)
\path(1.91939,0.749093)(2.00293,0.746241)
\path(1.91893,0.762405)(2.00181,0.759575)
\path(1.91847,0.775717)(1.94625,0.774768)
\color{rgb_787878}%
\path(1.92077,0.708461)(1.94916,0.694456)(2.00841,0.679574)
  (2.00512,0.720168)(2.00171,0.760777)(1.94397,0.775345)
  (1.91801,0.789028)(1.9194,0.748738)(1.92077,0.708461)
\color{rgb_858585}%
\path(1.9786,0.766607)(2.00053,0.774282)
\path(1.9555,0.772436)(1.99935,0.787786)
\path(1.93602,0.779536)(1.99817,0.801291)
\path(1.92015,0.7879)(1.99695,0.81478)
\path(1.91759,0.800921)(1.99573,0.828269)
\path(1.91711,0.814669)(1.99451,0.841758)
\path(1.91663,0.828417)(1.97195,0.847781)
\path(1.91614,0.842162)(1.94894,0.853643)
\path(1.91564,0.855906)(1.93026,0.861022)
\path(1.99917,0.789865)(1.97958,0.845839)
\path(1.9952,0.762419)(1.96467,0.849635)
\path(1.98031,0.766175)(1.94977,0.853431)
\path(1.96542,0.769932)(1.93436,0.858682)
\path(1.95053,0.773689)(1.91739,0.868373)
\path(1.93466,0.780252)(1.9165,0.832147)
\color{rgb_777777}%
\path(1.91801,0.789028)(1.94397,0.775345)(2.00171,0.760777)
  (1.99816,0.801402)(1.99448,0.842043)(1.93855,0.85629)
  (1.91515,0.869651)(1.9166,0.829333)(1.91801,0.789028)
\color{rgb_848484}%
\path(1.98885,0.901218)(1.96513,0.92895)
\path(1.991,0.879081)(1.94358,0.934527)
\path(1.99307,0.857032)(1.91457,0.948824)
\path(1.98761,0.843793)(1.91289,0.931164)
\path(1.96616,0.849257)(1.91366,0.910648)
\path(1.9447,0.854722)(1.9144,0.890149)
\path(1.92422,0.942756)(1.91282,0.933013)
\path(1.93737,0.936135)(1.91347,0.915697)
\path(1.95341,0.931984)(1.9141,0.898375)
\path(1.96944,0.927834)(1.91474,0.881048)
\path(1.98548,0.923683)(1.91944,0.867203)
\path(1.98817,0.908117)(1.93197,0.860048)
\path(1.98978,0.891627)(1.94619,0.854344)
\path(1.99137,0.875116)(1.96229,0.850243)
\path(1.99293,0.85858)(1.97838,0.846143)
\color{rgb_757575}%
\path(1.91515,0.869651)(1.93855,0.85629)(1.99448,0.842043)
  (1.99066,0.8827)(1.98668,0.923372)(1.9329,0.937291)
  (1.91218,0.950329)(1.91368,0.909983)(1.91515,0.869651)
\color{rgb_828282}%
\path(1.91999,1.02334)(1.9101,1.00492)
\path(1.93169,1.01712)(1.9111,0.978752)
\path(1.94485,1.01362)(1.91209,0.952569)
\path(1.95802,1.01013)(1.92246,0.943859)
\path(1.97119,1.00664)(1.93385,0.937045)
\path(1.97941,0.993912)(1.94706,0.933627)
\path(1.98188,0.970482)(1.96027,0.930209)
\path(1.98429,0.946947)(1.97347,0.926791)
\path(1.91166,0.96399)(1.98664,0.923756)
\path(1.91107,0.97961)(1.985,0.93994)
\path(1.91047,0.995233)(1.98336,0.956123)
\path(1.90987,1.01086)(1.98168,0.972325)
\path(1.90926,1.02649)(1.97997,0.988545)
\color{rgb_747474}%
\path(1.91218,0.950329)(1.9329,0.937291)(1.98668,0.923372)
  (1.98255,0.964061)(1.97826,1.00477)(1.92704,1.01835)
  (1.90909,1.03106)(1.91065,0.990689)(1.91218,0.950329)
\color{rgb_808080}%
\path(1.91558,1.02646)(1.9767,1.01899)
\path(1.90868,1.04134)(1.97515,1.03321)
\path(1.90812,1.05544)(1.97358,1.04744)
\path(1.90757,1.06954)(1.97196,1.06167)
\path(1.907,1.08365)(1.97034,1.0759)
\path(1.90643,1.09775)(1.94386,1.09317)
\path(1.96643,1.0079)(1.97246,1.05724)
\path(1.9546,1.01104)(1.96397,1.08765)
\path(1.94277,1.01418)(1.95215,1.0909)
\path(1.93094,1.01731)(1.94034,1.09414)
\path(1.91951,1.02368)(1.92852,1.09739)
\path(1.90887,1.03655)(1.91696,1.10275)
\color{rgb_727272}%
\path(1.90909,1.03106)(1.92704,1.01835)(1.97826,1.00477)
  (1.9738,1.04549)(1.96917,1.08622)(1.92097,1.09946)(1.90586,1.11185)
  (1.90749,1.07145)(1.90909,1.03106)
\color{rgb_7e7e7e}%
\path(1.96636,1.08699)(1.94475,1.17196)
\path(1.9518,1.09099)(1.93013,1.17618)
\path(1.93724,1.09499)(1.91551,1.1804)
\path(1.92268,1.09899)(1.90323,1.17544)
\path(1.91354,1.18179)(1.90307,1.17913)
\path(1.93728,1.17412)(1.90364,1.16556)
\path(1.95957,1.16607)(1.90421,1.15199)
\path(1.9612,1.15277)(1.90477,1.13841)
\path(1.96283,1.13947)(1.90533,1.12484)
\path(1.96445,1.12617)(1.90641,1.1114)
\path(1.96602,1.11285)(1.91918,1.10093)
\path(1.9676,1.09954)(1.94325,1.09334)
\color{rgb_707070}%
\path(1.90586,1.11185)(1.92097,1.09946)(1.96917,1.08622)
  (1.96436,1.12697)(1.95936,1.16774)(1.91471,1.18063)(1.9025,1.1927)
  (1.9042,1.15227)(1.90586,1.11185)
\color{rgb_7c7c7c}%
\path(1.90736,1.26302)(1.8997,1.25755)
\path(1.92268,1.2574)(1.9004,1.2415)
\path(1.93886,1.2524)(1.9011,1.22545)
\path(1.94958,1.24351)(1.90179,1.20939)
\path(1.95157,1.22838)(1.90248,1.19333)
\path(1.95356,1.21325)(1.91184,1.18347)
\path(1.95551,1.19809)(1.92634,1.17727)
\path(1.95744,1.18292)(1.94285,1.17251)
\path(1.90158,1.21424)(1.9284,1.17668)
\path(1.90065,1.23579)(1.9466,1.17142)
\path(1.89971,1.25737)(1.95843,1.17511)
\path(1.91173,1.26078)(1.9553,1.19975)
\path(1.93027,1.25506)(1.95208,1.2245)
\color{rgb_6e6e6e}%
\path(1.9025,1.1927)(1.91471,1.18063)(1.95936,1.16774)
  (1.95418,1.20853)(1.94882,1.24933)(1.90828,1.26185)(1.899,1.2736)
  (1.90077,1.23314)(1.9025,1.1927)
\color{rgb_7a7a7a}%
\path(1.89858,1.28292)(1.94872,1.25007)
\path(1.89791,1.29808)(1.94652,1.26622)
\path(1.89723,1.31323)(1.94432,1.28238)
\path(1.89654,1.3284)(1.94208,1.29856)
\path(1.89584,1.34357)(1.9398,1.31477)
\path(1.93609,1.25326)(1.94619,1.26867)
\path(1.92336,1.25719)(1.94356,1.28801)
\path(1.91064,1.26112)(1.94086,1.30725)
\path(1.90146,1.27048)(1.93816,1.32648)
\path(1.89831,1.28902)(1.92793,1.33423)
\path(1.89733,1.31089)(1.91541,1.33847)
\path(1.89634,1.33272)(1.90289,1.34272)
\color{rgb_6c6c6c}%
\path(1.899,1.2736)(1.90828,1.26185)(1.94882,1.24933)
  (1.94326,1.29014)(1.93753,1.33097)(1.9017,1.34312)(1.89534,1.35456)
  (1.89719,1.31407)(1.899,1.2736)
\color{rgb_787878}%
\path(1.9248,1.33529)(1.93199,1.36917)
\path(1.91207,1.33961)(1.92637,1.40695)
\path(1.89987,1.34641)(1.91482,1.41681)
\path(1.89401,1.38306)(1.90221,1.42167)
\path(1.91325,1.41741)(1.89217,1.42188)
\path(1.92728,1.40088)(1.89282,1.4082)
\path(1.92936,1.38689)(1.89347,1.39451)
\path(1.93145,1.37291)(1.89411,1.38083)
\path(1.93348,1.35893)(1.89475,1.36715)
\path(1.9355,1.34495)(1.89602,1.35333)
\color{rgb_6b6b6b}%
\path(1.89534,1.35456)(1.9017,1.34312)(1.93753,1.33097)
  (1.93161,1.37182)(1.92552,1.41268)(1.89499,1.42445)
  (1.89151,1.43557)(1.89345,1.39506)(1.89534,1.35456)
\color{rgb_767676}%
\path(1.89273,1.50372)(1.88819,1.50298)
\path(1.91304,1.49326)(1.88887,1.48932)
\path(1.91514,1.47984)(1.88956,1.47567)
\path(1.91725,1.46641)(1.89022,1.462)
\path(1.91935,1.45298)(1.89089,1.44834)
\path(1.9214,1.43955)(1.89178,1.43472)
\path(1.92346,1.42612)(1.90041,1.42236)
\path(1.89055,1.50473)(1.90422,1.42089)
\path(1.9017,1.49959)(1.91522,1.41665)
\color{rgb_696969}%
\path(1.89151,1.43557)(1.89499,1.42445)(1.92552,1.41268)
  (1.91926,1.45356)(1.91285,1.49445)(1.88817,1.50583)
  (1.88751,1.51664)(1.88953,1.4761)(1.89151,1.43557)
\color{rgb_747474}%
\path(1.88679,1.53064)(1.90635,1.49744)
\path(1.88553,1.55527)(1.90968,1.51428)
\path(1.88425,1.57994)(1.90471,1.54521)
\path(1.89848,1.50107)(1.91065,1.50824)
\path(1.88792,1.50994)(1.90844,1.52203)
\path(1.8871,1.52455)(1.90624,1.53582)
\path(1.88636,1.5392)(1.904,1.54959)
\path(1.88561,1.55385)(1.90176,1.56336)
\path(1.88485,1.56849)(1.89886,1.57674)
\path(1.88408,1.58313)(1.88614,1.58434)
\color{rgb_676767}%
\path(1.88751,1.51664)(1.88817,1.50583)(1.91285,1.49445)
  (1.90631,1.53535)(1.89966,1.57627)(1.88125,1.58726)
  (1.88331,1.59777)(1.88544,1.5572)(1.88751,1.51664)
\color{rgb_737373}%
\path(1.88813,1.58315)(1.89672,1.59405)
\path(1.88327,1.59849)(1.89379,1.61183)
\path(1.8822,1.61862)(1.89084,1.62958)
\path(1.88112,1.63875)(1.88788,1.64733)
\path(1.88002,1.65885)(1.8822,1.66162)
\path(1.8844,1.65965)(1.87977,1.6633)
\path(1.88892,1.64111)(1.88063,1.64764)
\path(1.89179,1.62387)(1.88148,1.632)
\path(1.89464,1.60665)(1.88232,1.61636)
\path(1.89748,1.58943)(1.88315,1.60073)
\color{rgb_666666}%
\path(1.88331,1.59777)(1.88125,1.58726)(1.89966,1.57627)
  (1.8929,1.6172)(1.88608,1.65814)(1.87424,1.66874)(1.87891,1.67895)
  (1.88114,1.63835)(1.88331,1.59777)
\color{rgb_727272}%
\path(1.87511,1.74587)(1.86833,1.74794)
\path(1.87594,1.73156)(1.87363,1.73226)
\path(1.87676,1.71724)(1.87612,1.71744)
\path(1.87862,1.70261)(1.87756,1.70293)
\path(1.88111,1.68779)(1.87837,1.68863)
\path(1.88359,1.67297)(1.87709,1.67496)
\path(1.87551,1.73908)(1.87355,1.7327)
\path(1.87773,1.70786)(1.87736,1.70663)
\path(1.88191,1.68301)(1.87684,1.66642)
\color{rgb_666666}%
\path(1.87891,1.67895)(1.87424,1.66874)(1.88608,1.65814)
  (1.87921,1.6991)(1.87231,1.74006)(1.86715,1.75027)(1.87429,1.76018)
  (1.87663,1.71956)(1.87891,1.67895)
\color{rgb_979797}%
\path(2.03834,0.433314)(2.04436,0.352075)
\path(2.05181,0.430057)(2.05785,0.348772)
\path(2.06529,0.4268)(2.07133,0.34547)
\path(2.07877,0.423542)(2.08481,0.342167)
\path(2.09225,0.420286)(2.09829,0.338867)
\path(2.10572,0.417069)(2.11177,0.335598)
\path(2.1192,0.413851)(2.12525,0.33233)
\path(2.13267,0.410634)(2.13872,0.329062)
\path(2.14615,0.407417)(2.1522,0.325794)
\path(2.12159,0.333216)(2.1642,0.336378)
\path(2.07824,0.343777)(2.16329,0.350089)
\path(2.03507,0.354352)(2.16239,0.3638)
\path(2.03012,0.367763)(2.16145,0.377508)
\path(2.02928,0.381479)(2.16051,0.391217)
\path(2.02844,0.395194)(2.15729,0.404756)
\path(2.02757,0.408908)(2.11327,0.415267)
\path(2.0267,0.422622)(2.06945,0.425794)
\color{rgb_868686}%
\path(2.03088,0.355378)(2.09736,0.339091)(2.1651,0.322667)
  (2.16241,0.363425)(2.15962,0.4042)(2.09203,0.420337)
  (2.02584,0.436335)(2.0284,0.395849)(2.03088,0.355378)
\color{rgb_727272}%
\path(1.86936,1.75334)(1.87003,1.75366)
\path(1.86774,1.76725)(1.8737,1.7701)
\path(1.86545,1.78085)(1.87286,1.78438)
\path(1.86317,1.79444)(1.87202,1.79866)
\path(1.8609,1.80804)(1.87116,1.81293)
\path(1.85862,1.82164)(1.87029,1.82721)
\path(1.87165,1.80483)(1.8597,1.8299)
\path(1.87381,1.7683)(1.86416,1.78854)
\color{rgb_666666}%
\path(1.87429,1.76018)(1.86715,1.75027)(1.87231,1.74006)
  (1.86542,1.78104)(1.85855,1.82203)(1.85998,1.83186)
  (1.86943,1.84148)(1.87189,1.80083)(1.87429,1.76018)
\color{rgb_737373}%
\path(1.86551,1.904)(1.85417,1.91467)
\path(1.86671,1.88516)(1.8457,1.90493)
\path(1.86788,1.86636)(1.84811,1.88497)
\path(1.86905,1.84755)(1.85156,1.86401)
\path(1.86331,1.83525)(1.85506,1.84302)
\path(1.8653,1.90733)(1.84753,1.88846)
\path(1.86646,1.88904)(1.85027,1.87184)
\path(1.86761,1.87072)(1.85303,1.85522)
\path(1.86875,1.8524)(1.85579,1.83863)
\color{rgb_666666}%
\path(1.86943,1.84148)(1.85998,1.83186)(1.85855,1.82203)
  (1.85173,1.86303)(1.84496,1.90403)(1.85272,1.9135)(1.86431,1.92283)
  (1.8669,1.88215)(1.86943,1.84148)
\color{rgb_979797}%
\path(2.03341,0.514258)(2.02248,0.487226)
\path(2.04638,0.511163)(2.02448,0.457003)
\path(2.05936,0.508068)(2.02995,0.435341)
\path(2.07233,0.504973)(2.04291,0.432209)
\path(2.08531,0.501878)(2.05587,0.429077)
\path(2.0983,0.49882)(2.06883,0.425945)
\path(2.11129,0.495766)(2.08179,0.422813)
\path(2.12428,0.492711)(2.09475,0.419688)
\path(2.13727,0.489656)(2.10772,0.41659)
\path(2.15026,0.486602)(2.1207,0.413493)
\path(2.15531,0.463906)(2.13367,0.410395)
\path(2.15749,0.434111)(2.14665,0.407297)
\path(2.02486,0.451181)(2.11426,0.415031)
\path(2.02389,0.466026)(2.15911,0.411344)
\path(2.02291,0.480875)(2.15805,0.426224)
\path(2.0219,0.495735)(2.15699,0.441105)
\path(2.02089,0.510594)(2.1559,0.455999)
\path(2.06794,0.506022)(2.15479,0.470898)
\color{rgb_868686}%
\path(2.02584,0.436335)(2.09203,0.420337)(2.15962,0.4042)
  (2.15672,0.44499)(2.15369,0.485797)(2.08628,0.501645)
  (2.02043,0.517353)(2.02318,0.476837)(2.02584,0.436335)
\color{rgb_747474}%
\path(1.84291,1.91661)(1.85636,1.91643)
\path(1.84086,1.92919)(1.86391,1.92888)
\path(1.83881,1.94176)(1.86309,1.94144)
\path(1.83679,1.95434)(1.86227,1.954)
\path(1.83476,1.96692)(1.86144,1.96656)
\path(1.83274,1.97949)(1.8606,1.97912)
\path(1.84047,1.99194)(1.85976,1.99168)
\path(1.85303,1.91375)(1.8542,2.0011)
\path(1.84198,1.92233)(1.84294,1.99359)
\color{rgb_676767}%
\path(1.86431,1.92283)(1.85272,1.9135)(1.84496,1.90403)
  (1.83828,1.94505)(1.83168,1.98608)(1.84534,1.99518)
  (1.85891,2.00424)(1.86165,1.96353)(1.86431,1.92283)
\color{rgb_969696}%
\path(2.15121,0.517845)(2.13131,0.571147)
\path(2.14814,0.487102)(2.11538,0.574837)
\path(2.13219,0.490852)(2.09945,0.578526)
\path(2.11623,0.494603)(2.08352,0.582215)
\path(2.10028,0.498353)(2.06757,0.585959)
\path(2.08433,0.502111)(2.05162,0.589719)
\path(2.06835,0.505922)(2.03566,0.593478)
\path(2.05238,0.509732)(2.01971,0.597238)
\path(2.03641,0.513543)(2.01704,0.565414)
\path(2.0392,0.592645)(2.0157,0.583869)
\path(2.06376,0.586857)(2.01676,0.569305)
\path(2.08838,0.581089)(2.01781,0.554738)
\path(2.11311,0.575362)(2.01883,0.54016)
\path(2.13784,0.569635)(2.01985,0.525583)
\path(2.14796,0.558457)(2.03108,0.514814)
\path(2.14913,0.543935)(2.05552,0.508982)
\path(2.15031,0.529413)(2.07997,0.503151)
\path(2.15144,0.514876)(2.10452,0.497357)
\path(2.15256,0.500336)(2.1291,0.491577)
\color{rgb_868686}%
\path(2.02043,0.517353)(2.08628,0.501645)(2.15369,0.485797)
  (2.15053,0.526619)(2.14724,0.567458)(2.08006,0.583017)
  (2.01464,0.598433)(2.01759,0.557885)(2.02043,0.517353)
\color{rgb_969696}%
\path(2.02454,0.675814)(2.00974,0.66261)
\path(2.04068,0.672054)(2.01106,0.645645)
\path(2.05681,0.668294)(2.01236,0.628657)
\path(2.07295,0.664535)(2.01364,0.611654)
\path(2.08915,0.660835)(2.01822,0.597589)
\path(2.10536,0.657137)(2.03431,0.593796)
\path(2.12156,0.653439)(2.05041,0.590003)
\path(2.13776,0.64974)(2.06651,0.58621)
\path(2.14145,0.634884)(2.08262,0.582425)
\path(2.14293,0.61806)(2.09877,0.578683)
\path(2.14439,0.601214)(2.11493,0.574941)
\path(2.14581,0.584336)(2.13108,0.5712)
\path(2.01306,0.619358)(2.03626,0.593337)
\path(2.01148,0.640289)(2.05788,0.588242)
\path(2.00984,0.661285)(2.07951,0.583147)
\path(2.01119,0.678926)(2.10104,0.578158)
\path(2.03275,0.673902)(2.12256,0.573173)
\path(2.05431,0.668878)(2.14409,0.568187)
\path(2.07586,0.663869)(2.14571,0.585521)
\path(2.0973,0.658975)(2.14393,0.606678)
\path(2.11875,0.65408)(2.14207,0.627928)
\color{rgb_858585}%
\path(2.01464,0.598433)(2.08006,0.583017)(2.14724,0.567458)
  (2.14379,0.608314)(2.14019,0.649186)(2.0733,0.664453)
  (2.00841,0.679574)(2.01158,0.638995)(2.01464,0.598433)
\color{rgb_969696}%
\path(2.0072,0.69453)(2.06013,0.667522)
\path(2.00599,0.709487)(2.1112,0.655804)
\path(2.00476,0.724451)(2.1396,0.655651)
\path(2.0035,0.739432)(2.13821,0.670697)
\path(2.00224,0.754413)(2.13682,0.685744)
\path(2.03122,0.753967)(2.13538,0.700816)
\path(2.08219,0.742296)(2.13392,0.715898)
\path(2.12673,0.652259)(2.13789,0.674136)
\path(2.11326,0.655332)(2.13556,0.699021)
\path(2.0998,0.658405)(2.13316,0.723789)
\path(2.08633,0.661478)(2.1229,0.733134)
\path(2.07287,0.664553)(2.10941,0.736169)
\path(2.05943,0.667684)(2.09593,0.739204)
\path(2.046,0.670815)(2.08244,0.742239)
\path(2.03256,0.673945)(2.06896,0.745273)
\path(2.01913,0.677076)(2.0555,0.748362)
\path(2.00799,0.684714)(2.04205,0.751466)
\path(2.00593,0.710138)(2.0286,0.754569)
\path(2.00383,0.735483)(2.01516,0.757673)
\color{rgb_858585}%
\path(2.00841,0.679574)(2.0733,0.664453)(2.14019,0.649186)
  (2.13642,0.690075)(2.13247,0.730981)(2.06593,0.745955)
  (2.00171,0.760777)(2.00512,0.720168)(2.00841,0.679574)
\color{rgb_959595}%
\path(2.1192,0.733966)(2.12561,0.797235)
\path(2.10594,0.736951)(2.11385,0.815087)
\path(2.09267,0.739937)(2.10059,0.818035)
\path(2.07941,0.742922)(2.08732,0.820982)
\path(2.06614,0.745908)(2.07405,0.82393)
\path(2.05288,0.748966)(2.06078,0.826878)
\path(2.03963,0.752026)(2.04752,0.829895)
\path(2.02637,0.755085)(2.03426,0.832932)
\path(2.01311,0.758145)(2.021,0.835969)
\path(2.00083,0.770823)(2.00774,0.839006)
\path(2.10566,0.816907)(1.99575,0.828046)
\path(2.12521,0.801058)(1.99702,0.814049)
\path(2.1267,0.787038)(1.99828,0.800053)
\path(2.12819,0.773018)(1.9995,0.786061)
\path(2.12962,0.759005)(2.00072,0.772069)
\path(2.13104,0.744993)(2.02238,0.756006)
\color{rgb_858585}%
\path(2.00171,0.760777)(2.06593,0.745955)(2.13247,0.730981)
  (2.12831,0.771904)(2.12395,0.812845)(2.05788,0.827523)
  (1.99448,0.842043)(1.99816,0.801402)(2.00171,0.760777)
\color{rgb_959595}%
\path(2.01344,0.917273)(1.98797,0.910228)
\path(2.04019,0.911173)(1.98925,0.897085)
\path(2.06725,0.905157)(1.99054,0.883941)
\path(2.09446,0.899183)(1.99178,0.870785)
\path(2.11492,0.891342)(1.99302,0.857628)
\path(2.11646,0.87827)(1.99425,0.844472)
\path(2.11801,0.865198)(2.01625,0.837057)
\path(2.11954,0.852123)(2.04295,0.830941)
\path(2.12101,0.839031)(2.06981,0.824871)
\path(2.12248,0.825938)(2.09688,0.818858)
\path(1.98736,0.916484)(2.00885,0.838751)
\path(1.99974,0.920397)(2.02322,0.835459)
\path(2.0141,0.917121)(2.0376,0.832168)
\path(2.02847,0.913846)(2.05197,0.828876)
\path(2.04284,0.910571)(2.06632,0.825646)
\path(2.05718,0.907368)(2.08067,0.82246)
\path(2.07152,0.904221)(2.09501,0.819274)
\path(2.08585,0.901074)(2.10935,0.816088)
\path(2.10018,0.897927)(2.12369,0.812901)
\color{rgb_848484}%
\path(1.99448,0.842043)(2.05788,0.827523)(2.12395,0.812845)
  (2.11935,0.853803)(2.11451,0.89478)(2.04903,0.909159)
  (1.98668,0.923372)(1.99066,0.8827)(1.99448,0.842043)
\color{rgb_949494}%
\path(1.98393,0.950483)(2.00772,0.918577)
\path(1.98112,0.977676)(2.02875,0.913782)
\path(1.97841,1.00473)(2.04978,0.908994)
\path(1.99944,0.999941)(2.07066,0.90441)
\path(2.02047,0.99515)(2.09154,0.899825)
\path(2.04148,0.990386)(2.11241,0.895241)
\path(2.06232,0.985854)(2.11136,0.920076)
\path(2.08316,0.981321)(2.10774,0.948342)
\path(2.09765,0.898483)(2.11266,0.90967)
\path(2.08079,0.902186)(2.1108,0.92456)
\path(2.06392,0.905888)(2.10892,0.939432)
\path(2.04708,0.909604)(2.10697,0.954251)
\path(2.03036,0.913415)(2.10501,0.969069)
\path(2.01364,0.917226)(2.0959,0.97855)
\path(1.99693,0.921037)(2.079,0.982225)
\path(1.98609,0.92923)(2.0621,0.985901)
\path(1.98455,0.944359)(2.0452,0.989576)
\path(1.98302,0.959489)(2.02842,0.993338)
\path(1.98144,0.974589)(2.0117,0.997147)
\path(1.97985,0.989677)(1.99498,1.00096)
\color{rgb_848484}%
\path(1.98668,0.923372)(2.04903,0.909159)(2.11451,0.89478)
  (2.1094,0.935775)(2.104,0.976789)(2.03928,0.990865)
  (1.97826,1.00477)(1.98255,0.964061)(1.98668,0.923372)
\color{rgb_939393}%
\path(2.09023,0.979783)(2.10115,0.997223)
\path(2.07646,0.982778)(2.0983,1.01766)
\path(2.0627,0.985772)(2.09531,1.03787)
\path(2.04893,0.988766)(2.09232,1.05808)
\path(2.03519,0.991797)(2.07897,1.06174)
\path(2.0215,0.994916)(2.06519,1.06471)
\path(2.00781,0.998034)(2.05141,1.06769)
\path(1.99412,1.00115)(2.03764,1.07067)
\path(1.98043,1.00427)(2.02389,1.0737)
\path(1.9763,1.02266)(2.01021,1.07683)
\path(1.97397,1.04393)(1.99653,1.07996)
\path(1.97157,1.06508)(1.98285,1.08309)
\path(2.09476,1.0416)(2.05396,1.06714)
\path(2.09732,1.02432)(2.0153,1.07566)
\path(2.09977,1.0071)(1.97581,1.0847)
\path(2.10217,0.989918)(1.97077,1.07218)
\path(2.09494,0.978758)(1.97269,1.0553)
\path(2.05656,0.987106)(1.97457,1.03844)
\path(2.01764,0.995795)(1.97642,1.0216)
\color{rgb_838383}%
\path(1.97826,1.00477)(2.03928,0.990865)(2.104,0.976789)
  (2.09827,1.01782)(2.09221,1.05887)(2.02849,1.07264)
  (1.96917,1.08622)(1.9738,1.04549)(1.97826,1.00477)
\color{rgb_929292}%
\path(2.08064,1.13068)(1.96111,1.15349)
\path(2.08304,1.1163)(1.96285,1.13924)
\path(2.08543,1.10193)(1.96459,1.12498)
\path(2.08771,1.08757)(1.96627,1.11074)
\path(2.08996,1.07322)(1.96795,1.0965)
\path(1.97274,1.16464)(1.96481,1.12311)
\path(1.98611,1.16154)(1.97163,1.08566)
\path(1.99948,1.15844)(1.98501,1.0826)
\path(2.01286,1.15534)(1.99839,1.07953)
\path(2.02626,1.15239)(2.01177,1.07647)
\path(2.03967,1.1495)(2.02515,1.07341)
\path(2.05309,1.14661)(2.03856,1.07047)
\path(2.0665,1.14372)(2.05197,1.06757)
\path(2.0794,1.13812)(2.06538,1.06467)
\path(2.08591,1.09904)(2.0788,1.06177)
\color{rgb_828282}%
\path(1.96917,1.08622)(2.02849,1.07264)(2.09221,1.05887)
  (2.08576,1.09995)(2.07891,1.14104)(2.01652,1.15449)
  (1.95936,1.16774)(1.96436,1.12697)(1.96917,1.08622)
\color{rgb_919191}%
\path(1.95747,1.24727)(1.9727,1.16465)
\path(1.97082,1.2441)(1.98604,1.16156)
\path(1.98417,1.24094)(1.99937,1.15847)
\path(1.99752,1.23777)(2.01271,1.15538)
\path(2.01084,1.23477)(2.02602,1.15245)
\path(2.02414,1.23188)(2.03931,1.14958)
\path(2.03744,1.229)(2.05261,1.14671)
\path(2.05074,1.22612)(2.0659,1.14385)
\path(2.04584,1.14817)(2.07664,1.15385)
\path(2.01292,1.15533)(2.07436,1.16666)
\path(1.98113,1.1627)(2.07209,1.17946)
\path(1.95885,1.17182)(2.0697,1.19225)
\path(1.9572,1.18474)(2.06728,1.20503)
\path(1.95556,1.19766)(2.06486,1.21781)
\path(1.95391,1.21059)(2.04498,1.22737)
\path(1.95221,1.2235)(2.01199,1.23452)
\path(1.95052,1.23641)(1.98019,1.24188)
\color{rgb_808080}%
\path(1.95936,1.16774)(2.01652,1.15449)(2.07891,1.14104)
  (2.07161,1.18216)(2.06382,1.22329)(2.00321,1.23642)
  (1.94882,1.24933)(1.95418,1.20853)(1.95936,1.16774)
\color{rgb_8f8f8f}%
\path(2.04527,1.22731)(2.06104,1.23704)
\path(2.02672,1.23133)(2.05825,1.2508)
\path(2.00817,1.23535)(2.05547,1.26455)
\path(1.98994,1.23957)(2.05252,1.2782)
\path(1.97184,1.24386)(2.04957,1.29185)
\path(1.95374,1.24816)(2.04661,1.30549)
\path(1.9474,1.25972)(2.02829,1.30965)
\path(1.94546,1.27399)(2.00981,1.31371)
\path(1.94352,1.28826)(1.99133,1.31777)
\path(1.94153,1.3025)(1.97333,1.32214)
\path(1.93953,1.31674)(1.95543,1.32655)
\path(2.05453,1.26891)(2.02955,1.30938)
\path(2.0618,1.23329)(2.01251,1.31312)
\path(2.05161,1.22594)(1.99547,1.31686)
\path(2.03461,1.22962)(1.97824,1.32092)
\path(2.01761,1.2333)(1.96087,1.32521)
\path(2.00058,1.23704)(1.9435,1.3295)
\path(1.98332,1.24114)(1.94038,1.31071)
\path(1.96607,1.24523)(1.94466,1.27992)
\color{rgb_7f7f7f}%
\path(1.94882,1.24933)(2.00321,1.23642)(2.06382,1.22329)
  (2.05549,1.26445)(2.04658,1.30563)(1.98838,1.31842)
  (1.93753,1.33097)(1.94326,1.29014)(1.94882,1.24933)
\color{rgb_8c8c8c}%
\path(2.03156,1.36891)(1.99738,1.39473)
\path(2.03632,1.34975)(1.96765,1.40161)
\path(2.04074,1.33084)(1.93606,1.40991)
\path(2.04511,1.31197)(1.92726,1.40099)
\path(2.02729,1.30987)(1.92987,1.38345)
\path(1.99823,1.31626)(1.93246,1.36593)
\path(1.96814,1.32342)(1.93499,1.34845)
\path(1.93956,1.40899)(1.92829,1.39408)
\path(1.9536,1.4053)(1.93106,1.37547)
\path(1.96764,1.40162)(1.93379,1.35679)
\path(1.98191,1.39823)(1.93649,1.3381)
\path(1.99628,1.39498)(1.9463,1.32881)
\path(2.01065,1.39172)(1.96048,1.32531)
\path(2.02502,1.38847)(1.97467,1.32181)
\path(2.03045,1.37338)(1.98886,1.31832)
\path(2.03461,1.35662)(2.00329,1.31515)
\path(2.03869,1.33973)(2.01772,1.31197)
\path(2.04263,1.32268)(2.03215,1.3088)
\color{rgb_7d7d7d}%
\path(1.93753,1.33097)(1.98838,1.31842)(2.04658,1.30563)
  (2.03704,1.34684)(2.02681,1.38807)(1.97187,1.4005)(1.92552,1.41268)
  (1.93161,1.37182)(1.93753,1.33097)
\color{rgb_898989}%
\path(1.92617,1.49059)(1.91799,1.4617)
\path(1.93949,1.48674)(1.92306,1.42874)
\path(1.95281,1.48289)(1.9324,1.41087)
\path(1.96629,1.47963)(1.94581,1.40735)
\path(1.97979,1.4764)(1.95923,1.40383)
\path(1.99328,1.47317)(1.97264,1.40033)
\path(2.00551,1.46547)(1.98618,1.39726)
\path(2.01274,1.44014)(1.99973,1.3942)
\path(2.01983,1.41429)(2.01327,1.39113)
\path(1.92338,1.42665)(2.02413,1.3981)
\path(1.92124,1.44062)(2.02029,1.41255)
\path(1.9191,1.45458)(2.01644,1.42701)
\path(1.91691,1.46857)(2.01234,1.44153)
\path(1.91472,1.48255)(2.00819,1.45606)
\color{rgb_7a7a7a}%
\path(1.92552,1.41268)(1.97187,1.4005)(2.02681,1.38807)
  (2.01583,1.42932)(2.00405,1.4706)(1.95359,1.48266)(1.91285,1.49445)
  (1.91926,1.45356)(1.92552,1.41268)
\color{rgb_868686}%
\path(1.9656,1.47979)(2.00023,1.48308)
\path(1.93061,1.48931)(1.99641,1.49556)
\path(1.91191,1.50038)(1.99259,1.50804)
\path(1.90988,1.51303)(1.9886,1.52051)
\path(1.90786,1.52568)(1.98452,1.53296)
\path(1.90583,1.53833)(1.98044,1.54542)
\path(1.90377,1.55097)(1.96453,1.55675)
\path(1.90171,1.56362)(1.92945,1.56626)
\path(1.99025,1.4739)(1.98469,1.53244)
\path(1.97646,1.47719)(1.96901,1.55557)
\path(1.96267,1.48049)(1.95519,1.5592)
\path(1.94886,1.48403)(1.94137,1.56283)
\path(1.935,1.48804)(1.9275,1.56691)
\path(1.92114,1.49205)(1.91358,1.57159)
\color{rgb_777777}%
\path(1.91285,1.49445)(1.95359,1.48266)(2.00405,1.4706)
  (1.99141,1.51191)(1.97788,1.55324)(1.93349,1.5649)(1.89966,1.57627)
  (1.90631,1.53535)(1.91285,1.49445)
\color{rgb_818181}%
\path(1.97334,1.55443)(1.92949,1.64172)
\path(1.95528,1.55918)(1.91087,1.64757)
\path(1.93722,1.56392)(1.89092,1.65608)
\path(1.91852,1.56993)(1.89198,1.62277)
\path(1.90234,1.65121)(1.8884,1.64421)
\path(1.91959,1.64478)(1.89072,1.63027)
\path(1.93821,1.63903)(1.89305,1.61634)
\path(1.95028,1.62999)(1.89535,1.60239)
\path(1.95501,1.61726)(1.89765,1.58844)
\path(1.95974,1.60453)(1.90195,1.5755)
\path(1.96442,1.59178)(1.91996,1.56945)
\path(1.9689,1.57894)(1.9384,1.56361)
\path(1.97339,1.56609)(1.95814,1.55843)
\color{rgb_737373}%
\path(1.89966,1.57627)(1.93349,1.5649)(1.97788,1.55324)
  (1.96343,1.5946)(1.94805,1.63599)(1.91173,1.64721)(1.88608,1.65814)
  (1.8929,1.6172)(1.89966,1.57627)
\color{rgb_7c7c7c}%
\path(1.88425,1.7324)(1.87528,1.72246)
\path(1.89732,1.72599)(1.87824,1.70486)
\path(1.91105,1.72032)(1.8812,1.68725)
\path(1.91902,1.70826)(1.88415,1.66964)
\path(1.92494,1.69393)(1.89081,1.65613)
\path(1.93086,1.6796)(1.90442,1.65032)
\path(1.93661,1.66508)(1.91856,1.6451)
\path(1.94233,1.65053)(1.9333,1.64054)
\path(1.88266,1.67853)(1.92027,1.64457)
\path(1.87924,1.69891)(1.94756,1.63722)
\path(1.87581,1.71931)(1.93702,1.66404)
\path(1.87237,1.73971)(1.92605,1.69124)
\color{rgb_6e6e6e}%
\path(1.88608,1.65814)(1.91173,1.64721)(1.94805,1.63599)
  (1.93177,1.6774)(1.91465,1.71883)(1.88866,1.72957)(1.87231,1.74006)
  (1.87921,1.6991)(1.88608,1.65814)
\color{rgb_767676}%
\path(1.87078,1.74916)(1.90764,1.73514)
\path(1.86833,1.76374)(1.90062,1.75145)
\path(1.86588,1.77831)(1.89349,1.76781)
\path(1.86344,1.79289)(1.88622,1.78422)
\path(1.86099,1.80746)(1.87894,1.80063)
\path(1.90288,1.7237)(1.90742,1.73564)
\path(1.89111,1.72856)(1.90019,1.75244)
\path(1.87999,1.73514)(1.89291,1.76911)
\path(1.87106,1.7475)(1.88558,1.78565)
\path(1.86689,1.77232)(1.87816,1.80196)
\path(1.86272,1.79717)(1.86758,1.80994)
\color{rgb_696969}%
\path(1.87231,1.74006)(1.88866,1.72957)(1.91465,1.71883)
  (1.89682,1.76028)(1.87845,1.80175)(1.86486,1.81199)
  (1.85855,1.82203)(1.86542,1.78104)(1.87231,1.74006)
\color{rgb_737373}%
\path(1.86608,1.81107)(1.86595,1.82947)
\path(1.85348,1.85249)(1.85345,1.85712)
\path(1.84708,1.89123)(1.84102,1.89119)
\path(1.84919,1.87843)(1.84381,1.87839)
\path(1.8513,1.86563)(1.8496,1.86562)
\path(1.85539,1.85285)(1.85342,1.85283)
\path(1.86116,1.84007)(1.85555,1.84003)
\path(1.86693,1.8273)(1.85769,1.82723)
\path(1.87269,1.81452)(1.86331,1.81446)
\color{rgb_666666}%
\path(1.85855,1.82203)(1.86486,1.81199)(1.87845,1.80175)
  (1.85974,1.84323)(1.84095,1.88472)(1.84105,1.89444)
  (1.84496,1.90403)(1.85173,1.86303)(1.85855,1.82203)
\color{rgb_737373}%
\path(1.83395,1.97197)(1.80694,1.96125)
\path(1.83622,1.95787)(1.81255,1.94847)
\path(1.83849,1.94376)(1.81816,1.93569)
\path(1.84079,1.92967)(1.8238,1.92292)
\path(1.84308,1.91558)(1.82952,1.91019)
\path(1.84364,1.90079)(1.83523,1.89745)
\path(1.8133,1.97382)(1.84296,1.89913)
\path(1.82249,1.97995)(1.83962,1.93681)
\color{rgb_666666}%
\path(1.84496,1.90403)(1.84105,1.89444)(1.84095,1.88472)
  (1.82233,1.92621)(1.80411,1.96769)(1.81794,1.97691)
  (1.83168,1.98608)(1.83828,1.94505)(1.84496,1.90403)
\color{rgb_989898}%
\path(2.16374,0.343226)(2.18799,0.317139)
\path(2.16239,0.363787)(2.21088,0.311612)
\path(2.16098,0.384408)(2.23377,0.306084)
\path(2.16054,0.403982)(2.25665,0.300571)
\path(2.18332,0.398569)(2.27953,0.295058)
\path(2.20611,0.393155)(2.3024,0.289546)
\path(2.22889,0.387743)(2.30147,0.309655)
\path(2.25166,0.382347)(2.30009,0.330244)
\path(2.27443,0.37695)(2.29864,0.350899)
\path(2.28653,0.29337)(2.30162,0.30739)
\path(2.27024,0.297295)(2.30042,0.325336)
\path(2.25395,0.301221)(2.29918,0.343251)
\path(2.23766,0.305146)(2.29793,0.361154)
\path(2.22138,0.309076)(2.29035,0.373177)
\path(2.2051,0.313008)(2.274,0.377051)
\path(2.18881,0.31694)(2.25766,0.380925)
\path(2.17253,0.320872)(2.24131,0.384799)
\path(2.16446,0.332431)(2.22497,0.388674)
\path(2.16327,0.350396)(2.20863,0.392556)
\path(2.16208,0.368351)(2.1923,0.396437)
\path(2.16085,0.386275)(2.17596,0.400318)
\color{rgb_878787}%
\path(2.1651,0.322667)(2.23364,0.306117)(2.30282,0.289444)
  (2.30007,0.330491)(2.2972,0.371554)(2.22807,0.387938)
  (2.15962,0.4042)(2.16241,0.363425)(2.1651,0.322667)
\color{rgb_989898}%
\path(2.28348,0.374806)(2.2952,0.399)
\path(2.26976,0.378058)(2.29316,0.426366)
\path(2.25604,0.38131)(2.29109,0.453656)
\path(2.24231,0.384562)(2.27737,0.456924)
\path(2.22859,0.387814)(2.26363,0.460127)
\path(2.21487,0.391073)(2.24988,0.463331)
\path(2.20116,0.394332)(2.23614,0.466534)
\path(2.18744,0.397591)(2.22239,0.469738)
\path(2.17372,0.40085)(2.20865,0.472949)
\path(2.16,0.404109)(2.19491,0.476161)
\path(2.15771,0.43096)(2.18117,0.479373)
\path(2.15572,0.458415)(2.16743,0.482585)
\path(2.2922,0.439036)(2.23479,0.466848)
\path(2.29331,0.424342)(2.17838,0.480025)
\path(2.29442,0.409653)(2.1543,0.477539)
\path(2.29549,0.394983)(2.15539,0.462859)
\path(2.29656,0.380312)(2.15648,0.448179)
\path(2.27415,0.377016)(2.15753,0.433516)
\path(2.21694,0.390581)(2.15858,0.418858)
\color{rgb_878787}%
\path(2.15962,0.4042)(2.22807,0.387938)(2.2972,0.371554)
  (2.29421,0.412634)(2.29108,0.453729)(2.22202,0.469823)
  (2.15369,0.485797)(2.15672,0.44499)(2.15962,0.4042)
\color{rgb_989898}%
\path(2.23276,0.547805)(2.14827,0.554606)
\path(2.28482,0.530845)(2.14931,0.541754)
\path(2.28589,0.51799)(2.15035,0.528902)
\path(2.28696,0.505135)(2.15135,0.516053)
\path(2.28802,0.492282)(2.15234,0.503205)
\path(2.28904,0.479431)(2.15334,0.490356)
\path(2.29006,0.46658)(2.20744,0.473231)
\path(2.16089,0.564318)(2.15455,0.485594)
\path(2.17455,0.561177)(2.16821,0.482403)
\path(2.18821,0.558036)(2.18186,0.479212)
\path(2.20186,0.554896)(2.19551,0.476021)
\path(2.21552,0.551755)(2.20916,0.47283)
\path(2.22917,0.548625)(2.22282,0.469639)
\path(2.24283,0.545495)(2.23647,0.466457)
\path(2.25649,0.542366)(2.25012,0.463275)
\path(2.27015,0.539236)(2.26377,0.460093)
\path(2.2838,0.536106)(2.27743,0.456911)
\color{rgb_878787}%
\path(2.15369,0.485797)(2.22202,0.469823)(2.29108,0.453729)
  (2.28781,0.494842)(2.28439,0.535971)(2.21543,0.551774)
  (2.14724,0.567458)(2.15053,0.526619)(2.15369,0.485797)
\color{rgb_979797}%
\path(2.1414,0.635494)(2.16281,0.563877)
\path(2.15265,0.646367)(2.17838,0.560296)
\path(2.1682,0.642847)(2.19395,0.556715)
\path(2.18375,0.639328)(2.20952,0.553134)
\path(2.19931,0.635808)(2.22509,0.549562)
\path(2.21486,0.632295)(2.24065,0.545994)
\path(2.2304,0.628792)(2.25622,0.542427)
\path(2.24595,0.625288)(2.27179,0.53886)
\path(2.2615,0.621785)(2.28326,0.549002)
\path(2.25748,0.542138)(2.28319,0.549822)
\path(2.23057,0.548305)(2.28198,0.563672)
\path(2.20368,0.554477)(2.28077,0.577522)
\path(2.17681,0.560656)(2.27951,0.591355)
\path(2.14994,0.566835)(2.27824,0.605188)
\path(2.14619,0.579923)(2.2756,0.618608)
\path(2.14502,0.593785)(2.24849,0.624716)
\path(2.14385,0.607646)(2.22139,0.630824)
\path(2.14263,0.621493)(2.1943,0.63694)
\path(2.14141,0.63534)(2.16725,0.643063)
\color{rgb_868686}%
\path(2.14724,0.567458)(2.21543,0.551774)(2.28439,0.535971)
  (2.28081,0.577118)(2.27705,0.618281)(2.20821,0.633793)
  (2.14019,0.649186)(2.14379,0.608314)(2.14724,0.567458)
\color{rgb_979797}%
\path(2.25978,0.622171)(2.2755,0.634401)
\path(2.24252,0.626061)(2.27395,0.650522)
\path(2.22526,0.629951)(2.27237,0.666616)
\path(2.20799,0.633842)(2.27075,0.682678)
\path(2.19075,0.637745)(2.26913,0.69874)
\path(2.1735,0.641648)(2.25368,0.704042)
\path(2.15626,0.645551)(2.23635,0.707882)
\path(2.14009,0.650295)(2.21903,0.711721)
\path(2.1386,0.666458)(2.2017,0.715561)
\path(2.13711,0.682622)(2.18439,0.719415)
\path(2.13558,0.698757)(2.16708,0.72327)
\path(2.13402,0.714869)(2.14977,0.727125)
\path(2.27145,0.675737)(2.24854,0.705181)
\path(2.27392,0.650875)(2.22814,0.709701)
\path(2.27629,0.626132)(2.20774,0.714221)
\path(2.26307,0.62143)(2.18733,0.718759)
\path(2.2426,0.626043)(2.16691,0.723307)
\path(2.22213,0.630656)(2.14649,0.727856)
\path(2.20166,0.635276)(2.13321,0.723228)
\path(2.18117,0.639913)(2.13561,0.698458)
\path(2.16068,0.644549)(2.13792,0.673795)
\color{rgb_868686}%
\path(2.14019,0.649186)(2.20821,0.633793)(2.27705,0.618281)
  (2.2731,0.659463)(2.26894,0.700662)(2.20026,0.71588)
  (2.13247,0.730981)(2.13642,0.690075)(2.14019,0.649186)
\color{rgb_979797}%
\path(2.26186,0.765922)(2.21769,0.79232)
\path(2.26379,0.748731)(2.17539,0.801562)
\path(2.26565,0.731578)(2.13299,0.810862)
\path(2.26747,0.71445)(2.12539,0.799367)
\path(2.26062,0.702504)(2.12721,0.782237)
\path(2.21797,0.711954)(2.129,0.765129)
\path(2.17525,0.721451)(2.13073,0.748055)
\path(2.13837,0.809682)(2.12642,0.789685)
\path(2.15279,0.806519)(2.12886,0.766486)
\path(2.16721,0.803356)(2.13123,0.743156)
\path(2.18163,0.800193)(2.13935,0.729448)
\path(2.19605,0.797035)(2.15374,0.726241)
\path(2.21048,0.79389)(2.16814,0.723035)
\path(2.22491,0.790745)(2.18253,0.719829)
\path(2.23934,0.7876)(2.19692,0.716623)
\path(2.25377,0.784455)(2.21133,0.713428)
\path(2.26141,0.769933)(2.22573,0.710236)
\path(2.26398,0.746956)(2.24013,0.707045)
\path(2.26647,0.72383)(2.25453,0.703853)
\color{rgb_868686}%
\path(2.13247,0.730981)(2.20026,0.71588)(2.26894,0.700662)
  (2.26455,0.741879)(2.25993,0.783114)(2.19145,0.798039)
  (2.12395,0.812845)(2.12831,0.771904)(2.13247,0.730981)
\color{rgb_969696}%
\path(2.12772,0.891924)(2.12011,0.847029)
\path(2.14093,0.889069)(2.12787,0.811985)
\path(2.15414,0.886213)(2.14107,0.809088)
\path(2.16736,0.883357)(2.15428,0.806192)
\path(2.18057,0.880501)(2.16748,0.803296)
\path(2.19378,0.877666)(2.18069,0.800399)
\path(2.207,0.874832)(2.19389,0.797506)
\path(2.22021,0.871998)(2.2071,0.794628)
\path(2.23342,0.869164)(2.22031,0.791749)
\path(2.24664,0.86633)(2.23351,0.788871)
\path(2.25426,0.830504)(2.24672,0.785993)
\path(2.12329,0.818701)(2.25842,0.795801)
\path(2.12187,0.831374)(2.25692,0.808488)
\path(2.12045,0.844047)(2.25541,0.821175)
\path(2.11901,0.856722)(2.25384,0.833873)
\path(2.11751,0.869408)(2.25224,0.846575)
\path(2.11601,0.882094)(2.25065,0.859277)
\color{rgb_868686}%
\path(2.12395,0.812845)(2.19145,0.798039)(2.25993,0.783114)
  (2.25503,0.824368)(2.24985,0.865642)(2.18164,0.88027)
  (2.11451,0.89478)(2.11935,0.853803)(2.12395,0.812845)
\color{rgb_969696}%
\path(2.21626,0.872846)(2.24802,0.879381)
\path(2.18267,0.880049)(2.24619,0.89312)
\path(2.14921,0.88728)(2.24436,0.90686)
\path(2.11575,0.894512)(2.24241,0.920576)
\path(2.11286,0.908033)(2.24047,0.934292)
\path(2.11114,0.921796)(2.23853,0.948008)
\path(2.10943,0.935559)(2.20523,0.955272)
\path(2.10762,0.949302)(2.17137,0.962421)
\path(2.10581,0.963046)(2.13768,0.969605)
\path(2.24163,0.867404)(2.22438,0.951228)
\path(2.22751,0.870433)(2.21027,0.954208)
\path(2.21339,0.873461)(2.19616,0.957187)
\path(2.19927,0.876489)(2.18205,0.960167)
\path(2.18514,0.879518)(2.16793,0.963153)
\path(2.17102,0.882565)(2.15382,0.966164)
\path(2.15689,0.885619)(2.1397,0.969175)
\path(2.14277,0.888673)(2.12558,0.972186)
\path(2.12864,0.891726)(2.11146,0.975197)
\color{rgb_858585}%
\path(2.11451,0.89478)(2.18164,0.88027)(2.24985,0.865642)
  (2.24435,0.906935)(2.23849,0.948248)(2.17063,0.962579)
  (2.104,0.976789)(2.1094,0.935775)(2.11451,0.89478)
\color{rgb_959595}%
\path(2.23079,0.998658)(2.2075,1.0347)
\path(2.23568,0.966857)(2.1894,1.03847)
\path(2.23103,0.949823)(2.17131,1.04223)
\path(2.2129,0.953652)(2.15321,1.04602)
\path(2.19477,0.957481)(2.13508,1.04984)
\path(2.17663,0.96131)(2.11695,1.05366)
\path(2.15848,0.965169)(2.09882,1.05748)
\path(2.14032,0.969042)(2.09516,1.03893)
\path(2.12216,0.972916)(2.09969,1.00768)
\path(2.11062,1.05499)(2.09434,1.04447)
\path(2.12904,1.05111)(2.09647,1.03006)
\path(2.14745,1.04723)(2.09858,1.01565)
\path(2.16589,1.04336)(2.1006,1.00117)
\path(2.18436,1.03952)(2.10262,0.98669)
\path(2.20283,1.03567)(2.1098,0.975551)
\path(2.2213,1.03183)(2.12816,0.971635)
\path(2.22736,1.01996)(2.14652,0.967719)
\path(2.22966,1.00567)(2.16488,0.963804)
\path(2.23197,0.991376)(2.18327,0.959908)
\path(2.23415,0.977007)(2.20168,0.956021)
\path(2.23632,0.962628)(2.22009,0.952135)
\color{rgb_858585}%
\path(2.104,0.976789)(2.17063,0.962579)(2.23849,0.948248)
  (2.23225,0.989582)(2.22559,1.03094)(2.15818,1.04497)
  (2.09221,1.05887)(2.09827,1.01782)(2.104,0.976789)
\color{rgb_959595}%
\path(2.09295,1.13811)(2.08194,1.12288)
\path(2.107,1.13517)(2.08497,1.10472)
\path(2.12104,1.13224)(2.08789,1.08641)
\path(2.13508,1.1293)(2.09077,1.06804)
\path(2.14914,1.12639)(2.09923,1.05739)
\path(2.16321,1.12349)(2.11326,1.05444)
\path(2.17729,1.1206)(2.12729,1.05148)
\path(2.19136,1.11771)(2.14131,1.04852)
\path(2.20543,1.11482)(2.15534,1.04557)
\path(2.21282,1.10269)(2.16939,1.04264)
\path(2.21612,1.08489)(2.18344,1.03971)
\path(2.21936,1.06703)(2.19749,1.03679)
\path(2.22247,1.04898)(2.21154,1.03386)
\path(2.08944,1.0765)(2.12269,1.05245)
\path(2.08668,1.09412)(2.15317,1.04602)
\path(2.08378,1.11184)(2.18352,1.03969)
\path(2.08082,1.12961)(2.21385,1.03338)
\path(2.08974,1.13878)(2.2237,1.04188)
\path(2.12011,1.13243)(2.22062,1.05973)
\path(2.15044,1.12612)(2.21746,1.07764)
\path(2.18061,1.11992)(2.21412,1.09568)
\color{rgb_848484}%
\path(2.09221,1.05887)(2.15818,1.04497)(2.22559,1.03094)
  (2.21845,1.07232)(2.21078,1.11372)(2.144,1.12744)(2.07891,1.14104)
  (2.08576,1.09995)(2.09221,1.05887)
\color{rgb_949494}%
\path(2.07626,1.15598)(2.20928,1.12125)
\path(2.0736,1.17093)(2.20629,1.13628)
\path(2.0709,1.18588)(2.20329,1.15131)
\path(2.06806,1.20087)(2.20011,1.1664)
\path(2.06522,1.21587)(2.19686,1.18149)
\path(2.19796,1.11635)(2.20494,1.14305)
\path(2.18515,1.11899)(2.19894,1.17182)
\path(2.17233,1.12162)(2.19199,1.19692)
\path(2.15951,1.12425)(2.17917,1.19953)
\path(2.14669,1.12689)(2.16634,1.20214)
\path(2.13388,1.12956)(2.15352,1.20475)
\path(2.12108,1.13223)(2.14069,1.20736)
\path(2.10827,1.13491)(2.12787,1.20997)
\path(2.09546,1.13758)(2.11506,1.21264)
\path(2.08265,1.14026)(2.10225,1.2153)
\path(2.07504,1.16283)(2.08944,1.21796)
\path(2.0695,1.19331)(2.07663,1.22063)
\color{rgb_838383}%
\path(2.07891,1.14104)(2.144,1.12744)(2.21078,1.11372)
  (2.20253,1.15514)(2.19362,1.19659)(2.12771,1.21001)
  (2.06382,1.22329)(2.07161,1.18216)(2.07891,1.14104)
\color{rgb_939393}%
\path(2.17985,1.19939)(2.17049,1.28018)
\path(2.16609,1.20219)(2.15673,1.28297)
\path(2.15232,1.205)(2.14296,1.28575)
\path(2.13856,1.2078)(2.1292,1.28854)
\path(2.12479,1.21061)(2.11544,1.29133)
\path(2.11102,1.21348)(2.10167,1.29416)
\path(2.09725,1.21634)(2.0879,1.29702)
\path(2.08348,1.2192)(2.07413,1.29989)
\path(2.06971,1.22207)(2.06036,1.30276)
\path(2.08979,1.29663)(2.04954,1.29196)
\path(2.13344,1.28768)(2.0525,1.2783)
\path(2.17379,1.27835)(2.05545,1.26463)
\path(2.17723,1.26474)(2.05822,1.25094)
\path(2.18067,1.25113)(2.06099,1.23726)
\path(2.18409,1.23752)(2.06376,1.22357)
\path(2.18727,1.22387)(2.1062,1.21448)
\path(2.19044,1.21023)(2.14976,1.20552)
\color{rgb_828282}%
\path(2.06382,1.22329)(2.12771,1.21001)(2.19362,1.19659)
  (2.18397,1.23807)(2.17348,1.27957)(2.10879,1.29267)
  (2.04658,1.30563)(2.05549,1.26445)(2.06382,1.22329)
\color{rgb_919191}%
\path(2.04777,1.38364)(2.03021,1.37436)
\path(2.06873,1.37922)(2.03361,1.36066)
\path(2.08973,1.37482)(2.03701,1.34696)
\path(2.11092,1.37052)(2.04021,1.33315)
\path(2.13211,1.36622)(2.04341,1.31934)
\path(2.15027,1.36031)(2.04675,1.3056)
\path(2.15429,1.34694)(2.06778,1.30121)
\path(2.15831,1.33356)(2.08882,1.29683)
\path(2.16231,1.32017)(2.10986,1.29245)
\path(2.16603,1.30664)(2.13107,1.28816)
\path(2.16976,1.29311)(2.15228,1.28387)
\path(2.03478,1.35596)(2.06321,1.30217)
\path(2.03332,1.38669)(2.07983,1.29871)
\path(2.04997,1.38318)(2.09645,1.29524)
\path(2.06662,1.37967)(2.11306,1.29181)
\path(2.08327,1.37616)(2.12962,1.28845)
\path(2.09985,1.37276)(2.14619,1.2851)
\path(2.11642,1.3694)(2.16275,1.28175)
\path(2.13299,1.36604)(2.16783,1.30013)
\color{rgb_818181}%
\path(2.04658,1.30563)(2.10879,1.29267)(2.17348,1.27957)
  (2.16205,1.32111)(2.14956,1.36268)(2.08664,1.37544)
  (2.02681,1.38807)(2.03704,1.34684)(2.04658,1.30563)
\color{rgb_8f8f8f}%
\path(2.02079,1.41068)(2.05337,1.38246)
\path(2.01467,1.43338)(2.07993,1.37686)
\path(2.00807,1.4565)(2.10625,1.37146)
\path(2.01451,1.46833)(2.1325,1.36614)
\path(2.04133,1.4625)(2.14675,1.37119)
\path(2.06803,1.45678)(2.13873,1.39555)
\path(2.09439,1.45135)(2.12995,1.42055)
\path(2.13392,1.36585)(2.14449,1.37805)
\path(2.11829,1.36902)(2.13942,1.39343)
\path(2.10265,1.3722)(2.13425,1.40868)
\path(2.08702,1.37537)(2.12883,1.42365)
\path(2.07147,1.37864)(2.12341,1.43861)
\path(2.05593,1.38192)(2.11277,1.44756)
\path(2.04038,1.3852)(2.09718,1.45077)
\path(2.02626,1.39012)(2.08158,1.45399)
\path(2.02194,1.40636)(2.06598,1.4572)
\path(2.01762,1.42259)(2.05046,1.46051)
\path(2.01316,1.43867)(2.03499,1.46388)
\path(2.0086,1.45464)(2.01952,1.46724)
\color{rgb_7f7f7f}%
\path(2.02681,1.38807)(2.08664,1.37544)(2.14956,1.36268)
  (2.13585,1.40428)(2.12076,1.44592)(2.06047,1.45834)(2.00405,1.4706)
  (2.01583,1.42932)(2.02681,1.38807)
\color{rgb_8c8c8c}%
\path(2.10777,1.44859)(2.11339,1.46433)
\path(2.09479,1.45127)(2.10603,1.48274)
\path(2.08181,1.45394)(2.09841,1.50044)
\path(2.06883,1.45662)(2.0907,1.51787)
\path(2.05586,1.45934)(2.08119,1.53027)
\path(2.04293,1.46215)(2.06824,1.53304)
\path(2.02999,1.46496)(2.05529,1.53581)
\path(2.01706,1.46777)(2.04234,1.53858)
\path(2.00412,1.47058)(2.02939,1.54136)
\path(1.99765,1.4915)(2.01651,1.54433)
\path(1.99122,1.51251)(2.00364,1.5473)
\path(1.98455,1.53288)(1.99076,1.55027)
\path(2.09333,1.51193)(1.97792,1.55314)
\path(2.10102,1.49454)(1.98334,1.53656)
\path(2.10819,1.47734)(1.98877,1.51998)
\path(2.11502,1.46026)(1.99399,1.50347)
\path(2.10522,1.44912)(1.99902,1.48704)
\color{rgb_7c7c7c}%
\path(2.00405,1.4706)(2.06047,1.45834)(2.12076,1.44592)
  (2.10409,1.48759)(2.08564,1.52931)(2.02935,1.54137)
  (1.97788,1.55324)(1.99141,1.51191)(2.00405,1.4706)
\color{rgb_878787}%
\path(1.99665,1.62353)(1.95313,1.62231)
\path(2.04343,1.61102)(1.95821,1.60864)
\path(2.05084,1.59741)(1.96329,1.59497)
\path(2.05824,1.5838)(1.96808,1.58129)
\path(2.06559,1.5702)(1.97286,1.56761)
\path(2.07227,1.55657)(1.97764,1.55393)
\path(2.07896,1.54294)(2.0286,1.54154)
\path(1.96161,1.63248)(1.9626,1.59683)
\path(1.97517,1.62897)(1.97723,1.55512)
\path(1.98873,1.62546)(1.99082,1.55025)
\path(2.00228,1.62222)(2.00437,1.54713)
\path(2.01583,1.61907)(2.01792,1.544)
\path(2.02938,1.61593)(2.03147,1.54091)
\path(2.04295,1.61191)(2.04501,1.53801)
\path(2.05714,1.58582)(2.05855,1.53511)
\path(2.07136,1.55842)(2.0721,1.53221)
\color{rgb_787878}%
\path(1.97788,1.55324)(2.02935,1.54137)(2.08564,1.52931)
  (2.06516,1.57108)(2.04241,1.6129)(1.9923,1.62454)(1.94805,1.63599)
  (1.96343,1.5946)(1.97788,1.55324)
\color{rgb_828282}%
\path(1.92924,1.71412)(1.96388,1.63189)
\path(1.94556,1.70886)(1.97971,1.62779)
\path(1.96159,1.7043)(1.9955,1.62379)
\path(1.97755,1.69991)(2.01114,1.62016)
\path(1.99953,1.68121)(2.02677,1.61653)
\path(2.02019,1.61806)(2.03543,1.62448)
\path(1.99797,1.62322)(2.02844,1.63606)
\path(1.97639,1.62865)(2.02146,1.64764)
\path(1.95503,1.63418)(2.01425,1.65913)
\path(1.94475,1.64437)(2.00669,1.67047)
\path(1.93985,1.65683)(1.99913,1.6818)
\path(1.93495,1.66929)(1.99157,1.69314)
\path(1.92998,1.68172)(1.97489,1.70064)
\path(1.92487,1.69409)(1.95405,1.70638)
\path(1.91976,1.70646)(1.93418,1.71253)
\color{rgb_737373}%
\path(1.94805,1.63599)(1.9923,1.62454)(2.04241,1.6129)
  (2.01716,1.65477)(1.98921,1.69669)(1.94866,1.70786)
  (1.91465,1.71883)(1.93177,1.6774)(1.94805,1.63599)
\color{rgb_7b7b7b}%
\path(1.97369,1.70097)(1.98094,1.70799)
\path(1.95817,1.70524)(1.97267,1.71928)
\path(1.94288,1.70973)(1.9644,1.73058)
\path(1.92792,1.71455)(1.95602,1.74176)
\path(1.91399,1.72036)(1.94735,1.75267)
\path(1.90813,1.73398)(1.93868,1.76357)
\path(1.90227,1.74761)(1.93001,1.77448)
\path(1.8964,1.76123)(1.91902,1.78314)
\path(1.89042,1.77474)(1.90495,1.78881)
\path(1.88443,1.78824)(1.89146,1.79505)
\path(1.98872,1.69683)(1.89567,1.79289)
\path(1.96474,1.70343)(1.88599,1.78473)
\path(1.94023,1.71058)(1.90061,1.75148)
\color{rgb_6d6d6d}%
\path(1.91465,1.71883)(1.94866,1.70786)(1.98921,1.69669)
  (1.95848,1.73867)(1.92506,1.7807)(1.89873,1.79132)(1.87845,1.80175)
  (1.89682,1.76028)(1.91465,1.71883)
\color{rgb_757575}%
\path(1.85035,1.86703)(1.8486,1.86783)
\path(1.86984,1.8447)(1.85625,1.85095)
\path(1.88986,1.82214)(1.86387,1.83407)
\path(1.90849,1.80021)(1.87148,1.8172)
\path(1.84858,1.86943)(1.84823,1.86865)
\path(1.858,1.85803)(1.8555,1.85259)
\path(1.86766,1.84716)(1.86277,1.83651)
\path(1.87732,1.83628)(1.87003,1.82041)
\path(1.88698,1.82541)(1.87729,1.80431)
\path(1.89652,1.81429)(1.88841,1.79662)
\path(1.90604,1.8031)(1.90033,1.79067)
\path(1.91555,1.7919)(1.91269,1.78569)
\color{rgb_686868}%
\path(1.87845,1.80175)(1.89873,1.79132)(1.92506,1.7807)
  (1.88932,1.82278)(1.85193,1.86488)(1.8446,1.87486)(1.84095,1.88472)
  (1.85974,1.84323)(1.87845,1.80175)
\color{rgb_727272}%
\path(1.79022,1.95843)(1.78882,1.93497)
\path(1.80422,1.96745)(1.80144,1.92087)
\path(1.81607,1.94047)(1.81405,1.90676)
\path(1.82793,1.91373)(1.82668,1.8928)
\path(1.83981,1.88726)(1.8393,1.87884)
\path(1.83998,1.87808)(1.84348,1.87788)
\path(1.82804,1.89129)(1.83827,1.89068)
\path(1.8161,1.9045)(1.83251,1.90352)
\path(1.80427,1.9177)(1.82675,1.91636)
\path(1.79246,1.9309)(1.82101,1.9292)
\path(1.78066,1.9441)(1.81538,1.94203)
\path(1.78692,1.95622)(1.80975,1.95486)
\color{rgb_666666}%
\path(1.84095,1.88472)(1.8446,1.87486)(1.85193,1.86488)
  (1.81385,1.90698)(1.77621,1.94908)(1.7902,1.95841)(1.80411,1.96769)
  (1.82233,1.92621)(1.84095,1.88472)
\color{rgb_989898}%
\path(2.41883,0.261533)(2.44205,0.269002)
\path(2.39471,0.267334)(2.44115,0.282272)
\path(2.37059,0.273135)(2.44026,0.295541)
\path(2.34647,0.278939)(2.43933,0.3088)
\path(2.32236,0.284742)(2.4384,0.322058)
\path(2.30266,0.291963)(2.43747,0.335316)
\path(2.30176,0.305234)(2.41865,0.342822)
\path(2.30087,0.318505)(2.39435,0.348567)
\path(2.29998,0.331775)(2.37006,0.354312)
\path(2.29905,0.345035)(2.34577,0.360059)
\path(2.29813,0.358295)(2.32149,0.365807)
\path(2.44102,0.284232)(2.42247,0.341919)
\path(2.436,0.257403)(2.4077,0.345412)
\path(2.4212,0.260961)(2.39292,0.348906)
\path(2.40641,0.26452)(2.37814,0.3524)
\path(2.39161,0.268079)(2.36337,0.355895)
\path(2.37681,0.271637)(2.34859,0.359392)
\path(2.36201,0.275198)(2.33381,0.362889)
\path(2.34722,0.27876)(2.31904,0.366386)
\path(2.33242,0.282321)(2.30426,0.369883)
\path(2.31762,0.285883)(2.29918,0.343232)
\color{rgb_878787}%
\path(2.30282,0.289444)(2.3726,0.27265)(2.44295,0.255732)
  (2.44016,0.29707)(2.43725,0.338425)(2.36694,0.35505)
  (2.2972,0.371554)(2.30007,0.330491)(2.30282,0.289444)
\color{rgb_989898}%
\path(2.43285,0.397498)(2.40957,0.426173)
\path(2.43465,0.373839)(2.38811,0.431161)
\path(2.43638,0.350259)(2.36664,0.43615)
\path(2.42651,0.340963)(2.34518,0.441143)
\path(2.40496,0.346058)(2.32371,0.446138)
\path(2.38341,0.351154)(2.30224,0.451133)
\path(2.36186,0.356251)(2.29194,0.442368)
\path(2.34031,0.361352)(2.29374,0.418704)
\path(2.31875,0.366453)(2.29548,0.395116)
\path(2.30831,0.44972)(2.29237,0.436778)
\path(2.32554,0.445711)(2.29366,0.419826)
\path(2.34277,0.441703)(2.29492,0.402851)
\path(2.36,0.437694)(2.29616,0.385858)
\path(2.37724,0.433688)(2.29992,0.370911)
\path(2.39447,0.429682)(2.31708,0.366849)
\path(2.4117,0.425677)(2.33424,0.362787)
\path(2.42894,0.421671)(2.35141,0.358725)
\path(2.43217,0.4063)(2.36857,0.354663)
\path(2.43347,0.389357)(2.38574,0.350603)
\path(2.43475,0.372396)(2.40291,0.346544)
\path(2.436,0.35541)(2.42008,0.342484)
\color{rgb_878787}%
\path(2.2972,0.371554)(2.36694,0.35505)(2.43725,0.338425)
  (2.43421,0.379796)(2.43103,0.421184)(2.36076,0.437516)
  (2.29108,0.453729)(2.29421,0.412634)(2.2972,0.371554)
\color{rgb_989898}%
\path(2.29779,0.532906)(2.28632,0.512778)
\path(2.31119,0.529842)(2.28823,0.489555)
\path(2.32459,0.526777)(2.29009,0.466231)
\path(2.33799,0.523712)(2.29728,0.452286)
\path(2.35139,0.520647)(2.31066,0.449174)
\path(2.3648,0.517585)(2.32403,0.446062)
\path(2.3782,0.514524)(2.33741,0.442951)
\path(2.3916,0.511463)(2.35078,0.439839)
\path(2.405,0.508401)(2.36415,0.436728)
\path(2.41841,0.50534)(2.37753,0.433619)
\path(2.42532,0.4909)(2.39091,0.430511)
\path(2.42727,0.467743)(2.40428,0.427402)
\path(2.42916,0.444479)(2.41766,0.424293)
\path(2.28977,0.470248)(2.33784,0.44285)
\path(2.28845,0.486767)(2.38458,0.431981)
\path(2.28711,0.503305)(2.43102,0.421281)
\path(2.28573,0.51986)(2.4297,0.437809)
\path(2.28563,0.535688)(2.42837,0.454336)
\path(2.33185,0.525118)(2.42701,0.470882)
\path(2.37804,0.51456)(2.42561,0.487447)
\color{rgb_878787}%
\path(2.29108,0.453729)(2.36076,0.437516)(2.43103,0.421184)
  (2.42771,0.46259)(2.42422,0.504012)(2.35401,0.52005)
  (2.28439,0.535971)(2.28781,0.494842)(2.29108,0.453729)
\color{rgb_989898}%
\path(2.28422,0.537979)(2.42304,0.517394)
\path(2.28305,0.551358)(2.42186,0.530776)
\path(2.28189,0.564737)(2.42068,0.544157)
\path(2.28072,0.578117)(2.41944,0.557547)
\path(2.27949,0.591505)(2.4182,0.570938)
\path(2.27827,0.604893)(2.41696,0.584329)
\path(2.41099,0.507034)(2.41907,0.561521)
\path(2.39776,0.510055)(2.4094,0.588551)
\path(2.38454,0.513077)(2.39617,0.591522)
\path(2.37131,0.516098)(2.38293,0.594493)
\path(2.35808,0.51912)(2.3697,0.597463)
\path(2.34485,0.522144)(2.35646,0.600434)
\path(2.33162,0.525169)(2.34322,0.603406)
\path(2.31839,0.528195)(2.32999,0.606381)
\path(2.30517,0.53122)(2.31675,0.609356)
\path(2.29194,0.534245)(2.30352,0.612331)
\path(2.28222,0.560923)(2.29028,0.615306)
\color{rgb_878787}%
\path(2.28439,0.535971)(2.35401,0.52005)(2.42422,0.504012)
  (2.42056,0.545452)(2.41672,0.58691)(2.34657,0.602653)
  (2.27705,0.618281)(2.28081,0.577118)(2.28439,0.535971)
\color{rgb_989898}%
\path(2.41276,0.587798)(2.39334,0.673201)
\path(2.39768,0.591182)(2.37827,0.676523)
\path(2.3826,0.594567)(2.36321,0.679845)
\path(2.36752,0.597951)(2.34814,0.683167)
\path(2.35244,0.601335)(2.33308,0.686491)
\path(2.33737,0.604723)(2.31801,0.689819)
\path(2.32229,0.608112)(2.30295,0.693148)
\path(2.30721,0.611502)(2.28788,0.696476)
\path(2.29213,0.614892)(2.27282,0.699804)
\path(2.29882,0.69406)(2.27026,0.687566)
\path(2.3287,0.687459)(2.27158,0.67447)
\path(2.3586,0.680862)(2.2729,0.661375)
\path(2.3885,0.674267)(2.27417,0.648267)
\path(2.40885,0.665498)(2.27543,0.635157)
\path(2.4102,0.652408)(2.27669,0.622046)
\path(2.41154,0.639318)(2.29816,0.613535)
\path(2.41288,0.626226)(2.32779,0.606875)
\path(2.41416,0.61312)(2.35742,0.600218)
\path(2.41544,0.600015)(2.38707,0.593564)
\color{rgb_878787}%
\path(2.27705,0.618281)(2.34657,0.602653)(2.41672,0.58691)
  (2.41267,0.628385)(2.4084,0.669879)(2.33834,0.685328)
  (2.26894,0.700662)(2.2731,0.659463)(2.27705,0.618281)
\color{rgb_989898}%
\path(2.27832,0.779119)(2.26164,0.767842)
\path(2.29672,0.775125)(2.26335,0.752569)
\path(2.31512,0.77113)(2.26504,0.73728)
\path(2.33352,0.767137)(2.26667,0.721951)
\path(2.35192,0.763149)(2.2683,0.706622)
\path(2.37033,0.759161)(2.28013,0.698188)
\path(2.38874,0.755173)(2.29845,0.694141)
\path(2.39989,0.746278)(2.31677,0.690094)
\path(2.40164,0.731031)(2.33509,0.686046)
\path(2.40339,0.715784)(2.35342,0.682004)
\path(2.40508,0.700494)(2.37174,0.677962)
\path(2.40674,0.685187)(2.39007,0.673921)
\path(2.26585,0.729718)(2.28839,0.696363)
\path(2.26264,0.75895)(2.30785,0.692064)
\path(2.26336,0.782369)(2.32731,0.687766)
\path(2.28276,0.778157)(2.34676,0.683471)
\path(2.30216,0.773944)(2.36621,0.679182)
\path(2.32156,0.769732)(2.38566,0.674893)
\path(2.34095,0.765526)(2.40512,0.670604)
\path(2.36034,0.761325)(2.40577,0.694124)
\path(2.37973,0.757124)(2.40251,0.723427)
\color{rgb_878787}%
\path(2.26894,0.700662)(2.33834,0.685328)(2.4084,0.669879)
  (2.40389,0.711392)(2.39912,0.752923)(2.32918,0.768075)
  (2.25993,0.783114)(2.26455,0.741879)(2.26894,0.700662)
\color{rgb_979797}%
\path(2.25789,0.800313)(2.29315,0.7759)
\path(2.25585,0.817513)(2.32637,0.768686)
\path(2.25373,0.834767)(2.35956,0.761494)
\path(2.25156,0.852058)(2.39275,0.754304)
\path(2.25692,0.864133)(2.39743,0.766852)
\path(2.28988,0.857096)(2.39533,0.784092)
\path(2.32285,0.850062)(2.39318,0.80137)
\path(2.35577,0.843054)(2.39094,0.818708)
\path(2.385,0.755982)(2.3967,0.77287)
\path(2.37089,0.759041)(2.39427,0.792816)
\path(2.35677,0.7621)(2.39173,0.812595)
\path(2.34265,0.765159)(2.38917,0.83236)
\path(2.32853,0.768218)(2.37719,0.838496)
\path(2.31441,0.771282)(2.36303,0.841508)
\path(2.3003,0.774347)(2.34888,0.84452)
\path(2.28619,0.777412)(2.33473,0.847532)
\path(2.27207,0.780477)(2.32058,0.850544)
\path(2.2596,0.78591)(2.30643,0.853563)
\path(2.25722,0.805932)(2.29229,0.856583)
\path(2.25484,0.82594)(2.27814,0.859602)
\path(2.25234,0.845791)(2.264,0.862622)
\color{rgb_868686}%
\path(2.25993,0.783114)(2.32918,0.768075)(2.39912,0.752923)
  (2.39407,0.794475)(2.3887,0.836045)(2.31891,0.8509)
  (2.24985,0.865642)(2.25503,0.824368)(2.25993,0.783114)
\color{rgb_979797}%
\path(2.37574,0.838804)(2.38373,0.872205)
\path(2.36278,0.841562)(2.37858,0.907636)
\path(2.34982,0.84432)(2.36818,0.92107)
\path(2.33686,0.847079)(2.35521,0.923783)
\path(2.3239,0.849837)(2.34224,0.926496)
\path(2.31095,0.8526)(2.32927,0.929208)
\path(2.29799,0.855366)(2.3163,0.931921)
\path(2.28503,0.858131)(2.30333,0.934637)
\path(2.27208,0.860897)(2.29036,0.937359)
\path(2.25912,0.863663)(2.2774,0.940082)
\path(2.24846,0.876048)(2.26443,0.942804)
\path(2.24356,0.912489)(2.25146,0.945526)
\path(2.37901,0.904743)(2.23995,0.938)
\path(2.38113,0.890236)(2.242,0.923511)
\path(2.38324,0.875734)(2.24405,0.909022)
\path(2.38523,0.861261)(2.246,0.894559)
\path(2.38722,0.846787)(2.24792,0.880101)
\color{rgb_868686}%
\path(2.24985,0.865642)(2.31891,0.8509)(2.3887,0.836045)
  (2.38298,0.877637)(2.37688,0.91925)(2.3073,0.933804)
  (2.23849,0.948248)(2.24435,0.906935)(2.24985,0.865642)
\color{rgb_969696}%
\path(2.26413,1.02297)(2.22768,1.01798)
\path(2.3027,1.01502)(2.22976,1.00503)
\path(2.34135,1.00707)(2.23185,0.992075)
\path(2.36429,0.996968)(2.23384,0.979106)
\path(2.36647,0.984025)(2.23579,0.966134)
\path(2.36864,0.971082)(2.23775,0.953162)
\path(2.37078,0.958136)(2.26221,0.94327)
\path(2.37282,0.945174)(2.30038,0.935256)
\path(2.37485,0.932212)(2.33862,0.927252)
\path(2.23958,1.02805)(2.25086,0.945651)
\path(2.25358,1.02515)(2.26487,0.942712)
\path(2.26758,1.02226)(2.27887,0.939772)
\path(2.28157,1.01937)(2.29287,0.936832)
\path(2.29557,1.01648)(2.30687,0.933893)
\path(2.30956,1.0136)(2.32088,0.930964)
\path(2.32355,1.01073)(2.33488,0.928035)
\path(2.33755,1.00785)(2.34888,0.925107)
\path(2.35154,1.00497)(2.36288,0.922178)
\color{rgb_868686}%
\path(2.23849,0.948248)(2.3073,0.933804)(2.37688,0.91925)
  (2.37035,0.960884)(2.36335,1.00254)(2.29404,1.01679)
  (2.22559,1.03094)(2.23225,0.989582)(2.23849,0.948248)
\color{rgb_969696}%
\path(2.21871,1.07082)(2.24283,1.02738)
\path(2.2111,1.11202)(2.26007,1.02381)
\path(2.22728,1.11036)(2.27732,1.02025)
\path(2.24449,1.10685)(2.29456,1.01669)
\path(2.2617,1.10335)(2.31179,1.01314)
\path(2.27892,1.09985)(2.32903,1.0096)
\path(2.29611,1.09637)(2.34626,1.00606)
\path(2.31331,1.09289)(2.3633,1.00287)
\path(2.33051,1.08941)(2.35594,1.04361)
\path(2.34355,1.00661)(2.36088,1.01624)
\path(2.32375,1.01069)(2.35841,1.02993)
\path(2.30394,1.01476)(2.35593,1.04363)
\path(2.28415,1.01884)(2.35329,1.05723)
\path(2.26437,1.02292)(2.35065,1.07083)
\path(2.2446,1.02701)(2.348,1.08443)
\path(2.2255,1.03147)(2.33001,1.08951)
\path(2.22312,1.04522)(2.31012,1.09353)
\path(2.22075,1.05898)(2.29023,1.09756)
\path(2.21837,1.07272)(2.27035,1.10159)
\path(2.21584,1.08639)(2.2505,1.10563)
\path(2.21331,1.10005)(2.23064,1.10967)
\color{rgb_858585}%
\path(2.22559,1.03094)(2.29404,1.01679)(2.36335,1.00254)
  (2.35583,1.04422)(2.34771,1.08593)(2.27877,1.09988)
  (2.21078,1.11372)(2.21845,1.07232)(2.22559,1.03094)
\color{rgb_959595}%
\path(2.33266,1.08897)(2.34415,1.1028)
\path(2.31762,1.09202)(2.3406,1.11968)
\path(2.30258,1.09506)(2.33691,1.1364)
\path(2.28753,1.0981)(2.33312,1.15299)
\path(2.27249,1.10115)(2.32922,1.16945)
\path(2.25746,1.10421)(2.31414,1.17245)
\path(2.24243,1.10727)(2.29907,1.17546)
\path(2.2274,1.11033)(2.28399,1.17847)
\path(2.21237,1.11339)(2.26892,1.18147)
\path(2.20774,1.12897)(2.25385,1.18449)
\path(2.20434,1.14604)(2.23879,1.18751)
\path(2.20084,1.16298)(2.22373,1.19054)
\path(2.19723,1.17979)(2.20867,1.19357)
\path(2.3342,1.14827)(2.30222,1.17483)
\path(2.33903,1.12713)(2.27508,1.18024)
\path(2.3434,1.10636)(2.2479,1.18568)
\path(2.34727,1.08601)(2.22069,1.19115)
\path(2.32,1.09153)(2.19364,1.19648)
\path(2.29273,1.09705)(2.19812,1.17563)
\path(2.26543,1.10259)(2.2026,1.15478)
\path(2.23811,1.10815)(2.20669,1.13425)
\color{rgb_848484}%
\path(2.21078,1.11372)(2.27877,1.09988)(2.34771,1.08593)
  (2.33891,1.12766)(2.32937,1.16942)(2.26094,1.18306)
  (2.19362,1.19659)(2.20253,1.15514)(2.21078,1.11372)
\color{rgb_949494}%
\path(2.3116,1.23818)(2.20853,1.2726)
\path(2.31565,1.22333)(2.1759,1.26999)
\path(2.31963,1.2085)(2.17962,1.25525)
\path(2.3233,1.19378)(2.18335,1.24051)
\path(2.32696,1.17906)(2.18681,1.22586)
\path(2.29474,1.17632)(2.19021,1.21123)
\path(2.18738,1.27681)(2.17986,1.25431)
\path(2.20127,1.27404)(2.18614,1.22872)
\path(2.21517,1.27127)(2.19223,1.20256)
\path(2.22907,1.26851)(2.20433,1.19444)
\path(2.24297,1.26575)(2.21822,1.19165)
\path(2.25687,1.26301)(2.23211,1.18886)
\path(2.27078,1.26027)(2.246,1.18606)
\path(2.28469,1.25753)(2.25989,1.18327)
\path(2.29859,1.25479)(2.27378,1.1805)
\path(2.30992,1.24434)(2.28768,1.17773)
\path(2.31658,1.21991)(2.30157,1.17496)
\path(2.32303,1.19484)(2.31547,1.17219)
\color{rgb_838383}%
\path(2.19362,1.19659)(2.26094,1.18306)(2.32937,1.16942)
  (2.31895,1.21121)(2.30756,1.25303)(2.23987,1.26636)
  (2.17348,1.27957)(2.18397,1.23807)(2.19362,1.19659)
\color{rgb_929292}%
\path(2.16357,1.3599)(2.16619,1.30609)
\path(2.17759,1.35712)(2.18143,1.27799)
\path(2.1916,1.35434)(2.19545,1.2752)
\path(2.20562,1.35156)(2.20946,1.27241)
\path(2.21963,1.3488)(2.22348,1.26962)
\path(2.23364,1.34606)(2.23749,1.26683)
\path(2.24765,1.34332)(2.2515,1.26407)
\path(2.26167,1.34058)(2.26552,1.26131)
\path(2.27568,1.33784)(2.27953,1.25855)
\path(2.29106,1.30687)(2.29354,1.25579)
\path(2.25446,1.26348)(2.30371,1.26587)
\path(2.2017,1.27396)(2.29986,1.27872)
\path(2.17184,1.28554)(2.29601,1.29157)
\path(2.1683,1.29841)(2.29188,1.30441)
\path(2.16476,1.31127)(2.28763,1.31724)
\path(2.16115,1.32413)(2.28339,1.33007)
\path(2.15728,1.33698)(2.25565,1.34176)
\path(2.15342,1.34983)(2.20236,1.3522)
\color{rgb_828282}%
\path(2.17348,1.27957)(2.23987,1.26636)(2.30756,1.25303)
  (2.29502,1.29488)(2.28118,1.33677)(2.21458,1.34978)
  (2.14956,1.36268)(2.16205,1.32111)(2.17348,1.27957)
\color{rgb_909090}%
\path(2.2577,1.34136)(2.27644,1.34971)
\path(2.23422,1.34595)(2.27169,1.36265)
\path(2.21076,1.35054)(2.26695,1.37559)
\path(2.18738,1.35518)(2.26185,1.38837)
\path(2.16401,1.35981)(2.25665,1.40111)
\path(2.14791,1.36769)(2.25144,1.41384)
\path(2.14358,1.38082)(2.23777,1.4228)
\path(2.13926,1.39394)(2.21428,1.42739)
\path(2.13485,1.40703)(2.1908,1.43197)
\path(2.13015,1.41999)(2.16742,1.43661)
\path(2.12546,1.43295)(2.14409,1.44126)
\path(2.27131,1.3387)(2.23344,1.42365)
\path(2.2561,1.34167)(2.21823,1.42662)
\path(2.24089,1.34464)(2.20303,1.42959)
\path(2.22569,1.34761)(2.18782,1.43256)
\path(2.21047,1.3506)(2.17259,1.43558)
\path(2.19525,1.35362)(2.15735,1.43862)
\path(2.18002,1.35664)(2.14212,1.44166)
\path(2.16479,1.35966)(2.12688,1.44469)
\color{rgb_808080}%
\path(2.14956,1.36268)(2.21458,1.34978)(2.28118,1.33677)
  (2.26581,1.3787)(2.24865,1.42068)(2.18372,1.43336)(2.12076,1.44592)
  (2.13585,1.40428)(2.14956,1.36268)
\color{rgb_727272}%
\path(1.843,1.86731)(1.76679,1.9428)
\path(1.7952,1.89904)(1.75737,1.93652)
\path(1.7809,1.94384)(1.75972,1.92246)
\path(1.79013,1.93351)(1.7715,1.91469)
\path(1.79937,1.92318)(1.78327,1.90692)
\path(1.80861,1.91285)(1.79504,1.89915)
\path(1.81787,1.90254)(1.80682,1.89138)
\path(1.82717,1.89226)(1.81857,1.88358)
\path(1.83646,1.88198)(1.8303,1.87577)
\path(1.84575,1.87171)(1.84203,1.86796)
\path(1.85533,1.86172)(1.85376,1.86014)
\path(1.86581,1.85264)(1.8655,1.85233)
\color{rgb_666666}%
\path(1.85193,1.86488)(1.86284,1.85476)(1.87723,1.84451)
  (1.81287,1.88738)(1.74795,1.93024)(1.76212,1.93969)
  (1.77621,1.94908)(1.81385,1.90698)(1.85193,1.86488)
\color{rgb_8d8d8d}%
\path(2.09943,1.5265)(2.09321,1.51219)
\path(2.11322,1.52368)(2.10079,1.49506)
\path(2.12701,1.52086)(2.10815,1.47745)
\path(2.1408,1.51805)(2.11535,1.45945)
\path(2.15462,1.51528)(2.12418,1.44523)
\path(2.16844,1.51255)(2.138,1.44248)
\path(2.18227,1.50981)(2.15182,1.43972)
\path(2.19609,1.50707)(2.16563,1.43696)
\path(2.20898,1.50218)(2.17945,1.43421)
\path(2.21714,1.4864)(2.19329,1.43149)
\path(2.2253,1.47061)(2.20713,1.42879)
\path(2.23323,1.45431)(2.22097,1.42608)
\path(2.24094,1.4375)(2.23481,1.42338)
\path(2.11408,1.46262)(2.1795,1.4342)
\path(2.1074,1.47932)(2.23729,1.4229)
\path(2.10028,1.49622)(2.2423,1.43452)
\path(2.09272,1.5133)(2.2344,1.45175)
\path(2.0894,1.52854)(2.22603,1.46919)
\path(2.14926,1.51634)(2.21683,1.48699)
\color{rgb_7d7d7d}%
\path(2.12076,1.44592)(2.18372,1.43336)(2.24865,1.42068)
  (2.22938,1.4627)(2.20764,1.50479)(2.14536,1.51712)(2.08564,1.52931)
  (2.10409,1.48759)(2.12076,1.44592)
\color{rgb_757575}%
\path(1.94672,1.77334)(1.9762,1.77219)
\path(1.91976,1.78694)(1.9591,1.78541)
\path(1.90874,1.79992)(1.942,1.79862)
\path(1.89771,1.8129)(1.92355,1.81189)
\path(1.88656,1.82588)(1.90469,1.82517)
\path(1.87502,1.83888)(1.88583,1.83846)
\path(1.86347,1.85188)(1.86708,1.85174)
\path(1.98022,1.76289)(1.98046,1.7689)
\path(1.96715,1.76681)(1.96762,1.77882)
\path(1.95408,1.77084)(1.95478,1.78875)
\path(1.94102,1.77528)(1.94194,1.79867)
\path(1.92797,1.77972)(1.92907,1.808)
\path(1.91523,1.79227)(1.9162,1.81707)
\path(1.90258,1.80716)(1.90332,1.82613)
\path(1.88994,1.82205)(1.89045,1.8352)
\path(1.87727,1.83634)(1.87758,1.84427)
\path(1.8646,1.85061)(1.86471,1.85343)
\color{rgb_686868}%
\path(1.92506,1.7807)(1.95679,1.76992)(1.9933,1.75898)
  (1.93802,1.8017)(1.87723,1.84451)(1.86284,1.85476)(1.85193,1.86488)
  (1.88932,1.82278)(1.92506,1.7807)
\color{rgb_898989}%
\path(2.19237,1.50781)(2.17459,1.55943)
\path(2.17711,1.51083)(2.14978,1.59018)
\path(2.16185,1.51385)(2.13447,1.59334)
\path(2.14659,1.51687)(2.11916,1.5965)
\path(2.1313,1.51999)(2.10385,1.59966)
\path(2.116,1.52311)(2.08851,1.60292)
\path(2.10071,1.52624)(2.07314,1.60624)
\path(2.08494,1.53075)(2.05778,1.60957)
\path(2.06692,1.60759)(2.04871,1.60132)
\path(2.09143,1.60228)(2.05501,1.58973)
\path(2.11629,1.59709)(2.06131,1.57815)
\path(2.14125,1.59194)(2.06741,1.5665)
\path(2.15817,1.58402)(2.07318,1.55473)
\path(2.16563,1.57284)(2.07894,1.54297)
\path(2.1731,1.56166)(2.08471,1.5312)
\path(2.18057,1.55048)(2.10668,1.52502)
\path(2.18752,1.53912)(2.13174,1.5199)
\path(2.19422,1.52767)(2.15693,1.51482)
\path(2.20093,1.51623)(2.18228,1.50981)
\color{rgb_797979}%
\path(2.08564,1.52931)(2.14536,1.51712)(2.20764,1.50479)
  (2.18294,1.54693)(2.15473,1.58915)(2.0969,1.6011)(2.04241,1.6129)
  (2.06516,1.57108)(2.08564,1.52931)
\color{rgb_7c7c7c}%
\path(1.93965,1.77575)(1.93329,1.77036)
\path(1.95424,1.77079)(1.94151,1.76001)
\path(1.96925,1.76618)(1.94974,1.74966)
\path(1.98435,1.76166)(1.95797,1.73931)
\path(1.99741,1.7554)(1.96582,1.72865)
\path(2.0075,1.74663)(1.97364,1.71796)
\path(2.01758,1.73785)(1.98147,1.70727)
\path(2.02767,1.72908)(1.98938,1.69665)
\path(2.03776,1.72031)(2.0052,1.69274)
\path(2.04748,1.71122)(2.02102,1.68882)
\path(2.05689,1.70188)(2.03687,1.68493)
\path(2.06631,1.69254)(2.05296,1.68124)
\path(2.07572,1.6832)(2.06905,1.67755)
\path(1.93675,1.77673)(2.00859,1.6919)
\path(1.95819,1.7695)(2.02797,1.6871)
\path(1.97872,1.76334)(2.04711,1.68258)
\path(2.01016,1.74431)(2.06612,1.67822)
\color{rgb_6e6e6e}%
\path(1.98921,1.69669)(2.03503,1.68535)(2.08514,1.67386)
  (2.0423,1.71636)(1.9933,1.75898)(1.95679,1.76992)(1.92506,1.7807)
  (1.95848,1.73867)(1.98921,1.69669)
\color{rgb_838383}%
\path(2.02983,1.63375)(2.08539,1.60359)
\path(2.01725,1.65461)(2.12744,1.59479)
\path(2.00262,1.67658)(2.1484,1.59744)
\path(1.99323,1.6957)(2.13005,1.62142)
\path(2.04039,1.68413)(2.10868,1.64705)
\path(2.14035,1.59212)(2.14538,1.60138)
\path(2.12597,1.59509)(2.13602,1.61361)
\path(2.11159,1.59806)(2.12667,1.62584)
\path(2.09721,1.60103)(2.11703,1.63754)
\path(2.0829,1.60413)(2.10714,1.6488)
\path(2.06859,1.60723)(2.09726,1.66005)
\path(2.05427,1.61033)(2.08738,1.67131)
\path(2.04097,1.61529)(2.07414,1.67638)
\path(2.03255,1.62924)(2.05992,1.67964)
\path(2.02414,1.6432)(2.0457,1.68291)
\path(2.01565,1.65703)(2.0315,1.68623)
\path(2.00684,1.67025)(2.0174,1.68972)
\path(1.99802,1.68347)(2.00331,1.69321)
\color{rgb_747474}%
\path(2.04241,1.6129)(2.0969,1.6011)(2.15473,1.58915)
  (2.12237,1.63146)(2.08514,1.67386)(2.03503,1.68535)
  (1.98921,1.69669)(2.01716,1.65477)(2.04241,1.6129)
\color{rgb_999999}%
\path(2.57209,0.224691)(2.58051,0.290832)
\path(2.55892,0.227856)(2.56903,0.307288)
\path(2.54575,0.231021)(2.55585,0.310401)
\path(2.53258,0.234186)(2.54267,0.313514)
\path(2.51941,0.237352)(2.52949,0.316627)
\path(2.50624,0.240518)(2.51632,0.31974)
\path(2.49307,0.243684)(2.50314,0.322854)
\path(2.47989,0.24685)(2.48996,0.325968)
\path(2.46672,0.250016)(2.47678,0.329082)
\path(2.45355,0.253183)(2.4636,0.332196)
\path(2.44203,0.269315)(2.45043,0.335311)
\path(2.56572,0.308071)(2.43824,0.324289)
\path(2.58041,0.292191)(2.43924,0.310152)
\path(2.58141,0.278055)(2.44023,0.296017)
\path(2.5824,0.263919)(2.44118,0.281886)
\path(2.58336,0.249788)(2.44213,0.267755)
\path(2.58431,0.235657)(2.46142,0.251292)
\color{rgb_888888}%
\path(2.44295,0.255732)(2.51383,0.238691)(2.58527,0.221526)
  (2.58246,0.263159)(2.57953,0.304809)(2.50811,0.321678)
  (2.43725,0.338425)(2.44016,0.29707)(2.44295,0.255732)
\color{rgb_999999}%
\path(2.45999,0.414458)(2.43208,0.407502)
\path(2.48895,0.407732)(2.43313,0.393819)
\path(2.51791,0.401007)(2.43418,0.380137)
\path(2.54688,0.394282)(2.43519,0.366443)
\path(2.57335,0.386935)(2.43619,0.35275)
\path(2.5744,0.373253)(2.4372,0.339056)
\path(2.57545,0.359571)(2.46464,0.331951)
\path(2.5765,0.345889)(2.49336,0.325165)
\path(2.57751,0.332195)(2.52208,0.318379)
\path(2.57852,0.318502)(2.5508,0.311594)
\path(2.43144,0.415842)(2.45158,0.335037)
\path(2.44437,0.418086)(2.46592,0.331649)
\path(2.45869,0.41476)(2.48025,0.328262)
\path(2.47301,0.411434)(2.49459,0.324874)
\path(2.48733,0.408108)(2.50892,0.321486)
\path(2.50165,0.404782)(2.52326,0.3181)
\path(2.51597,0.401457)(2.53759,0.314714)
\path(2.53029,0.398133)(2.55193,0.311328)
\path(2.54461,0.394809)(2.56626,0.307941)
\path(2.55893,0.391485)(2.5791,0.310564)
\color{rgb_888888}%
\path(2.43725,0.338425)(2.50811,0.321678)(2.57953,0.304809)
  (2.57646,0.346476)(2.57325,0.38816)(2.50187,0.404733)
  (2.43103,0.421184)(2.43421,0.379796)(2.43725,0.338425)
\color{rgb_999999}%
\path(2.42884,0.448482)(2.45148,0.416435)
\path(2.42659,0.475861)(2.47193,0.411685)
\path(2.42428,0.503327)(2.49238,0.406936)
\path(2.44409,0.499477)(2.51283,0.402187)
\path(2.46447,0.494826)(2.53328,0.397441)
\path(2.48485,0.490175)(2.55372,0.392694)
\path(2.50523,0.485525)(2.57315,0.389388)
\path(2.52561,0.480877)(2.57095,0.416698)
\path(2.54599,0.476229)(2.56869,0.444098)
\path(2.55513,0.392367)(2.57195,0.404255)
\path(2.53701,0.396575)(2.57066,0.42035)
\path(2.51888,0.400782)(2.56934,0.436427)
\path(2.50076,0.404989)(2.56798,0.452479)
\path(2.48264,0.409198)(2.56662,0.468532)
\path(2.46452,0.413406)(2.55162,0.474944)
\path(2.4464,0.417615)(2.53342,0.479096)
\path(2.43084,0.42363)(2.51522,0.483247)
\path(2.42954,0.439727)(2.49702,0.487399)
\path(2.42825,0.455825)(2.47882,0.491552)
\path(2.42692,0.471899)(2.46062,0.495705)
\path(2.42557,0.487956)(2.44242,0.499859)
\color{rgb_888888}%
\path(2.43103,0.421184)(2.50187,0.404733)(2.57325,0.38816)
  (2.56989,0.429862)(2.56636,0.471581)(2.49501,0.487856)
  (2.42422,0.504012)(2.42771,0.46259)(2.43103,0.421184)
\color{rgb_999999}%
\path(2.55234,0.47478)(2.56446,0.493079)
\path(2.53831,0.477979)(2.56254,0.514568)
\path(2.52429,0.481178)(2.56055,0.535935)
\path(2.51026,0.484378)(2.55729,0.555402)
\path(2.49624,0.487577)(2.54323,0.558552)
\path(2.48221,0.490777)(2.52918,0.561701)
\path(2.46819,0.493978)(2.51512,0.564851)
\path(2.45416,0.497179)(2.50106,0.568001)
\path(2.44014,0.500379)(2.487,0.571151)
\path(2.42611,0.50358)(2.47294,0.574303)
\path(2.42258,0.522621)(2.45889,0.577454)
\path(2.42068,0.544133)(2.44483,0.580606)
\path(2.4187,0.565525)(2.43077,0.583758)
\path(2.56031,0.538475)(2.52322,0.563037)
\path(2.56186,0.521876)(2.48767,0.571)
\path(2.56337,0.505303)(2.45212,0.578972)
\path(2.56484,0.488758)(2.41672,0.586838)
\path(2.56631,0.472213)(2.41826,0.570247)
\path(2.53186,0.479451)(2.4198,0.553656)
\path(2.49599,0.487633)(2.4213,0.537091)
\path(2.4601,0.495823)(2.42276,0.520551)
\color{rgb_888888}%
\path(2.42422,0.504012)(2.49501,0.487856)(2.56636,0.471581)
  (2.56266,0.513318)(2.55876,0.555073)(2.48745,0.57105)
  (2.41672,0.58691)(2.42056,0.545452)(2.42422,0.504012)
\color{rgb_989898}%
\path(2.55172,0.625033)(2.40984,0.65588)
\path(2.55318,0.611031)(2.41128,0.641881)
\path(2.55463,0.597029)(2.41272,0.627883)
\path(2.55601,0.583044)(2.41408,0.6139)
\path(2.55738,0.569059)(2.41545,0.599917)
\path(2.42127,0.667045)(2.41273,0.627761)
\path(2.43414,0.66421)(2.41731,0.586778)
\path(2.44701,0.661376)(2.43016,0.583894)
\path(2.45988,0.658542)(2.44302,0.581011)
\path(2.47275,0.655707)(2.45588,0.578128)
\path(2.48562,0.652874)(2.46874,0.575245)
\path(2.49849,0.650042)(2.4816,0.572362)
\path(2.51136,0.64721)(2.49446,0.56948)
\path(2.52423,0.644378)(2.50732,0.566598)
\path(2.5371,0.641546)(2.52018,0.563717)
\path(2.54997,0.638714)(2.53304,0.560836)
\path(2.55455,0.597763)(2.5459,0.557955)
\color{rgb_878787}%
\path(2.41672,0.58691)(2.48745,0.57105)(2.55876,0.555073)
  (2.55465,0.596847)(2.55031,0.638639)(2.47906,0.654317)
  (2.4084,0.669879)(2.41267,0.628385)(2.41672,0.58691)
\color{rgb_989898}%
\path(2.40971,0.750633)(2.42298,0.666668)
\path(2.42429,0.747481)(2.43756,0.663457)
\path(2.43886,0.744329)(2.45215,0.660245)
\path(2.45343,0.741177)(2.46673,0.657034)
\path(2.468,0.738025)(2.48131,0.653823)
\path(2.48257,0.734876)(2.49589,0.650614)
\path(2.49714,0.731727)(2.51047,0.647406)
\path(2.51172,0.728578)(2.52505,0.644197)
\path(2.52629,0.72543)(2.53963,0.640989)
\path(2.51376,0.646681)(2.54882,0.652221)
\path(2.47722,0.654723)(2.54733,0.665803)
\path(2.44069,0.662768)(2.54584,0.679385)
\path(2.40823,0.671457)(2.54427,0.692955)
\path(2.40675,0.685041)(2.54269,0.706523)
\path(2.40528,0.698626)(2.54111,0.720092)
\path(2.4038,0.712209)(2.50988,0.728974)
\path(2.40224,0.725781)(2.47295,0.736955)
\path(2.40068,0.739352)(2.43604,0.744939)
\color{rgb_878787}%
\path(2.4084,0.669879)(2.47906,0.654317)(2.55031,0.638639)
  (2.54572,0.68045)(2.54086,0.722281)(2.46969,0.737659)
  (2.39912,0.752923)(2.40389,0.711392)(2.4084,0.669879)
\color{rgb_989898}%
\path(2.52136,0.726494)(2.53907,0.736808)
\path(2.50187,0.730706)(2.53728,0.751335)
\path(2.48238,0.734918)(2.53547,0.765854)
\path(2.46288,0.739132)(2.53357,0.780319)
\path(2.44339,0.743348)(2.53168,0.794784)
\path(2.4239,0.747563)(2.52581,0.806936)
\path(2.40441,0.751779)(2.50622,0.811092)
\path(2.39783,0.763516)(2.48663,0.815249)
\path(2.39607,0.778056)(2.46704,0.819405)
\path(2.3943,0.792596)(2.44745,0.823564)
\path(2.39244,0.807084)(2.42786,0.827725)
\path(2.39057,0.821565)(2.40828,0.831885)
\path(2.53491,0.770117)(2.51172,0.809925)
\path(2.53932,0.734741)(2.49323,0.813847)
\path(2.52887,0.724871)(2.47475,0.817769)
\path(2.51034,0.728876)(2.45626,0.821692)
\path(2.4918,0.732881)(2.43777,0.82562)
\path(2.47327,0.736886)(2.41928,0.829548)
\path(2.45473,0.740894)(2.40079,0.833476)
\path(2.4362,0.744904)(2.39029,0.823692)
\path(2.41766,0.748914)(2.39485,0.78807)
\color{rgb_878787}%
\path(2.39912,0.752923)(2.46969,0.737659)(2.54086,0.722281)
  (2.5357,0.764132)(2.5302,0.806003)(2.45914,0.82108)
  (2.3887,0.836045)(2.39407,0.794475)(2.39912,0.752923)
\color{rgb_989898}%
\path(2.52104,0.870037)(2.48845,0.895982)
\path(2.52399,0.850264)(2.45882,0.902155)
\path(2.52676,0.83064)(2.42918,0.908336)
\path(2.5295,0.811037)(2.39953,0.914523)
\path(2.50804,0.810706)(2.37756,0.914594)
\path(2.47821,0.817034)(2.38045,0.894871)
\path(2.44838,0.823366)(2.38332,0.875169)
\path(2.41854,0.829706)(2.38601,0.855607)
\path(2.39179,0.916137)(2.37958,0.900802)
\path(2.40671,0.913025)(2.38229,0.882355)
\path(2.42162,0.909913)(2.38489,0.863774)
\path(2.43654,0.906801)(2.38745,0.845146)
\path(2.45145,0.90369)(2.39631,0.834429)
\path(2.46637,0.900582)(2.41118,0.831269)
\path(2.48129,0.897475)(2.42606,0.828108)
\path(2.49621,0.894367)(2.44093,0.824948)
\path(2.51113,0.891259)(2.45581,0.821788)
\path(2.51955,0.879997)(2.47069,0.81863)
\path(2.5223,0.861605)(2.48557,0.815473)
\path(2.52501,0.843165)(2.50045,0.812317)
\path(2.52761,0.824584)(2.51533,0.80916)
\color{rgb_878787}%
\path(2.3887,0.836045)(2.45914,0.82108)(2.5302,0.806003)
  (2.52435,0.847896)(2.51808,0.88981)(2.44716,0.904585)
  (2.37688,0.91925)(2.38298,0.877637)(2.3887,0.836045)
\color{rgb_979797}%
\path(2.37708,0.999727)(2.36847,0.972068)
\path(2.3908,0.996914)(2.37345,0.941131)
\path(2.40453,0.9941)(2.38098,0.918395)
\path(2.41825,0.991286)(2.39469,0.915534)
\path(2.43198,0.988472)(2.4084,0.912673)
\path(2.4457,0.985664)(2.42211,0.909812)
\path(2.45943,0.982856)(2.43582,0.906951)
\path(2.47316,0.980048)(2.44953,0.904091)
\path(2.48688,0.97724)(2.46324,0.901235)
\path(2.50061,0.974432)(2.47695,0.898379)
\path(2.50801,0.951285)(2.49066,0.895522)
\path(2.51312,0.920795)(2.50437,0.892666)
\path(2.37467,0.933375)(2.50783,0.891946)
\path(2.37245,0.9475)(2.516,0.902841)
\path(2.37023,0.961627)(2.51373,0.916981)
\path(2.36785,0.975805)(2.51147,0.931122)
\path(2.36546,0.989982)(2.50904,0.945315)
\path(2.37781,0.999578)(2.50659,0.959511)
\color{rgb_868686}%
\path(2.37688,0.91925)(2.44716,0.904585)(2.51808,0.88981)
  (2.51137,0.931747)(2.50415,0.973707)(2.43341,0.988178)
  (2.36335,1.00254)(2.37035,0.960884)(2.37688,0.91925)
\color{rgb_969696}%
\path(2.45423,0.98392)(2.50165,0.987207)
\path(2.40435,0.994137)(2.49915,1.00071)
\path(2.36292,1.00494)(2.49664,1.01421)
\path(2.36048,1.01844)(2.49396,1.0277)
\path(2.35804,1.03195)(2.49126,1.04118)
\path(2.35559,1.04545)(2.48856,1.05467)
\path(2.35296,1.05894)(2.44874,1.06558)
\path(2.35033,1.07244)(2.39819,1.07575)
\path(2.49044,0.976512)(2.48477,1.05834)
\path(2.47673,0.979316)(2.47107,1.0611)
\path(2.46302,0.982121)(2.45736,1.06385)
\path(2.44931,0.984925)(2.44365,1.0666)
\path(2.4356,0.98773)(2.42995,1.06936)
\path(2.42189,0.99054)(2.41624,1.07211)
\path(2.40818,0.993351)(2.40253,1.07488)
\path(2.39447,0.996161)(2.38883,1.07764)
\path(2.38076,0.998972)(2.37512,1.0804)
\path(2.36705,1.00178)(2.36141,1.08316)
\color{rgb_868686}%
\path(2.36335,1.00254)(2.43341,0.988178)(2.50415,0.973707)
  (2.49637,1.01569)(2.48795,1.0577)(2.41746,1.07187)(2.34771,1.08593)
  (2.35583,1.04422)(2.36335,1.00254)
\color{rgb_969696}%
\path(2.48302,1.08037)(2.45258,1.14502)
\path(2.478,1.0597)(2.43632,1.14823)
\path(2.46172,1.06297)(2.42007,1.15144)
\path(2.44543,1.06625)(2.40381,1.15466)
\path(2.42915,1.06952)(2.38755,1.15788)
\path(2.41286,1.0728)(2.37129,1.1611)
\path(2.39657,1.07608)(2.35503,1.16433)
\path(2.38028,1.07936)(2.33876,1.16755)
\path(2.36399,1.08264)(2.33524,1.14371)
\path(2.35258,1.16481)(2.33257,1.1554)
\path(2.37579,1.16021)(2.33578,1.14137)
\path(2.399,1.15561)(2.33898,1.12735)
\path(2.42224,1.15102)(2.34196,1.11322)
\path(2.44547,1.14642)(2.34493,1.09909)
\path(2.46871,1.14183)(2.34929,1.08561)
\path(2.47213,1.12791)(2.37239,1.08095)
\path(2.47544,1.11394)(2.39549,1.0763)
\path(2.47875,1.09997)(2.41859,1.07164)
\path(2.48182,1.08588)(2.44171,1.067)
\path(2.48488,1.07179)(2.46483,1.06235)
\color{rgb_858585}%
\path(2.34771,1.08593)(2.41746,1.07187)(2.48795,1.0577)
  (2.4788,1.09974)(2.46884,1.14181)(2.3987,1.15567)(2.32937,1.16942)
  (2.33891,1.12766)(2.34771,1.08593)
\color{rgb_727272}%
\path(1.75298,1.92692)(1.73251,1.90539)
\path(1.76444,1.91935)(1.74569,1.89962)
\path(1.7759,1.91179)(1.75886,1.89386)
\path(1.78736,1.90422)(1.77203,1.88809)
\path(1.79882,1.89665)(1.7852,1.88233)
\path(1.81028,1.88909)(1.79838,1.87656)
\path(1.82171,1.88149)(1.81155,1.8708)
\path(1.83313,1.87388)(1.82467,1.86497)
\path(1.84455,1.86628)(1.83771,1.85907)
\path(1.85598,1.85867)(1.85074,1.85316)
\path(1.8674,1.85106)(1.86378,1.84726)
\path(1.8789,1.84354)(1.87682,1.84135)
\path(1.89089,1.83653)(1.88986,1.83545)
\path(1.9033,1.82997)(1.9029,1.82954)
\path(1.72958,1.91798)(1.75163,1.89702)
\path(1.73981,1.92481)(1.78392,1.88289)
\path(1.75964,1.92252)(1.81621,1.86876)
\path(1.81676,1.88479)(1.84939,1.85378)
\path(1.87499,1.84601)(1.88267,1.83871)
\color{rgb_666666}%
\path(1.87723,1.84451)(1.89497,1.83414)(1.91594,1.82364)
  (1.81935,1.86738)(1.71934,1.91115)(1.73369,1.92073)
  (1.74795,1.93024)(1.81287,1.88738)(1.87723,1.84451)
\color{rgb_959595}%
\path(2.32523,1.18603)(2.39981,1.15545)
\path(2.32109,1.20265)(2.46876,1.14209)
\path(2.31674,1.21935)(2.46444,1.15878)
\path(2.31216,1.23614)(2.46011,1.17547)
\path(2.30758,1.25293)(2.45554,1.19226)
\path(2.37671,1.2395)(2.45073,1.20915)
\path(2.45517,1.14451)(2.46311,1.16389)
\path(2.4415,1.14721)(2.45736,1.18589)
\path(2.42783,1.14991)(2.4513,1.20715)
\path(2.41416,1.15261)(2.44439,1.22634)
\path(2.40049,1.15531)(2.4307,1.229)
\path(2.38682,1.15802)(2.41702,1.23166)
\path(2.37315,1.16073)(2.40333,1.23433)
\path(2.35949,1.16344)(2.38965,1.23699)
\path(2.34582,1.16615)(2.37596,1.23965)
\path(2.33216,1.16886)(2.36228,1.24233)
\path(2.32492,1.18726)(2.3486,1.245)
\path(2.31934,1.20968)(2.33492,1.24768)
\path(2.31346,1.23138)(2.32124,1.25035)
\color{rgb_848484}%
\path(2.32937,1.16942)(2.3987,1.15567)(2.46884,1.14181)
  (2.45792,1.18391)(2.44592,1.22604)(2.37629,1.23959)
  (2.30756,1.25303)(2.31895,1.21121)(2.32937,1.16942)
\color{rgb_939393}%
\path(2.43207,1.22873)(2.43279,1.26777)
\path(2.41822,1.23143)(2.41958,1.3056)
\path(2.40437,1.23412)(2.40582,1.31274)
\path(2.39053,1.23682)(2.39197,1.3154)
\path(2.37668,1.23951)(2.37812,1.31806)
\path(2.36283,1.24222)(2.36427,1.32072)
\path(2.34898,1.24493)(2.35042,1.32338)
\path(2.33513,1.24763)(2.33657,1.32606)
\path(2.32129,1.25034)(2.32272,1.32873)
\path(2.30744,1.2534)(2.30888,1.33141)
\path(2.29435,1.29693)(2.29503,1.33409)
\path(2.35815,1.32189)(2.28566,1.32322)
\path(2.41899,1.30732)(2.29013,1.30968)
\path(2.42372,1.29376)(2.29461,1.29613)
\path(2.42845,1.28021)(2.2987,1.28259)
\path(2.43314,1.26666)(2.30276,1.26906)
\path(2.4374,1.25312)(2.30681,1.25552)
\path(2.44166,1.23958)(2.36955,1.2409)
\color{rgb_838383}%
\path(2.30756,1.25303)(2.37629,1.23959)(2.44592,1.22604)
  (2.43265,1.26821)(2.4179,1.31042)(2.34902,1.32365)(2.28118,1.33677)
  (2.29502,1.29488)(2.30756,1.25303)
\color{rgb_757575}%
\path(1.89191,1.83593)(1.89028,1.83532)
\path(1.90773,1.82775)(1.90333,1.82613)
\path(1.92384,1.81969)(1.91638,1.81694)
\path(1.93996,1.81163)(1.92943,1.80775)
\path(1.95609,1.80357)(1.94221,1.79846)
\path(1.97221,1.79551)(1.95447,1.78898)
\path(1.98833,1.78744)(1.96674,1.7795)
\path(2.00435,1.77934)(1.979,1.77002)
\path(2.01916,1.7708)(1.99127,1.76054)
\path(2.03398,1.76226)(2.01153,1.75401)
\path(2.04879,1.75372)(2.03338,1.74805)
\path(2.06361,1.74518)(2.05589,1.74234)
\path(1.8959,1.83367)(1.89704,1.83056)
\path(1.9139,1.82466)(1.91686,1.8166)
\path(1.93189,1.81566)(1.93668,1.80264)
\path(1.94988,1.80667)(1.95715,1.78691)
\path(1.96788,1.79767)(1.97767,1.77106)
\path(1.98587,1.78867)(1.99718,1.75792)
\path(2.00389,1.77961)(2.0135,1.75347)
\path(2.02252,1.76887)(2.02982,1.74902)
\path(2.04116,1.75812)(2.04605,1.74483)
\path(2.05979,1.74738)(2.06224,1.74074)
\color{rgb_686868}%
\path(1.9933,1.75898)(2.03401,1.74788)(2.07843,1.73664)
  (2.00314,1.78004)(1.91594,1.82364)(1.89497,1.83414)
  (1.87723,1.84451)(1.93802,1.8017)(1.9933,1.75898)
\color{rgb_919191}%
\path(2.2691,1.36971)(2.30169,1.3328)
\path(2.25515,1.40478)(2.3222,1.32884)
\path(2.26005,1.41848)(2.3427,1.32487)
\path(2.28054,1.41454)(2.36319,1.32093)
\path(2.30103,1.41059)(2.38367,1.31699)
\path(2.3215,1.40667)(2.40415,1.31306)
\path(2.34195,1.40277)(2.41347,1.32176)
\path(2.3624,1.39888)(2.39965,1.35668)
\path(2.40064,1.31373)(2.41252,1.32421)
\path(2.38339,1.31705)(2.40713,1.33801)
\path(2.36613,1.32036)(2.40175,1.35181)
\path(2.34888,1.32368)(2.39591,1.3652)
\path(2.33164,1.32701)(2.39004,1.37857)
\path(2.31441,1.33034)(2.38417,1.39194)
\path(2.29717,1.33368)(2.36949,1.39752)
\path(2.28081,1.33778)(2.35221,1.40082)
\path(2.27567,1.35179)(2.33493,1.40411)
\path(2.27053,1.3658)(2.31765,1.4074)
\path(2.26536,1.37979)(2.30039,1.41072)
\path(2.25979,1.39342)(2.28314,1.41404)
\path(2.25422,1.40705)(2.2659,1.41736)
\color{rgb_818181}%
\path(2.28118,1.33677)(2.34902,1.32365)(2.4179,1.31042)
  (2.40141,1.35267)(2.38284,1.39498)(2.31511,1.40788)
  (2.24865,1.42068)(2.26581,1.3787)(2.28118,1.33677)
\color{rgb_8e8e8e}%
\path(2.36876,1.39766)(2.37526,1.41024)
\path(2.35469,1.40034)(2.36768,1.42549)
\path(2.34061,1.40303)(2.35998,1.44053)
\path(2.32654,1.40571)(2.35189,1.4548)
\path(2.31246,1.40839)(2.3438,1.46907)
\path(2.2984,1.4111)(2.33421,1.48045)
\path(2.28434,1.41381)(2.32014,1.48313)
\path(2.27027,1.41651)(2.30606,1.48582)
\path(2.25621,1.41922)(2.29199,1.4885)
\path(2.24529,1.42801)(2.27792,1.49119)
\path(2.23802,1.44387)(2.26385,1.49389)
\path(2.23075,1.45973)(2.2498,1.49662)
\path(2.2231,1.47486)(2.23574,1.49934)
\path(2.21537,1.48982)(2.22169,1.50206)
\path(2.34977,1.45854)(2.29162,1.48857)
\path(2.3618,1.43732)(2.24527,1.49749)
\path(2.37184,1.41712)(2.20966,1.50087)
\path(2.38188,1.39692)(2.22024,1.48039)
\path(2.34119,1.40292)(2.23061,1.46002)
\path(2.295,1.41176)(2.23963,1.44035)
\color{rgb_7e7e7e}%
\path(2.24865,1.42068)(2.31511,1.40788)(2.38284,1.39498)
  (2.36179,1.43734)(2.33773,1.47978)(2.27189,1.49234)
  (2.20764,1.50479)(2.22938,1.4627)(2.24865,1.42068)
\color{rgb_7b7b7b}%
\path(2.07264,1.7381)(2.00959,1.7448)
\path(2.09864,1.7229)(2.02588,1.73063)
\path(2.12033,1.70816)(2.04218,1.71646)
\path(2.14201,1.69342)(2.05624,1.70253)
\path(2.15975,1.67909)(2.07028,1.6886)
\path(2.1775,1.66477)(2.08432,1.67467)
\path(2.00626,1.75544)(2.00551,1.74835)
\path(2.01923,1.75191)(2.01772,1.73773)
\path(2.0322,1.74837)(2.02994,1.72711)
\path(2.04518,1.74505)(2.04215,1.71649)
\path(2.05818,1.74176)(2.05422,1.70453)
\path(2.07117,1.73848)(2.06629,1.69256)
\path(2.08392,1.73291)(2.07836,1.68058)
\path(2.09636,1.72445)(2.09086,1.67261)
\path(2.10881,1.71599)(2.1039,1.66978)
\path(2.12125,1.70753)(2.11694,1.66695)
\path(2.13369,1.69908)(2.12998,1.66412)
\path(2.14609,1.69013)(2.14302,1.66132)
\path(2.15837,1.68021)(2.15608,1.6586)
\path(2.17066,1.67029)(2.16913,1.65588)
\path(2.18295,1.66037)(2.18218,1.65316)
\color{rgb_6d6d6d}%
\path(2.08514,1.67386)(2.13874,1.66222)(2.19524,1.65044)
  (2.14197,1.69345)(2.07843,1.73664)(2.03401,1.74788)(1.9933,1.75898)
  (2.0423,1.71636)(2.08514,1.67386)
\color{rgb_898989}%
\path(2.16947,1.58621)(2.1782,1.55402)
\path(2.18421,1.58327)(2.20366,1.51157)
\path(2.19894,1.58033)(2.22009,1.50237)
\path(2.21368,1.57738)(2.2348,1.49952)
\path(2.2284,1.57451)(2.24952,1.49667)
\path(2.24311,1.57164)(2.26423,1.49382)
\path(2.25783,1.56877)(2.27893,1.49099)
\path(2.27255,1.56591)(2.29363,1.48819)
\path(2.29179,1.54637)(2.30833,1.48538)
\path(2.31386,1.51638)(2.32303,1.48258)
\path(2.30645,1.48574)(2.32972,1.49206)
\path(2.27516,1.49171)(2.32171,1.50434)
\path(2.24405,1.49773)(2.3137,1.51663)
\path(2.21297,1.50375)(2.30511,1.52875)
\path(2.20158,1.51512)(2.29604,1.54075)
\path(2.19427,1.5276)(2.28696,1.55274)
\path(2.18696,1.54007)(2.27789,1.56474)
\path(2.17926,1.55244)(2.24714,1.57086)
\path(2.17108,1.56468)(2.21613,1.5769)
\path(2.16291,1.57692)(2.18543,1.58302)
\color{rgb_7a7a7a}%
\path(2.20764,1.50479)(2.27189,1.49234)(2.33773,1.47978)
  (2.31001,1.52228)(2.27778,1.56489)(2.21519,1.57708)
  (2.15473,1.58915)(2.18294,1.54693)(2.20764,1.50479)
\color{rgb_828282}%
\path(2.25983,1.56838)(2.26881,1.57501)
\path(2.24188,1.57188)(2.25985,1.58514)
\path(2.22393,1.57538)(2.25089,1.59527)
\path(2.20603,1.57891)(2.24192,1.60539)
\path(2.18818,1.58248)(2.23225,1.615)
\path(2.17032,1.58604)(2.22237,1.62445)
\path(2.15369,1.59051)(2.2125,1.63391)
\path(2.14551,1.60121)(2.20263,1.64336)
\path(2.13732,1.61191)(2.19079,1.65137)
\path(2.12914,1.62262)(2.1731,1.65506)
\path(2.12082,1.63322)(2.15541,1.65874)
\path(2.1119,1.64338)(2.13772,1.66244)
\path(2.10298,1.65354)(2.12019,1.66624)
\path(2.09406,1.6637)(2.10266,1.67005)
\path(2.25905,1.56853)(2.20674,1.63943)
\path(2.24033,1.57218)(2.18028,1.65356)
\path(2.2216,1.57583)(2.16133,1.65751)
\path(2.20283,1.57955)(2.14238,1.66146)
\path(2.18402,1.5833)(2.12332,1.66556)
\path(2.16522,1.58706)(2.10423,1.66971)
\color{rgb_747474}%
\path(2.15473,1.58915)(2.21519,1.57708)(2.27778,1.56489)
  (2.23997,1.6076)(2.19524,1.65044)(2.13874,1.66222)(2.08514,1.67386)
  (2.12237,1.63146)(2.15473,1.58915)
\color{rgb_9a9a9a}%
\path(2.7251,0.254773)(2.68563,0.279755)
\path(2.72622,0.238847)(2.64727,0.288811)
\path(2.72732,0.222932)(2.60891,0.297869)
\path(2.72839,0.207037)(2.57979,0.301083)
\path(2.72946,0.191143)(2.58091,0.285155)
\path(2.70154,0.193592)(2.58203,0.269227)
\path(2.66279,0.202902)(2.58312,0.253319)
\path(2.62403,0.212214)(2.58419,0.237422)
\path(2.5935,0.301509)(2.58113,0.281967)
\path(2.60748,0.298208)(2.58273,0.259107)
\path(2.62145,0.294908)(2.58428,0.236169)
\path(2.63543,0.291608)(2.59031,0.220314)
\path(2.6494,0.288307)(2.60425,0.216964)
\path(2.66338,0.285008)(2.6182,0.213614)
\path(2.67735,0.281708)(2.63214,0.210264)
\path(2.69133,0.278408)(2.64609,0.206914)
\path(2.70531,0.275108)(2.66003,0.203564)
\path(2.71928,0.271809)(2.67397,0.200215)
\path(2.72505,0.255537)(2.68792,0.196865)
\path(2.72665,0.23269)(2.70186,0.193516)
\path(2.72821,0.209762)(2.71581,0.190166)
\color{rgb_888888}%
\path(2.58527,0.221526)(2.65724,0.204235)(2.72975,0.186817)
  (2.72693,0.228749)(2.72398,0.270699)(2.65148,0.287816)
  (2.57953,0.304809)(2.58246,0.263159)(2.58527,0.221526)
\color{rgb_999999}%
\path(2.58604,0.385194)(2.577,0.339082)
\path(2.59882,0.382227)(2.58347,0.303877)
\path(2.6116,0.379261)(2.59625,0.30086)
\path(2.62439,0.376294)(2.60902,0.297844)
\path(2.63717,0.373327)(2.62179,0.294827)
\path(2.64995,0.370361)(2.63457,0.291811)
\path(2.66274,0.367395)(2.64734,0.288794)
\path(2.67552,0.364429)(2.66012,0.285778)
\path(2.6883,0.361464)(2.67289,0.282762)
\path(2.70109,0.358498)(2.68566,0.279746)
\path(2.71387,0.355532)(2.69844,0.276731)
\path(2.72032,0.320225)(2.71121,0.273715)
\path(2.57902,0.311654)(2.72305,0.283445)
\path(2.57808,0.324401)(2.72211,0.296191)
\path(2.57715,0.337147)(2.72118,0.308937)
\path(2.5762,0.349896)(2.72021,0.321689)
\path(2.57522,0.362651)(2.71923,0.334444)
\path(2.57423,0.375405)(2.71825,0.347199)
\color{rgb_888888}%
\path(2.57953,0.304809)(2.65148,0.287816)(2.72398,0.270699)
  (2.7209,0.312666)(2.71767,0.35465)(2.64519,0.371467)
  (2.57325,0.38816)(2.57646,0.346476)(2.57953,0.304809)
\color{rgb_999999}%
\path(2.68583,0.362037)(2.71663,0.36756)
\path(2.65399,0.369425)(2.71559,0.380469)
\path(2.62215,0.376813)(2.71455,0.393379)
\path(2.59031,0.384201)(2.71347,0.406282)
\path(2.57277,0.394152)(2.71238,0.419182)
\path(2.57173,0.407062)(2.71129,0.432083)
\path(2.57069,0.419972)(2.695,0.442258)
\path(2.56964,0.432879)(2.66284,0.449588)
\path(2.56855,0.44578)(2.63068,0.456919)
\path(2.56745,0.458681)(2.59852,0.46425)
\path(2.71225,0.355909)(2.69684,0.441837)
\path(2.69835,0.359133)(2.68295,0.445003)
\path(2.68445,0.362358)(2.66906,0.448169)
\path(2.67055,0.365583)(2.65518,0.451334)
\path(2.65665,0.368807)(2.64129,0.4545)
\path(2.64275,0.372032)(2.6274,0.457666)
\path(2.62885,0.375258)(2.61351,0.460833)
\path(2.61495,0.378484)(2.59962,0.463999)
\path(2.60105,0.381709)(2.58573,0.467166)
\path(2.58715,0.384935)(2.57184,0.470332)
\color{rgb_888888}%
\path(2.57325,0.38816)(2.64519,0.371467)(2.71767,0.35465)
  (2.71429,0.396652)(2.71073,0.438672)(2.63827,0.455187)
  (2.56636,0.471581)(2.56989,0.429862)(2.57325,0.38816)
\color{rgb_999999}%
\path(2.70582,0.493236)(2.68537,0.526725)
\path(2.70849,0.463858)(2.66768,0.530684)
\path(2.70826,0.439235)(2.65,0.534643)
\path(2.69052,0.443278)(2.63231,0.538602)
\path(2.67279,0.44732)(2.61463,0.542563)
\path(2.65505,0.451363)(2.59694,0.546523)
\path(2.63731,0.455405)(2.57925,0.550484)
\path(2.61958,0.459449)(2.56157,0.554445)
\path(2.60184,0.463493)(2.56108,0.530243)
\path(2.5841,0.467537)(2.56377,0.500838)
\path(2.57804,0.550755)(2.56018,0.539849)
\path(2.59732,0.546437)(2.5616,0.524625)
\path(2.6166,0.542119)(2.56301,0.50939)
\path(2.63589,0.537802)(2.56436,0.494125)
\path(2.65517,0.533485)(2.56572,0.47886)
\path(2.67446,0.529168)(2.5764,0.469292)
\path(2.69374,0.524852)(2.59559,0.464917)
\path(2.70379,0.514897)(2.61478,0.460543)
\path(2.70522,0.499675)(2.63397,0.456168)
\path(2.70664,0.484452)(2.65316,0.451794)
\path(2.70802,0.469199)(2.67235,0.44742)
\path(2.70937,0.453935)(2.69154,0.443046)
\color{rgb_888888}%
\path(2.56636,0.471581)(2.63827,0.455187)(2.71073,0.438672)
  (2.70699,0.48071)(2.70305,0.522766)(2.63063,0.538979)
  (2.55876,0.555073)(2.56266,0.513318)(2.56636,0.471581)
\color{rgb_999999}%
\path(2.56506,0.635395)(2.55237,0.618767)
\path(2.57981,0.632152)(2.55444,0.598895)
\path(2.59456,0.628908)(2.55641,0.578911)
\path(2.60931,0.625664)(2.55838,0.558913)
\path(2.62406,0.622421)(2.57065,0.552412)
\path(2.63881,0.619178)(2.58536,0.549117)
\path(2.65356,0.615936)(2.60007,0.545823)
\path(2.66832,0.612694)(2.61478,0.542528)
\path(2.68307,0.609451)(2.62949,0.539234)
\path(2.69497,0.602481)(2.6442,0.53594)
\path(2.69705,0.58262)(2.65892,0.532647)
\path(2.69911,0.562745)(2.67363,0.529353)
\path(2.70108,0.542756)(2.68834,0.52606)
\path(2.55692,0.573746)(2.5908,0.547899)
\path(2.55508,0.592419)(2.62284,0.540724)
\path(2.55316,0.611156)(2.65487,0.533552)
\path(2.55122,0.629913)(2.68691,0.526381)
\path(2.56732,0.634899)(2.70214,0.53203)
\path(2.59912,0.627906)(2.7003,0.550708)
\path(2.63092,0.620914)(2.69842,0.569408)
\path(2.66271,0.613925)(2.69647,0.588172)
\color{rgb_888888}%
\path(2.55876,0.555073)(2.63063,0.538979)(2.70305,0.522766)
  (2.6989,0.564842)(2.69451,0.606936)(2.62213,0.622846)
  (2.55031,0.638639)(2.55465,0.596847)(2.55876,0.555073)
\color{rgb_999999}%
\path(2.54883,0.652123)(2.69415,0.610185)
\path(2.54735,0.665606)(2.69266,0.623671)
\path(2.54587,0.679089)(2.69118,0.637157)
\path(2.54431,0.692596)(2.68968,0.650646)
\path(2.54274,0.706106)(2.6881,0.664158)
\path(2.54117,0.719615)(2.68651,0.677671)
\path(2.68099,0.609908)(2.69053,0.642981)
\path(2.66747,0.61288)(2.68641,0.678536)
\path(2.65394,0.615853)(2.67623,0.693063)
\path(2.64042,0.618825)(2.66269,0.695984)
\path(2.6269,0.621797)(2.64915,0.698905)
\path(2.61338,0.62477)(2.63562,0.701826)
\path(2.59986,0.627744)(2.62208,0.704747)
\path(2.58633,0.630717)(2.60854,0.707668)
\path(2.57281,0.633691)(2.59501,0.710591)
\path(2.55929,0.636664)(2.58147,0.713513)
\path(2.54898,0.650762)(2.56793,0.716436)
\path(2.54499,0.686759)(2.5544,0.719359)
\color{rgb_888888}%
\path(2.55031,0.638639)(2.62213,0.622846)(2.69451,0.606936)
  (2.68986,0.64905)(2.68493,0.691184)(2.61261,0.70679)
  (2.54086,0.722281)(2.54572,0.68045)(2.55031,0.638639)
\color{rgb_999999}%
\path(2.67155,0.694072)(2.66402,0.777651)
\path(2.65816,0.69696)(2.65064,0.780485)
\path(2.64478,0.699849)(2.63725,0.783319)
\path(2.63139,0.702737)(2.62387,0.786153)
\path(2.618,0.705626)(2.61049,0.788987)
\path(2.60462,0.708515)(2.59711,0.791822)
\path(2.59123,0.711406)(2.58373,0.794658)
\path(2.57785,0.714296)(2.57035,0.797495)
\path(2.56446,0.717186)(2.55697,0.800331)
\path(2.55107,0.720076)(2.54359,0.803167)
\path(2.57283,0.796968)(2.53187,0.793277)
\path(2.61547,0.787934)(2.53354,0.780552)
\path(2.65812,0.7789)(2.53521,0.767826)
\path(2.67516,0.76756)(2.53681,0.755094)
\path(2.67685,0.754836)(2.53838,0.742359)
\path(2.67853,0.742111)(2.53995,0.729625)
\path(2.68019,0.729384)(2.55867,0.718435)
\path(2.68177,0.716651)(2.60075,0.70935)
\path(2.68335,0.703917)(2.64284,0.700267)
\color{rgb_888888}%
\path(2.54086,0.722281)(2.61261,0.70679)(2.68493,0.691184)
  (2.67969,0.733338)(2.67411,0.775513)(2.60187,0.790814)
  (2.5302,0.806003)(2.5357,0.764132)(2.54086,0.722281)
\color{rgb_989898}%
\path(2.53902,0.885453)(2.52014,0.876079)
\path(2.55996,0.881097)(2.52219,0.862349)
\path(2.5809,0.87674)(2.52424,0.848619)
\path(2.60184,0.872385)(2.52617,0.83483)
\path(2.62279,0.868031)(2.5281,0.821039)
\path(2.64373,0.863678)(2.53003,0.807247)
\path(2.66206,0.858022)(2.54915,0.801988)
\path(2.66413,0.844303)(2.56997,0.797574)
\path(2.66621,0.830583)(2.5908,0.79316)
\path(2.66827,0.81686)(2.61163,0.788747)
\path(2.67022,0.803078)(2.63245,0.784336)
\path(2.67216,0.789295)(2.65328,0.779924)
\path(2.52456,0.846382)(2.54629,0.802594)
\path(2.51838,0.887835)(2.56238,0.799185)
\path(2.53337,0.886629)(2.57846,0.795775)
\path(2.54942,0.88329)(2.59455,0.792366)
\path(2.56547,0.87995)(2.61063,0.788958)
\path(2.58152,0.876611)(2.62672,0.785551)
\path(2.59757,0.873273)(2.6428,0.782145)
\path(2.61362,0.869937)(2.65888,0.778738)
\path(2.62967,0.866601)(2.67381,0.77767)
\path(2.64572,0.863265)(2.66807,0.818225)
\color{rgb_878787}%
\path(2.5302,0.806003)(2.60187,0.790814)(2.67411,0.775513)
  (2.66815,0.81771)(2.66177,0.859929)(2.58963,0.874925)
  (2.51808,0.88981)(2.52435,0.847896)(2.5302,0.806003)
\color{rgb_989898}%
\path(2.51485,0.910028)(2.54262,0.884705)
\path(2.51161,0.930246)(2.56715,0.8796)
\path(2.50811,0.950705)(2.59169,0.874496)
\path(2.50459,0.971184)(2.61622,0.869398)
\path(2.52555,0.969337)(2.64075,0.864299)
\path(2.54995,0.964353)(2.6613,0.862825)
\path(2.57436,0.959368)(2.65801,0.883088)
\path(2.59875,0.954391)(2.65471,0.903368)
\path(2.62315,0.949415)(2.65112,0.923903)
\path(2.64608,0.863191)(2.65895,0.877311)
\path(2.63038,0.866453)(2.65613,0.894693)
\path(2.61469,0.869716)(2.65321,0.911963)
\path(2.59899,0.872978)(2.65021,0.929147)
\path(2.5833,0.876241)(2.64581,0.944792)
\path(2.56761,0.879506)(2.63006,0.948003)
\path(2.55192,0.882771)(2.61432,0.951214)
\path(2.53622,0.886036)(2.59858,0.954425)
\path(2.52053,0.8893)(2.58284,0.957637)
\path(2.51573,0.904508)(2.5671,0.96085)
\path(2.51294,0.921925)(2.55137,0.964064)
\path(2.51008,0.939257)(2.53563,0.967278)
\path(2.50712,0.956482)(2.51989,0.970493)
\color{rgb_878787}%
\path(2.51808,0.88981)(2.58963,0.874925)(2.66177,0.859929)
  (2.65492,0.902171)(2.64754,0.944438)(2.57554,0.959127)
  (2.50415,0.973707)(2.51137,0.931747)(2.51808,0.88981)
\color{rgb_727272}%
\path(1.9539,1.80664)(1.95418,1.80737)
\path(1.94078,1.81103)(1.94134,1.81248)
\path(1.92765,1.81542)(1.92865,1.81802)
\path(1.91452,1.81981)(1.91599,1.82361)
\path(1.9014,1.8242)(1.90338,1.82933)
\path(1.88827,1.82859)(1.89076,1.83504)
\path(1.87514,1.83297)(1.87815,1.84075)
\path(1.86202,1.83736)(1.86553,1.84647)
\path(1.84889,1.84175)(1.85292,1.85218)
\path(1.83576,1.84614)(1.8403,1.85789)
\path(1.82256,1.85034)(1.82769,1.86361)
\path(1.80934,1.85449)(1.81505,1.86926)
\path(1.79612,1.85864)(1.80237,1.87481)
\path(1.7829,1.86278)(1.78969,1.88036)
\path(1.76969,1.86693)(1.77701,1.88591)
\path(1.75647,1.87108)(1.76433,1.89146)
\path(1.74325,1.87523)(1.75166,1.89701)
\path(1.73003,1.87938)(1.73898,1.90256)
\path(1.71681,1.88353)(1.7263,1.90811)
\path(1.70359,1.88768)(1.71033,1.90515)
\path(1.89444,1.83338)(1.70968,1.90471)
\path(1.8312,1.84762)(1.70003,1.89827)
\color{rgb_666666}%
\path(1.91594,1.82364)(1.94001,1.81301)(1.96703,1.80226)
  (1.83323,1.84699)(1.69037,1.89183)(1.7049,1.90152)(1.71934,1.91115)
  (1.81935,1.86738)(1.91594,1.82364)
\color{rgb_979797}%
\path(2.55018,1.04522)(2.49048,1.04508)
\path(2.6125,1.03274)(2.49301,1.03246)
\path(2.63274,1.02016)(2.49554,1.01984)
\path(2.63532,1.00754)(2.49794,1.00722)
\path(2.6379,0.994921)(2.50028,0.994601)
\path(2.6404,0.9823)(2.50262,0.98198)
\path(2.64278,0.969679)(2.52521,0.969406)
\path(2.64516,0.957059)(2.58635,0.956922)
\path(2.50123,1.05504)(2.50139,0.98863)
\path(2.51452,1.05237)(2.5147,0.971552)
\path(2.5278,1.04971)(2.52799,0.968839)
\path(2.54108,1.04705)(2.54127,0.966126)
\path(2.55437,1.04438)(2.55455,0.963413)
\path(2.56765,1.04172)(2.56784,0.9607)
\path(2.58093,1.03906)(2.58112,0.957988)
\path(2.59422,1.0364)(2.59441,0.955278)
\path(2.6075,1.03374)(2.60769,0.952568)
\path(2.62078,1.03108)(2.62097,0.949858)
\path(2.6341,1.01351)(2.63426,0.947148)
\color{rgb_868686}%
\path(2.50415,0.973707)(2.57554,0.959127)(2.64754,0.944438)
  (2.63957,0.98673)(2.63093,1.02905)(2.55912,1.04343)(2.48795,1.0577)
  (2.49637,1.01569)(2.50415,0.973707)
\color{rgb_969696}%
\path(2.46961,1.14166)(2.50371,1.05454)
\path(2.48535,1.13856)(2.51947,1.05138)
\path(2.50109,1.13545)(2.53524,1.04822)
\path(2.51683,1.13235)(2.551,1.04506)
\path(2.53257,1.12925)(2.56676,1.0419)
\path(2.5483,1.12615)(2.58252,1.03874)
\path(2.56404,1.12306)(2.59828,1.03559)
\path(2.57978,1.11996)(2.61404,1.03243)
\path(2.59551,1.11687)(2.62981,1.02927)
\path(2.60611,1.03402)(2.62793,1.04256)
\path(2.5813,1.03899)(2.62493,1.05607)
\path(2.55648,1.04396)(2.62193,1.06958)
\path(2.53168,1.04893)(2.61871,1.08301)
\path(2.50687,1.05391)(2.61546,1.09642)
\path(2.48725,1.06091)(2.61221,1.10983)
\path(2.48431,1.07444)(2.59363,1.11724)
\path(2.48136,1.08797)(2.56866,1.12215)
\path(2.47839,1.10149)(2.54369,1.12706)
\path(2.4752,1.11493)(2.51874,1.13198)
\path(2.47202,1.12837)(2.49379,1.13689)
\color{rgb_868686}%
\path(2.48795,1.0577)(2.55912,1.04343)(2.63093,1.02905)
  (2.62153,1.0714)(2.61125,1.11377)(2.5397,1.12784)(2.46884,1.14181)
  (2.4788,1.09974)(2.48795,1.0577)
\color{rgb_959595}%
\path(2.59434,1.1171)(2.60722,1.12895)
\path(2.57743,1.12043)(2.60318,1.14412)
\path(2.56052,1.12375)(2.59908,1.15923)
\path(2.54361,1.12708)(2.59472,1.17411)
\path(2.52671,1.1304)(2.59035,1.18898)
\path(2.50981,1.13374)(2.58157,1.19978)
\path(2.4929,1.13707)(2.56461,1.20306)
\path(2.476,1.1404)(2.54765,1.20634)
\path(2.46656,1.1506)(2.53069,1.20962)
\path(2.4626,1.16585)(2.51373,1.2129)
\path(2.45865,1.18109)(2.49678,1.21618)
\path(2.45444,1.19611)(2.47982,1.21947)
\path(2.45018,1.21108)(2.46287,1.22275)
\path(2.59641,1.16834)(2.56442,1.2031)
\path(2.60459,1.1388)(2.54131,1.20757)
\path(2.60805,1.1144)(2.5182,1.21203)
\path(2.58485,1.11897)(2.49507,1.21651)
\path(2.56166,1.12353)(2.47195,1.22099)
\path(2.53846,1.12809)(2.44883,1.22548)
\path(2.51525,1.13266)(2.45336,1.1999)
\path(2.49204,1.13724)(2.46139,1.17055)
\color{rgb_848484}%
\path(2.46884,1.14181)(2.5397,1.12784)(2.61125,1.11377)
  (2.59997,1.15619)(2.58753,1.19863)(2.51635,1.21239)
  (2.44592,1.22604)(2.45792,1.18391)(2.46884,1.14181)
\color{rgb_747474}%
\path(2.12855,1.72471)(1.9831,1.79605)
\path(1.92826,1.8182)(1.92797,1.81762)
\path(1.94058,1.81278)(1.94,1.81161)
\path(1.95311,1.80779)(1.95203,1.80559)
\path(1.96565,1.8028)(1.96407,1.79958)
\path(1.97824,1.79793)(1.9761,1.79356)
\path(1.99084,1.79307)(1.98813,1.78754)
\path(2.00343,1.7882)(2.00016,1.78153)
\path(2.01603,1.78334)(2.01193,1.77497)
\path(2.02863,1.77848)(2.02361,1.76824)
\path(2.04122,1.77362)(2.03529,1.76151)
\path(2.05382,1.76875)(2.04696,1.75478)
\path(2.06642,1.76389)(2.05864,1.74804)
\path(2.07901,1.75903)(2.07032,1.74131)
\path(2.09131,1.75355)(2.08253,1.73566)
\path(2.1035,1.74786)(2.09595,1.73246)
\path(2.11569,1.74218)(2.10936,1.72926)
\path(2.12789,1.7365)(2.12277,1.72606)
\path(2.14008,1.73081)(2.13623,1.72296)
\path(2.15228,1.72513)(2.14971,1.71989)
\path(2.16447,1.71944)(2.16319,1.71683)
\color{rgb_676767}%
\path(2.07843,1.73664)(2.1261,1.72527)(2.17666,1.71376)
  (2.08212,1.75783)(1.96703,1.80226)(1.94001,1.81301)
  (1.91594,1.82364)(2.00314,1.78004)(2.07843,1.73664)
\color{rgb_949494}%
\path(2.43146,1.30783)(2.42898,1.27872)
\path(2.44502,1.30524)(2.43989,1.24519)
\path(2.45858,1.30265)(2.45194,1.22487)
\path(2.47215,1.30006)(2.4655,1.22224)
\path(2.48571,1.29746)(2.47906,1.21962)
\path(2.49927,1.29488)(2.49262,1.21699)
\path(2.51283,1.2923)(2.50617,1.21436)
\path(2.52639,1.28972)(2.51973,1.21174)
\path(2.53996,1.28714)(2.53329,1.20911)
\path(2.55352,1.28456)(2.54685,1.20649)
\path(2.56552,1.26374)(2.56041,1.20387)
\path(2.57661,1.23222)(2.57397,1.20125)
\path(2.45895,1.22351)(2.58288,1.21293)
\path(2.44188,1.23887)(2.57823,1.22723)
\path(2.43739,1.25316)(2.57357,1.24152)
\path(2.43289,1.26744)(2.56838,1.25587)
\path(2.42791,1.28176)(2.56318,1.27021)
\path(2.42291,1.29609)(2.54993,1.28524)
\color{rgb_838383}%
\path(2.44592,1.22604)(2.51635,1.21239)(2.58753,1.19863)
  (2.57372,1.24112)(2.55831,1.28365)(2.48769,1.29709)(2.4179,1.31042)
  (2.43265,1.26821)(2.44592,1.22604)
\color{rgb_919191}%
\path(2.53027,1.28898)(2.55338,1.29577)
\path(2.50222,1.29432)(2.54845,1.30789)
\path(2.4742,1.29966)(2.54352,1.32002)
\path(2.4462,1.30501)(2.53831,1.33206)
\path(2.4182,1.31036)(2.53282,1.34402)
\path(2.4132,1.32247)(2.52732,1.35598)
\path(2.40845,1.33464)(2.52182,1.36793)
\path(2.40369,1.34682)(2.4954,1.37374)
\path(2.39867,1.35891)(2.46722,1.37904)
\path(2.39339,1.37094)(2.43907,1.38435)
\path(2.38812,1.38296)(2.41096,1.38966)
\path(2.54319,1.28652)(2.51887,1.36933)
\path(2.52806,1.2894)(2.50376,1.37217)
\path(2.51294,1.29228)(2.48865,1.37501)
\path(2.49782,1.29516)(2.47354,1.37786)
\path(2.48269,1.29804)(2.45842,1.3807)
\path(2.46757,1.30093)(2.44331,1.38355)
\path(2.45244,1.30382)(2.42819,1.38641)
\path(2.43731,1.30671)(2.41307,1.38926)
\path(2.42219,1.3096)(2.39796,1.39212)
\color{rgb_818181}%
\path(2.4179,1.31042)(2.48769,1.29709)(2.55831,1.28365)
  (2.541,1.32622)(2.5214,1.36886)(2.45164,1.38197)(2.38284,1.39498)
  (2.40141,1.35267)(2.4179,1.31042)
\color{rgb_7a7a7a}%
\path(2.29527,1.63045)(2.27846,1.65228)
\path(2.27537,1.63437)(2.24378,1.67538)
\path(2.25547,1.63829)(2.2136,1.69264)
\path(2.23549,1.64232)(2.18343,1.70989)
\path(2.2155,1.64635)(2.16079,1.71737)
\path(2.19551,1.65039)(2.14032,1.72203)
\path(2.1512,1.686)(2.11979,1.72677)
\path(2.11386,1.71256)(2.09911,1.73171)
\path(2.09548,1.73257)(2.09029,1.72858)
\path(2.11253,1.7285)(2.10216,1.72051)
\path(2.12962,1.72446)(2.11402,1.71245)
\path(2.14686,1.72054)(2.12589,1.70438)
\path(2.1641,1.71662)(2.13775,1.69632)
\path(2.18014,1.71177)(2.149,1.68778)
\path(2.19296,1.70444)(2.1599,1.67897)
\path(2.20578,1.69711)(2.17081,1.67017)
\path(2.2186,1.68978)(2.18171,1.66136)
\path(2.23142,1.68245)(2.19262,1.65256)
\path(2.24423,1.67512)(2.20868,1.64773)
\path(2.25671,1.66752)(2.22638,1.64416)
\path(2.2684,1.65933)(2.24407,1.64058)
\path(2.28009,1.65113)(2.26181,1.63704)
\path(2.29178,1.64293)(2.27959,1.63354)
\path(2.30348,1.63473)(2.29738,1.63004)
\color{rgb_6c6c6c}%
\path(2.19524,1.65044)(2.25417,1.63855)(2.31517,1.62653)
  (2.25316,1.67001)(2.17666,1.71376)(2.1261,1.72527)(2.07843,1.73664)
  (2.14197,1.69345)(2.19524,1.65044)
\color{rgb_8e8e8e}%
\path(2.3518,1.47712)(2.34532,1.4664)
\path(2.36586,1.47447)(2.3529,1.45302)
\path(2.37993,1.47182)(2.36049,1.43964)
\path(2.39399,1.46916)(2.36764,1.42556)
\path(2.40806,1.46652)(2.37471,1.41133)
\path(2.42214,1.46388)(2.38178,1.3971)
\path(2.43622,1.46125)(2.3948,1.39272)
\path(2.45029,1.45862)(2.40886,1.39006)
\path(2.46437,1.45599)(2.42293,1.3874)
\path(2.47614,1.44954)(2.43699,1.38474)
\path(2.48397,1.43655)(2.45105,1.38208)
\path(2.49179,1.42357)(2.46512,1.37944)
\path(2.49957,1.41052)(2.47919,1.37679)
\path(2.50685,1.39663)(2.49326,1.37415)
\path(2.51412,1.38274)(2.50733,1.3715)
\path(2.37128,1.41825)(2.42206,1.38757)
\path(2.35927,1.44179)(2.46125,1.38016)
\path(2.34522,1.46656)(2.50037,1.37281)
\path(2.35601,1.47633)(2.51563,1.37987)
\path(2.39518,1.46894)(2.50314,1.4037)
\path(2.43424,1.46162)(2.48869,1.42872)
\color{rgb_7e7e7e}%
\path(2.38284,1.39498)(2.45164,1.38197)(2.5214,1.36886)
  (2.49903,1.41155)(2.47326,1.45433)(2.40492,1.4671)(2.33773,1.47978)
  (2.36179,1.43734)(2.38284,1.39498)
\color{rgb_828282}%
\path(2.26712,1.57693)(2.39363,1.55485)
\path(2.25435,1.59135)(2.37929,1.56955)
\path(2.24158,1.60577)(2.36471,1.58429)
\path(2.22637,1.62062)(2.34673,1.59962)
\path(2.2108,1.63553)(2.32875,1.61495)
\path(2.39476,1.54265)(2.3964,1.55202)
\path(2.38155,1.54514)(2.38482,1.56389)
\path(2.36834,1.54763)(2.37324,1.57575)
\path(2.35513,1.55012)(2.36156,1.58698)
\path(2.34192,1.55262)(2.34968,1.59711)
\path(2.32871,1.55514)(2.3378,1.60723)
\path(2.31551,1.55767)(2.32592,1.61736)
\path(2.3023,1.5602)(2.31392,1.62678)
\path(2.2891,1.56272)(2.30073,1.62938)
\path(2.27615,1.56673)(2.28753,1.63197)
\path(2.26475,1.5796)(2.27434,1.63457)
\path(2.25335,1.59248)(2.26115,1.63717)
\path(2.24195,1.60536)(2.24796,1.6398)
\path(2.23031,1.61685)(2.23478,1.64246)
\path(2.21862,1.62805)(2.2216,1.64512)
\path(2.20693,1.63925)(2.20842,1.64778)
\color{rgb_737373}%
\path(2.27778,1.56489)(2.34213,1.55258)(2.40797,1.54016)
  (2.36592,1.58326)(2.31517,1.62653)(2.25417,1.63855)
  (2.19524,1.65044)(2.23997,1.6076)(2.27778,1.56489)
\color{rgb_898989}%
\path(2.45941,1.45692)(2.45457,1.48104)
\path(2.44556,1.45951)(2.43629,1.50568)
\path(2.43171,1.46209)(2.41865,1.52716)
\path(2.41786,1.46468)(2.40251,1.54119)
\path(2.40401,1.46727)(2.38865,1.5438)
\path(2.39015,1.46989)(2.3748,1.54641)
\path(2.3763,1.4725)(2.36094,1.54903)
\path(2.36245,1.47511)(2.34709,1.55164)
\path(2.34859,1.47773)(2.33323,1.55428)
\path(2.33357,1.48616)(2.31937,1.55693)
\path(2.31431,1.51569)(2.3055,1.55958)
\path(2.29592,1.54091)(2.29164,1.56223)
\path(2.31252,1.55824)(2.28672,1.55306)
\path(2.34729,1.5516)(2.29567,1.54124)
\path(2.38227,1.545)(2.30461,1.52942)
\path(2.41052,1.53706)(2.31312,1.51751)
\path(2.42012,1.52537)(2.32098,1.50547)
\path(2.42972,1.51368)(2.32883,1.49343)
\path(2.43933,1.50199)(2.33668,1.48139)
\path(2.44819,1.49015)(2.36803,1.47406)
\path(2.45655,1.47821)(2.40301,1.46746)
\path(2.4649,1.46627)(2.43813,1.46089)
\color{rgb_797979}%
\path(2.33773,1.47978)(2.40492,1.4671)(2.47326,1.45433)
  (2.44327,1.49719)(2.40797,1.54016)(2.34213,1.55258)
  (2.27778,1.56489)(2.31001,1.52228)(2.33773,1.47978)
\color{rgb_9a9a9a}%
\path(2.74301,0.266207)(2.7251,0.254756)
\path(2.76204,0.261715)(2.72622,0.238813)
\path(2.78107,0.257223)(2.72733,0.22286)
\path(2.8001,0.252731)(2.7284,0.206888)
\path(2.81913,0.24824)(2.72948,0.190916)
\path(2.83816,0.243748)(2.74383,0.183435)
\path(2.85719,0.239257)(2.76277,0.178887)
\path(2.87096,0.2314)(2.78171,0.174338)
\path(2.87207,0.215455)(2.80065,0.169789)
\path(2.87319,0.19951)(2.81959,0.165241)
\path(2.87427,0.183545)(2.83853,0.160692)
\path(2.87534,0.16757)(2.85747,0.156144)
\path(2.72791,0.214207)(2.74827,0.18237)
\path(2.72602,0.241665)(2.76678,0.177924)
\path(2.72409,0.2692)(2.78529,0.173478)
\path(2.74144,0.266579)(2.80381,0.169031)
\path(2.75989,0.262222)(2.82232,0.164586)
\path(2.77835,0.257866)(2.84083,0.16014)
\path(2.7968,0.253509)(2.85935,0.155694)
\path(2.81526,0.249153)(2.87627,0.153733)
\path(2.83372,0.244797)(2.87444,0.18111)
\path(2.85217,0.240441)(2.87255,0.208563)
\color{rgb_898989}%
\path(2.72975,0.186817)(2.80281,0.169271)(2.87641,0.151595)
  (2.87359,0.193831)(2.87063,0.236085)(2.79703,0.253455)
  (2.72398,0.270699)(2.72693,0.228749)(2.72975,0.186817)
\color{rgb_9a9a9a}%
\path(2.72267,0.288602)(2.75823,0.262615)
\path(2.72135,0.306506)(2.79247,0.254531)
\path(2.72,0.324441)(2.82672,0.246449)
\path(2.71862,0.342392)(2.86096,0.238367)
\path(2.72844,0.352152)(2.86969,0.248929)
\path(2.76241,0.344274)(2.86838,0.26683)
\path(2.79637,0.336396)(2.86704,0.284747)
\path(2.83033,0.32852)(2.86567,0.302695)
\path(2.85603,0.23953)(2.86907,0.257371)
\path(2.84144,0.242975)(2.86751,0.278655)
\path(2.82684,0.24642)(2.86588,0.29985)
\path(2.81224,0.249865)(2.86401,0.320708)
\path(2.79764,0.253311)(2.84938,0.324102)
\path(2.78305,0.256756)(2.83475,0.327496)
\path(2.76845,0.260202)(2.82011,0.33089)
\path(2.75386,0.263648)(2.80548,0.334284)
\path(2.73926,0.267093)(2.79084,0.337678)
\path(2.72466,0.270539)(2.77621,0.341072)
\path(2.72249,0.29099)(2.76157,0.344467)
\path(2.72093,0.31227)(2.74694,0.347861)
\path(2.7193,0.333461)(2.73231,0.351256)
\color{rgb_898989}%
\path(2.72398,0.270699)(2.79703,0.253455)(2.87063,0.236085)
  (2.86753,0.278355)(2.86429,0.320644)(2.79071,0.33771)
  (2.71767,0.35465)(2.7209,0.312666)(2.72398,0.270699)
\color{rgb_9a9a9a}%
\path(2.85089,0.323752)(2.86099,0.361678)
\path(2.83749,0.32686)(2.85756,0.402253)
\path(2.82408,0.329969)(2.84489,0.408104)
\path(2.81068,0.333077)(2.83148,0.411161)
\path(2.79728,0.336185)(2.81806,0.414217)
\path(2.78388,0.339294)(2.80464,0.417274)
\path(2.77047,0.342403)(2.79123,0.42033)
\path(2.75707,0.345511)(2.77781,0.423387)
\path(2.74367,0.34862)(2.7644,0.426444)
\path(2.73027,0.351729)(2.75098,0.429501)
\path(2.71747,0.357124)(2.73756,0.432558)
\path(2.71416,0.398124)(2.72415,0.435615)
\path(2.85839,0.392441)(2.71133,0.431609)
\path(2.85948,0.379608)(2.71241,0.418775)
\path(2.86056,0.366774)(2.7135,0.405941)
\path(2.86161,0.35395)(2.71457,0.393111)
\path(2.86264,0.34113)(2.71561,0.38029)
\path(2.86367,0.328311)(2.71664,0.36747)
\color{rgb_898989}%
\path(2.71767,0.35465)(2.79071,0.33771)(2.86429,0.320644)
  (2.86089,0.362951)(2.85731,0.405275)(2.78374,0.422035)
  (2.71073,0.438672)(2.71429,0.396652)(2.71767,0.35465)
\color{rgb_9a9a9a}%
\path(2.74326,0.513768)(2.7043,0.509444)
\path(2.78348,0.50477)(2.70555,0.496121)
\path(2.82369,0.495772)(2.7068,0.482799)
\path(2.85002,0.485233)(2.70799,0.46947)
\path(2.85127,0.47191)(2.70918,0.456141)
\path(2.85252,0.458588)(2.71036,0.442811)
\path(2.85375,0.445264)(2.73812,0.432431)
\path(2.85494,0.431934)(2.77785,0.423379)
\path(2.85612,0.418605)(2.81758,0.414327)
\path(2.71483,0.520131)(2.72421,0.4356)
\path(2.72831,0.517116)(2.73769,0.432528)
\path(2.74178,0.5141)(2.75117,0.429456)
\path(2.75525,0.511085)(2.76465,0.426385)
\path(2.76873,0.508069)(2.77814,0.423313)
\path(2.7822,0.505054)(2.79162,0.420241)
\path(2.79568,0.502039)(2.8051,0.41717)
\path(2.80915,0.499025)(2.81858,0.414099)
\path(2.82263,0.49601)(2.83206,0.411028)
\path(2.8361,0.492995)(2.84554,0.407956)
\color{rgb_898989}%
\path(2.71073,0.438672)(2.78374,0.422035)(2.85731,0.405275)
  (2.85354,0.447619)(2.84958,0.489981)(2.77604,0.506434)
  (2.70305,0.522766)(2.70699,0.48071)(2.71073,0.438672)
\color{rgb_9a9a9a}%
\path(2.69956,0.558192)(2.72005,0.518964)
\path(2.69586,0.594)(2.73704,0.515161)
\path(2.70535,0.604554)(2.75403,0.511359)
\path(2.7223,0.600829)(2.77102,0.507556)
\path(2.73925,0.597105)(2.78801,0.503754)
\path(2.75621,0.59338)(2.805,0.499953)
\path(2.77316,0.589656)(2.822,0.496151)
\path(2.79011,0.585932)(2.83899,0.49235)
\path(2.80706,0.582209)(2.84826,0.50333)
\path(2.82401,0.578486)(2.84471,0.53885)
\path(2.82917,0.494547)(2.84815,0.50446)
\path(2.80876,0.499113)(2.84672,0.51894)
\path(2.78835,0.50368)(2.84528,0.533416)
\path(2.76794,0.508246)(2.84377,0.547855)
\path(2.74753,0.512814)(2.84226,0.562294)
\path(2.72712,0.517381)(2.83816,0.575378)
\path(2.70671,0.521948)(2.81764,0.579885)
\path(2.70188,0.534651)(2.79711,0.584393)
\path(2.70045,0.549131)(2.77659,0.588901)
\path(2.69902,0.563612)(2.75607,0.59341)
\path(2.69752,0.578055)(2.73555,0.597918)
\path(2.69602,0.592496)(2.71503,0.602427)
\color{rgb_888888}%
\path(2.70305,0.522766)(2.77604,0.506434)(2.84958,0.489981)
  (2.84539,0.532362)(2.84096,0.574762)(2.76745,0.590909)
  (2.69451,0.606936)(2.6989,0.564842)(2.70305,0.522766)
\color{rgb_999999}%
\path(2.82551,0.578156)(2.83889,0.593455)
\path(2.81006,0.58155)(2.83682,0.612148)
\path(2.79461,0.584943)(2.83467,0.630749)
\path(2.77916,0.588337)(2.83249,0.649314)
\path(2.76371,0.591731)(2.82439,0.661109)
\path(2.74826,0.595126)(2.8089,0.66445)
\path(2.73281,0.59852)(2.7934,0.667791)
\path(2.71736,0.601915)(2.7779,0.671132)
\path(2.70191,0.605309)(2.76241,0.674474)
\path(2.69344,0.616674)(2.74691,0.677815)
\path(2.69137,0.635372)(2.73142,0.681157)
\path(2.68928,0.654037)(2.71592,0.684499)
\path(2.68711,0.67261)(2.70043,0.687841)
\path(2.83354,0.64042)(2.80514,0.665261)
\path(2.83579,0.621216)(2.77899,0.670898)
\path(2.83793,0.602112)(2.75284,0.676536)
\path(2.84004,0.583034)(2.7267,0.682176)
\path(2.82606,0.578036)(2.70055,0.687816)
\path(2.79975,0.583814)(2.68584,0.683448)
\path(2.77344,0.589593)(2.68808,0.664252)
\path(2.74713,0.595374)(2.6903,0.645082)
\path(2.72082,0.601155)(2.69241,0.626009)
\color{rgb_888888}%
\path(2.69451,0.606936)(2.76745,0.590909)(2.84096,0.574762)
  (2.83627,0.617183)(2.83128,0.659623)(2.75783,0.675462)
  (2.68493,0.691184)(2.68986,0.64905)(2.69451,0.606936)
\color{rgb_999999}%
\path(2.82238,0.729187)(2.72335,0.765089)
\path(2.82442,0.713805)(2.67511,0.76794)
\path(2.82644,0.698436)(2.67715,0.752563)
\path(2.82835,0.683102)(2.67918,0.737186)
\path(2.83027,0.667769)(2.68112,0.721844)
\path(2.78459,0.669691)(2.68303,0.706514)
\path(2.68733,0.772716)(2.67792,0.746765)
\path(2.70054,0.769919)(2.68163,0.717763)
\path(2.71375,0.767122)(2.68613,0.690926)
\path(2.72697,0.764325)(2.69932,0.68808)
\path(2.74018,0.761527)(2.71252,0.685234)
\path(2.75339,0.758731)(2.72571,0.682388)
\path(2.76661,0.755935)(2.73891,0.679541)
\path(2.77982,0.753139)(2.75211,0.676695)
\path(2.79304,0.750343)(2.7653,0.67385)
\path(2.80625,0.747547)(2.7785,0.671004)
\path(2.81947,0.744751)(2.7917,0.668159)
\path(2.8239,0.717742)(2.80489,0.665314)
\path(2.82764,0.688815)(2.81809,0.662469)
\color{rgb_888888}%
\path(2.68493,0.691184)(2.75783,0.675462)(2.83128,0.659623)
  (2.82598,0.702085)(2.82033,0.744568)(2.74693,0.760098)
  (2.67411,0.775513)(2.67969,0.733338)(2.68493,0.691184)
\color{rgb_999999}%
\path(2.67482,0.857217)(2.67672,0.774962)
\path(2.68788,0.854505)(2.68977,0.772198)
\path(2.70093,0.851794)(2.70283,0.769434)
\path(2.71399,0.849082)(2.71588,0.766671)
\path(2.72704,0.84637)(2.72894,0.763907)
\path(2.7401,0.843659)(2.742,0.761143)
\path(2.75315,0.840949)(2.75505,0.75838)
\path(2.76621,0.838239)(2.76811,0.755618)
\path(2.77926,0.835529)(2.78116,0.752855)
\path(2.79232,0.832818)(2.79422,0.750093)
\path(2.80537,0.830108)(2.80728,0.74733)
\path(2.76396,0.756495)(2.81846,0.757748)
\path(2.70761,0.768422)(2.81658,0.770928)
\path(2.67336,0.780857)(2.81471,0.784108)
\path(2.67149,0.794038)(2.81273,0.797285)
\path(2.66963,0.807218)(2.81073,0.810462)
\path(2.66774,0.820397)(2.80872,0.823639)
\path(2.66575,0.833575)(2.77642,0.836119)
\path(2.66376,0.846752)(2.71908,0.848024)
\color{rgb_888888}%
\path(2.67411,0.775513)(2.74693,0.760098)(2.82033,0.744568)
  (2.81429,0.787073)(2.80781,0.829601)(2.7345,0.844821)
  (2.66177,0.859929)(2.66815,0.81771)(2.67411,0.775513)
\color{rgb_727272}%
\path(2.00749,1.78612)(2.00971,1.78704)
\path(1.98558,1.79185)(1.99025,1.79379)
\path(1.96366,1.79759)(1.97122,1.80073)
\path(1.94175,1.80333)(1.95159,1.80742)
\path(1.91983,1.80906)(1.9318,1.81403)
\path(1.89792,1.8148)(1.912,1.82065)
\path(1.876,1.82054)(1.89221,1.82727)
\path(1.85407,1.82627)(1.87241,1.83389)
\path(1.83137,1.83168)(1.85262,1.84051)
\path(1.80867,1.83709)(1.83281,1.84712)
\path(1.78596,1.8425)(1.81246,1.85351)
\path(1.76326,1.84791)(1.79211,1.85989)
\path(1.74056,1.85332)(1.77177,1.86628)
\path(1.71786,1.85872)(1.75142,1.87267)
\path(1.69515,1.86413)(1.73107,1.87906)
\path(1.67245,1.86954)(1.71072,1.88544)
\path(2.01257,1.78479)(2.01195,1.78628)
\path(1.99573,1.7892)(1.99445,1.79226)
\path(1.97889,1.7936)(1.97677,1.79871)
\path(1.96205,1.79801)(1.9592,1.80487)
\path(1.94521,1.80242)(1.94177,1.8107)
\path(1.92837,1.80683)(1.92434,1.81653)
\path(1.91153,1.81124)(1.90691,1.82236)
\path(1.89468,1.81564)(1.88947,1.82818)
\path(1.87784,1.82005)(1.87204,1.83401)
\path(1.861,1.82446)(1.85461,1.83984)
\path(1.84427,1.8286)(1.83718,1.84566)
\path(1.82762,1.83257)(1.81989,1.85118)
\path(1.81096,1.83654)(1.80262,1.85659)
\path(1.7943,1.84051)(1.78536,1.86201)
\path(1.77764,1.84448)(1.7681,1.86743)
\path(1.76098,1.84845)(1.75084,1.87285)
\path(1.74432,1.85242)(1.73358,1.87827)
\path(1.72767,1.85639)(1.71632,1.88369)
\path(1.71101,1.86036)(1.69906,1.8891)
\path(1.69435,1.86433)(1.68454,1.88794)
\path(1.67769,1.8683)(1.67279,1.8801)
\color{rgb_666666}%
\path(1.96703,1.80226)(1.99688,1.79138)(2.02941,1.78038)
  (1.8544,1.82619)(1.66103,1.87226)(1.67575,1.88208)(1.69037,1.89183)
  (1.83323,1.84699)(1.96703,1.80226)
\color{rgb_989898}%
\path(2.79749,0.891213)(2.77046,0.919391)
\path(2.80157,0.867766)(2.74758,0.924053)
\path(2.80536,0.844623)(2.72469,0.928714)
\path(2.79975,0.831276)(2.7018,0.933379)
\path(2.77675,0.83605)(2.67891,0.938044)
\path(2.75376,0.840824)(2.65602,0.94271)
\path(2.73076,0.845598)(2.65012,0.929664)
\path(2.70776,0.850375)(2.65422,0.906197)
\path(2.68477,0.855152)(2.65802,0.883032)
\path(2.66403,0.941076)(2.65041,0.928005)
\path(2.68053,0.937714)(2.65328,0.911572)
\path(2.69702,0.934353)(2.65607,0.895067)
\path(2.71352,0.930991)(2.65876,0.878465)
\path(2.73001,0.92763)(2.66146,0.861864)
\path(2.74651,0.92427)(2.67629,0.856912)
\path(2.76301,0.92091)(2.69273,0.853497)
\path(2.7795,0.91755)(2.70917,0.850083)
\path(2.79381,0.912095)(2.72561,0.846668)
\path(2.79671,0.895685)(2.74205,0.843254)
\path(2.7996,0.879274)(2.75849,0.839841)
\path(2.80239,0.862767)(2.77493,0.836428)
\path(2.8051,0.846184)(2.79137,0.833014)
\color{rgb_878787}%
\path(2.66177,0.859929)(2.7345,0.844821)(2.80781,0.829601)
  (2.80085,0.872153)(2.79335,0.91473)(2.72015,0.929639)
  (2.64754,0.944438)(2.65492,0.902171)(2.66177,0.859929)
\color{rgb_989898}%
\path(2.64502,1.02623)(2.63563,1.00604)
\path(2.65911,1.02341)(2.64028,0.982944)
\path(2.6732,1.0206)(2.64472,0.959382)
\path(2.68728,1.01778)(2.65268,0.94339)
\path(2.70137,1.01496)(2.66675,0.940523)
\path(2.71546,1.01214)(2.68082,0.937656)
\path(2.72955,1.00933)(2.69488,0.934789)
\path(2.74364,1.00651)(2.70895,0.931922)
\path(2.75773,1.0037)(2.72302,0.929055)
\path(2.77182,1.00088)(2.73708,0.92619)
\path(2.77961,0.984519)(2.75115,0.923325)
\path(2.78435,0.961598)(2.76522,0.92046)
\path(2.78887,0.938217)(2.77928,0.917595)
\path(2.64456,0.960259)(2.70278,0.93318)
\path(2.64158,0.976079)(2.75799,0.921931)
\path(2.63851,0.991942)(2.79226,0.920424)
\path(2.63525,1.00789)(2.78925,0.936262)
\path(2.63199,1.02384)(2.78623,0.952099)
\path(2.66758,1.02172)(2.78302,0.968025)
\path(2.72201,1.01084)(2.77972,0.983994)
\color{rgb_878787}%
\path(2.64754,0.944438)(2.72015,0.929639)(2.79335,0.91473)
  (2.78523,0.957333)(2.77642,0.999964)(2.70337,1.01456)
  (2.63093,1.02905)(2.63957,0.98673)(2.64754,0.944438)
\color{rgb_979797}%
\path(2.68109,1.01902)(2.77347,1.01305)
\path(2.62955,1.03524)(2.77053,1.02613)
\path(2.62665,1.04832)(2.76758,1.03921)
\path(2.62375,1.0614)(2.76443,1.05231)
\path(2.62078,1.07448)(2.7612,1.06541)
\path(2.6176,1.08758)(2.75797,1.07851)
\path(2.61443,1.10068)(2.70919,1.09455)
\path(2.76332,1.00258)(2.76609,1.04554)
\path(2.75022,1.0052)(2.75541,1.08549)
\path(2.73711,1.00782)(2.7423,1.08806)
\path(2.72401,1.01044)(2.72919,1.09063)
\path(2.71091,1.01305)(2.71609,1.0932)
\path(2.69781,1.01567)(2.70298,1.09577)
\path(2.68471,1.01829)(2.68988,1.09834)
\path(2.6716,1.02091)(2.67677,1.10091)
\path(2.6585,1.02353)(2.66367,1.10348)
\path(2.6454,1.02616)(2.65057,1.10606)
\path(2.6323,1.02878)(2.63746,1.10863)
\path(2.62173,1.0705)(2.62436,1.1112)
\color{rgb_868686}%
\path(2.63093,1.02905)(2.70337,1.01456)(2.77642,0.999964)
  (2.76681,1.04262)(2.7563,1.08532)(2.68346,1.0996)(2.61125,1.11377)
  (2.62153,1.0714)(2.63093,1.02905)
\color{rgb_737373}%
\path(2.27003,1.6936)(2.26901,1.69681)
\path(2.25488,1.69681)(2.25284,1.70324)
\path(2.23972,1.70002)(2.23667,1.70967)
\path(2.22455,1.70328)(2.2205,1.71611)
\path(2.20936,1.7066)(2.20432,1.72254)
\path(2.19417,1.70993)(2.18815,1.72897)
\path(2.17898,1.71325)(2.172,1.73533)
\path(2.16261,1.72031)(2.15629,1.74029)
\path(2.14603,1.72804)(2.14058,1.74526)
\path(2.12944,1.73577)(2.12487,1.75022)
\path(2.11286,1.7435)(2.10917,1.75518)
\path(2.09628,1.75123)(2.09346,1.76015)
\path(2.07976,1.75874)(2.07775,1.76511)
\path(2.06366,1.76496)(2.06204,1.77007)
\path(2.04755,1.77117)(2.04633,1.77503)
\path(2.03145,1.77739)(2.03062,1.78)
\path(2.01534,1.78361)(2.0148,1.78532)
\path(1.99924,1.78982)(1.99897,1.79067)
\path(1.98313,1.79604)(1.98301,1.79643)
\path(1.98784,1.79467)(1.9872,1.79447)
\path(2.00913,1.78724)(2.00737,1.78668)
\path(2.03083,1.77993)(2.02755,1.7789)
\path(2.05323,1.77285)(2.04772,1.77111)
\path(2.07564,1.76577)(2.06789,1.76332)
\path(2.09805,1.75869)(2.08745,1.75534)
\path(2.12046,1.75161)(2.10556,1.7469)
\path(2.14287,1.74454)(2.12367,1.73846)
\path(2.16528,1.73746)(2.14177,1.73002)
\path(2.18597,1.72983)(2.15988,1.72158)
\path(2.20581,1.72194)(2.1786,1.71334)
\path(2.22566,1.71405)(2.20507,1.70754)
\path(2.2455,1.70616)(2.23156,1.70175)
\path(2.26534,1.69827)(2.25837,1.69607)
\color{rgb_666666}%
\path(2.17666,1.71376)(2.22978,1.70213)(2.28519,1.69038)
  (2.17271,1.73511)(2.02941,1.78038)(1.99688,1.79138)
  (1.96703,1.80226)(2.08212,1.75783)(2.17666,1.71376)
\color{rgb_969696}%
\path(2.60537,1.19519)(2.59175,1.18424)
\path(2.62321,1.19175)(2.59597,1.16985)
\path(2.64105,1.18831)(2.60017,1.15544)
\path(2.6589,1.18487)(2.60407,1.14079)
\path(2.67675,1.18143)(2.60796,1.12614)
\path(2.6946,1.17799)(2.61403,1.11323)
\path(2.71244,1.17456)(2.63181,1.10974)
\path(2.73029,1.17112)(2.64959,1.10625)
\path(2.73583,1.15779)(2.66737,1.10276)
\path(2.74012,1.14345)(2.68515,1.09927)
\path(2.74441,1.12911)(2.70294,1.09578)
\path(2.74839,1.11453)(2.72073,1.09229)
\path(2.75234,1.09992)(2.73851,1.0888)
\path(2.60302,1.14474)(2.63102,1.10989)
\path(2.59395,1.17674)(2.6508,1.10601)
\path(2.594,1.19738)(2.67057,1.10213)
\path(2.61371,1.19358)(2.69034,1.09825)
\path(2.63342,1.18978)(2.71011,1.09437)
\path(2.65313,1.18598)(2.72988,1.09049)
\path(2.67283,1.18218)(2.74965,1.08662)
\path(2.69253,1.17839)(2.75068,1.10605)
\path(2.71224,1.1746)(2.74181,1.13781)
\color{rgb_858585}%
\path(2.61125,1.11377)(2.68346,1.0996)(2.7563,1.08532)
  (2.74473,1.12804)(2.73194,1.1708)(2.6594,1.18477)(2.58753,1.19863)
  (2.59997,1.15619)(2.61125,1.11377)
\color{rgb_949494}%
\path(2.58134,1.21766)(2.62784,1.19086)
\path(2.57516,1.23668)(2.66814,1.18309)
\path(2.56829,1.2561)(2.70841,1.17533)
\path(2.56121,1.27565)(2.72929,1.17876)
\path(2.58192,1.27917)(2.72294,1.19788)
\path(2.62191,1.27158)(2.71641,1.21711)
\path(2.66185,1.26402)(2.7091,1.23678)
\path(2.71762,1.17356)(2.72612,1.18831)
\path(2.70329,1.17632)(2.7203,1.20582)
\path(2.68897,1.17908)(2.71425,1.22293)
\path(2.67465,1.18183)(2.70801,1.23971)
\path(2.66033,1.18459)(2.70176,1.25646)
\path(2.64601,1.18735)(2.68741,1.25918)
\path(2.63169,1.19011)(2.67306,1.26189)
\path(2.61737,1.19288)(2.65872,1.26461)
\path(2.60305,1.19564)(2.64437,1.26732)
\path(2.58873,1.1984)(2.63002,1.27004)
\path(2.58227,1.2148)(2.61568,1.27276)
\path(2.57654,1.23245)(2.60134,1.27548)
\path(2.57059,1.24975)(2.587,1.2782)
\path(2.56445,1.2667)(2.57265,1.28093)
\color{rgb_838383}%
\path(2.58753,1.19863)(2.6594,1.18477)(2.73194,1.1708)
  (2.71771,1.21361)(2.70179,1.25646)(2.62969,1.2701)(2.55831,1.28365)
  (2.57372,1.24112)(2.58753,1.19863)
\color{rgb_929292}%
\path(2.68807,1.25905)(2.69146,1.28115)
\path(2.67435,1.26165)(2.68104,1.30525)
\path(2.66064,1.26425)(2.67036,1.32772)
\path(2.64692,1.26684)(2.65862,1.34322)
\path(2.6332,1.26944)(2.6449,1.34577)
\path(2.61948,1.27204)(2.63118,1.34833)
\path(2.60577,1.27464)(2.61745,1.35089)
\path(2.59205,1.27724)(2.60373,1.35345)
\path(2.57833,1.27985)(2.59001,1.35601)
\path(2.56462,1.28245)(2.57629,1.35858)
\path(2.55277,1.29727)(2.56256,1.36115)
\path(2.54252,1.32248)(2.54884,1.36372)
\path(2.53198,1.34583)(2.53512,1.36629)
\path(2.66823,1.33223)(2.52838,1.35366)
\path(2.67546,1.31699)(2.53537,1.33846)
\path(2.6827,1.30176)(2.54219,1.32329)
\path(2.68916,1.28664)(2.54831,1.30823)
\path(2.69547,1.27155)(2.55444,1.29317)
\color{rgb_818181}%
\path(2.55831,1.28365)(2.62969,1.2701)(2.70179,1.25646)
  (2.68384,1.29936)(2.66343,1.34232)(2.59202,1.35564)(2.5214,1.36886)
  (2.541,1.32622)(2.55831,1.28365)
\color{rgb_797979}%
\path(2.2089,1.7067)(2.19457,1.70352)
\path(2.24131,1.69969)(2.21248,1.69328)
\path(2.27405,1.69274)(2.23038,1.68304)
\path(2.2981,1.68387)(2.24829,1.6728)
\path(2.31768,1.674)(2.26437,1.66215)
\path(2.33725,1.66413)(2.27977,1.65135)
\path(2.35683,1.65426)(2.29517,1.64055)
\path(2.37589,1.64428)(2.31057,1.62976)
\path(2.3925,1.63375)(2.33918,1.62189)
\path(2.40912,1.62322)(2.37341,1.61528)
\path(2.42573,1.61269)(2.40786,1.60872)
\path(2.19156,1.7105)(2.1929,1.70448)
\path(2.20645,1.70724)(2.20913,1.69519)
\path(2.22135,1.70398)(2.22536,1.68591)
\path(2.23623,1.70076)(2.24159,1.67663)
\path(2.2511,1.69761)(2.25799,1.66663)
\path(2.26597,1.69446)(2.27477,1.65486)
\path(2.28084,1.6913)(2.29156,1.64309)
\path(2.29648,1.68469)(2.30834,1.63132)
\path(2.31244,1.67664)(2.32395,1.62484)
\path(2.32839,1.6686)(2.33876,1.62198)
\path(2.34435,1.66055)(2.35356,1.61912)
\path(2.36031,1.65251)(2.36836,1.61626)
\path(2.37637,1.64397)(2.38317,1.61341)
\path(2.39287,1.63352)(2.39796,1.6106)
\path(2.40936,1.62307)(2.41275,1.60779)
\path(2.42585,1.61261)(2.42755,1.60498)
\color{rgb_6b6b6b}%
\path(2.31517,1.62653)(2.37796,1.6144)(2.44234,1.60216)
  (2.37301,1.6461)(2.28519,1.69038)(2.22978,1.70213)(2.17666,1.71376)
  (2.25316,1.67001)(2.31517,1.62653)
\color{rgb_8e8e8e}%
\path(2.4817,1.45276)(2.54017,1.36534)
\path(2.50046,1.44928)(2.55895,1.36183)
\path(2.51921,1.44579)(2.57772,1.35831)
\path(2.53796,1.44231)(2.5965,1.3548)
\path(2.55671,1.43884)(2.61526,1.3513)
\path(2.57545,1.43538)(2.63403,1.3478)
\path(2.59419,1.43192)(2.65279,1.3443)
\path(2.64479,1.3458)(2.65707,1.35401)
\path(2.62615,1.34927)(2.65072,1.36571)
\path(2.6075,1.35275)(2.64436,1.3774)
\path(2.58886,1.35623)(2.63777,1.38894)
\path(2.57023,1.35972)(2.63071,1.40017)
\path(2.55161,1.3632)(2.62366,1.4114)
\path(2.53298,1.36669)(2.6166,1.42262)
\path(2.51906,1.37333)(2.60396,1.43012)
\path(2.51287,1.38514)(2.58527,1.43357)
\path(2.50668,1.39694)(2.56659,1.43702)
\path(2.50049,1.40875)(2.54791,1.44047)
\path(2.4938,1.42023)(2.52924,1.44393)
\path(2.48695,1.43159)(2.51058,1.4474)
\path(2.48011,1.44296)(2.49192,1.45086)
\color{rgb_7e7e7e}%
\path(2.5214,1.36886)(2.59202,1.35564)(2.66343,1.34232)
  (2.64004,1.38535)(2.61293,1.42846)(2.54263,1.44144)
  (2.47326,1.45433)(2.49903,1.41155)(2.5214,1.36886)
\color{rgb_818181}%
\path(2.52837,1.51778)(2.53325,1.52475)
\path(2.5133,1.52057)(2.52305,1.5345)
\path(2.49824,1.52336)(2.51286,1.54426)
\path(2.48317,1.52614)(2.50267,1.55401)
\path(2.46811,1.52894)(2.49204,1.56315)
\path(2.45306,1.53175)(2.48106,1.57177)
\path(2.43801,1.53455)(2.47007,1.5804)
\path(2.42295,1.53736)(2.45909,1.58902)
\path(2.40792,1.54021)(2.4481,1.59764)
\path(2.39801,1.55036)(2.4352,1.60352)
\path(2.3881,1.56052)(2.42018,1.60638)
\path(2.37819,1.57068)(2.40516,1.60923)
\path(2.36828,1.58084)(2.39014,1.61209)
\path(2.3578,1.59018)(2.37513,1.61495)
\path(2.34714,1.59927)(2.36014,1.61785)
\path(2.33648,1.60836)(2.34515,1.62074)
\path(2.32583,1.61744)(2.33016,1.62364)
\path(2.53528,1.5228)(2.41419,1.60752)
\path(2.51965,1.5194)(2.38604,1.61287)
\path(2.49178,1.52455)(2.35777,1.6183)
\path(2.46388,1.52973)(2.32945,1.62377)
\path(2.43593,1.53494)(2.36162,1.58693)
\color{rgb_727272}%
\path(2.40797,1.54016)(2.47512,1.52763)(2.54344,1.515)
  (2.49799,1.55848)(2.44234,1.60216)(2.37796,1.6144)(2.31517,1.62653)
  (2.36592,1.58326)(2.40797,1.54016)
\color{rgb_888888}%
\path(2.55778,1.49852)(2.41314,1.53386)
\path(2.57212,1.48205)(2.42647,1.51764)
\path(2.58546,1.46582)(2.4398,1.50141)
\path(2.59708,1.45001)(2.45137,1.48561)
\path(2.6087,1.4342)(2.46231,1.46997)
\path(2.42104,1.53772)(2.4185,1.52734)
\path(2.4341,1.53528)(2.42903,1.51452)
\path(2.44717,1.53285)(2.43956,1.5017)
\path(2.46024,1.53041)(2.44983,1.48781)
\path(2.4733,1.52797)(2.45995,1.47334)
\path(2.48637,1.52555)(2.47008,1.45887)
\path(2.49944,1.52313)(2.48223,1.45266)
\path(2.51251,1.52072)(2.49529,1.45023)
\path(2.52559,1.5183)(2.50836,1.44781)
\path(2.53866,1.51588)(2.52143,1.44538)
\path(2.5502,1.50723)(2.5345,1.44295)
\path(2.56087,1.49497)(2.54757,1.44053)
\path(2.57154,1.48272)(2.56064,1.43812)
\path(2.58217,1.4703)(2.57371,1.4357)
\path(2.59242,1.45635)(2.58678,1.43329)
\path(2.60267,1.4424)(2.59986,1.43087)
\color{rgb_797979}%
\path(2.47326,1.45433)(2.54263,1.44144)(2.61293,1.42846)
  (2.58116,1.47167)(2.54344,1.515)(2.47512,1.52763)(2.40797,1.54016)
  (2.44327,1.49719)(2.47326,1.45433)
\color{rgb_9b9b9b}%
\path(2.87913,0.234078)(2.89046,0.148223)
\path(2.89317,0.230766)(2.9045,0.144851)
\path(2.9072,0.227454)(2.91855,0.141479)
\path(2.92124,0.224141)(2.93259,0.138107)
\path(2.93527,0.220829)(2.94663,0.134735)
\path(2.94931,0.217516)(2.96068,0.131363)
\path(2.96334,0.214204)(2.97472,0.127991)
\path(2.97738,0.210892)(2.98876,0.124619)
\path(2.99142,0.20758)(3.00281,0.121247)
\path(3.00545,0.204268)(3.01685,0.117875)
\path(2.98748,0.124927)(3.02436,0.129792)
\path(2.94968,0.134003)(3.02343,0.143734)
\path(2.91188,0.143079)(3.0225,0.157675)
\path(2.87636,0.152456)(3.02153,0.171612)
\path(2.87542,0.166397)(3.02056,0.185548)
\path(2.87449,0.180338)(3.01959,0.199484)
\path(2.87355,0.194278)(2.9853,0.209023)
\path(2.87258,0.208214)(2.94707,0.218043)
\path(2.8716,0.222149)(2.90885,0.227064)
\color{rgb_898989}%
\path(2.87641,0.151595)(2.95057,0.133789)(3.02528,0.115851)
  (3.02245,0.158394)(3.01949,0.200955)(2.94478,0.218585)
  (2.87063,0.236085)(2.87359,0.193831)(2.87641,0.151595)
\color{rgb_9b9b9b}%
\path(2.99941,0.205694)(3.01838,0.216109)
\path(2.97933,0.210432)(3.01728,0.231262)
\path(2.95925,0.21517)(3.01616,0.246411)
\path(2.93917,0.219909)(3.01501,0.261536)
\path(2.91909,0.224647)(3.01385,0.276661)
\path(2.89901,0.229386)(3.00558,0.287882)
\path(2.87894,0.234124)(2.9854,0.292562)
\path(2.86998,0.244967)(2.96521,0.297242)
\path(2.86887,0.260118)(2.94503,0.301922)
\path(2.86776,0.275269)(2.92484,0.306602)
\path(2.86661,0.290398)(2.90466,0.311283)
\path(2.86545,0.305521)(2.88447,0.315963)
\path(3.01563,0.253429)(2.99542,0.290237)
\path(3.01803,0.220895)(2.97772,0.294342)
\path(3.01264,0.202571)(2.96001,0.298447)
\path(2.99489,0.20676)(2.94231,0.302553)
\path(2.97714,0.210949)(2.9246,0.306658)
\path(2.95939,0.215138)(2.9069,0.310764)
\path(2.94163,0.219327)(2.88919,0.31487)
\path(2.92388,0.223516)(2.87148,0.318976)
\path(2.90613,0.227706)(2.86578,0.301218)
\path(2.88838,0.231895)(2.86825,0.268568)
\color{rgb_898989}%
\path(2.87063,0.236085)(2.94478,0.218585)(3.01949,0.200955)
  (3.01638,0.243535)(3.01313,0.286132)(2.93843,0.303452)
  (2.86429,0.320644)(2.86753,0.278355)(2.87063,0.236085)
\color{rgb_9a9a9a}%
\path(3.00766,0.353119)(2.97834,0.377706)
\path(3.0092,0.334858)(2.95057,0.384032)
\path(3.01068,0.316641)(2.9228,0.390357)
\path(3.01214,0.298446)(2.89503,0.396683)
\path(3.00409,0.288227)(2.86725,0.40301)
\path(2.97613,0.29471)(2.8583,0.393551)
\path(2.94817,0.301193)(2.85984,0.375285)
\path(2.92021,0.307676)(2.86136,0.357042)
\path(2.89225,0.31416)(2.86283,0.338843)
\path(2.87265,0.401782)(2.85898,0.38549)
\path(2.88798,0.398288)(2.86065,0.365705)
\path(2.90332,0.394794)(2.86226,0.345844)
\path(2.91866,0.3913)(2.86386,0.325972)
\path(2.934,0.387807)(2.87548,0.318048)
\path(2.94934,0.384313)(2.89078,0.314502)
\path(2.96468,0.38082)(2.90607,0.310955)
\path(2.98001,0.377326)(2.92136,0.307409)
\path(2.99535,0.373833)(2.93666,0.303863)
\path(3.00661,0.365481)(2.95195,0.300316)
\path(3.00828,0.345691)(2.96725,0.29677)
\path(3.00994,0.325888)(2.98254,0.293224)
\path(3.01153,0.30601)(2.99783,0.289678)
\color{rgb_898989}%
\path(2.86429,0.320644)(2.93843,0.303452)(3.01313,0.286132)
  (3.00971,0.328747)(3.00612,0.371381)(2.93143,0.388391)
  (2.85731,0.405275)(2.86089,0.362951)(2.86429,0.320644)
\color{rgb_9a9a9a}%
\path(2.86264,0.487058)(2.85262,0.457519)
\path(2.87571,0.484136)(2.85557,0.424807)
\path(2.88877,0.481213)(2.86259,0.404072)
\path(2.90184,0.478291)(2.87564,0.4011)
\path(2.9149,0.475369)(2.88869,0.398128)
\path(2.92796,0.472446)(2.90174,0.395156)
\path(2.94103,0.469524)(2.91478,0.392184)
\path(2.95409,0.466602)(2.92783,0.389212)
\path(2.96716,0.46368)(2.94088,0.38624)
\path(2.98022,0.460758)(2.95393,0.383268)
\path(2.99329,0.457836)(2.96697,0.380296)
\path(3.0002,0.436797)(2.98002,0.377325)
\path(3.0032,0.404217)(2.99307,0.374353)
\path(2.85601,0.419901)(2.98443,0.37632)
\path(2.85471,0.434526)(3.00504,0.383511)
\path(2.8534,0.449155)(3.00374,0.398135)
\path(2.85203,0.463804)(3.00245,0.41276)
\path(2.85066,0.478454)(3.00108,0.427407)
\path(2.87573,0.484131)(2.99971,0.442057)
\color{rgb_898989}%
\path(2.85731,0.405275)(2.93143,0.388391)(3.00612,0.371381)
  (3.00233,0.414034)(2.99834,0.456706)(2.92368,0.473405)
  (2.84958,0.489981)(2.85354,0.447619)(2.85731,0.405275)
\color{rgb_9a9a9a}%
\path(2.94642,0.468319)(2.99698,0.470527)
\path(2.8945,0.479932)(2.99561,0.484349)
\path(2.84939,0.491843)(2.99425,0.498171)
\path(2.84803,0.505665)(2.99281,0.511989)
\path(2.84666,0.519486)(2.99137,0.525807)
\path(2.84529,0.533308)(2.98992,0.539626)
\path(2.84385,0.547126)(2.94641,0.551606)
\path(2.8424,0.560944)(2.89368,0.563184)
\path(2.98437,0.459832)(2.98069,0.544079)
\path(2.97039,0.462957)(2.96671,0.547147)
\path(2.95642,0.466083)(2.95274,0.550215)
\path(2.94244,0.469208)(2.93877,0.553283)
\path(2.92847,0.472334)(2.9248,0.556351)
\path(2.91449,0.47546)(2.91082,0.559419)
\path(2.90052,0.478586)(2.89685,0.562488)
\path(2.88654,0.481712)(2.88288,0.565557)
\path(2.87256,0.484838)(2.8689,0.568625)
\path(2.85859,0.487965)(2.85493,0.571694)
\color{rgb_898989}%
\path(2.84958,0.489981)(2.92368,0.473405)(2.99834,0.456706)
  (2.99412,0.499397)(2.98966,0.542108)(2.91503,0.558496)
  (2.84096,0.574762)(2.84539,0.532362)(2.84958,0.489981)
\color{rgb_9a9a9a}%
\path(2.98526,0.581919)(2.96362,0.631102)
\path(2.98785,0.542506)(2.94733,0.634612)
\path(2.97153,0.54609)(2.93104,0.638122)
\path(2.95521,0.549673)(2.91475,0.641633)
\path(2.93889,0.553257)(2.89846,0.645143)
\path(2.92257,0.556841)(2.88217,0.648654)
\path(2.90625,0.560425)(2.86588,0.652165)
\path(2.88992,0.564009)(2.84959,0.655677)
\path(2.8736,0.567593)(2.8333,0.659188)
\path(2.85728,0.571178)(2.83598,0.619583)
\path(2.85325,0.654888)(2.83289,0.645931)
\path(2.87522,0.650153)(2.8345,0.632238)
\path(2.89719,0.645418)(2.83611,0.618546)
\path(2.91915,0.640684)(2.83763,0.604819)
\path(2.94112,0.635949)(2.83915,0.591087)
\path(2.96309,0.631215)(2.84067,0.577356)
\path(2.98028,0.624379)(2.85867,0.570873)
\path(2.98189,0.610688)(2.8805,0.566079)
\path(2.9835,0.596997)(2.90233,0.561284)
\path(2.9851,0.583301)(2.92416,0.55649)
\path(2.98662,0.56957)(2.946,0.551696)
\path(2.98814,0.555839)(2.96783,0.546902)
\color{rgb_898989}%
\path(2.84096,0.574762)(2.91503,0.558496)(2.98966,0.542108)
  (2.98493,0.58484)(2.97991,0.627592)(2.90531,0.643667)
  (2.83128,0.659623)(2.83627,0.617183)(2.84096,0.574762)
\color{rgb_9a9a9a}%
\path(2.83664,0.741119)(2.82265,0.727136)
\path(2.85294,0.73767)(2.82497,0.709703)
\path(2.86925,0.734221)(2.82722,0.692199)
\path(2.88555,0.730772)(2.82941,0.67464)
\path(2.90186,0.727324)(2.83364,0.659116)
\path(2.91817,0.723876)(2.84989,0.655613)
\path(2.93447,0.720428)(2.86614,0.65211)
\path(2.95078,0.716979)(2.88239,0.648607)
\path(2.96709,0.713531)(2.89864,0.645104)
\path(2.97092,0.697611)(2.9149,0.641601)
\path(2.97324,0.680185)(2.93115,0.638099)
\path(2.97551,0.662702)(2.9474,0.634596)
\path(2.97771,0.645147)(2.96365,0.631094)
\path(2.82856,0.681463)(2.85564,0.654373)
\path(2.82582,0.703314)(2.88,0.649123)
\path(2.82289,0.725361)(2.90436,0.643873)
\path(2.82345,0.743908)(2.92871,0.638624)
\path(2.84769,0.738782)(2.95307,0.633375)
\path(2.87192,0.733657)(2.97743,0.628126)
\path(2.89615,0.728531)(2.97745,0.647212)
\path(2.92038,0.723407)(2.97472,0.669059)
\path(2.94461,0.718284)(2.97179,0.691103)
\color{rgb_898989}%
\path(2.83128,0.659623)(2.90531,0.643667)(2.97991,0.627592)
  (2.97456,0.670365)(2.96884,0.71316)(2.8943,0.728922)
  (2.82033,0.744568)(2.82598,0.702085)(2.83128,0.659623)
\color{rgb_727272}%
\path(1.64405,1.86094)(1.68739,1.84186)
\path(1.65679,1.86943)(1.74346,1.83128)
\path(1.70757,1.86118)(1.79953,1.82069)
\path(1.77738,1.84454)(1.85561,1.8101)
\path(1.84719,1.82791)(1.91492,1.79809)
\path(1.92524,1.80765)(1.97729,1.78473)
\path(2.00424,1.78697)(2.03966,1.77138)
\path(2.08825,1.76097)(2.08871,1.76201)
\path(2.07448,1.76392)(2.0754,1.766)
\path(2.06072,1.76687)(2.0621,1.77002)
\path(2.04695,1.76982)(2.04888,1.77421)
\path(2.03318,1.77276)(2.03566,1.7784)
\path(2.01941,1.77571)(2.02229,1.78224)
\path(2.00564,1.77866)(2.00878,1.78578)
\path(1.99187,1.78161)(1.99527,1.78932)
\path(1.9781,1.78456)(1.98176,1.79285)
\path(1.96434,1.78751)(1.96825,1.79639)
\path(1.95057,1.79046)(1.95474,1.79993)
\path(1.9368,1.79341)(1.94123,1.80346)
\path(1.92303,1.79635)(1.92772,1.807)
\path(1.90926,1.7993)(1.91421,1.81054)
\path(1.89549,1.80225)(1.9007,1.81407)
\path(1.88171,1.80518)(1.88719,1.81761)
\path(1.8678,1.8078)(1.87368,1.82114)
\path(1.85389,1.81043)(1.86017,1.82468)
\path(1.83998,1.81305)(1.84658,1.82805)
\path(1.82607,1.81568)(1.83295,1.8313)
\path(1.81216,1.81831)(1.81931,1.83455)
\path(1.79825,1.82093)(1.80567,1.8378)
\path(1.78434,1.82356)(1.79204,1.84105)
\path(1.77043,1.82619)(1.7784,1.8443)
\path(1.75652,1.82881)(1.76476,1.84755)
\path(1.74261,1.83144)(1.75113,1.8508)
\path(1.72869,1.83406)(1.73749,1.85405)
\path(1.71478,1.83669)(1.72386,1.8573)
\path(1.70087,1.83932)(1.71022,1.86054)
\path(1.68696,1.84194)(1.69658,1.86379)
\path(1.67305,1.84457)(1.68295,1.86704)
\path(1.65914,1.84719)(1.66931,1.87029)
\path(1.64523,1.84982)(1.65265,1.86667)
\color{rgb_666666}%
\path(2.02941,1.78038)(2.0645,1.76926)(2.10202,1.75802)
  (1.88274,1.80498)(1.63132,1.85245)(1.64622,1.86239)
  (1.66103,1.87226)(1.8544,1.82619)(2.02941,1.78038)
\color{rgb_999999}%
\path(2.95513,0.716061)(2.95819,0.78572)
\path(2.94141,0.718961)(2.94502,0.801135)
\path(2.92769,0.721862)(2.9313,0.803981)
\path(2.91397,0.724763)(2.91758,0.806827)
\path(2.90025,0.727663)(2.90386,0.809673)
\path(2.88654,0.730565)(2.89014,0.812519)
\path(2.87282,0.733466)(2.87642,0.815366)
\path(2.8591,0.736368)(2.8627,0.818213)
\path(2.84538,0.739269)(2.84897,0.82106)
\path(2.83167,0.742171)(2.83525,0.823907)
\path(2.81849,0.757499)(2.82153,0.826754)
\path(2.89138,0.81226)(2.80991,0.815838)
\path(2.95666,0.795723)(2.81201,0.802075)
\path(2.95876,0.781959)(2.8141,0.788311)
\path(2.96087,0.768195)(2.81607,0.774553)
\path(2.96296,0.754432)(2.81802,0.760796)
\path(2.96492,0.740675)(2.81998,0.747039)
\path(2.96688,0.726917)(2.88725,0.730414)
\color{rgb_888888}%
\path(2.82033,0.744568)(2.8943,0.728922)(2.96884,0.71316)
  (2.96274,0.755978)(2.95618,0.798819)(2.88171,0.814267)
  (2.80781,0.829601)(2.81429,0.787073)(2.82033,0.744568)
\color{rgb_999999}%
\path(2.81963,0.909381)(2.79572,0.901274)
\path(2.84591,0.904031)(2.79809,0.887817)
\path(2.87219,0.898682)(2.80046,0.874361)
\path(2.89847,0.893334)(2.8027,0.860858)
\path(2.92476,0.887987)(2.80491,0.847347)
\path(2.94239,0.879704)(2.80712,0.833836)
\path(2.94477,0.866253)(2.82573,0.825884)
\path(2.94716,0.852802)(2.85181,0.82047)
\path(2.94952,0.839341)(2.8779,0.815057)
\path(2.95174,0.825833)(2.904,0.809644)
\path(2.95396,0.812326)(2.93009,0.804231)
\path(2.79395,0.911333)(2.82271,0.82651)
\path(2.80763,0.911823)(2.83761,0.823418)
\path(2.82251,0.908794)(2.85251,0.820326)
\path(2.83739,0.905766)(2.86741,0.817235)
\path(2.85226,0.902738)(2.88231,0.814143)
\path(2.86714,0.899709)(2.8972,0.811053)
\path(2.88202,0.896683)(2.9121,0.807963)
\path(2.89689,0.893656)(2.927,0.804872)
\path(2.91177,0.890629)(2.9419,0.801782)
\path(2.92665,0.887602)(2.95564,0.802086)
\color{rgb_888888}%
\path(2.80781,0.829601)(2.88171,0.814267)(2.95618,0.798819)
  (2.94913,0.841684)(2.94152,0.884575)(2.86714,0.899709)
  (2.79335,0.91473)(2.80085,0.872153)(2.80781,0.829601)
\color{rgb_989898}%
\path(2.78812,0.942154)(2.81477,0.910369)
\path(2.78264,0.969893)(2.8362,0.906007)
\path(2.77682,0.99802)(2.85763,0.901646)
\path(2.79629,0.995997)(2.87905,0.897286)
\path(2.81763,0.991735)(2.90047,0.892927)
\path(2.83897,0.987474)(2.9219,0.888569)
\path(2.86031,0.983214)(2.94108,0.886881)
\path(2.88165,0.978956)(2.9358,0.914367)
\path(2.90299,0.974698)(2.93021,0.942231)
\path(2.92412,0.888116)(2.93852,0.900191)
\path(2.90672,0.891656)(2.93553,0.915807)
\path(2.88932,0.895196)(2.93247,0.931377)
\path(2.87192,0.898737)(2.92925,0.946808)
\path(2.85452,0.902278)(2.92604,0.96224)
\path(2.83712,0.90582)(2.91614,0.972073)
\path(2.81972,0.909362)(2.89867,0.975558)
\path(2.80232,0.912903)(2.88121,0.979044)
\path(2.79191,0.9223)(2.86374,0.982529)
\path(2.78893,0.937933)(2.84628,0.986015)
\path(2.78595,0.953565)(2.82881,0.989502)
\path(2.78281,0.969061)(2.81135,0.992989)
\path(2.77961,0.984512)(2.79388,0.996477)
\color{rgb_878787}%
\path(2.79335,0.91473)(2.86714,0.899709)(2.94152,0.884575)
  (2.93328,0.927493)(2.92433,0.970439)(2.85007,0.985257)
  (2.77642,0.999964)(2.78523,0.957333)(2.79335,0.91473)
\color{rgb_979797}%
\path(2.91044,0.97321)(2.91981,0.990278)
\path(2.89655,0.975981)(2.9153,1.01012)
\path(2.88267,0.978752)(2.91054,1.02951)
\path(2.86878,0.981524)(2.90573,1.04881)
\path(2.85489,0.984295)(2.89541,1.05807)
\path(2.84101,0.987067)(2.8815,1.0608)
\path(2.82712,0.989839)(2.86759,1.06352)
\path(2.81324,0.992612)(2.85368,1.06624)
\path(2.79935,0.995384)(2.83976,1.06897)
\path(2.78547,0.998157)(2.82585,1.07169)
\path(2.77486,1.00689)(2.81194,1.07441)
\path(2.77038,1.02679)(2.79803,1.07714)
\path(2.76584,1.04658)(2.78412,1.07986)
\path(2.76107,1.06595)(2.77021,1.08259)
\path(2.9084,1.03811)(2.85912,1.06518)
\path(2.91296,1.0198)(2.8144,1.07393)
\path(2.91722,1.00166)(2.76967,1.0827)
\path(2.92133,0.983595)(2.75945,1.0725)
\path(2.91205,0.972889)(2.76396,1.05422)
\path(2.86685,0.981909)(2.7683,1.03603)
\path(2.82164,0.990935)(2.77236,1.018)
\color{rgb_868686}%
\path(2.77642,0.999964)(2.85007,0.985257)(2.92433,0.970439)
  (2.91455,1.01342)(2.90383,1.05642)(2.82976,1.07092)(2.7563,1.08532)
  (2.76681,1.04262)(2.77642,0.999964)
\color{rgb_737373}%
\path(2.10318,1.75771)(2.09973,1.75816)
\path(2.19717,1.73236)(2.17004,1.73595)
\path(2.28438,1.70792)(2.21953,1.71649)
\path(2.34317,1.68722)(2.26821,1.69713)
\path(2.0427,1.77618)(2.0427,1.77617)
\path(2.05599,1.77198)(2.05598,1.77196)
\path(2.06928,1.76783)(2.06927,1.76779)
\path(2.08259,1.76384)(2.08256,1.76359)
\path(2.09591,1.75985)(2.09585,1.75939)
\path(2.10925,1.75607)(2.10914,1.75519)
\path(2.12262,1.75247)(2.12242,1.75099)
\path(2.13599,1.74886)(2.13571,1.7468)
\path(2.14935,1.74526)(2.149,1.7426)
\path(2.16272,1.74165)(2.16229,1.7384)
\path(2.17609,1.73805)(2.17555,1.73398)
\path(2.18945,1.73445)(2.1887,1.72875)
\path(2.20282,1.73084)(2.20185,1.72352)
\path(2.21618,1.72724)(2.215,1.71829)
\path(2.22955,1.72363)(2.22815,1.71306)
\path(2.24292,1.72003)(2.2413,1.70783)
\path(2.25628,1.71642)(2.25446,1.7026)
\path(2.26965,1.71282)(2.26761,1.69737)
\path(2.28291,1.70843)(2.28076,1.69214)
\path(2.29614,1.70378)(2.29413,1.68854)
\path(2.30937,1.69912)(2.3076,1.68575)
\path(2.3226,1.69447)(2.32108,1.68297)
\path(2.33582,1.68981)(2.33455,1.68019)
\path(2.34905,1.68516)(2.34803,1.67743)
\path(2.36228,1.6805)(2.36151,1.6747)
\path(2.37551,1.67584)(2.37499,1.67198)
\path(2.38873,1.67119)(2.38848,1.66926)
\color{rgb_666666}%
\path(2.28519,1.69038)(2.34264,1.67852)(2.40196,1.66653)
  (2.27307,1.7119)(2.10202,1.75802)(2.0645,1.76926)(2.02941,1.78038)
  (2.17271,1.73511)(2.28519,1.69038)
\color{rgb_969696}%
\path(2.74704,1.1679)(2.76775,1.08307)
\path(2.76215,1.16499)(2.78287,1.08011)
\path(2.77726,1.16209)(2.79799,1.07715)
\path(2.79237,1.15918)(2.81311,1.07419)
\path(2.80747,1.15628)(2.82823,1.07122)
\path(2.82258,1.15338)(2.84335,1.06826)
\path(2.83768,1.15048)(2.85847,1.0653)
\path(2.85279,1.14758)(2.87359,1.06234)
\path(2.8679,1.14467)(2.88871,1.05938)
\path(2.87152,1.06275)(2.90018,1.06975)
\path(2.83921,1.06908)(2.89653,1.08307)
\path(2.8069,1.0754)(2.89287,1.09639)
\path(2.7746,1.08173)(2.88894,1.10964)
\path(2.75473,1.09109)(2.88493,1.12287)
\path(2.75112,1.10442)(2.88091,1.1361)
\path(2.74751,1.11776)(2.86225,1.14576)
\path(2.74382,1.13107)(2.82966,1.15202)
\path(2.73986,1.14431)(2.79708,1.15828)
\path(2.7359,1.15756)(2.76451,1.16454)
\color{rgb_858585}%
\path(2.7563,1.08532)(2.82976,1.07092)(2.90383,1.05642)
  (2.89203,1.09947)(2.87895,1.14255)(2.80513,1.15673)(2.73194,1.1708)
  (2.74473,1.12804)(2.7563,1.08532)
\color{rgb_949494}%
\path(2.8599,1.14621)(2.87431,1.15629)
\path(2.84084,1.14987)(2.86967,1.17003)
\path(2.82179,1.15353)(2.86503,1.18377)
\path(2.80273,1.15719)(2.86001,1.19724)
\path(2.78368,1.16086)(2.85492,1.21067)
\path(2.76463,1.16452)(2.84984,1.2241)
\path(2.74558,1.16818)(2.83567,1.23118)
\path(2.73064,1.17472)(2.81654,1.23479)
\path(2.72606,1.1885)(2.79741,1.2384)
\path(2.72148,1.20228)(2.77828,1.24201)
\path(2.71682,1.21601)(2.75916,1.24562)
\path(2.71181,1.22949)(2.74004,1.24923)
\path(2.7068,1.24298)(2.72091,1.25284)
\path(2.86609,1.18062)(2.82999,1.23225)
\path(2.87675,1.14298)(2.81194,1.23566)
\path(2.85865,1.14645)(2.79389,1.23906)
\path(2.84055,1.14993)(2.77584,1.24247)
\path(2.82245,1.1534)(2.75779,1.24588)
\path(2.80435,1.15688)(2.73973,1.24929)
\path(2.78625,1.16036)(2.72168,1.2527)
\path(2.76814,1.16384)(2.70363,1.25611)
\path(2.75004,1.16732)(2.71774,1.21351)
\color{rgb_848484}%
\path(2.73194,1.1708)(2.80513,1.15673)(2.87895,1.14255)
  (2.86438,1.18568)(2.84804,1.22885)(2.77458,1.24271)
  (2.70179,1.25646)(2.71771,1.21361)(2.73194,1.1708)
\color{rgb_787878}%
\path(2.54167,1.58359)(2.452,1.64359)
\path(2.50814,1.58981)(2.38984,1.66898)
\path(2.47447,1.59613)(2.35514,1.67599)
\path(2.42144,1.61541)(2.32022,1.68315)
\path(2.29979,1.68737)(2.29761,1.68412)
\path(2.31439,1.68435)(2.31004,1.67785)
\path(2.32899,1.68133)(2.32247,1.67158)
\path(2.3436,1.67832)(2.33489,1.66532)
\path(2.35824,1.67537)(2.34732,1.65905)
\path(2.37288,1.67241)(2.35975,1.65279)
\path(2.38752,1.66945)(2.37218,1.64652)
\path(2.40213,1.66645)(2.3839,1.6392)
\path(2.41485,1.66062)(2.39557,1.63181)
\path(2.42757,1.65479)(2.40724,1.62441)
\path(2.44029,1.64896)(2.41891,1.61701)
\path(2.45301,1.64313)(2.43058,1.60962)
\path(2.46572,1.6373)(2.44225,1.60222)
\path(2.47844,1.63147)(2.45699,1.59941)
\path(2.49116,1.62564)(2.47176,1.59664)
\path(2.50362,1.61941)(2.48652,1.59387)
\path(2.51555,1.61241)(2.50129,1.5911)
\path(2.52748,1.6054)(2.51606,1.58834)
\path(2.53941,1.59839)(2.53085,1.5856)
\path(2.55134,1.59138)(2.54563,1.58285)
\path(2.56327,1.58437)(2.56041,1.5801)
\color{rgb_6a6a6a}%
\path(2.44234,1.60216)(2.50813,1.58981)(2.57519,1.57736)
  (2.49966,1.62174)(2.40196,1.66653)(2.34264,1.67852)
  (2.28519,1.69038)(2.37301,1.6461)(2.44234,1.60216)
\color{rgb_929292}%
\path(2.67687,1.33982)(2.67296,1.32226)
\path(2.6903,1.33732)(2.68249,1.3022)
\path(2.70374,1.33482)(2.69168,1.28062)
\path(2.71717,1.33232)(2.70081,1.2588)
\path(2.7306,1.32982)(2.71377,1.25419)
\path(2.74404,1.32733)(2.7272,1.25166)
\path(2.75748,1.32483)(2.74063,1.24912)
\path(2.77091,1.32234)(2.75405,1.24658)
\path(2.78435,1.31985)(2.76748,1.24405)
\path(2.79778,1.31735)(2.7809,1.24151)
\path(2.81044,1.31138)(2.79433,1.23898)
\path(2.82004,1.29165)(2.80776,1.23645)
\path(2.82964,1.2719)(2.82118,1.23391)
\path(2.83884,1.25038)(2.83461,1.23138)
\path(2.69543,1.27165)(2.84386,1.23862)
\path(2.68908,1.28684)(2.83736,1.25384)
\path(2.68255,1.30207)(2.83085,1.26906)
\path(2.67523,1.31747)(2.82353,1.28447)
\path(2.66792,1.33287)(2.81602,1.29992)
\color{rgb_828282}%
\path(2.70179,1.25646)(2.77458,1.24271)(2.84804,1.22885)
  (2.82956,1.27208)(2.8085,1.31536)(2.73561,1.32889)(2.66343,1.34232)
  (2.68384,1.29936)(2.70179,1.25646)
\color{rgb_8e8e8e}%
\path(2.77011,1.32249)(2.80181,1.32734)
\path(2.73171,1.32962)(2.79512,1.33932)
\path(2.69337,1.33675)(2.78842,1.3513)
\path(2.662,1.34495)(2.78135,1.36322)
\path(2.65547,1.35696)(2.77368,1.37505)
\path(2.64895,1.36896)(2.766,1.38687)
\path(2.64242,1.38096)(2.75833,1.3987)
\path(2.6353,1.39288)(2.72877,1.40718)
\path(2.62784,1.40474)(2.69011,1.41427)
\path(2.62039,1.4166)(2.65151,1.42136)
\path(2.79439,1.31798)(2.78962,1.34915)
\path(2.78028,1.3206)(2.77141,1.37854)
\path(2.76616,1.32322)(2.75402,1.40255)
\path(2.75205,1.32584)(2.73991,1.40514)
\path(2.73794,1.32846)(2.72581,1.40772)
\path(2.72382,1.33109)(2.7117,1.41031)
\path(2.70971,1.33371)(2.69759,1.4129)
\path(2.69559,1.33634)(2.68348,1.41548)
\path(2.68148,1.33896)(2.66937,1.41808)
\path(2.66736,1.34159)(2.65526,1.42067)
\path(2.64966,1.36765)(2.64115,1.42327)
\path(2.63105,1.39963)(2.62704,1.42586)
\color{rgb_7e7e7e}%
\path(2.66343,1.34232)(2.73561,1.32889)(2.8085,1.31536)
  (2.78427,1.35873)(2.75607,1.40218)(2.68409,1.41537)
  (2.61293,1.42846)(2.64004,1.38535)(2.66343,1.34232)
\color{rgb_808080}%
\path(2.66529,1.49268)(2.64958,1.51995)
\path(2.64742,1.49594)(2.61925,1.54484)
\path(2.62956,1.4992)(2.59143,1.56537)
\path(2.61169,1.50247)(2.56774,1.57874)
\path(2.59381,1.50575)(2.54984,1.58207)
\path(2.57593,1.50903)(2.53194,1.58539)
\path(2.55805,1.51231)(2.51404,1.58872)
\path(2.53694,1.52122)(2.49612,1.59207)
\path(2.50131,1.55531)(2.47819,1.59543)
\path(2.47153,1.57926)(2.46027,1.5988)
\path(2.46292,1.5983)(2.45389,1.5931)
\path(2.4835,1.59444)(2.46544,1.58403)
\path(2.50407,1.59058)(2.47699,1.57497)
\path(2.52469,1.58674)(2.48854,1.56591)
\path(2.54533,1.58291)(2.49985,1.55671)
\path(2.56596,1.57907)(2.5101,1.5469)
\path(2.5818,1.57248)(2.52036,1.53709)
\path(2.59376,1.56366)(2.53061,1.52728)
\path(2.60572,1.55483)(2.54086,1.51746)
\path(2.61768,1.546)(2.55893,1.51215)
\path(2.62964,1.53718)(2.57961,1.50836)
\path(2.64083,1.5279)(2.6003,1.50456)
\path(2.65141,1.51828)(2.621,1.50077)
\path(2.66199,1.50866)(2.64172,1.49698)
\path(2.67257,1.49904)(2.66244,1.4932)
\color{rgb_727272}%
\path(2.54344,1.515)(2.61281,1.50226)(2.68315,1.48942)
  (2.63492,1.53328)(2.57519,1.57736)(2.50813,1.58981)
  (2.44234,1.60216)(2.49799,1.55848)(2.54344,1.515)
\color{rgb_888888}%
\path(2.55899,1.51214)(2.55272,1.50434)
\path(2.57454,1.50929)(2.56199,1.49369)
\path(2.59009,1.50643)(2.57127,1.48303)
\path(2.60564,1.50358)(2.58054,1.47238)
\path(2.62119,1.50073)(2.58912,1.46085)
\path(2.63675,1.49789)(2.59764,1.44925)
\path(2.65231,1.49505)(2.60616,1.43766)
\path(2.66787,1.49221)(2.61613,1.42787)
\path(2.68332,1.48923)(2.63167,1.42501)
\path(2.69279,1.47881)(2.64722,1.42215)
\path(2.70226,1.4684)(2.66277,1.41929)
\path(2.71172,1.45798)(2.67831,1.41643)
\path(2.72119,1.44756)(2.69386,1.41358)
\path(2.73001,1.43634)(2.70941,1.41073)
\path(2.7387,1.42495)(2.72497,1.40788)
\path(2.74739,1.41356)(2.74052,1.40503)
\path(2.58275,1.46951)(2.63998,1.42348)
\path(2.54811,1.51414)(2.66702,1.41851)
\path(2.57514,1.50918)(2.69406,1.41354)
\path(2.60217,1.50421)(2.72108,1.40859)
\path(2.62918,1.49927)(2.7481,1.40364)
\path(2.65617,1.49435)(2.73275,1.43276)
\color{rgb_797979}%
\path(2.61293,1.42846)(2.68409,1.41537)(2.75607,1.40218)
  (2.72285,1.44573)(2.68315,1.48942)(2.61281,1.50226)(2.54344,1.515)
  (2.58116,1.47167)(2.61293,1.42846)
\color{rgb_9b9b9b}%
\path(3.02436,0.129778)(3.17626,0.0817061)
\path(3.02343,0.143705)(3.17534,0.0956314)
\path(3.0225,0.157632)(3.17441,0.109557)
\path(3.02153,0.171572)(3.17349,0.123483)
\path(3.02056,0.185513)(3.17253,0.137422)
\path(3.01959,0.199454)(3.17156,0.151361)
\path(3.16343,0.0826836)(3.17399,0.116034)
\path(3.15047,0.0857966)(3.1715,0.152258)
\path(3.1375,0.0889096)(3.16229,0.167259)
\path(3.12453,0.0920226)(3.14931,0.170322)
\path(3.11157,0.0951355)(3.13633,0.173386)
\path(3.0986,0.0982485)(3.12335,0.176449)
\path(3.08563,0.101362)(3.11036,0.179512)
\path(3.07267,0.104475)(3.09738,0.182575)
\path(3.0597,0.107588)(3.0844,0.185638)
\path(3.04673,0.110701)(3.07142,0.188702)
\path(3.03377,0.113814)(3.05843,0.191765)
\path(3.02444,0.128448)(3.04545,0.194829)
\path(3.022,0.16482)(3.03247,0.197892)
\color{rgb_8a8a8a}%
\path(3.02528,0.115851)(3.10056,0.0977782)(3.1764,0.0795706)
  (3.17356,0.122426)(3.1706,0.1653)(3.09476,0.183194)
  (3.01949,0.200955)(3.02245,0.158394)(3.02528,0.115851)
\color{rgb_9b9b9b}%
\path(3.15678,0.168561)(3.15127,0.254106)
\path(3.14296,0.171821)(3.13745,0.257308)
\path(3.12914,0.175081)(3.12364,0.260511)
\path(3.11532,0.178341)(3.10983,0.263713)
\path(3.10151,0.181602)(3.09601,0.266916)
\path(3.08769,0.184862)(3.0822,0.270118)
\path(3.07387,0.188123)(3.06838,0.273321)
\path(3.06005,0.191383)(3.05457,0.276524)
\path(3.04624,0.194644)(3.04076,0.279726)
\path(3.03242,0.197904)(3.02694,0.282929)
\path(3.05734,0.275882)(3.01412,0.273099)
\path(3.10155,0.265632)(3.01512,0.260065)
\path(3.14576,0.255382)(3.01612,0.247032)
\path(3.1648,0.243511)(3.01708,0.233997)
\path(3.16579,0.230478)(3.01803,0.22096)
\path(3.16678,0.217444)(3.01898,0.207924)
\path(3.16776,0.20441)(3.03978,0.196167)
\path(3.1687,0.191373)(3.08338,0.185878)
\path(3.16965,0.178337)(3.12699,0.175589)
\color{rgb_8a8a8a}%
\path(3.01949,0.200955)(3.09476,0.183194)(3.1706,0.1653)
  (3.16749,0.208192)(3.16422,0.251102)(3.08839,0.268682)
  (3.01313,0.286132)(3.01638,0.243535)(3.01949,0.200955)
\color{rgb_9b9b9b}%
\path(3.02764,0.36648)(3.00733,0.357038)
\path(3.04916,0.361579)(3.00853,0.342694)
\path(3.07068,0.356677)(3.00974,0.328349)
\path(3.0922,0.351776)(3.01089,0.31398)
\path(3.11373,0.346875)(3.01205,0.29961)
\path(3.13525,0.341974)(3.01446,0.285824)
\path(3.15677,0.337073)(3.03585,0.280863)
\path(3.15837,0.32291)(3.05725,0.275903)
\path(3.15957,0.308564)(3.07864,0.270943)
\path(3.16078,0.294218)(3.10004,0.265983)
\path(3.16193,0.279847)(3.12143,0.261023)
\path(3.16307,0.265475)(3.14283,0.256063)
\path(3.00995,0.325765)(3.03021,0.28217)
\path(3.00659,0.365792)(3.0473,0.278209)
\path(3.02079,0.36804)(3.06439,0.274248)
\path(3.03784,0.364157)(3.08147,0.270286)
\path(3.05489,0.360274)(3.09856,0.266325)
\path(3.07194,0.356392)(3.11565,0.262364)
\path(3.08899,0.352509)(3.13273,0.258403)
\path(3.10604,0.348626)(3.14982,0.254442)
\path(3.12309,0.344744)(3.16372,0.257321)
\path(3.14014,0.340861)(3.16055,0.296951)
\color{rgb_8a8a8a}%
\path(3.01313,0.286132)(3.08839,0.268682)(3.16422,0.251102)
  (3.16079,0.294031)(3.15719,0.336979)(3.08137,0.354244)
  (3.00612,0.371381)(3.00971,0.328747)(3.01313,0.286132)
\color{rgb_9b9b9b}%
\path(3.00428,0.392044)(3.03194,0.3655)
\path(3.00245,0.412708)(3.05777,0.359619)
\path(3.00051,0.433469)(3.08359,0.353737)
\path(2.99857,0.454237)(3.10942,0.347857)
\path(3.02097,0.451645)(3.13524,0.341976)
\path(3.04665,0.445902)(3.15691,0.340084)
\path(3.07233,0.440159)(3.15508,0.360741)
\path(3.09801,0.434417)(3.15325,0.381406)
\path(3.12369,0.428674)(3.15131,0.402169)
\path(3.14221,0.340389)(3.15565,0.35439)
\path(3.12723,0.3438)(3.15411,0.371801)
\path(3.11226,0.34721)(3.15252,0.38917)
\path(3.09728,0.350621)(3.15091,0.406501)
\path(3.0823,0.354031)(3.14859,0.423106)
\path(3.06732,0.357442)(3.13357,0.426466)
\path(3.05235,0.360853)(3.11854,0.429826)
\path(3.03737,0.364263)(3.10352,0.433186)
\path(3.0224,0.367674)(3.08849,0.436546)
\path(3.00742,0.371085)(3.07347,0.439905)
\path(3.00471,0.387275)(3.05844,0.443266)
\path(3.00316,0.404681)(3.04342,0.446626)
\path(3.00158,0.422051)(3.02839,0.449986)
\path(2.99996,0.439379)(3.01337,0.453346)
\color{rgb_8a8a8a}%
\path(3.00612,0.371381)(3.08137,0.354244)(3.15719,0.336979)
  (3.15338,0.379946)(3.14937,0.422932)(3.07357,0.439882)
  (2.99834,0.456706)(3.00233,0.414034)(3.00612,0.371381)
\color{rgb_9b9b9b}%
\path(3.1357,0.42599)(3.14651,0.451992)
\path(3.12202,0.429048)(3.14357,0.480885)
\path(3.10835,0.432106)(3.14033,0.509033)
\path(3.09467,0.435164)(3.12663,0.51204)
\path(3.081,0.438222)(3.11294,0.515046)
\path(3.06732,0.44128)(3.09924,0.518053)
\path(3.05364,0.444339)(3.08554,0.52106)
\path(3.03997,0.447397)(3.07185,0.524066)
\path(3.02629,0.450455)(3.05815,0.527073)
\path(3.01262,0.453513)(3.04445,0.53008)
\path(2.99894,0.456572)(3.03075,0.533087)
\path(2.9956,0.484482)(3.01706,0.536094)
\path(2.99266,0.513377)(3.00336,0.539101)
\path(3.14216,0.494404)(3.06968,0.524542)
\path(3.14368,0.479845)(2.9987,0.540123)
\path(3.1452,0.465286)(2.99099,0.529402)
\path(3.14663,0.450763)(2.99251,0.514842)
\path(3.14806,0.43624)(2.99403,0.500281)
\path(3.14331,0.424288)(2.99547,0.485755)
\path(3.07083,0.440495)(2.99691,0.47123)
\color{rgb_8a8a8a}%
\path(2.99834,0.456706)(3.07357,0.439882)(3.14937,0.422932)
  (3.14513,0.465938)(3.14065,0.508964)(3.06487,0.525598)
  (2.98966,0.542108)(2.99412,0.499397)(2.99834,0.456706)
\color{rgb_9b9b9b}%
\path(3.04631,0.613283)(2.98141,0.61479)
\path(3.11273,0.598975)(2.98292,0.601989)
\path(3.13191,0.585763)(2.98442,0.589188)
\path(3.13342,0.572962)(2.98587,0.576389)
\path(3.13492,0.560161)(2.98728,0.56359)
\path(3.1364,0.547361)(2.9887,0.550791)
\path(3.13781,0.534562)(3.01058,0.537516)
\path(3.13923,0.521763)(3.07561,0.52324)
\path(2.99346,0.624671)(2.99154,0.541697)
\path(3.00702,0.62175)(3.00509,0.538721)
\path(3.02058,0.618829)(3.01865,0.535745)
\path(3.03413,0.615908)(3.0322,0.532769)
\path(3.04769,0.612987)(3.04576,0.529793)
\path(3.06125,0.610066)(3.05931,0.526817)
\path(3.0748,0.607146)(3.07287,0.523842)
\path(3.08836,0.604225)(3.08642,0.520866)
\path(3.10192,0.601305)(3.09998,0.517891)
\path(3.11547,0.598384)(3.11353,0.514915)
\path(3.12903,0.595464)(3.12709,0.511939)
\color{rgb_898989}%
\path(2.98966,0.542108)(3.06487,0.525598)(3.14065,0.508964)
  (3.13588,0.552011)(3.13082,0.595078)(3.05507,0.611396)
  (2.97991,0.627592)(2.98493,0.58484)(2.98966,0.542108)
\color{rgb_727272}%
\path(1.61314,1.84032)(1.6169,1.82995)
\path(1.62506,1.84827)(1.63257,1.82752)
\path(1.63886,1.85102)(1.64825,1.8251)
\path(1.65474,1.84803)(1.66392,1.82268)
\path(1.67062,1.84503)(1.6796,1.82025)
\path(1.6865,1.84203)(1.69527,1.81783)
\path(1.70238,1.83903)(1.71094,1.8154)
\path(1.71827,1.83603)(1.72662,1.81298)
\path(1.73415,1.83303)(1.74229,1.81055)
\path(1.75003,1.83004)(1.75797,1.80813)
\path(1.76591,1.82704)(1.77364,1.8057)
\path(1.78179,1.82404)(1.78932,1.80328)
\path(1.79768,1.82104)(1.80499,1.80086)
\path(1.81356,1.81804)(1.82066,1.79843)
\path(1.82944,1.81504)(1.83634,1.79601)
\path(1.84532,1.81205)(1.85201,1.79358)
\path(1.86121,1.80905)(1.86769,1.79116)
\path(1.87709,1.80605)(1.88336,1.78873)
\path(1.89307,1.80277)(1.89904,1.78631)
\path(1.90911,1.79933)(1.91471,1.78388)
\path(1.92515,1.7959)(1.93051,1.78111)
\path(1.94119,1.79246)(1.94635,1.77824)
\path(1.95723,1.78903)(1.96218,1.77537)
\path(1.97327,1.78559)(1.97802,1.7725)
\path(1.98931,1.78216)(1.99385,1.76963)
\path(2.00536,1.77872)(2.00969,1.76676)
\path(2.0214,1.77529)(2.02553,1.76389)
\path(2.03744,1.77185)(2.04136,1.76102)
\path(2.05348,1.76842)(2.0572,1.75815)
\path(2.06952,1.76498)(2.07303,1.75528)
\path(2.08556,1.76155)(2.08887,1.75241)
\path(2.1016,1.75811)(2.1047,1.74954)
\path(2.11809,1.75344)(2.12054,1.74667)
\path(2.13459,1.74873)(2.13638,1.7438)
\path(2.15104,1.74415)(2.15221,1.74093)
\path(2.16746,1.73967)(2.16805,1.73806)
\path(2.15734,1.74)(2.16117,1.74139)
\path(2.13079,1.74481)(2.13852,1.74761)
\path(2.10424,1.74962)(2.11624,1.75397)
\path(2.07769,1.75443)(2.09295,1.75996)
\path(2.05115,1.75925)(2.06792,1.76532)
\path(2.0246,1.76406)(2.04289,1.77068)
\path(1.99805,1.76887)(2.01786,1.77604)
\path(1.97151,1.77368)(1.99283,1.78141)
\path(1.94496,1.77849)(1.9678,1.78677)
\path(1.91841,1.7833)(1.94277,1.79213)
\path(1.89052,1.78763)(1.91773,1.79749)
\path(1.8626,1.79194)(1.8927,1.80285)
\path(1.83469,1.79626)(1.86698,1.80796)
\path(1.80678,1.80058)(1.84079,1.8129)
\path(1.77887,1.8049)(1.81461,1.81784)
\path(1.75096,1.80921)(1.78842,1.82279)
\path(1.72305,1.81353)(1.76224,1.82773)
\path(1.69513,1.81785)(1.73606,1.83267)
\path(1.66722,1.82216)(1.70987,1.83762)
\path(1.63931,1.82648)(1.68369,1.84256)
\path(1.6114,1.8308)(1.6575,1.8475)
\color{rgb_666666}%
\path(2.10202,1.75802)(2.14185,1.74666)(2.18388,1.73519)
  (1.91809,1.78336)(1.60123,1.83237)(1.61632,1.84244)
  (1.63132,1.85245)(1.88274,1.80498)(2.10202,1.75802)
\color{rgb_9a9a9a}%
\path(3.1138,0.598745)(3.12873,0.611798)
\path(3.09677,0.602413)(3.12663,0.628517)
\path(3.07975,0.60608)(3.12449,0.645189)
\path(3.06273,0.609747)(3.12227,0.661798)
\path(3.04571,0.613414)(3.12005,0.678407)
\path(3.02868,0.617082)(3.10553,0.684266)
\path(3.01166,0.620749)(3.08845,0.687878)
\path(2.99464,0.624417)(3.07136,0.691489)
\path(2.97963,0.629839)(3.05427,0.6951)
\path(2.97753,0.646559)(3.03719,0.698712)
\path(2.97544,0.66328)(3.0201,0.702324)
\path(2.97328,0.679937)(3.00302,0.705936)
\path(2.97106,0.696549)(2.98593,0.709548)
\path(3.12303,0.656072)(3.09676,0.68612)
\path(3.12633,0.630947)(3.07386,0.69096)
\path(3.12945,0.606023)(3.05096,0.695801)
\path(3.11792,0.597857)(3.02806,0.700642)
\path(3.09492,0.602813)(3.00515,0.705484)
\path(3.07192,0.607768)(2.98225,0.710325)
\path(3.04891,0.612723)(2.97024,0.702713)
\path(3.02591,0.617679)(2.9736,0.677512)
\path(3.00291,0.622635)(2.97679,0.652512)
\color{rgb_898989}%
\path(2.97991,0.627592)(3.05507,0.611396)(3.13082,0.595078)
  (3.12542,0.638168)(3.11966,0.681279)(3.04396,0.697279)
  (2.96884,0.71316)(2.97456,0.670365)(2.97991,0.627592)
\color{rgb_9a9a9a}%
\path(3.10951,0.750375)(3.0567,0.777975)
\path(3.11215,0.733178)(3.00652,0.788379)
\path(3.11469,0.71603)(2.95634,0.798785)
\path(3.11714,0.698934)(2.9588,0.781681)
\path(3.11958,0.681838)(2.96143,0.764488)
\path(3.0705,0.69167)(2.96397,0.747346)
\path(3.01967,0.702414)(2.96641,0.730253)
\path(2.96971,0.796013)(2.95958,0.776625)
\path(2.98324,0.793208)(2.96296,0.754407)
\path(2.99676,0.790403)(2.96617,0.731869)
\path(3.01029,0.787597)(2.97114,0.712675)
\path(3.02382,0.784792)(2.98464,0.709821)
\path(3.03735,0.781987)(2.99814,0.706966)
\path(3.05088,0.779182)(3.01164,0.704112)
\path(3.0644,0.776378)(3.02515,0.701257)
\path(3.07793,0.773573)(3.03865,0.698403)
\path(3.09146,0.770768)(3.05215,0.695549)
\path(3.10499,0.767963)(3.06565,0.692695)
\path(3.1098,0.748483)(3.07916,0.689841)
\path(3.11321,0.726304)(3.09266,0.686987)
\path(3.11644,0.703806)(3.10616,0.684133)
\color{rgb_898989}%
\path(2.96884,0.71316)(3.04396,0.697279)(3.11966,0.681279)
  (3.1135,0.724414)(3.10687,0.767573)(3.03124,0.783254)
  (2.95618,0.798819)(2.96274,0.755978)(2.96884,0.71316)
\color{rgb_999999}%
\path(2.95494,0.881846)(2.94993,0.836819)
\path(2.96836,0.879118)(2.95935,0.798161)
\path(2.98177,0.876389)(2.97276,0.79538)
\path(2.99519,0.87366)(2.98617,0.792599)
\path(3.00861,0.870931)(2.99959,0.789818)
\path(3.02202,0.868203)(3.013,0.787037)
\path(3.03544,0.865475)(3.02641,0.784256)
\path(3.04886,0.862747)(3.03982,0.781475)
\path(3.06227,0.860019)(3.05323,0.778694)
\path(3.07569,0.857291)(3.06664,0.775914)
\path(3.08911,0.854563)(3.08005,0.773133)
\path(3.09864,0.816937)(3.09346,0.770353)
\path(2.96034,0.797956)(3.1045,0.781924)
\path(2.95389,0.812761)(3.10214,0.796275)
\path(2.95153,0.827112)(3.09977,0.810626)
\path(2.94917,0.841462)(3.09721,0.824999)
\path(2.94662,0.855833)(3.09465,0.839371)
\path(2.94407,0.870204)(3.09208,0.853744)
\color{rgb_888888}%
\path(2.95618,0.798819)(3.03124,0.783254)(3.10687,0.767573)
  (3.09974,0.810756)(3.09204,0.853966)(3.01649,0.869328)
  (2.94152,0.884575)(2.94913,0.841684)(2.95618,0.798819)
\color{rgb_999999}%
\path(3.06344,0.859781)(3.08958,0.866735)
\path(3.03484,0.865596)(3.08711,0.879504)
\path(3.00625,0.871411)(3.08465,0.892273)
\path(2.97765,0.877227)(3.08206,0.905009)
\path(2.94905,0.883043)(3.07939,0.917724)
\path(2.93972,0.893984)(3.07672,0.93044)
\path(2.93726,0.906756)(3.06853,0.941683)
\path(2.93481,0.919529)(3.03968,0.947434)
\path(2.93228,0.932281)(3.01084,0.953184)
\path(2.92963,0.945001)(2.982,0.958936)
\path(2.92698,0.95772)(2.95316,0.964687)
\path(3.08373,0.855655)(3.06041,0.943301)
\path(3.06951,0.858547)(3.04621,0.946133)
\path(3.05529,0.861438)(3.032,0.948965)
\path(3.04107,0.86433)(3.0178,0.951797)
\path(3.02685,0.867221)(3.00359,0.954629)
\path(3.01263,0.870113)(2.98939,0.957462)
\path(2.99841,0.873005)(2.97518,0.960296)
\path(2.98419,0.875898)(2.96097,0.963129)
\path(2.96996,0.87879)(2.94677,0.965963)
\path(2.95574,0.881683)(2.93256,0.968796)
\color{rgb_888888}%
\path(2.94152,0.884575)(3.01649,0.869328)(3.09204,0.853966)
  (3.0837,0.897202)(3.07462,0.940468)(2.99917,0.95551)
  (2.92433,0.970439)(2.93328,0.927493)(2.94152,0.884575)
\color{rgb_989898}%
\path(3.06277,0.991438)(3.03388,1.03099)
\path(3.07083,0.957016)(3.01394,1.03489)
\path(3.06433,0.94252)(2.99401,1.03879)
\path(3.04433,0.946507)(2.97408,1.04268)
\path(3.02433,0.950495)(2.95414,1.04658)
\path(3.00433,0.954482)(2.9342,1.05048)
\path(2.98433,0.958471)(2.91427,1.05438)
\path(2.96433,0.962461)(2.90805,1.0395)
\path(2.94433,0.96645)(2.9166,1.00441)
\path(2.9224,1.05279)(2.90746,1.04188)
\path(2.94097,1.04916)(2.91108,1.02733)
\path(2.95953,1.04553)(2.9147,1.01278)
\path(2.9781,1.0419)(2.91805,0.998034)
\path(2.99667,1.03827)(2.9214,0.983291)
\path(3.01523,1.03464)(2.9267,0.969966)
\path(3.0338,1.03101)(2.94519,0.966278)
\path(3.05237,1.02738)(2.96368,0.96259)
\path(3.05718,1.0137)(2.98217,0.958903)
\path(3.06083,0.999168)(3.00066,0.955215)
\path(3.06448,0.984641)(3.01915,0.951528)
\path(3.06787,0.969925)(3.03764,0.947842)
\path(3.07124,0.955197)(3.05613,0.944155)
\color{rgb_878787}%
\path(2.92433,0.970439)(2.99917,0.95551)(3.07462,0.940468)
  (3.0647,0.983765)(3.05381,1.0271)(2.97852,1.04182)(2.90383,1.05642)
  (2.91455,1.01342)(2.92433,0.970439)
\color{rgb_737373}%
\path(2.11617,1.75421)(2.11605,1.75402)
\path(2.13031,1.75039)(2.13008,1.75002)
\path(2.14446,1.74658)(2.14412,1.74604)
\path(2.15861,1.74276)(2.15824,1.74219)
\path(2.17275,1.73895)(2.17236,1.73833)
\path(2.1869,1.73513)(2.18653,1.73456)
\path(2.20104,1.73132)(2.20093,1.73114)
\path(2.21533,1.72772)(2.21519,1.7275)
\path(2.22973,1.7243)(2.22934,1.72369)
\path(2.24413,1.72088)(2.24348,1.71988)
\path(2.25853,1.71747)(2.25763,1.71606)
\path(2.27293,1.71405)(2.27177,1.71225)
\path(2.28733,1.71063)(2.28537,1.70757)
\path(2.30173,1.70721)(2.29891,1.7028)
\path(2.31613,1.70379)(2.31244,1.69804)
\path(2.33052,1.70037)(2.32598,1.69327)
\path(2.34492,1.69696)(2.33952,1.68851)
\path(2.35932,1.69354)(2.35306,1.68374)
\path(2.37372,1.69012)(2.3666,1.67898)
\path(2.38784,1.68626)(2.38014,1.67421)
\path(2.40161,1.68186)(2.39367,1.66945)
\path(2.41538,1.67746)(2.40767,1.6654)
\path(2.42915,1.67306)(2.42239,1.66248)
\path(2.44292,1.66865)(2.43711,1.65957)
\path(2.45669,1.66425)(2.45183,1.65665)
\path(2.47046,1.65985)(2.46655,1.65374)
\path(2.48423,1.65544)(2.4813,1.65086)
\path(2.498,1.65104)(2.49605,1.64799)
\path(2.51177,1.64664)(2.51079,1.64511)
\path(2.14395,1.74672)(2.14565,1.74563)
\path(2.18587,1.73541)(2.1876,1.7343)
\path(2.22616,1.72515)(2.22779,1.72411)
\path(2.26472,1.716)(2.26972,1.7128)
\path(2.30329,1.70684)(2.32267,1.69444)
\path(2.34185,1.69769)(2.37659,1.67546)
\path(2.38041,1.68853)(2.42056,1.66285)
\path(2.42856,1.67324)(2.45571,1.65588)
\path(2.47705,1.65774)(2.49065,1.64904)
\color{rgb_666666}%
\path(2.40196,1.66653)(2.46297,1.65444)(2.52554,1.64223)
  (2.38173,1.68822)(2.18388,1.73519)(2.14185,1.74666)
  (2.10202,1.75802)(2.27307,1.7119)(2.40196,1.66653)
\color{rgb_979797}%
\path(2.89984,1.07097)(3.05002,1.0408)
\path(2.89585,1.08552)(3.04598,1.05536)
\path(2.89184,1.10008)(3.04195,1.06992)
\path(2.8874,1.11472)(3.03747,1.08457)
\path(2.88296,1.12936)(3.03298,1.09922)
\path(3.0402,1.02976)(3.04561,1.0567)
\path(3.02659,1.03242)(3.03723,1.08537)
\path(3.01297,1.03508)(3.02868,1.11323)
\path(2.99936,1.03774)(3.01517,1.11642)
\path(2.98575,1.0404)(3.00155,1.11903)
\path(2.97214,1.04306)(2.98793,1.12164)
\path(2.95853,1.04573)(2.97431,1.12426)
\path(2.94491,1.04839)(2.96068,1.12687)
\path(2.9313,1.05105)(2.94706,1.12948)
\path(2.91769,1.05371)(2.93344,1.1321)
\path(2.90408,1.05638)(2.91982,1.13471)
\path(2.89582,1.08566)(2.9062,1.13732)
\path(2.88747,1.11451)(2.89258,1.13994)
\color{rgb_868686}%
\path(2.90383,1.05642)(2.97852,1.04182)(3.05381,1.0271)
  (3.0418,1.07046)(3.02848,1.11387)(2.95341,1.12826)(2.87895,1.14255)
  (2.89203,1.09947)(2.90383,1.05642)
\color{rgb_959595}%
\path(3.01465,1.11652)(3.0025,1.18627)
\path(3.00082,1.11917)(2.98625,1.20283)
\path(2.98699,1.12182)(2.97243,1.20543)
\path(2.97316,1.12448)(2.95861,1.20803)
\path(2.95933,1.12713)(2.94478,1.21063)
\path(2.94551,1.12978)(2.93096,1.21323)
\path(2.93168,1.13243)(2.91714,1.21583)
\path(2.91785,1.13509)(2.90332,1.21843)
\path(2.90402,1.13774)(2.8895,1.22104)
\path(2.89019,1.1404)(2.87568,1.22364)
\path(2.87377,1.1579)(2.86186,1.22625)
\path(2.88474,1.22193)(2.85277,1.21636)
\path(2.92145,1.21502)(2.85749,1.20387)
\path(2.95818,1.20811)(2.86222,1.19139)
\path(2.9949,1.2012)(2.86669,1.17885)
\path(3.00144,1.18902)(2.87094,1.16628)
\path(3.00623,1.17655)(2.87518,1.15371)
\path(3.01102,1.16407)(2.88303,1.14177)
\path(3.01559,1.15156)(2.91939,1.13479)
\path(3.01989,1.13899)(2.95574,1.12782)
\path(3.02418,1.12643)(2.99211,1.12084)
\color{rgb_848484}%
\path(2.87895,1.14255)(2.95341,1.12826)(3.02848,1.11387)
  (3.01362,1.15732)(2.99691,1.20082)(2.92215,1.21489)
  (2.84804,1.22885)(2.86438,1.18568)(2.87895,1.14255)
\color{rgb_777777}%
\path(2.42178,1.6626)(2.41693,1.65967)
\path(2.4416,1.65868)(2.43189,1.65281)
\path(2.46142,1.65475)(2.44686,1.64595)
\path(2.48132,1.65086)(2.46182,1.63909)
\path(2.50122,1.64698)(2.47679,1.63223)
\path(2.52112,1.6431)(2.49175,1.62536)
\path(2.53755,1.63712)(2.50596,1.61804)
\path(2.55299,1.63055)(2.5193,1.6102)
\path(2.56843,1.62397)(2.53264,1.60236)
\path(2.58387,1.6174)(2.54599,1.59452)
\path(2.59931,1.61082)(2.55933,1.58668)
\path(2.61475,1.60425)(2.57268,1.57884)
\path(2.63019,1.59767)(2.59157,1.57434)
\path(2.6441,1.59018)(2.61174,1.57063)
\path(2.65783,1.58257)(2.63192,1.56692)
\path(2.67156,1.57496)(2.65211,1.56321)
\path(2.68529,1.56735)(2.67232,1.55952)
\path(2.69902,1.55974)(2.69253,1.55582)
\path(2.42026,1.66291)(2.42424,1.65632)
\path(2.43857,1.65928)(2.44653,1.6461)
\path(2.45687,1.65565)(2.46881,1.63588)
\path(2.47515,1.65206)(2.49109,1.62567)
\path(2.49341,1.6485)(2.51503,1.61271)
\path(2.51168,1.64494)(2.54001,1.59803)
\path(2.53077,1.64001)(2.56498,1.58336)
\path(2.55246,1.63077)(2.58591,1.57539)
\path(2.57415,1.62153)(2.60404,1.57205)
\path(2.59585,1.61229)(2.62217,1.56871)
\path(2.61754,1.60306)(2.6403,1.56537)
\path(2.64009,1.5924)(2.65841,1.56206)
\path(2.66431,1.57898)(2.67652,1.55875)
\path(2.68853,1.56556)(2.69463,1.55544)
\color{rgb_6a6a6a}%
\path(2.57519,1.57736)(2.64343,1.5648)(2.71275,1.55213)
  (2.63189,1.59694)(2.52554,1.64223)(2.46297,1.65444)
  (2.40196,1.66653)(2.49966,1.62174)(2.57519,1.57736)
\color{rgb_929292}%
\path(2.83794,1.25248)(2.87525,1.22372)
\path(2.82745,1.27641)(2.90247,1.21859)
\path(2.81512,1.30177)(2.92969,1.21347)
\path(2.82106,1.31304)(2.95689,1.20835)
\path(2.84813,1.30802)(2.9841,1.20323)
\path(2.8752,1.30301)(2.99144,1.21342)
\path(2.90226,1.298)(2.98109,1.23725)
\path(2.92932,1.293)(2.96909,1.26235)
\path(2.98181,1.20366)(2.99068,1.21517)
\path(2.96671,1.2065)(2.98445,1.22952)
\path(2.9516,1.20934)(2.97821,1.24387)
\path(2.9365,1.21219)(2.97146,1.25755)
\path(2.9214,1.21503)(2.9647,1.27121)
\path(2.9063,1.21787)(2.95793,1.28486)
\path(2.8912,1.22072)(2.94471,1.29015)
\path(2.8761,1.22356)(2.92958,1.29295)
\path(2.861,1.22641)(2.91444,1.29575)
\path(2.84716,1.2309)(2.8993,1.29855)
\path(2.84099,1.24533)(2.88417,1.30135)
\path(2.83482,1.25976)(2.86904,1.30415)
\path(2.82858,1.2741)(2.8539,1.30696)
\path(2.82189,1.28785)(2.83877,1.30976)
\path(2.8152,1.30161)(2.82364,1.31256)
\color{rgb_828282}%
\path(2.84804,1.22885)(2.92215,1.21489)(2.99691,1.20082)
  (2.97799,1.24437)(2.95638,1.28799)(2.8821,1.30173)(2.8085,1.31536)
  (2.82956,1.27208)(2.84804,1.22885)
\color{rgb_8e8e8e}%
\path(2.94252,1.29056)(2.94673,1.3049)
\path(2.92865,1.29312)(2.93708,1.3218)
\path(2.91479,1.29569)(2.92723,1.33802)
\path(2.90093,1.29825)(2.91709,1.35326)
\path(2.88706,1.30081)(2.90696,1.36851)
\path(2.8732,1.30338)(2.89479,1.37685)
\path(2.85934,1.30595)(2.88092,1.37938)
\path(2.84548,1.30852)(2.86705,1.38191)
\path(2.83162,1.31108)(2.85317,1.38444)
\path(2.81776,1.31365)(2.8393,1.38697)
\path(2.80532,1.32107)(2.82543,1.3895)
\path(2.79574,1.33821)(2.81156,1.39204)
\path(2.78616,1.35535)(2.79769,1.39457)
\path(2.77619,1.37117)(2.78381,1.39711)
\path(2.76613,1.38667)(2.76994,1.39964)
\path(2.9144,1.35732)(2.77109,1.39943)
\path(2.92647,1.33915)(2.76645,1.38618)
\path(2.93734,1.32135)(2.77817,1.36812)
\path(2.94736,1.30379)(2.78896,1.35034)
\path(2.94287,1.29049)(2.79873,1.33285)
\color{rgb_7e7e7e}%
\path(2.8085,1.31536)(2.8821,1.30173)(2.95638,1.28799)
  (2.93144,1.33169)(2.90232,1.37548)(2.82882,1.38888)
  (2.75607,1.40218)(2.78427,1.35873)(2.8085,1.31536)
\color{rgb_808080}%
\path(2.62545,1.56811)(2.59163,1.56523)
\path(2.67588,1.55887)(2.60807,1.55309)
\path(2.71738,1.54887)(2.62451,1.54096)
\path(2.73453,1.5368)(2.63991,1.52874)
\path(2.75168,1.52472)(2.65352,1.51636)
\path(2.76883,1.51265)(2.66713,1.50399)
\path(2.7842,1.50043)(2.68074,1.49161)
\path(2.7983,1.48809)(2.72489,1.48184)
\path(2.81241,1.47576)(2.77566,1.47263)
\path(2.58883,1.57485)(2.58952,1.56679)
\path(2.60247,1.57234)(2.60384,1.55621)
\path(2.6161,1.56983)(2.61817,1.54564)
\path(2.62974,1.56732)(2.63249,1.53507)
\path(2.64338,1.56481)(2.647,1.52229)
\path(2.65701,1.56232)(2.66155,1.50906)
\path(2.67065,1.55982)(2.6761,1.49583)
\path(2.68428,1.55733)(2.69018,1.48814)
\path(2.69792,1.55484)(2.70381,1.48567)
\path(2.71155,1.55235)(2.71745,1.48319)
\path(2.72578,1.54296)(2.73108,1.48071)
\path(2.74006,1.53291)(2.74471,1.47824)
\path(2.75434,1.52285)(2.75835,1.47576)
\path(2.76862,1.5128)(2.77198,1.4733)
\path(2.783,1.50147)(2.78561,1.47083)
\path(2.79751,1.48879)(2.79925,1.46836)
\path(2.81201,1.47611)(2.81288,1.46589)
\color{rgb_717171}%
\path(2.68315,1.48942)(2.7544,1.47648)(2.82651,1.46343)
  (2.77592,1.50766)(2.71275,1.55213)(2.64343,1.5648)(2.57519,1.57736)
  (2.63492,1.53328)(2.68315,1.48942)
\color{rgb_888888}%
\path(2.69945,1.48646)(2.71539,1.45394)
\path(2.71575,1.4835)(2.7548,1.40385)
\path(2.73205,1.48054)(2.77188,1.39929)
\path(2.74834,1.47758)(2.78819,1.39631)
\path(2.76464,1.47462)(2.80449,1.39333)
\path(2.78093,1.47168)(2.8208,1.39035)
\path(2.79722,1.46873)(2.83711,1.38737)
\path(2.81351,1.46578)(2.85341,1.3844)
\path(2.83279,1.45675)(2.86971,1.38143)
\path(2.86384,1.42368)(2.88602,1.37845)
\path(2.88038,1.37948)(2.89396,1.38614)
\path(2.85843,1.38348)(2.8856,1.3968)
\path(2.83649,1.38748)(2.87723,1.40746)
\path(2.81455,1.39149)(2.86887,1.41812)
\path(2.79262,1.3955)(2.85951,1.42829)
\path(2.77069,1.3995)(2.85002,1.4384)
\path(2.75334,1.40576)(2.84053,1.4485)
\path(2.74515,1.4165)(2.83104,1.45861)
\path(2.73695,1.42724)(2.81501,1.46551)
\path(2.72876,1.43798)(2.79302,1.46949)
\path(2.72027,1.44858)(2.77103,1.47347)
\path(2.71099,1.45879)(2.74905,1.47745)
\path(2.70171,1.469)(2.72708,1.48144)
\path(2.69243,1.47921)(2.70512,1.48543)
\color{rgb_797979}%
\path(2.75607,1.40218)(2.82882,1.38888)(2.90232,1.37548)
  (2.86788,1.41938)(2.82651,1.46343)(2.7544,1.47648)(2.68315,1.48942)
  (2.72285,1.44573)(2.75607,1.40218)
\color{rgb_9c9c9c}%
\path(3.31495,0.0463097)(3.3286,0.0611296)
\path(3.3001,0.0498754)(3.32739,0.0795152)
\path(3.28524,0.0534412)(3.32615,0.0978636)
\path(3.27039,0.057007)(3.32489,0.116192)
\path(3.25554,0.0605727)(3.3196,0.130146)
\path(3.24068,0.0641386)(3.3047,0.133661)
\path(3.22583,0.0677044)(3.2898,0.137176)
\path(3.21097,0.0712703)(3.2749,0.140692)
\path(3.19612,0.0748362)(3.26,0.144207)
\path(3.18127,0.078402)(3.2451,0.147723)
\path(3.17558,0.0919252)(3.2302,0.151238)
\path(3.17437,0.110302)(3.2153,0.154754)
\path(3.17313,0.12866)(3.2004,0.158269)
\path(3.17186,0.14698)(3.1855,0.161785)
\path(3.32536,0.109309)(3.29692,0.135496)
\path(3.32672,0.089511)(3.26984,0.141884)
\path(3.32803,0.0697617)(3.24276,0.148273)
\path(3.32933,0.0500233)(3.21569,0.154662)
\path(3.31261,0.0468717)(3.18861,0.16105)
\path(3.28537,0.0534113)(3.17105,0.158669)
\path(3.25813,0.0599509)(3.17243,0.138862)
\path(3.23088,0.0664908)(3.17379,0.119066)
\path(3.20364,0.0730307)(3.17509,0.0993181)
\color{rgb_8b8b8b}%
\path(3.1764,0.0795706)(3.25281,0.0612264)(3.3298,0.0427439)
  (3.32697,0.0859165)(3.324,0.129107)(3.24701,0.147272)
  (3.1706,0.1653)(3.17356,0.122426)(3.1764,0.0795706)
\color{rgb_9c9c9c}%
\path(3.31866,0.201653)(3.23333,0.235082)
\path(3.31971,0.187762)(3.16441,0.248601)
\path(3.32077,0.173871)(3.16547,0.234707)
\path(3.32177,0.159997)(3.16653,0.220813)
\path(3.32277,0.146126)(3.16758,0.206922)
\path(3.32377,0.132254)(3.16858,0.193048)
\path(3.25711,0.144888)(3.16959,0.179174)
\path(3.17781,0.247952)(3.16663,0.219409)
\path(3.19141,0.244801)(3.16898,0.187559)
\path(3.205,0.24165)(3.17471,0.16433)
\path(3.21859,0.238499)(3.18828,0.161128)
\path(3.23218,0.235348)(3.20185,0.157926)
\path(3.24577,0.232198)(3.21542,0.154724)
\path(3.25936,0.229047)(3.229,0.151522)
\path(3.27296,0.225896)(3.24257,0.148319)
\path(3.28655,0.222746)(3.25614,0.145117)
\path(3.30014,0.219595)(3.26971,0.141915)
\path(3.31373,0.216444)(3.28328,0.138713)
\path(3.31933,0.19288)(3.29685,0.135511)
\path(3.32169,0.161072)(3.31043,0.132309)
\color{rgb_8a8a8a}%
\path(3.1706,0.1653)(3.24701,0.147272)(3.324,0.129107)
  (3.32088,0.172317)(3.31761,0.215545)(3.24063,0.23339)
  (3.16422,0.251102)(3.16749,0.208192)(3.1706,0.1653)
\color{rgb_9c9c9c}%
\path(3.17057,0.333931)(3.17036,0.24968)
\path(3.18396,0.330883)(3.18374,0.246577)
\path(3.19735,0.327834)(3.19713,0.243473)
\path(3.21073,0.324786)(3.21052,0.24037)
\path(3.22412,0.321738)(3.22391,0.237267)
\path(3.23751,0.31869)(3.23729,0.234164)
\path(3.25089,0.315642)(3.25068,0.23106)
\path(3.26428,0.312594)(3.26407,0.227957)
\path(3.27767,0.309546)(3.27745,0.224854)
\path(3.29106,0.306498)(3.29084,0.221751)
\path(3.30444,0.30345)(3.30423,0.218648)
\path(3.25896,0.229142)(3.31654,0.228995)
\path(3.2003,0.242738)(3.31548,0.242445)
\path(3.16381,0.256279)(3.31441,0.255895)
\path(3.16273,0.269729)(3.31329,0.269345)
\path(3.16166,0.283179)(3.31217,0.282795)
\path(3.16057,0.296629)(3.31104,0.296245)
\path(3.15945,0.310079)(3.27664,0.30978)
\path(3.15832,0.323529)(3.21691,0.323379)
\color{rgb_8a8a8a}%
\path(3.16422,0.251102)(3.24063,0.23339)(3.31761,0.215545)
  (3.31418,0.258792)(3.31056,0.302057)(3.23358,0.319584)
  (3.15719,0.336979)(3.16079,0.294031)(3.16422,0.251102)
\color{rgb_9c9c9c}%
\path(3.28761,0.307283)(3.30936,0.315677)
\path(3.26465,0.312509)(3.30816,0.329296)
\path(3.2417,0.317735)(3.30696,0.342915)
\path(3.21875,0.322961)(3.3057,0.356514)
\path(3.1958,0.328187)(3.30444,0.370108)
\path(3.17285,0.333413)(3.30318,0.383703)
\path(3.1568,0.341305)(3.28801,0.391935)
\path(3.1556,0.354922)(3.26491,0.397101)
\path(3.15439,0.36854)(3.2418,0.402267)
\path(3.15318,0.382153)(3.21869,0.407433)
\path(3.15191,0.395746)(3.19559,0.412599)
\path(3.15064,0.409339)(3.17248,0.417766)
\path(3.30744,0.337416)(3.28625,0.392329)
\path(3.30561,0.303184)(3.26979,0.396009)
\path(3.28912,0.306939)(3.25333,0.39969)
\path(3.27263,0.310694)(3.23686,0.40337)
\path(3.25613,0.314449)(3.2204,0.407051)
\path(3.23964,0.318204)(3.20394,0.410732)
\path(3.22315,0.321959)(3.18748,0.414413)
\path(3.20666,0.325714)(3.17101,0.418094)
\path(3.19017,0.329469)(3.15455,0.421775)
\path(3.17368,0.333224)(3.15266,0.387683)
\color{rgb_8a8a8a}%
\path(3.15719,0.336979)(3.23358,0.319584)(3.31056,0.302057)
  (3.30674,0.345343)(3.30272,0.388648)(3.22575,0.405854)
  (3.14937,0.422932)(3.15338,0.379946)(3.15719,0.336979)
\color{rgb_9b9b9b}%
\path(3.2962,0.453662)(3.27209,0.480115)
\path(3.29845,0.432005)(3.25023,0.484911)
\path(3.30057,0.410503)(3.22838,0.489708)
\path(3.30268,0.389)(3.20652,0.494504)
\path(3.28112,0.393476)(3.18467,0.499301)
\path(3.25916,0.398385)(3.16281,0.504098)
\path(3.2372,0.403294)(3.14096,0.508895)
\path(3.21525,0.408204)(3.14287,0.487613)
\path(3.19329,0.413113)(3.14513,0.46595)
\path(3.17133,0.418023)(3.14725,0.444441)
\path(3.15645,0.505496)(3.14235,0.492647)
\path(3.17225,0.502028)(3.14405,0.47633)
\path(3.18805,0.49856)(3.14572,0.459985)
\path(3.20385,0.495092)(3.14734,0.44359)
\path(3.21965,0.491624)(3.14895,0.427194)
\path(3.23545,0.488156)(3.16102,0.420327)
\path(3.25125,0.484689)(3.17677,0.416807)
\path(3.26705,0.481221)(3.19251,0.413287)
\path(3.28285,0.477753)(3.20825,0.409767)
\path(3.29445,0.470456)(3.224,0.406247)
\path(3.29615,0.454136)(3.23974,0.402727)
\path(3.29785,0.437816)(3.25548,0.399207)
\path(3.29949,0.421446)(3.27123,0.395688)
\path(3.3011,0.405047)(3.28697,0.392168)
\color{rgb_8a8a8a}%
\path(3.14937,0.422932)(3.22575,0.405854)(3.30272,0.388648)
  (3.29846,0.431973)(3.29394,0.475319)(3.217,0.492205)
  (3.14065,0.508964)(3.14513,0.465938)(3.14937,0.422932)
\color{rgb_737373}%
\path(1.5942,1.82769)(1.58548,1.81012)
\path(1.61143,1.83079)(1.60021,1.8082)
\path(1.626,1.82854)(1.61495,1.80628)
\path(1.64057,1.82629)(1.62969,1.80436)
\path(1.65514,1.82403)(1.64442,1.80245)
\path(1.66971,1.82178)(1.65916,1.80053)
\path(1.68428,1.81953)(1.6739,1.79861)
\path(1.69886,1.81727)(1.68863,1.79669)
\path(1.71343,1.81502)(1.70337,1.79477)
\path(1.728,1.81276)(1.71811,1.79285)
\path(1.74257,1.81051)(1.73284,1.79093)
\path(1.75714,1.80826)(1.74758,1.78901)
\path(1.77171,1.806)(1.76232,1.7871)
\path(1.78628,1.80375)(1.77705,1.78518)
\path(1.80085,1.8015)(1.79179,1.78326)
\path(1.81542,1.79924)(1.80653,1.78134)
\path(1.82999,1.79699)(1.82127,1.77942)
\path(1.84456,1.79473)(1.836,1.7775)
\path(1.85913,1.79248)(1.85074,1.77558)
\path(1.8737,1.79023)(1.86548,1.77366)
\path(1.88827,1.78797)(1.88021,1.77175)
\path(1.90284,1.78572)(1.89495,1.76983)
\path(1.91741,1.78347)(1.90969,1.76791)
\path(1.93181,1.78087)(1.92442,1.76599)
\path(1.94621,1.77827)(1.93916,1.76407)
\path(1.9606,1.77566)(1.9539,1.76215)
\path(1.975,1.77305)(1.96853,1.76002)
\path(1.98939,1.77044)(1.98308,1.75773)
\path(2.00378,1.76783)(1.99763,1.75544)
\path(2.01818,1.76522)(2.01218,1.75315)
\path(2.03257,1.76261)(2.02673,1.75085)
\path(2.04697,1.76)(2.04128,1.74856)
\path(2.06136,1.75739)(2.05584,1.74627)
\path(2.07575,1.75479)(2.07039,1.74398)
\path(2.09015,1.75218)(2.08494,1.74168)
\path(2.10454,1.74957)(2.09949,1.73939)
\path(2.11894,1.74696)(2.11404,1.7371)
\path(2.13333,1.74435)(2.12859,1.73481)
\path(2.14772,1.74174)(2.14314,1.73252)
\path(2.16212,1.73913)(2.15769,1.73022)
\path(2.17651,1.73652)(2.17225,1.72793)
\path(2.19065,1.73341)(2.1868,1.72564)
\path(2.20453,1.72976)(2.20135,1.72335)
\path(2.21841,1.72611)(2.2159,1.72106)
\path(2.23231,1.7225)(2.23045,1.71876)
\path(2.24624,1.71896)(2.245,1.71647)
\path(2.26017,1.71543)(2.25955,1.71418)
\path(1.58412,1.82096)(1.61324,1.80651)
\path(1.5975,1.82989)(1.65574,1.80097)
\path(1.6341,1.82729)(1.69823,1.79544)
\path(1.67964,1.82024)(1.74073,1.78991)
\path(1.72518,1.8132)(1.78323,1.78437)
\path(1.77072,1.80616)(1.82573,1.77884)
\path(1.81626,1.79911)(1.86822,1.77331)
\path(1.8618,1.79207)(1.91072,1.76777)
\path(1.90734,1.78502)(1.95322,1.76224)
\path(1.95581,1.77653)(1.99857,1.75529)
\path(2.00518,1.76758)(2.04449,1.74806)
\path(2.05456,1.75863)(2.09042,1.74082)
\path(2.10394,1.74968)(2.13634,1.73359)
\path(2.15332,1.74073)(2.18226,1.72635)
\path(2.20925,1.72852)(2.22818,1.71912)
\color{rgb_666666}%
\path(2.18388,1.73519)(2.228,1.72359)(2.2741,1.71189)
  (1.96028,1.76132)(1.57074,1.81204)(1.58603,1.82224)
  (1.60123,1.83237)(1.91809,1.78336)(2.18388,1.73519)
\color{rgb_9b9b9b}%
\path(3.19228,0.49763)(3.29248,0.488579)
\path(3.13992,0.515488)(3.29101,0.501839)
\path(3.13846,0.528748)(3.28955,0.5151)
\path(3.13699,0.542009)(3.28801,0.528366)
\path(3.1355,0.555271)(3.28645,0.541635)
\path(3.13394,0.56854)(3.2849,0.554904)
\path(3.13238,0.581809)(3.23579,0.572468)
\path(3.28082,0.478198)(3.28651,0.541166)
\path(3.2677,0.481078)(3.27519,0.563982)
\path(3.25458,0.483957)(3.26207,0.566809)
\path(3.24146,0.486836)(3.24894,0.569636)
\path(3.22834,0.489716)(3.23582,0.572462)
\path(3.21522,0.492595)(3.22269,0.575289)
\path(3.2021,0.495475)(3.20957,0.578116)
\path(3.18898,0.498355)(3.19644,0.580943)
\path(3.17586,0.501234)(3.18332,0.58377)
\path(3.16274,0.504114)(3.17019,0.586597)
\path(3.14962,0.506994)(3.15707,0.589424)
\path(3.13832,0.529987)(3.14394,0.592251)
\color{rgb_8a8a8a}%
\path(3.14065,0.508964)(3.217,0.492205)(3.29394,0.475319)
  (3.28915,0.518685)(3.28405,0.562073)(3.20714,0.578638)
  (3.13082,0.595078)(3.13588,0.552011)(3.14065,0.508964)
\color{rgb_9b9b9b}%
\path(3.2835,0.562192)(3.25757,0.652138)
\path(3.26823,0.565481)(3.24232,0.65536)
\path(3.25296,0.568769)(3.22707,0.658582)
\path(3.2377,0.572058)(3.21182,0.661805)
\path(3.22243,0.575346)(3.19657,0.665027)
\path(3.20716,0.578634)(3.18132,0.668249)
\path(3.19189,0.581923)(3.16607,0.671472)
\path(3.17662,0.585212)(3.15082,0.674694)
\path(3.16136,0.588501)(3.13557,0.677917)
\path(3.14609,0.59179)(3.12032,0.68114)
\path(3.14745,0.675407)(3.12145,0.667911)
\path(3.17524,0.669535)(3.12324,0.654542)
\path(3.20302,0.663663)(3.12502,0.641173)
\path(3.23081,0.657792)(3.12672,0.62778)
\path(3.2586,0.65192)(3.1284,0.61438)
\path(3.27369,0.642388)(3.13008,0.60098)
\path(3.27547,0.629019)(3.14624,0.591756)
\path(3.27726,0.61565)(3.1738,0.585819)
\path(3.27902,0.602274)(3.20137,0.579883)
\path(3.2807,0.588874)(3.22893,0.573946)
\path(3.28238,0.575474)(3.25649,0.56801)
\color{rgb_8a8a8a}%
\path(3.13082,0.595078)(3.20714,0.578638)(3.28405,0.562073)
  (3.27862,0.605483)(3.27281,0.648916)(3.19594,0.665159)
  (3.11966,0.681279)(3.12542,0.638168)(3.13082,0.595078)
\color{rgb_9a9a9a}%
\path(3.12493,0.763829)(3.10928,0.751892)
\path(3.14299,0.760086)(3.11169,0.736212)
\path(3.16105,0.756343)(3.11405,0.720504)
\path(3.17911,0.7526)(3.11631,0.704711)
\path(3.19716,0.748857)(3.11857,0.688918)
\path(3.21522,0.745115)(3.12895,0.679317)
\path(3.23328,0.741372)(3.14693,0.675517)
\path(3.25134,0.737629)(3.16491,0.671716)
\path(3.26118,0.727617)(3.1829,0.667916)
\path(3.26359,0.711939)(3.20088,0.664116)
\path(3.266,0.696262)(3.21886,0.660316)
\path(3.26829,0.680499)(3.23685,0.656516)
\path(3.27055,0.664707)(3.25483,0.652716)
\path(3.11585,0.707962)(3.13937,0.677114)
\path(3.1119,0.734819)(3.15908,0.672949)
\path(3.10774,0.761958)(3.17879,0.668783)
\path(3.12245,0.764344)(3.1985,0.664618)
\path(3.14209,0.760273)(3.21821,0.660453)
\path(3.16173,0.756203)(3.23792,0.656289)
\path(3.18136,0.752132)(3.25763,0.652124)
\path(3.201,0.748062)(3.27194,0.655048)
\path(3.22064,0.743992)(3.26812,0.681737)
\path(3.24028,0.739923)(3.26409,0.708703)
\color{rgb_898989}%
\path(3.11966,0.681279)(3.19594,0.665159)(3.27281,0.648916)
  (3.26659,0.692372)(3.25991,0.735853)(3.1831,0.751773)
  (3.10687,0.767573)(3.1135,0.724414)(3.11966,0.681279)
\color{rgb_9a9a9a}%
\path(3.10402,0.784832)(3.14532,0.759604)
\path(3.10118,0.802091)(3.18376,0.751635)
\path(3.0982,0.819428)(3.2222,0.743669)
\path(3.0951,0.836843)(3.25986,0.736179)
\path(3.09268,0.853836)(3.257,0.753443)
\path(3.13075,0.846098)(3.25415,0.770707)
\path(3.16881,0.838361)(3.25116,0.788049)
\path(3.20687,0.830626)(3.24805,0.80547)
\path(3.24571,0.738796)(3.2565,0.756463)
\path(3.23151,0.74174)(3.25309,0.777072)
\path(3.2173,0.744684)(3.24949,0.797374)
\path(3.2031,0.747627)(3.24587,0.817637)
\path(3.1889,0.750571)(3.23439,0.825034)
\path(3.17469,0.753515)(3.22015,0.827927)
\path(3.16049,0.756459)(3.20592,0.83082)
\path(3.14629,0.759403)(3.19169,0.833713)
\path(3.13208,0.762347)(3.17745,0.836605)
\path(3.11788,0.765291)(3.16322,0.839498)
\path(3.10611,0.772216)(3.14898,0.842392)
\path(3.1027,0.792836)(3.13475,0.845285)
\path(3.09927,0.813411)(3.12051,0.848179)
\path(3.09566,0.833688)(3.10628,0.851072)
\color{rgb_898989}%
\path(3.10687,0.767573)(3.1831,0.751773)(3.25991,0.735853)
  (3.25271,0.779359)(3.24493,0.822891)(3.16819,0.838487)
  (3.09204,0.853966)(3.09974,0.810756)(3.10687,0.767573)
\color{rgb_999999}%
\path(3.23174,0.825572)(3.23784,0.85952)
\path(3.21855,0.828253)(3.2305,0.89485)
\path(3.20536,0.830934)(3.21983,0.911531)
\path(3.19217,0.833615)(3.20663,0.914162)
\path(3.17897,0.836296)(3.19342,0.916792)
\path(3.16578,0.838977)(3.18022,0.919422)
\path(3.15259,0.841658)(3.16702,0.922052)
\path(3.1394,0.84434)(3.15382,0.924683)
\path(3.12621,0.847021)(3.14062,0.927314)
\path(3.11302,0.849703)(3.12742,0.929945)
\path(3.09982,0.852384)(3.11422,0.932575)
\path(3.08914,0.869022)(3.10102,0.935206)
\path(3.08199,0.905355)(3.08782,0.937837)
\path(3.22936,0.90026)(3.07733,0.927553)
\path(3.23209,0.887342)(3.08004,0.914637)
\path(3.23481,0.874424)(3.08275,0.901722)
\path(3.23745,0.861522)(3.08531,0.888833)
\path(3.23994,0.848645)(3.0878,0.875957)
\path(3.24244,0.835768)(3.09028,0.863082)
\color{rgb_888888}%
\path(3.09204,0.853966)(3.16819,0.838487)(3.24493,0.822891)
  (3.23649,0.866452)(3.2273,0.910042)(3.15066,0.925313)
  (3.07462,0.940468)(3.0837,0.897202)(3.09204,0.853966)
\color{rgb_989898}%
\path(3.08891,1.02024)(3.0571,1.01401)
\path(3.12402,1.01338)(3.06039,1.00093)
\path(3.15912,1.00652)(3.06367,0.987845)
\path(3.19423,0.99966)(3.06677,0.974724)
\path(3.20839,0.988703)(3.06978,0.961586)
\path(3.2117,0.975623)(3.07279,0.948448)
\path(3.21501,0.962544)(3.08826,0.937749)
\path(3.21822,0.949446)(3.12302,0.930822)
\path(3.22125,0.936311)(3.15778,0.923895)
\path(3.22428,0.923177)(3.19254,0.916968)
\path(3.06804,1.02431)(3.08485,0.93843)
\path(3.08228,1.02153)(3.09909,0.935591)
\path(3.09651,1.01875)(3.11334,0.932751)
\path(3.11075,1.01597)(3.12758,0.929912)
\path(3.12498,1.01319)(3.14183,0.927073)
\path(3.13922,1.01041)(3.15607,0.924234)
\path(3.15345,1.00763)(3.17032,0.921396)
\path(3.16768,1.00485)(3.18457,0.918557)
\path(3.18192,1.00207)(3.19881,0.915719)
\path(3.19615,0.999285)(3.21306,0.91288)
\color{rgb_878787}%
\path(3.07462,0.940468)(3.15066,0.925313)(3.2273,0.910042)
  (3.21725,0.953664)(3.20621,0.99732)(3.12971,1.01226)
  (3.05381,1.0271)(3.0647,0.983765)(3.07462,0.940468)
\color{rgb_737373}%
\path(2.20333,1.73057)(2.2037,1.72998)
\path(2.22277,1.72596)(2.22352,1.72477)
\path(2.24221,1.72134)(2.24323,1.71973)
\path(2.26166,1.71672)(2.26292,1.71473)
\path(2.2811,1.71211)(2.28236,1.71012)
\path(2.30054,1.70749)(2.30147,1.70603)
\path(2.31999,1.70288)(2.32058,1.70194)
\path(2.33943,1.69826)(2.33969,1.69786)
\path(2.35879,1.69377)(2.35887,1.69364)
\path(2.3779,1.68968)(2.37832,1.68903)
\path(2.39701,1.68559)(2.39881,1.68276)
\path(2.41612,1.6815)(2.41952,1.67614)
\path(2.43523,1.67741)(2.44023,1.66951)
\path(2.45434,1.67333)(2.46094,1.66289)
\path(2.47345,1.66924)(2.48166,1.65627)
\path(2.49256,1.66515)(2.50237,1.64964)
\path(2.51258,1.65963)(2.52308,1.64302)
\path(2.53291,1.65361)(2.54212,1.63904)
\path(2.55324,1.64759)(2.56093,1.63543)
\path(2.57357,1.64157)(2.57975,1.63181)
\path(2.5939,1.63556)(2.59855,1.62821)
\path(2.61423,1.62954)(2.61733,1.62464)
\path(2.63456,1.62352)(2.63611,1.62107)
\path(2.63468,1.62134)(2.63699,1.6228)
\path(2.61447,1.62518)(2.61909,1.6281)
\path(2.59427,1.62902)(2.60118,1.6334)
\path(2.5741,1.63289)(2.58328,1.6387)
\path(2.55395,1.63677)(2.56538,1.644)
\path(2.53379,1.64065)(2.54747,1.6493)
\path(2.51523,1.64553)(2.52957,1.6546)
\path(2.49777,1.65111)(2.51167,1.6599)
\path(2.48032,1.6567)(2.4934,1.66497)
\path(2.46286,1.66228)(2.47376,1.66917)
\path(2.4454,1.66786)(2.45412,1.67337)
\path(2.42794,1.67344)(2.43448,1.67758)
\path(2.41049,1.67902)(2.41484,1.68178)
\path(2.39303,1.68461)(2.3952,1.68598)
\path(2.37499,1.68982)(2.37556,1.69018)
\path(2.35588,1.69436)(2.35592,1.69438)
\path(2.33628,1.69858)(2.33677,1.69889)
\path(2.31664,1.70279)(2.31766,1.70343)
\path(2.297,1.70699)(2.29855,1.70797)
\path(2.27736,1.71119)(2.27944,1.7125)
\path(2.25846,1.71586)(2.26032,1.71704)
\path(2.23971,1.72062)(2.24121,1.72158)
\path(2.22102,1.72543)(2.2221,1.72611)
\path(2.20245,1.73031)(2.20299,1.73065)
\color{rgb_666666}%
\path(2.52554,1.64223)(2.58955,1.62992)(2.65489,1.6175)
  (2.49754,1.66408)(2.2741,1.71189)(2.228,1.72359)(2.18388,1.73519)
  (2.38173,1.68822)(2.52554,1.64223)
\color{rgb_979797}%
\path(3.1918,1.00013)(3.20169,1.01353)
\path(3.1774,1.00295)(3.19717,1.02973)
\path(3.16299,1.00576)(3.19254,1.04579)
\path(3.14858,1.00858)(3.18767,1.06153)
\path(3.13417,1.01139)(3.1828,1.07726)
\path(3.11976,1.01421)(3.17291,1.0862)
\path(3.10536,1.01702)(3.15847,1.08896)
\path(3.09095,1.01984)(3.14403,1.09173)
\path(3.07654,1.02265)(3.12958,1.0945)
\path(3.06213,1.02547)(3.11514,1.09726)
\path(3.05191,1.03395)(3.1007,1.10003)
\path(3.04741,1.05019)(3.08625,1.1028)
\path(3.04292,1.06643)(3.07181,1.10557)
\path(3.03816,1.08232)(3.05737,1.10833)
\path(3.03332,1.09809)(3.04292,1.1111)
\path(3.18723,1.06297)(3.14977,1.09063)
\path(3.19396,1.0412)(3.11905,1.09651)
\path(3.19987,1.02004)(3.08832,1.1024)
\path(3.20578,0.998887)(3.0576,1.10829)
\path(3.17757,1.00292)(3.02883,1.11273)
\path(3.14663,1.00896)(3.0355,1.09101)
\path(3.11569,1.015)(3.04212,1.06932)
\path(3.08475,1.02105)(3.04796,1.04821)
\color{rgb_868686}%
\path(3.05381,1.0271)(3.12971,1.01226)(3.20621,0.99732)
  (3.19402,1.04101)(3.18049,1.08475)(3.10418,1.09936)
  (3.02848,1.11387)(3.0418,1.07046)(3.05381,1.0271)
\color{rgb_959595}%
\path(3.15399,1.15782)(2.99706,1.20043)
\path(3.15963,1.14328)(3.00264,1.18591)
\path(3.16528,1.12874)(3.00821,1.17139)
\path(3.17025,1.11439)(3.01377,1.15688)
\path(3.17521,1.10003)(3.01867,1.14254)
\path(3.18016,1.08568)(3.02358,1.12821)
\path(3.01056,1.19825)(3.00531,1.17894)
\path(3.0242,1.19569)(3.01371,1.15705)
\path(3.03784,1.19312)(3.0217,1.13369)
\path(3.05148,1.19056)(3.03055,1.11347)
\path(3.06513,1.18799)(3.04418,1.11086)
\path(3.07877,1.18543)(3.05781,1.10825)
\path(3.09241,1.18286)(3.07144,1.10564)
\path(3.10606,1.1803)(3.08507,1.10302)
\path(3.1197,1.17774)(3.0987,1.10041)
\path(3.13335,1.17517)(3.11233,1.0978)
\path(3.14699,1.17261)(3.12596,1.09519)
\path(3.15594,1.15278)(3.1396,1.09258)
\path(3.16438,1.13105)(3.15323,1.08997)
\path(3.17246,1.10799)(3.16686,1.08736)
\color{rgb_858585}%
\path(3.02848,1.11387)(3.10418,1.09936)(3.18049,1.08475)
  (3.16536,1.12853)(3.14834,1.17236)(3.07231,1.18664)
  (2.99691,1.20082)(3.01362,1.15732)(3.02848,1.11387)
\color{rgb_939393}%
\path(2.97048,1.28539)(2.97397,1.2525)
\path(2.98458,1.28279)(2.99209,1.21191)
\path(2.99868,1.28018)(3.0073,1.19886)
\path(3.01278,1.27758)(3.0214,1.19621)
\path(3.02688,1.27497)(3.03551,1.19356)
\path(3.04097,1.27237)(3.04961,1.19091)
\path(3.05507,1.26977)(3.06372,1.18826)
\path(3.06917,1.26717)(3.07782,1.18561)
\path(3.08327,1.26457)(3.09193,1.18296)
\path(3.09737,1.26197)(3.10603,1.18031)
\path(3.11257,1.249)(3.12013,1.17766)
\path(3.13013,1.21376)(3.13424,1.17501)
\path(3.10207,1.18105)(3.14263,1.18535)
\path(3.05581,1.18974)(3.13691,1.19834)
\path(3.00957,1.19844)(3.13119,1.21134)
\path(2.99281,1.21026)(3.125,1.22428)
\path(2.98716,1.22326)(3.11851,1.23719)
\path(2.98152,1.23626)(3.11201,1.2501)
\path(2.97559,1.24923)(3.09674,1.26208)
\path(2.96918,1.26215)(3.04994,1.27072)
\path(2.96278,1.27507)(3.00315,1.27935)
\color{rgb_828282}%
\path(2.99691,1.20082)(3.07231,1.18664)(3.14834,1.17236)
  (3.12904,1.21624)(3.10694,1.2602)(3.03133,1.27415)(2.95638,1.28799)
  (2.97799,1.24437)(2.99691,1.20082)
\color{rgb_777777}%
\path(2.83281,1.53038)(2.84,1.53409)
\path(2.81124,1.53427)(2.82562,1.5417)
\path(2.78968,1.53817)(2.81125,1.5493)
\path(2.76813,1.54207)(2.79688,1.55691)
\path(2.7466,1.54598)(2.7825,1.56452)
\path(2.72507,1.54989)(2.76802,1.57207)
\path(2.70674,1.55546)(2.75165,1.57864)
\path(2.6927,1.56324)(2.73528,1.58522)
\path(2.67867,1.57102)(2.71891,1.59179)
\path(2.66463,1.5788)(2.70254,1.59837)
\path(2.65059,1.58658)(2.68616,1.60494)
\path(2.63655,1.59436)(2.66979,1.61151)
\path(2.62124,1.60148)(2.65298,1.61786)
\path(2.60529,1.60827)(2.6317,1.62191)
\path(2.58934,1.61507)(2.61043,1.62595)
\path(2.57339,1.62186)(2.58916,1.63)
\path(2.55744,1.62865)(2.56795,1.63408)
\path(2.54149,1.63544)(2.54675,1.63816)
\path(2.83789,1.52946)(2.8338,1.53737)
\path(2.8214,1.53244)(2.81324,1.54825)
\path(2.80491,1.53542)(2.79267,1.55913)
\path(2.78843,1.53839)(2.7721,1.57002)
\path(2.77193,1.54138)(2.75298,1.57811)
\path(2.75544,1.54438)(2.73412,1.58568)
\path(2.73894,1.54737)(2.71526,1.59325)
\path(2.72245,1.55037)(2.69641,1.60083)
\path(2.70412,1.55691)(2.67755,1.6084)
\path(2.68318,1.56852)(2.65869,1.61597)
\path(2.66224,1.58012)(2.64165,1.62001)
\path(2.6413,1.59173)(2.62508,1.62317)
\path(2.62134,1.60144)(2.6085,1.62632)
\path(2.60218,1.6096)(2.59193,1.62947)
\path(2.58302,1.61776)(2.57533,1.63266)
\path(2.56386,1.62592)(2.55873,1.63585)
\path(2.5447,1.63408)(2.54214,1.63904)
\color{rgb_696969}%
\path(2.71275,1.55213)(2.78308,1.53936)(2.85437,1.52648)
  (2.76889,1.57172)(2.65489,1.6175)(2.58955,1.62992)(2.52554,1.64223)
  (2.63189,1.59694)(2.71275,1.55213)
\color{rgb_8e8e8e}%
\path(3.08178,1.30355)(3.02575,1.35304)
\path(3.10327,1.26652)(3.00003,1.35771)
\path(3.08552,1.26415)(2.97431,1.36238)
\path(3.05969,1.26892)(2.94858,1.36706)
\path(3.03387,1.27368)(2.92285,1.37174)
\path(3.00804,1.27845)(2.90819,1.36665)
\path(2.98221,1.28322)(2.9356,1.32439)
\path(2.91785,1.37265)(2.91006,1.36384)
\path(2.93338,1.36983)(2.9178,1.35219)
\path(2.94891,1.367)(2.92554,1.34055)
\path(2.96444,1.36418)(2.93313,1.32873)
\path(2.97997,1.36135)(2.9402,1.31633)
\path(2.99551,1.35853)(2.94728,1.30393)
\path(3.01104,1.35571)(2.95436,1.29154)
\path(3.02657,1.35289)(2.96745,1.28595)
\path(3.04211,1.35007)(2.98294,1.28309)
\path(3.05458,1.34378)(2.99844,1.28022)
\path(3.0624,1.33223)(3.01394,1.27736)
\path(3.07023,1.32068)(3.02944,1.2745)
\path(3.07806,1.30914)(3.04494,1.27164)
\path(3.08549,1.29715)(3.06044,1.26878)
\path(3.09264,1.28483)(3.07594,1.26592)
\path(3.09979,1.27252)(3.09144,1.26306)
\color{rgb_7f7f7f}%
\path(2.95638,1.28799)(3.03133,1.27415)(3.10694,1.2602)
  (3.08138,1.30424)(3.05146,1.34837)(2.97654,1.36198)
  (2.90232,1.37548)(2.93144,1.33169)(2.95638,1.28799)
\path(2.72626,1.54968)(2.7242,1.54407)
\path(2.73978,1.54722)(2.73565,1.53601)
\path(2.75329,1.54477)(2.7471,1.52795)
\path(2.76681,1.54232)(2.75855,1.51989)
\path(2.78032,1.53986)(2.77,1.51183)
\path(2.79384,1.53742)(2.78119,1.50305)
\path(2.80736,1.53498)(2.7921,1.49352)
\path(2.82088,1.53253)(2.80301,1.48398)
\path(2.8344,1.53009)(2.81391,1.47444)
\path(2.84792,1.52765)(2.82482,1.46491)
\path(2.8604,1.5224)(2.83794,1.46137)
\path(2.87194,1.51457)(2.85146,1.45893)
\path(2.88348,1.50675)(2.86498,1.45649)
\path(2.89502,1.49892)(2.8785,1.45405)
\path(2.90656,1.4911)(2.89202,1.45161)
\path(2.91809,1.48328)(2.90554,1.44918)
\path(2.9292,1.47428)(2.91907,1.44675)
\path(2.94019,1.46496)(2.93259,1.44432)
\path(2.95118,1.45565)(2.94611,1.44188)
\path(2.96217,1.44634)(2.95964,1.43945)
\path(2.79755,1.48875)(2.90459,1.44935)
\path(2.76486,1.51545)(2.96951,1.44012)
\path(2.7212,1.54618)(2.93893,1.46604)
\path(2.77613,1.54062)(2.90168,1.49441)
\color{rgb_717171}%
\path(2.82651,1.46343)(2.89944,1.45028)(2.97316,1.43702)
  (2.92054,1.48162)(2.85437,1.52648)(2.78308,1.53936)
  (2.71275,1.55213)(2.77592,1.50766)(2.82651,1.46343)
\color{rgb_888888}%
\path(2.98519,1.3604)(3.041,1.36142)
\path(2.91902,1.37244)(3.03053,1.37446)
\path(2.89466,1.38524)(3.02006,1.38751)
\path(2.88443,1.39829)(3.00833,1.40054)
\path(2.87419,1.41134)(2.99579,1.41355)
\path(2.86319,1.42438)(2.98325,1.42656)
\path(2.85096,1.4374)(2.96008,1.43937)
\path(2.83874,1.45041)(2.89322,1.4514)
\path(3.03749,1.35091)(3.03721,1.36613)
\path(3.02351,1.35344)(3.02296,1.3839)
\path(3.00954,1.35598)(3.00874,1.40012)
\path(2.99556,1.35852)(2.99454,1.41484)
\path(2.98159,1.36106)(2.98035,1.42957)
\path(2.96761,1.3636)(2.96626,1.43826)
\path(2.95364,1.36614)(2.95229,1.44077)
\path(2.93966,1.36869)(2.93831,1.44329)
\path(2.92569,1.37123)(2.92434,1.4458)
\path(2.91171,1.37377)(2.91036,1.44831)
\path(2.89764,1.38144)(2.89639,1.45083)
\path(2.88339,1.39962)(2.88241,1.45335)
\path(2.86913,1.41779)(2.86844,1.45587)
\path(2.85492,1.43318)(2.85446,1.45839)
\path(2.84072,1.44831)(2.84049,1.46091)
\color{rgb_797979}%
\path(2.90232,1.37548)(2.97654,1.36198)(3.05146,1.34837)
  (3.01597,1.39262)(2.97316,1.43702)(2.89944,1.45028)
  (2.82651,1.46343)(2.86788,1.41938)(2.90232,1.37548)
\color{rgb_8d8d8d}%
\path(0.983757,2.63941)(0.952205,2.71641)
\path(0.968809,2.6414)(0.93729,2.71831)
\path(0.953861,2.64339)(0.922374,2.72022)
\path(0.938913,2.64538)(0.907458,2.72213)
\path(0.923968,2.64736)(0.892544,2.72403)
\path(0.909022,2.64934)(0.877631,2.72594)
\path(0.894077,2.65132)(0.862718,2.72784)
\path(0.873884,2.72641)(0.85294,2.71783)
\path(0.899963,2.72309)(0.858076,2.70592)
\path(0.926028,2.71976)(0.863212,2.69401)
\path(0.952089,2.71642)(0.868752,2.68227)
\path(0.966806,2.70844)(0.874413,2.67058)
\path(0.971844,2.69649)(0.880074,2.65888)
\path(0.976882,2.68454)(0.895385,2.65114)
\path(0.982072,2.67265)(0.921228,2.64772)
\path(0.987616,2.66091)(0.947065,2.64429)
\path(0.993161,2.64917)(0.972885,2.64086)
\color{rgb_7d7d7d}%
\path(0.883028,2.65278)(0.940793,2.64513)(0.998705,2.63743)
  (0.980412,2.67617)(0.964088,2.71489)(0.905851,2.72234)
  (0.847804,2.72974)(0.864394,2.69127)(0.883028,2.65278)
\color{rgb_8f8f8f}%
\path(0.839215,2.80419)(0.824943,2.79063)
\path(0.856833,2.80202)(0.829943,2.77648)
\path(0.874452,2.79986)(0.835094,2.76247)
\path(0.892067,2.79769)(0.840457,2.74866)
\path(0.90968,2.79552)(0.84582,2.73485)
\path(0.927294,2.79335)(0.858855,2.72833)
\path(0.938456,2.78505)(0.876397,2.72609)
\path(0.943386,2.77083)(0.893939,2.72386)
\path(0.948316,2.75661)(0.91148,2.72162)
\path(0.953523,2.74265)(0.929016,2.71937)
\path(0.958806,2.72877)(0.946552,2.71713)
\path(0.835047,2.76259)(0.868792,2.72706)
\path(0.823812,2.79383)(0.889779,2.72439)
\path(0.83152,2.80513)(0.910768,2.72171)
\path(0.852402,2.80256)(0.931765,2.71902)
\path(0.873284,2.8)(0.952761,2.71634)
\path(0.894171,2.79743)(0.958414,2.7298)
\path(0.91506,2.79485)(0.946549,2.76171)
\color{rgb_7f7f7f}%
\path(0.847804,2.72974)(0.905851,2.72234)(0.964088,2.71489)
  (0.949363,2.75359)(0.935949,2.79228)(0.877509,2.79948)
  (0.821596,2.80635)(0.822264,2.79821)(0.832869,2.76819)(0.847804,2.72974)
\color{rgb_909090}%
\path(0.820459,2.82202)(0.865072,2.80101)
\path(0.819321,2.8377)(0.908576,2.79565)
\path(0.818184,2.85337)(0.933843,2.79889)
\path(0.817046,2.86905)(0.928164,2.8167)
\path(0.826302,2.87982)(0.92258,2.83447)
\path(0.869232,2.87474)(0.917381,2.85206)
\path(0.922066,2.79399)(0.930021,2.81088)
\path(0.908183,2.7957)(0.924092,2.82947)
\path(0.8943,2.79741)(0.918407,2.84859)
\path(0.880417,2.79912)(0.912744,2.86774)
\path(0.866533,2.80083)(0.89965,2.87113)
\path(0.852648,2.80253)(0.885738,2.87278)
\path(0.838763,2.80424)(0.871827,2.87443)
\path(0.824878,2.80595)(0.857916,2.87608)
\path(0.820099,2.82698)(0.844003,2.87773)
\path(0.818138,2.854)(0.83009,2.87937)
\color{rgb_808080}%
\path(0.821596,2.80635)(0.877509,2.79948)(0.935949,2.79228)
  (0.923617,2.83096)(0.912182,2.86964)(0.853612,2.87659)
  (0.816177,2.88102)(0.821596,2.80635)
\color{rgb_8a8a8a}%
\path(1.02954,2.56175)(1.03082,2.58016)
\path(1.01577,2.56365)(1.01835,2.60071)
\path(1.00201,2.56556)(1.00606,2.62369)
\path(0.988251,2.56747)(0.993167,2.63816)
\path(0.974489,2.56936)(0.9794,2.63999)
\path(0.960726,2.57126)(0.965633,2.64182)
\path(0.946964,2.57316)(0.951866,2.64365)
\path(0.933201,2.57506)(0.938099,2.64548)
\path(0.92027,2.58891)(0.924331,2.64731)
\path(0.90775,2.60867)(0.910564,2.64913)
\path(0.895363,2.63035)(0.896796,2.65095)
\path(1.00222,2.63086)(0.890824,2.6386)
\path(1.0098,2.6167)(0.89862,2.62443)
\path(1.01737,2.60254)(0.906764,2.61023)
\path(1.0258,2.58832)(0.915795,2.59597)
\path(1.03455,2.57408)(0.924826,2.58171)
\color{rgb_7b7b7b}%
\path(0.928643,2.57568)(0.985929,2.56779)(1.0433,2.55984)
  (1.01945,2.59866)(0.998705,2.63743)(0.940793,2.64513)
  (0.883028,2.65278)(0.904217,2.61425)(0.928643,2.57568)
\color{rgb_919191}%
\path(0.842234,2.95261)(0.812236,2.94329)
\path(0.873032,2.9491)(0.813049,2.93045)
\path(0.892704,2.94212)(0.813861,2.91762)
\path(0.895854,2.93001)(0.814674,2.90478)
\path(0.899004,2.9179)(0.815486,2.89194)
\path(0.902191,2.90581)(0.82073,2.88048)
\path(0.905522,2.89375)(0.851227,2.87687)
\path(0.908852,2.8817)(0.881705,2.87326)
\path(0.81268,2.93628)(0.830381,2.87934)
\path(0.820514,2.95509)(0.844585,2.87766)
\path(0.834698,2.95347)(0.858789,2.87598)
\path(0.848883,2.95186)(0.872994,2.87429)
\path(0.863067,2.95024)(0.887199,2.87261)
\path(0.877252,2.94862)(0.901404,2.87092)
\color{rgb_808080}%
\path(0.816177,2.88102)(0.853612,2.87659)(0.912182,2.86964)
  (0.901497,2.90832)(0.891436,2.947)(0.832785,2.95369)
  (0.811424,2.95613)(0.816177,2.88102)
\color{rgb_919191}%
\path(0.810151,2.97849)(0.829597,2.95406)
\path(0.808878,3.00085)(0.847772,2.95198)
\path(0.807606,3.02322)(0.865948,2.94991)
\path(0.818476,3.03032)(0.884125,2.94783)
\path(0.836583,3.02833)(0.887002,2.96498)
\path(0.854689,3.02635)(0.879733,2.99488)
\path(0.872918,2.94911)(0.887963,2.96108)
\path(0.8544,2.95123)(0.884489,2.97517)
\path(0.835883,2.95334)(0.881049,2.98929)
\path(0.817361,2.95545)(0.877709,3.00348)
\path(0.810801,2.96708)(0.874369,3.01767)
\path(0.809883,2.9832)(0.862957,3.02544)
\path(0.808966,2.99932)(0.844348,3.02748)
\path(0.808048,3.01544)(0.82574,3.02952)
\color{rgb_818181}%
\path(0.811424,2.95613)(0.832785,2.95369)(0.891436,2.947)
  (0.881898,2.98568)(0.872795,3.02436)(0.814095,3.0308)
  (0.807131,3.03156)(0.811424,2.95613)
\color{rgb_858585}%
\path(1.08999,2.48408)(1.09504,2.49275)
\path(1.07585,2.48613)(1.08595,2.50347)
\path(1.0617,2.48818)(1.07687,2.51419)
\path(1.04756,2.49024)(1.06801,2.52531)
\path(1.03341,2.49228)(1.05956,2.53713)
\path(1.01926,2.49432)(1.0511,2.54894)
\path(1.00511,2.49636)(1.04221,2.55999)
\path(0.991092,2.49862)(1.02801,2.56196)
\path(0.981862,2.5091)(1.01382,2.56392)
\path(0.972633,2.51958)(0.999629,2.56589)
\path(0.963403,2.53006)(0.985435,2.56786)
\path(0.954389,2.54091)(0.971237,2.56981)
\path(0.945807,2.5525)(0.957039,2.57177)
\path(0.937225,2.56409)(0.942841,2.57373)
\path(1.06209,2.53359)(1.00888,2.56461)
\path(1.08443,2.50527)(0.974471,2.56937)
\path(1.09605,2.4832)(0.940099,2.57411)
\path(1.0611,2.48827)(0.941928,2.55774)
\path(1.0262,2.49332)(0.96365,2.52978)
\color{rgb_767676}%
\path(0.991332,2.49835)(1.04774,2.49021)(1.10413,2.48202)
  (1.07112,2.52097)(1.0433,2.55984)(0.985929,2.56779)
  (0.928643,2.57568)(0.957243,2.53706)(0.991332,2.49835)
\color{rgb_919191}%
\path(0.858539,3.0883)(0.803689,3.09698)
\path(0.861473,3.07486)(0.804378,3.0839)
\path(0.86442,3.06142)(0.805066,3.07081)
\path(0.867461,3.04797)(0.805754,3.05773)
\path(0.870502,3.03451)(0.806442,3.04465)
\path(0.816717,3.10584)(0.80659,3.04185)
\path(0.830285,3.10441)(0.818559,3.03031)
\path(0.843854,3.10298)(0.832118,3.02882)
\path(0.856676,3.09684)(0.845677,3.02734)
\path(0.864682,3.06026)(0.859236,3.02585)
\color{rgb_818181}%
\path(0.807131,3.03156)(0.814095,3.0308)(0.872795,3.02436)
  (0.864053,3.06305)(0.855606,3.10174)(0.803148,3.10727)(0.807131,3.03156)
\color{rgb_929292}%
\path(0.799626,3.18316)(0.816411,3.10587)
\path(0.812876,3.18182)(0.829675,3.10447)
\path(0.826126,3.18048)(0.842938,3.10307)
\path(0.814122,3.10611)(0.852893,3.11453)
\path(0.802664,3.117)(0.85018,3.12732)
\path(0.802005,3.13024)(0.847467,3.14011)
\path(0.801346,3.14348)(0.844812,3.15291)
\path(0.800688,3.15671)(0.842159,3.16572)
\path(0.800029,3.16995)(0.839506,3.17852)
\color{rgb_818181}%
\path(0.803148,3.10727)(0.855606,3.10174)(0.847397,3.14044)
  (0.839377,3.17914)(0.79937,3.18319)(0.803148,3.10727)
\color{rgb_929292}%
\path(0.818958,3.18121)(0.836583,3.19287)
\path(0.799341,3.1838)(0.833789,3.2066)
\path(0.798615,3.1989)(0.831001,3.22033)
\path(0.79789,3.21399)(0.828239,3.23408)
\path(0.797164,3.22909)(0.825477,3.24783)
\path(0.796439,3.24419)(0.816249,3.2573)
\path(0.830076,3.22494)(0.808137,3.25809)
\path(0.836525,3.19316)(0.795945,3.25447)
\path(0.830631,3.18003)(0.797087,3.23071)
\path(0.815,3.18161)(0.798228,3.20695)
\color{rgb_828282}%
\path(0.79937,3.18319)(0.839377,3.17914)(0.831498,3.21786)
  (0.82372,3.25658)(0.795714,3.25929)(0.79937,3.18319)
\color{rgb_929292}%
\path(0.812175,3.31458)(0.792439,3.32853)
\path(0.816041,3.29512)(0.793257,3.31122)
\path(0.819922,3.27564)(0.794076,3.29391)
\path(0.823137,3.25663)(0.794895,3.2766)
\path(0.805785,3.33428)(0.793021,3.31622)
\path(0.810916,3.32092)(0.793935,3.2969)
\path(0.814112,3.30483)(0.794849,3.27758)
\path(0.817311,3.28874)(0.796441,3.25922)
\path(0.820515,3.27266)(0.810081,3.2579)
\color{rgb_828282}%
\path(0.795714,3.25929)(0.82372,3.25658)(0.816002,3.29531)
  (0.808309,3.33405)(0.792107,3.33554)(0.795714,3.25929)
\color{rgb_7e7e7e}%
\path(1.00495,2.49638)(1.00277,2.48764)
\path(1.01858,2.49442)(1.01421,2.47693)
\path(1.0322,2.49245)(1.02565,2.46622)
\path(1.04582,2.49049)(1.03726,2.45617)
\path(1.05944,2.48851)(1.04913,2.44721)
\path(1.07306,2.48653)(1.06101,2.43826)
\path(1.08668,2.48456)(1.07289,2.4293)
\path(1.10029,2.48258)(1.0848,2.42049)
\path(1.11228,2.47406)(1.0984,2.41841)
\path(1.12363,2.46297)(1.11199,2.41633)
\path(1.13497,2.45187)(1.12558,2.41425)
\path(1.1464,2.44113)(1.13917,2.41216)
\path(1.15818,2.43179)(1.15276,2.41006)
\path(1.16996,2.42245)(1.16635,2.40796)
\path(1.18175,2.4131)(1.17994,2.40586)
\path(1.0582,2.44038)(1.18828,2.40792)
\path(1.03213,2.46016)(1.16385,2.4273)
\path(1.01279,2.47826)(1.1406,2.44637)
\path(0.993453,2.49636)(1.12236,2.4642)
\color{rgb_707070}%
\path(1.08452,2.42053)(1.13914,2.41217)(1.19353,2.40376)
  (1.14408,2.44297)(1.10413,2.48202)(1.04774,2.49021)
  (0.991332,2.49835)(1.03281,2.45952)(1.08452,2.42053)
\color{rgb_929292}%
\path(0.791643,3.34533)(0.80571,3.34712)
\path(0.791012,3.35865)(0.803111,3.36019)
\path(0.790381,3.37197)(0.800511,3.37326)
\path(0.78975,3.38529)(0.797898,3.38633)
\path(0.789118,3.39862)(0.795284,3.3994)
\path(0.800208,3.3348)(0.790433,3.41177)
\color{rgb_828282}%
\path(0.792107,3.33554)(0.808309,3.33405)(0.800605,3.37279)
  (0.792854,3.41155)(0.788487,3.41194)(0.792107,3.33554)
\color{rgb_929292}%
\path(0.790003,3.42567)(0.787884,3.42452)
\color{rgb_828282}%
\path(0.788487,3.41194)(0.792854,3.41155)(0.787152,3.43978)(0.788487,3.41194)
\color{rgb_767676}%
\path(1.10015,2.41814)(1.09628,2.41358)
\path(1.11577,2.41575)(1.10804,2.40663)
\path(1.13139,2.41336)(1.1198,2.39967)
\path(1.14701,2.41095)(1.13156,2.39272)
\path(1.16261,2.40854)(1.14332,2.38577)
\path(1.17822,2.40613)(1.15544,2.37924)
\path(1.19375,2.40362)(1.16823,2.3735)
\path(1.20527,2.39639)(1.18101,2.36775)
\path(1.21679,2.38916)(1.19379,2.362)
\path(1.22832,2.38193)(1.20657,2.35625)
\path(1.23984,2.3747)(1.21935,2.3505)
\path(1.25137,2.36746)(1.23213,2.34476)
\path(1.26346,2.3609)(1.24616,2.34048)
\path(1.27598,2.35485)(1.26158,2.33785)
\path(1.2885,2.3488)(1.277,2.33523)
\path(1.30102,2.34274)(1.29242,2.33259)
\path(1.31355,2.33669)(1.30781,2.32992)
\path(1.32607,2.33064)(1.3232,2.32725)
\path(1.10908,2.41677)(1.15103,2.38123)
\path(1.13363,2.41301)(1.19391,2.36194)
\path(1.15822,2.40922)(1.2368,2.34266)
\path(1.18283,2.40542)(1.26283,2.33764)
\path(1.2374,2.37623)(1.28801,2.33335)
\path(1.29175,2.34723)(1.3133,2.32897)
\color{rgb_696969}%
\path(1.23888,2.34172)(1.28905,2.33317)(1.33859,2.32459)
  (1.25635,2.36434)(1.19353,2.40376)(1.13914,2.41217)
  (1.08452,2.42053)(1.15086,2.38131)(1.23888,2.34172)
\color{rgb_727272}%
\path(1.31829,2.3281)(1.47203,2.2751)
\path(1.59037,2.24675)(1.59044,2.24696)
\path(1.57676,2.25013)(1.5769,2.25056)
\path(1.56313,2.25346)(1.56336,2.25415)
\path(1.54947,2.25673)(1.54983,2.25775)
\path(1.53582,2.25999)(1.53629,2.26135)
\path(1.52216,2.26323)(1.52275,2.26495)
\path(1.50849,2.26646)(1.50921,2.26854)
\path(1.49483,2.2697)(1.49567,2.27214)
\path(1.48117,2.27293)(1.48214,2.27574)
\path(1.46751,2.27617)(1.4686,2.27933)
\path(1.45384,2.2794)(1.45506,2.28293)
\path(1.44018,2.28264)(1.44176,2.28723)
\path(1.42652,2.28587)(1.42863,2.29199)
\path(1.41285,2.2891)(1.41549,2.29674)
\path(1.39919,2.29234)(1.40235,2.3015)
\path(1.38553,2.29557)(1.38921,2.30626)
\path(1.37186,2.29881)(1.37607,2.31101)
\path(1.35826,2.30221)(1.36293,2.31577)
\path(1.34499,2.3066)(1.3498,2.32053)
\path(1.33173,2.31099)(1.33654,2.32494)
\path(1.31846,2.31538)(1.32259,2.32736)
\path(1.3052,2.31977)(1.30865,2.32978)
\path(1.29193,2.32416)(1.2947,2.33219)
\path(1.27867,2.32855)(1.28075,2.33459)
\path(1.2654,2.33294)(1.26679,2.33696)
\path(1.25214,2.33733)(1.25283,2.33934)
\color{rgb_666666}%
\path(1.53349,2.26054)(1.56938,2.25197)(1.60398,2.24336)
  (1.44973,2.28435)(1.33859,2.32459)(1.28905,2.33317)
  (1.23888,2.34172)(1.36018,2.30158)(1.53349,2.26054)
\color{rgb_747474}%
\path(2.10062,2.16545)(2.1002,2.17621)
\path(2.08714,2.15868)(2.08639,2.17804)
\path(2.07331,2.16087)(2.07257,2.17987)
\path(2.05948,2.16306)(2.05876,2.1817)
\path(2.04566,2.16525)(2.04495,2.18353)
\path(2.03183,2.16743)(2.03113,2.18536)
\path(2.018,2.16962)(2.01732,2.18719)
\path(2.00417,2.17181)(2.00351,2.18902)
\path(1.99035,2.174)(1.98969,2.19085)
\path(1.97652,2.17619)(1.97588,2.19268)
\path(1.96269,2.17838)(1.96207,2.19451)
\path(1.94886,2.18056)(1.94825,2.19634)
\path(1.93504,2.18275)(1.93444,2.19817)
\path(1.92121,2.18494)(1.92063,2.2)
\path(1.90738,2.18713)(1.90681,2.20183)
\path(1.89356,2.18932)(1.893,2.20366)
\path(1.87973,2.19151)(1.87919,2.20549)
\path(1.8659,2.1937)(1.86537,2.20732)
\path(1.85207,2.19588)(1.85156,2.20915)
\path(1.83825,2.19807)(1.83775,2.21098)
\path(1.82442,2.20026)(1.82393,2.21281)
\path(1.81058,2.20272)(1.81012,2.21464)
\path(1.79673,2.20544)(1.79631,2.21647)
\path(1.78289,2.20817)(1.78249,2.21833)
\path(1.76904,2.21089)(1.76866,2.22068)
\path(1.75519,2.21362)(1.75482,2.22302)
\path(1.74134,2.21634)(1.74099,2.22537)
\path(1.72749,2.21907)(1.72716,2.22771)
\path(1.71364,2.22179)(1.71332,2.23006)
\path(1.6998,2.22451)(1.69949,2.2324)
\path(1.68595,2.22724)(1.68566,2.23475)
\path(1.6721,2.22996)(1.67182,2.23709)
\path(1.65825,2.23269)(1.65799,2.23944)
\path(1.6444,2.23541)(1.64416,2.24178)
\path(1.63056,2.23814)(1.63032,2.24413)
\path(1.61671,2.24086)(1.61649,2.24647)
\path(1.60286,2.24364)(1.60266,2.24882)
\path(1.58898,2.24709)(1.58882,2.25116)
\path(1.57511,2.25054)(1.57499,2.25351)
\path(1.56123,2.25392)(1.56116,2.25585)
\path(1.54736,2.25723)(1.54732,2.2582)
\path(1.59956,2.24934)(1.58258,2.24869)
\path(1.66563,2.23814)(1.6363,2.23701)
\path(1.7317,2.22694)(1.69474,2.22551)
\path(1.80089,2.21586)(1.75318,2.21401)
\path(1.88125,2.20522)(1.81162,2.20252)
\path(1.96162,2.19457)(1.8803,2.19142)
\path(2.04198,2.18393)(1.95014,2.18036)
\path(2.11174,2.17287)(2.01999,2.16931)
\color{rgb_676767}%
\path(2.11401,2.17438)(2.10196,2.16634)(2.08983,2.15825)
  (1.81758,2.20134)(1.60398,2.24336)(1.56938,2.25197)
  (1.53349,2.26054)(1.78333,2.21819)(2.11401,2.17438)
\color{rgb_8d8d8d}%
\path(0.989693,2.7116)(0.969221,2.70271)
\path(1.0153,2.70831)(0.974354,2.69054)
\path(1.04089,2.70502)(0.979487,2.67836)
\path(1.06647,2.70172)(0.985039,2.66637)
\path(1.08317,2.69457)(0.990684,2.65441)
\path(1.08818,2.68234)(0.996328,2.64246)
\path(1.09319,2.67011)(1.01339,2.63547)
\path(1.09832,2.65793)(1.03877,2.63208)
\path(1.10382,2.64592)(1.06413,2.62869)
\path(1.10932,2.6339)(1.08947,2.62529)
\path(0.978251,2.71307)(1.01185,2.63567)
\path(0.992928,2.71118)(1.02656,2.63371)
\path(1.0076,2.7093)(1.04128,2.63174)
\path(1.02228,2.70742)(1.05599,2.62978)
\path(1.03696,2.70552)(1.0707,2.6278)
\path(1.05164,2.70363)(1.08542,2.62583)
\path(1.06632,2.70174)(1.10014,2.62386)
\color{rgb_7d7d7d}%
\path(0.998705,2.63743)(1.05673,2.62968)(1.11482,2.62189)
  (1.09697,2.66088)(1.081,2.69985)(1.02249,2.70739)(0.964088,2.71489)
  (0.980412,2.67617)(0.998705,2.63743)
\color{rgb_8f8f8f}%
\path(0.952268,2.74596)(0.985786,2.7121)
\path(0.941664,2.77579)(1.00748,2.70932)
\path(0.945445,2.79111)(1.02919,2.70653)
\path(0.967026,2.78844)(1.0509,2.70373)
\path(0.988606,2.78577)(1.07261,2.70093)
\path(1.01019,2.7831)(1.07405,2.7186)
\path(1.03178,2.78042)(1.06322,2.74867)
\path(1.06343,2.70211)(1.07567,2.71423)
\path(1.04585,2.70438)(1.07034,2.72862)
\path(1.02827,2.70664)(1.0651,2.74311)
\path(1.01068,2.7089)(1.06011,2.75785)
\path(0.993095,2.71116)(1.05513,2.77258)
\path(0.975507,2.71342)(1.04191,2.77917)
\path(0.962181,2.7199)(1.02426,2.78136)
\path(0.956745,2.73419)(1.0066,2.78354)
\path(0.951309,2.74847)(0.98894,2.78573)
\path(0.946103,2.76299)(0.971276,2.78791)
\path(0.941026,2.77764)(0.953613,2.7901)
\color{rgb_7f7f7f}%
\path(0.964088,2.71489)(1.02249,2.70739)(1.081,2.69985)
  (1.06656,2.7388)(1.05338,2.77774)(0.994583,2.78503)
  (0.935949,2.79228)(0.949363,2.75359)(0.964088,2.71489)
\color{rgb_8a8a8a}%
\path(1.14456,2.5457)(1.1499,2.55766)
\path(1.13104,2.5476)(1.14171,2.57151)
\path(1.11752,2.54949)(1.1336,2.58555)
\path(1.104,2.55139)(1.12589,2.60047)
\path(1.09047,2.55327)(1.11818,2.61539)
\path(1.07694,2.55516)(1.10717,2.62291)
\path(1.06342,2.55704)(1.09361,2.62473)
\path(1.04989,2.55892)(1.08006,2.62655)
\path(1.03903,2.56679)(1.0665,2.62837)
\path(1.03071,2.58034)(1.05294,2.63019)
\path(1.02238,2.59388)(1.03938,2.632)
\path(1.01438,2.60814)(1.02582,2.63381)
\path(1.00654,2.62278)(1.01226,2.63562)
\path(1.12384,2.60444)(1.07179,2.62766)
\path(1.13285,2.587)(1.02881,2.63341)
\path(1.14321,2.56896)(1.00152,2.63216)
\path(1.15399,2.55073)(1.01096,2.61453)
\path(1.13087,2.54762)(1.02058,2.59682)
\path(1.08704,2.55375)(1.03194,2.57833)
\color{rgb_7b7b7b}%
\path(1.0433,2.55984)(1.1007,2.55185)(1.15808,2.54381)
  (1.13499,2.58287)(1.11482,2.62189)(1.05673,2.62968)
  (0.998705,2.63743)(1.01945,2.59866)(1.0433,2.55984)
\color{rgb_909090}%
\path(1.03108,2.8517)(0.915825,2.85732)
\path(1.03465,2.83938)(0.919467,2.845)
\path(1.03822,2.82706)(0.92311,2.83268)
\path(1.04183,2.81474)(0.927002,2.82034)
\path(1.04568,2.80241)(0.930935,2.80801)
\path(1.04953,2.79008)(0.934868,2.79567)
\path(0.925349,2.86808)(0.923549,2.83119)
\path(0.938516,2.86651)(0.935034,2.79515)
\path(0.951683,2.86494)(0.948065,2.79078)
\path(0.96485,2.86338)(0.961229,2.78916)
\path(0.978017,2.86181)(0.974393,2.78753)
\path(0.991184,2.86024)(0.987557,2.7859)
\path(1.00435,2.85867)(1.00072,2.78427)
\path(1.01752,2.8571)(1.01388,2.78264)
\path(1.03058,2.85341)(1.02705,2.78101)
\path(1.04192,2.81445)(1.04021,2.77938)
\color{rgb_808080}%
\path(0.935949,2.79228)(0.994583,2.78503)(1.05338,2.77774)
  (1.04123,2.81668)(1.02994,2.85562)(0.970968,2.86265)
  (0.912182,2.86964)(0.923617,2.83096)(0.935949,2.79228)
\color{rgb_919191}%
\path(0.901574,2.94584)(0.927611,2.86781)
\path(0.916978,2.94408)(0.943039,2.86597)
\path(0.932382,2.94231)(0.958467,2.86414)
\path(0.947786,2.94055)(0.973896,2.8623)
\path(0.963191,2.93878)(0.989326,2.86046)
\path(0.978597,2.93702)(1.00476,2.85862)
\path(0.994003,2.93525)(1.02019,2.85678)
\path(0.999564,2.85924)(1.02652,2.86823)
\path(0.969187,2.86286)(1.02309,2.88085)
\path(0.938786,2.86648)(1.01967,2.89347)
\path(0.911748,2.87122)(1.01641,2.90614)
\path(0.908267,2.88381)(1.01316,2.91882)
\path(0.904786,2.89641)(1.00992,2.93149)
\path(0.901316,2.90902)(0.983534,2.93645)
\path(0.898023,2.92168)(0.952849,2.93997)
\path(0.894729,2.93434)(0.922144,2.94348)
\color{rgb_818181}%
\path(0.912182,2.86964)(0.970968,2.86265)(1.02994,2.85562)
  (1.01937,2.89455)(1.00941,2.93348)(0.95032,2.94026)(0.891436,2.947)
  (0.901497,2.90832)(0.912182,2.86964)
\color{rgb_868686}%
\path(1.19916,2.46808)(1.20833,2.4757)
\path(1.18176,2.47065)(1.20011,2.48588)
\path(1.16436,2.47321)(1.19188,2.49606)
\path(1.14694,2.47576)(1.18377,2.50635)
\path(1.12951,2.47831)(1.17634,2.51719)
\path(1.11209,2.48086)(1.16891,2.52803)
\path(1.09953,2.48745)(1.16147,2.53887)
\path(1.09107,2.49743)(1.14854,2.54515)
\path(1.08261,2.50742)(1.13101,2.5476)
\path(1.07414,2.5174)(1.11348,2.55006)
\path(1.06621,2.52783)(1.09594,2.55251)
\path(1.05857,2.5385)(1.07839,2.55496)
\path(1.05094,2.54917)(1.06085,2.5574)
\path(1.20388,2.46738)(1.13811,2.54661)
\path(1.18376,2.47035)(1.11813,2.54941)
\path(1.16364,2.47332)(1.09815,2.5522)
\path(1.14354,2.47626)(1.07819,2.55498)
\path(1.12345,2.4792)(1.05823,2.55776)
\color{rgb_777777}%
\path(1.10413,2.48202)(1.16043,2.47379)(1.21656,2.46551)
  (1.18491,2.5047)(1.15808,2.54381)(1.1007,2.55185)(1.0433,2.55984)
  (1.07112,2.52097)(1.10413,2.48202)
\color{rgb_919191}%
\path(0.994888,2.99419)(0.957323,3.01506)
\path(0.998876,2.97702)(0.923752,3.01876)
\path(1.00302,2.95976)(0.890196,3.02245)
\path(1.00722,2.94248)(0.874744,3.01608)
\path(0.993147,2.93535)(0.878792,2.99888)
\path(0.959229,2.93924)(0.882892,2.98165)
\path(0.925329,2.94312)(0.887164,2.96432)
\path(0.887489,3.02274)(0.877434,3.00465)
\path(0.902184,3.02113)(0.88208,2.98494)
\path(0.916878,3.01951)(0.886873,2.9655)
\path(0.931572,3.0179)(0.892138,2.94692)
\path(0.946264,3.01628)(0.906798,2.94524)
\path(0.960956,3.01466)(0.921458,2.94356)
\path(0.975648,3.01304)(0.936119,2.94189)
\path(0.99034,3.01142)(0.950779,2.94021)
\path(0.995322,2.99232)(0.965436,2.93853)
\path(0.999919,2.97253)(0.980094,2.93684)
\path(1.00466,2.953)(0.994751,2.93516)
\color{rgb_818181}%
\path(0.891436,2.947)(0.95032,2.94026)(1.00941,2.93348)
  (0.999946,2.97242)(0.990901,3.01135)(0.931739,3.01788)
  (0.872795,3.02436)(0.881898,2.98568)(0.891436,2.947)
\color{rgb_929292}%
\path(0.86884,3.10034)(0.863852,3.06397)
\path(0.882075,3.09894)(0.872205,3.02697)
\path(0.89531,3.09755)(0.885087,3.02301)
\path(0.908545,3.09615)(0.898314,3.02155)
\path(0.921779,3.09475)(0.911541,3.0201)
\path(0.935014,3.09335)(0.924768,3.01864)
\path(0.948248,3.09195)(0.937995,3.01719)
\path(0.961482,3.09055)(0.951221,3.01573)
\path(0.974362,3.08656)(0.964448,3.01427)
\path(0.982581,3.04859)(0.977674,3.01281)
\path(0.869735,3.0379)(0.988612,3.0216)
\path(0.866675,3.05144)(0.985588,3.03514)
\path(0.86363,3.06499)(0.982563,3.04867)
\path(0.860676,3.07851)(0.979628,3.0622)
\path(0.857723,3.09204)(0.976706,3.07572)
\color{rgb_818181}%
\path(0.872795,3.02436)(0.931739,3.01788)(0.990901,3.01135)
  (0.982201,3.0503)(0.973783,3.08925)(0.91458,3.09551)
  (0.855606,3.10174)(0.864053,3.06305)(0.872795,3.02436)
\color{rgb_929292}%
\path(0.934462,3.09341)(0.971069,3.10215)
\path(0.895126,3.09757)(0.968354,3.11506)
\path(0.855774,3.10172)(0.96564,3.12797)
\path(0.852881,3.11459)(0.962981,3.14089)
\path(0.850144,3.12749)(0.960323,3.15381)
\path(0.847407,3.14039)(0.957665,3.16674)
\path(0.84473,3.15331)(0.919073,3.17107)
\path(0.842053,3.16623)(0.879232,3.17511)
\path(0.96285,3.0904)(0.944186,3.16852)
\path(0.949444,3.09182)(0.930794,3.16988)
\path(0.936038,3.09324)(0.917402,3.17124)
\path(0.922632,3.09466)(0.904011,3.1726)
\path(0.909226,3.09608)(0.89062,3.17396)
\path(0.895821,3.09749)(0.877229,3.17531)
\path(0.882416,3.09891)(0.863838,3.17667)
\path(0.869011,3.10032)(0.850447,3.17802)
\color{rgb_828282}%
\path(0.855606,3.10174)(0.91458,3.09551)(0.973783,3.08925)
  (0.965592,3.1282)(0.957577,3.16716)(0.89836,3.17317)
  (0.839377,3.17914)(0.847397,3.14044)(0.855606,3.10174)
\color{rgb_7f7f7f}%
\path(1.28283,2.38973)(1.26176,2.42018)
\path(1.2644,2.39265)(1.21369,2.46594)
\path(1.24598,2.39556)(1.19542,2.46863)
\path(1.22759,2.39844)(1.17715,2.47133)
\path(1.2092,2.40131)(1.15888,2.47402)
\path(1.18814,2.40803)(1.14063,2.47669)
\path(1.15179,2.43685)(1.12238,2.47936)
\path(1.12387,2.47914)(1.11404,2.47234)
\path(1.14361,2.47625)(1.12395,2.46265)
\path(1.16334,2.47336)(1.13386,2.45296)
\path(1.18305,2.47046)(1.14377,2.44327)
\path(1.20275,2.46755)(1.15487,2.43441)
\path(1.21943,2.46255)(1.16601,2.42558)
\path(1.22902,2.45264)(1.17715,2.41674)
\path(1.23861,2.44273)(1.18829,2.40791)
\path(1.24821,2.43283)(1.20387,2.40214)
\path(1.25819,2.42319)(1.22337,2.3991)
\path(1.26896,2.4141)(1.24287,2.39605)
\path(1.27972,2.405)(1.26234,2.39297)
\path(1.29049,2.39591)(1.2818,2.38989)
\color{rgb_717171}%
\path(1.19353,2.40376)(1.2476,2.39531)(1.30125,2.38681)
  (1.25459,2.42623)(1.21656,2.46551)(1.16043,2.47379)
  (1.10413,2.48202)(1.14408,2.44297)(1.19353,2.40376)
\color{rgb_929292}%
\path(0.838918,3.25511)(0.827428,3.23812)
\path(0.854116,3.25363)(0.831137,3.21966)
\path(0.869314,3.25216)(0.834879,3.20124)
\path(0.884512,3.25069)(0.838625,3.18284)
\path(0.899708,3.24921)(0.851491,3.17792)
\path(0.914904,3.24774)(0.866648,3.17638)
\path(0.9301,3.24626)(0.881804,3.17485)
\path(0.942727,3.24099)(0.896961,3.17331)
\path(0.946422,3.2225)(0.912115,3.17178)
\path(0.950121,3.20403)(0.927269,3.17024)
\path(0.953849,3.1856)(0.942423,3.1687)
\path(0.835385,3.19876)(0.868787,3.17617)
\path(0.831395,3.21837)(0.898198,3.17319)
\path(0.827464,3.23794)(0.927621,3.1702)
\path(0.825116,3.25644)(0.957045,3.16722)
\path(0.854306,3.25361)(0.953686,3.1864)
\path(0.883497,3.25079)(0.949722,3.206)
\path(0.9127,3.24795)(0.945812,3.22556)
\color{rgb_828282}%
\path(0.839377,3.17914)(0.89836,3.17317)(0.957577,3.16716)
  (0.949695,3.20613)(0.941902,3.24511)(0.882692,3.25086)
  (0.82372,3.25658)(0.831498,3.21786)(0.839377,3.17914)
\color{rgb_929292}%
\path(0.821039,3.27003)(0.922014,3.24705)
\path(0.818358,3.28349)(0.939771,3.25585)
\path(0.815679,3.29694)(0.937101,3.2693)
\path(0.813007,3.31039)(0.93443,3.28275)
\path(0.810336,3.32384)(0.931765,3.2962)
\path(0.831253,3.33192)(0.9291,3.30965)
\path(0.928219,3.24644)(0.935387,3.27793)
\path(0.914537,3.24777)(0.928878,3.31077)
\path(0.900854,3.2491)(0.91788,3.32389)
\path(0.887171,3.25043)(0.904184,3.32516)
\path(0.873488,3.25176)(0.890488,3.32643)
\path(0.859804,3.25308)(0.876792,3.3277)
\path(0.846121,3.25441)(0.863096,3.32897)
\path(0.832437,3.25573)(0.849399,3.33024)
\path(0.821351,3.26847)(0.835702,3.33151)
\path(0.814825,3.30124)(0.822006,3.33278)
\color{rgb_828282}%
\path(0.82372,3.25658)(0.882692,3.25086)(0.941902,3.24511)
  (0.934161,3.2841)(0.926436,3.3231)(0.867253,3.32859)
  (0.808309,3.33405)(0.816002,3.29531)(0.82372,3.25658)
\color{rgb_929292}%
\path(0.912862,3.32436)(0.901372,3.40196)
\path(0.899288,3.32562)(0.887807,3.40316)
\path(0.885714,3.32688)(0.874242,3.40436)
\path(0.87214,3.32814)(0.860677,3.40556)
\path(0.858567,3.32939)(0.847112,3.40676)
\path(0.844994,3.33065)(0.833548,3.40796)
\path(0.83142,3.33191)(0.819983,3.40916)
\path(0.817847,3.33316)(0.806419,3.41035)
\path(0.8501,3.4065)(0.795482,3.39841)
\path(0.907296,3.40144)(0.798109,3.38527)
\path(0.91335,3.3888)(0.800736,3.37213)
\path(0.915978,3.37566)(0.803349,3.35899)
\path(0.918605,3.36253)(0.805963,3.34585)
\path(0.921216,3.34938)(0.814043,3.33352)
\path(0.923826,3.33624)(0.870264,3.32831)
\color{rgb_828282}%
\path(0.808309,3.33405)(0.867253,3.32859)(0.926436,3.3231)
  (0.918689,3.3621)(0.910888,3.40112)(0.851753,3.40635)
  (0.792854,3.41155)(0.800605,3.37279)(0.808309,3.33405)
\color{rgb_929292}%
\path(0.809139,3.4864)(0.785541,3.47296)
\path(0.83349,3.48436)(0.786293,3.45747)
\path(0.857833,3.48231)(0.787045,3.44199)
\path(0.882176,3.48026)(0.789625,3.42754)
\path(0.896368,3.47243)(0.792508,3.41327)
\path(0.899294,3.45818)(0.814141,3.40967)
\path(0.90222,3.44393)(0.838332,3.40754)
\path(0.905116,3.42966)(0.86252,3.4054)
\path(0.908002,3.41539)(0.886704,3.40326)
\path(0.786663,3.44986)(0.80931,3.4101)
\path(0.785207,3.47985)(0.825765,3.40865)
\path(0.796494,3.48747)(0.842221,3.40719)
\path(0.812908,3.48609)(0.858677,3.40574)
\path(0.829321,3.48471)(0.875135,3.40428)
\path(0.845736,3.48333)(0.891592,3.40283)
\path(0.862151,3.48195)(0.90805,3.40137)
\path(0.878566,3.48056)(0.903771,3.43632)
\color{rgb_828282}%
\path(0.792854,3.41155)(0.851753,3.40635)(0.910888,3.40112)
  (0.902997,3.44015)(0.894982,3.47918)(0.835913,3.48416)
  (0.784789,3.48845)(0.787152,3.43978)(0.792854,3.41155)
\color{rgb_929292}%
\path(0.783949,3.50523)(0.806896,3.48659)
\path(0.783108,3.52202)(0.829003,3.48474)
\path(0.782268,3.5388)(0.851115,3.48288)
\path(0.781427,3.55558)(0.873228,3.48101)
\path(0.790505,3.56431)(0.894915,3.4795)
\path(0.812483,3.56256)(0.890854,3.4989)
\path(0.834466,3.5608)(0.886792,3.5183)
\path(0.85645,3.55904)(0.882613,3.53779)
\path(0.879343,3.4805)(0.891557,3.49554)
\path(0.863704,3.48182)(0.888133,3.51189)
\path(0.848065,3.48313)(0.88467,3.5282)
\path(0.832425,3.48445)(0.881181,3.54447)
\path(0.816784,3.48576)(0.875098,3.55755)
\path(0.801142,3.48708)(0.859408,3.55881)
\path(0.785501,3.48839)(0.843718,3.56006)
\path(0.783863,3.50694)(0.828028,3.56132)
\path(0.782893,3.52632)(0.812337,3.56257)
\path(0.781922,3.54569)(0.796645,3.56382)
\color{rgb_828282}%
\path(0.784789,3.48845)(0.835913,3.48416)(0.894982,3.47918)
  (0.886806,3.51823)(0.878434,3.55729)(0.819454,3.562)
  (0.780952,3.56507)(0.784789,3.48845)
\color{rgb_929292}%
\path(0.86449,3.5584)(0.872621,3.58367)
\path(0.850547,3.55952)(0.866752,3.60987)
\path(0.836603,3.56063)(0.860685,3.63546)
\path(0.82266,3.56174)(0.846723,3.63651)
\path(0.808716,3.56286)(0.832761,3.63757)
\path(0.794771,3.56397)(0.818798,3.63862)
\path(0.780934,3.56541)(0.804836,3.63968)
\path(0.778922,3.6036)(0.790873,3.64073)
\path(0.864307,3.62062)(0.80517,3.63965)
\path(0.867676,3.60581)(0.777273,3.6349)
\path(0.871004,3.59101)(0.778009,3.62094)
\path(0.87426,3.57623)(0.778745,3.60697)
\path(0.877516,3.56145)(0.77948,3.593)
\path(0.837673,3.56054)(0.780216,3.57904)
\color{rgb_828282}%
\path(0.780952,3.56507)(0.819454,3.562)(0.878434,3.55729)
  (0.869825,3.59636)(0.860938,3.63544)(0.802071,3.63989)
  (0.77691,3.64179)(0.780952,3.56507)
\color{rgb_929292}%
\path(0.842998,3.71015)(0.773294,3.70601)
\path(0.846049,3.6977)(0.774003,3.69342)
\path(0.8491,3.68525)(0.774712,3.68083)
\path(0.852134,3.6728)(0.775421,3.66824)
\path(0.855069,3.66035)(0.77613,3.65565)
\path(0.858004,3.64789)(0.776838,3.64306)
\path(0.786339,3.71761)(0.790915,3.64073)
\path(0.80034,3.71661)(0.804919,3.63967)
\path(0.814341,3.71562)(0.818924,3.63861)
\path(0.828342,3.71462)(0.832929,3.63755)
\path(0.842406,3.71257)(0.846934,3.6365)
\color{rgb_818181}%
\path(0.77691,3.64179)(0.802071,3.63989)(0.860938,3.63544)
  (0.851728,3.67453)(0.842146,3.71363)(0.783419,3.71782)
  (0.772586,3.71859)(0.77691,3.64179)
\color{rgb_777777}%
\path(1.20989,2.4012)(1.21486,2.39037)
\path(1.22626,2.39864)(1.2362,2.37698)
\path(1.24262,2.39609)(1.25744,2.36381)
\path(1.259,2.3935)(1.27696,2.35437)
\path(1.27539,2.39091)(1.29648,2.34494)
\path(1.29177,2.38831)(1.316,2.3355)
\path(1.31053,2.38054)(1.33553,2.32607)
\path(1.33256,2.36564)(1.35253,2.32212)
\path(1.35458,2.35075)(1.36906,2.3192)
\path(1.37511,2.33912)(1.3856,2.31627)
\path(1.39517,2.32851)(1.40216,2.31329)
\path(1.41523,2.3179)(1.41873,2.31029)
\path(1.41214,2.31148)(1.42029,2.31523)
\path(1.38898,2.31567)(1.40529,2.32316)
\path(1.36568,2.3198)(1.39029,2.33109)
\path(1.34238,2.32392)(1.37529,2.33902)
\path(1.32542,2.33095)(1.36029,2.34695)
\path(1.3097,2.33855)(1.34718,2.35575)
\path(1.29398,2.34615)(1.33413,2.36458)
\path(1.27825,2.35375)(1.32108,2.3734)
\path(1.26253,2.36135)(1.30803,2.38223)
\path(1.24807,2.36953)(1.28971,2.38864)
\path(1.23444,2.37809)(1.26571,2.39244)
\path(1.2208,2.38665)(1.24169,2.39623)
\path(1.20716,2.3952)(1.21761,2.4)
\color{rgb_696969}%
\path(1.33859,2.32459)(1.38739,2.31596)(1.43529,2.30729)
  (1.35984,2.34719)(1.30125,2.38681)(1.2476,2.39531)(1.19353,2.40376)
  (1.25635,2.36434)(1.33859,2.32459)
\color{rgb_727272}%
\path(1.65356,2.23025)(1.65393,2.23063)
\path(1.63826,2.23444)(1.639,2.23519)
\path(1.62282,2.23847)(1.62407,2.23976)
\path(1.60736,2.24249)(1.60913,2.24432)
\path(1.59196,2.24656)(1.5942,2.24888)
\path(1.57657,2.25065)(1.57927,2.25344)
\path(1.56118,2.25474)(1.56434,2.258)
\path(1.54579,2.25882)(1.54941,2.26256)
\path(1.5304,2.26291)(1.53451,2.26716)
\path(1.51501,2.267)(1.52061,2.27278)
\path(1.49962,2.27109)(1.50671,2.27841)
\path(1.48423,2.27518)(1.49281,2.28403)
\path(1.46884,2.27927)(1.4789,2.28965)
\path(1.45345,2.28336)(1.465,2.29528)
\path(1.43887,2.28828)(1.4511,2.3009)
\path(1.42454,2.29347)(1.4372,2.30652)
\path(1.41022,2.29865)(1.42108,2.30986)
\path(1.39589,2.30384)(1.40462,2.31284)
\path(1.38157,2.30903)(1.38815,2.31582)
\path(1.36724,2.31421)(1.37163,2.31874)
\path(1.35292,2.3194)(1.35511,2.32166)
\path(1.64232,2.23333)(1.64104,2.23457)
\path(1.61619,2.24019)(1.61322,2.24307)
\path(1.59004,2.24707)(1.58539,2.25157)
\path(1.56379,2.25404)(1.55757,2.26007)
\path(1.53755,2.26101)(1.52884,2.26945)
\path(1.5113,2.26799)(1.49614,2.28268)
\path(1.48505,2.27496)(1.46344,2.29591)
\path(1.45881,2.28193)(1.43203,2.30788)
\path(1.42983,2.29155)(1.40861,2.31212)
\path(1.39942,2.30256)(1.3852,2.31635)
\path(1.369,2.31357)(1.36189,2.32047)
\color{rgb_666666}%
\path(1.60398,2.24336)(1.63718,2.23473)(1.66886,2.22607)
  (1.53495,2.26698)(1.43529,2.30729)(1.38739,2.31596)
  (1.33859,2.32459)(1.44973,2.28435)(1.60398,2.24336)
\color{rgb_747474}%
\path(2.07609,2.14909)(2.033,2.16725)
\path(2.0509,2.14474)(1.97617,2.17624)
\path(1.9851,2.15752)(1.91934,2.18524)
\path(1.91931,2.17029)(1.86251,2.19423)
\path(1.85351,2.18306)(1.80364,2.20409)
\path(1.77502,2.20119)(1.73709,2.21718)
\path(1.69508,2.21993)(1.67053,2.23027)
\path(1.61774,2.24066)(1.61741,2.23987)
\path(1.63151,2.23795)(1.63085,2.23638)
\path(1.64527,2.23524)(1.64425,2.2328)
\path(1.65904,2.23253)(1.65761,2.22915)
\path(1.6728,2.22982)(1.67101,2.22557)
\path(1.68657,2.22712)(1.68458,2.22239)
\path(1.70033,2.22441)(1.69814,2.21921)
\path(1.7141,2.2217)(1.71171,2.21603)
\path(1.72786,2.21899)(1.72527,2.21285)
\path(1.74163,2.21628)(1.73884,2.20967)
\path(1.75539,2.21358)(1.75241,2.20649)
\path(1.76916,2.21087)(1.76597,2.20331)
\path(1.78292,2.20816)(1.77954,2.20013)
\path(1.79669,2.20545)(1.79311,2.19695)
\path(1.81045,2.20274)(1.80667,2.19377)
\path(1.82432,2.20028)(1.82024,2.19059)
\path(1.83829,2.19806)(1.8338,2.18741)
\path(1.85227,2.19585)(1.84738,2.18425)
\path(1.86624,2.19364)(1.86116,2.18158)
\path(1.88022,2.19143)(1.87494,2.1789)
\path(1.89419,2.18922)(1.88872,2.17623)
\path(1.90817,2.18701)(1.9025,2.17355)
\path(1.92214,2.18479)(1.91627,2.17088)
\path(1.93611,2.18258)(1.93005,2.1682)
\path(1.95009,2.18037)(1.94383,2.16553)
\path(1.96406,2.17816)(1.95761,2.16285)
\path(1.97804,2.17595)(1.97139,2.16018)
\path(1.99201,2.17374)(1.98517,2.1575)
\path(2.00598,2.17152)(1.99895,2.15483)
\path(2.01996,2.16931)(2.01273,2.15215)
\path(2.03393,2.1671)(2.02651,2.14948)
\path(2.04791,2.16489)(2.04028,2.1468)
\path(2.06188,2.16268)(2.05406,2.14413)
\path(2.07586,2.16047)(2.06909,2.14442)
\color{rgb_676767}%
\path(2.08983,2.15825)(2.07763,2.15012)(2.06537,2.14194)
  (1.84672,2.18438)(1.66886,2.22607)(1.63718,2.23473)
  (1.60398,2.24336)(1.81758,2.20134)(2.08983,2.15825)
\color{rgb_8d8d8d}%
\path(1.09482,2.69806)(1.09398,2.66817)
\path(1.10864,2.69627)(1.10703,2.6389)
\path(1.12246,2.69448)(1.1204,2.62113)
\path(1.13628,2.69269)(1.13422,2.61927)
\path(1.1501,2.69089)(1.14804,2.6174)
\path(1.16392,2.68909)(1.16185,2.61554)
\path(1.17774,2.68729)(1.17567,2.61367)
\path(1.19156,2.68549)(1.18949,2.61179)
\path(1.20493,2.66759)(1.2033,2.60991)
\path(1.2179,2.63582)(1.21712,2.60804)
\path(1.11467,2.62221)(1.22525,2.6191)
\path(1.10874,2.63516)(1.21956,2.63204)
\path(1.10282,2.6481)(1.21387,2.64498)
\path(1.0969,2.66105)(1.20875,2.65791)
\path(1.0916,2.67398)(1.20364,2.67084)
\path(1.0863,2.68691)(1.19854,2.68376)
\color{rgb_7e7e7e}%
\path(1.11482,2.62189)(1.17291,2.61405)(1.23094,2.60616)
  (1.21369,2.6454)(1.1982,2.68462)(1.1396,2.69226)(1.081,2.69985)
  (1.09697,2.66088)(1.11482,2.62189)
\color{rgb_8a8a8a}%
\path(1.24505,2.53149)(1.26605,2.53899)
\path(1.21764,2.5354)(1.25964,2.55038)
\path(1.19016,2.53928)(1.25323,2.56178)
\path(1.16268,2.54316)(1.24718,2.57331)
\path(1.15252,2.55322)(1.24143,2.58494)
\path(1.14584,2.56452)(1.23568,2.59658)
\path(1.13915,2.57582)(1.22604,2.60682)
\path(1.13274,2.58722)(1.19826,2.6106)
\path(1.12676,2.59878)(1.17048,2.61437)
\path(1.12079,2.61033)(1.14265,2.61813)
\path(1.25795,2.52966)(1.23064,2.6062)
\path(1.24344,2.53172)(1.21616,2.60817)
\path(1.22892,2.53379)(1.20168,2.61014)
\path(1.2144,2.53586)(1.1872,2.6121)
\path(1.19989,2.53791)(1.17272,2.61407)
\path(1.18539,2.53995)(1.15824,2.61602)
\path(1.17088,2.542)(1.14377,2.61798)
\path(1.15397,2.55076)(1.12929,2.61993)
\color{rgb_7b7b7b}%
\path(1.15808,2.54381)(1.21537,2.53572)(1.27247,2.52759)
  (1.25035,2.56689)(1.23094,2.60616)(1.17291,2.61405)
  (1.11482,2.62189)(1.13499,2.58287)(1.15808,2.54381)
\color{rgb_8f8f8f}%
\path(1.18234,2.7293)(1.15094,2.76557)
\path(1.19487,2.69389)(1.13062,2.76811)
\path(1.18307,2.68659)(1.1103,2.77066)
\path(1.16265,2.68925)(1.08999,2.77318)
\path(1.14223,2.69191)(1.06968,2.77571)
\path(1.12182,2.69456)(1.05567,2.77097)
\path(1.10141,2.6972)(1.06743,2.73645)
\path(1.07176,2.77545)(1.05814,2.76366)
\path(1.09015,2.77316)(1.06291,2.74958)
\path(1.10854,2.77088)(1.06776,2.73557)
\path(1.12692,2.76858)(1.07287,2.72179)
\path(1.14529,2.76628)(1.07798,2.708)
\path(1.16367,2.76398)(1.08847,2.69888)
\path(1.17399,2.75471)(1.10677,2.69651)
\path(1.17865,2.74053)(1.12506,2.69414)
\path(1.18331,2.72635)(1.14335,2.69177)
\path(1.18823,2.71241)(1.16163,2.68938)
\path(1.19321,2.69852)(1.17992,2.687)
\color{rgb_7f7f7f}%
\path(1.081,2.69985)(1.1396,2.69226)(1.1982,2.68462)
  (1.18414,2.72383)(1.17126,2.76303)(1.11229,2.77041)
  (1.05338,2.77774)(1.06656,2.7388)(1.081,2.69985)
\color{rgb_909090}%
\path(1.04485,2.85383)(1.03555,2.83625)
\path(1.05977,2.85204)(1.04117,2.81688)
\path(1.07468,2.85026)(1.04705,2.79802)
\path(1.08959,2.84847)(1.05293,2.77916)
\path(1.1045,2.84668)(1.06714,2.77603)
\path(1.11941,2.84489)(1.08202,2.77418)
\path(1.13432,2.84309)(1.09689,2.77233)
\path(1.14863,2.84018)(1.11177,2.77047)
\path(1.15416,2.82064)(1.12664,2.76861)
\path(1.1597,2.80113)(1.14151,2.76675)
\path(1.16548,2.78208)(1.15639,2.76489)
\path(1.04806,2.79479)(1.08858,2.77336)
\path(1.04274,2.81183)(1.1238,2.76897)
\path(1.03774,2.82871)(1.15905,2.76456)
\path(1.03287,2.84552)(1.1679,2.77411)
\path(1.04383,2.85395)(1.16275,2.79106)
\path(1.07862,2.84979)(1.15775,2.80794)
\path(1.11345,2.8456)(1.15301,2.82468)
\color{rgb_808080}%
\path(1.05338,2.77774)(1.11229,2.77041)(1.17126,2.76303)
  (1.15936,2.80222)(1.14828,2.84141)(1.08906,2.84854)
  (1.02994,2.85562)(1.04123,2.81668)(1.05338,2.77774)
\color{rgb_868686}%
\path(1.20873,2.47521)(1.31747,2.46258)
\path(1.19754,2.48905)(1.30703,2.47633)
\path(1.18636,2.50289)(1.29681,2.49006)
\path(1.17678,2.51655)(1.28801,2.50363)
\path(1.16743,2.53018)(1.27921,2.5172)
\path(1.31424,2.45088)(1.31584,2.46472)
\path(1.30057,2.45295)(1.30378,2.48062)
\path(1.28689,2.45501)(1.29185,2.49771)
\path(1.27322,2.45707)(1.28005,2.5159)
\path(1.25954,2.45911)(1.26758,2.52828)
\path(1.24587,2.46115)(1.25389,2.53023)
\path(1.23219,2.46318)(1.24021,2.53218)
\path(1.21852,2.46522)(1.22652,2.53413)
\path(1.20614,2.47841)(1.21284,2.53608)
\path(1.19397,2.49347)(1.19915,2.53801)
\path(1.18188,2.50911)(1.18546,2.53994)
\path(1.16998,2.52646)(1.17177,2.54188)
\color{rgb_777777}%
\path(1.21656,2.46551)(1.27242,2.45719)(1.32791,2.44882)
  (1.298,2.48824)(1.27247,2.52759)(1.21537,2.53572)(1.15808,2.54381)
  (1.18491,2.5047)(1.21656,2.46551)
\color{rgb_919191}%
\path(1.13364,2.84317)(1.1132,2.92151)
\path(1.11876,2.84496)(1.09834,2.92323)
\path(1.10388,2.84675)(1.08349,2.92494)
\path(1.08901,2.84854)(1.06863,2.92666)
\path(1.07414,2.85032)(1.05378,2.92837)
\path(1.05926,2.8521)(1.03892,2.93008)
\path(1.04439,2.85388)(1.02407,2.93179)
\path(1.04732,2.92912)(1.01283,2.92012)
\path(1.08521,2.92474)(1.01625,2.90675)
\path(1.12308,2.92037)(1.01969,2.8934)
\path(1.13097,2.90817)(1.0233,2.88008)
\path(1.13433,2.89479)(1.02691,2.86677)
\path(1.13768,2.88141)(1.03601,2.85489)
\path(1.14121,2.86808)(1.07346,2.8504)
\path(1.14475,2.85474)(1.11088,2.84591)
\color{rgb_818181}%
\path(1.02994,2.85562)(1.08906,2.84854)(1.14828,2.84141)
  (1.13788,2.8806)(1.12806,2.91979)(1.06867,2.92666)(1.00941,2.93348)
  (1.01937,2.89455)(1.02994,2.85562)
\color{rgb_929292}%
\path(1.0117,3.00905)(0.994349,2.99651)
\path(1.0325,3.00675)(0.997798,2.98166)
\path(1.0533,3.00445)(1.0013,2.96685)
\path(1.07409,3.00214)(1.00488,2.95211)
\path(1.09487,2.99983)(1.00847,2.93736)
\path(1.11071,2.99395)(1.02465,2.93173)
\path(1.11411,2.97907)(1.04534,2.92934)
\path(1.11751,2.96419)(1.06603,2.92696)
\path(1.121,2.94937)(1.08671,2.92457)
\path(1.12453,2.93458)(1.10738,2.92218)
\path(1.00113,2.96754)(1.02724,2.93143)
\path(0.993316,3.00096)(1.04507,2.92937)
\path(1.00312,3.01)(1.0629,2.92732)
\path(1.02089,3.00804)(1.08074,2.92526)
\path(1.03866,3.00607)(1.09857,2.9232)
\path(1.05643,3.0041)(1.11641,2.92114)
\path(1.0742,3.00213)(1.12526,2.9315)
\path(1.09197,3.00016)(1.1173,2.96512)
\color{rgb_818181}%
\path(1.00941,2.93348)(1.06867,2.92666)(1.12806,2.91979)
  (1.1187,2.95899)(1.10974,2.99818)(1.05025,3.00479)
  (0.990901,3.01135)(0.999946,2.97242)(1.00941,2.93348)
\color{rgb_7f7f7f}%
\path(1.2375,2.44388)(1.33388,2.38156)
\path(1.23215,2.46319)(1.36658,2.37627)
\path(1.264,2.45844)(1.3994,2.37089)
\path(1.29594,2.45364)(1.3622,2.4108)
\path(1.39251,2.37202)(1.39686,2.37876)
\path(1.37825,2.37436)(1.38697,2.38783)
\path(1.364,2.37669)(1.37707,2.39691)
\path(1.34974,2.37901)(1.36718,2.40598)
\path(1.33547,2.38131)(1.35774,2.41575)
\path(1.32119,2.3836)(1.34856,2.42593)
\path(1.30692,2.3859)(1.33938,2.4361)
\path(1.2951,2.392)(1.3302,2.44628)
\path(1.28491,2.40061)(1.31713,2.45045)
\path(1.27472,2.40923)(1.30277,2.45261)
\path(1.26453,2.41784)(1.28841,2.45478)
\path(1.25435,2.42648)(1.27405,2.45694)
\path(1.2449,2.43624)(1.25968,2.45909)
\path(1.23546,2.446)(1.24531,2.46123)
\path(1.22601,2.45575)(1.23093,2.46337)
\color{rgb_717171}%
\path(1.30125,2.38681)(1.35436,2.37827)(1.40676,2.36969)
  (1.36354,2.40932)(1.32791,2.44882)(1.27242,2.45719)
  (1.21656,2.46551)(1.25459,2.42623)(1.30125,2.38681)
\color{rgb_929292}%
\path(1.09599,2.99971)(1.10248,3.03118)
\path(1.08224,3.00124)(1.0953,3.06462)
\path(1.06849,3.00276)(1.0839,3.07754)
\path(1.05474,3.00429)(1.07013,3.079)
\path(1.04099,3.00581)(1.05637,3.08047)
\path(1.02724,3.00733)(1.0426,3.08194)
\path(1.01348,3.00886)(1.02884,3.0834)
\path(0.999732,3.01038)(1.01508,3.08486)
\path(0.988282,3.02307)(1.00131,3.08632)
\path(0.980984,3.05593)(0.987547,3.08778)
\path(1.09549,3.06371)(0.973888,3.08876)
\path(1.09824,3.05083)(0.976674,3.07587)
\path(1.10099,3.03794)(0.97946,3.06298)
\path(1.10383,3.02504)(0.982247,3.05009)
\path(1.10667,3.01214)(0.985132,3.03718)
\path(1.10951,2.99924)(0.988016,3.02427)
\color{rgb_828282}%
\path(0.990901,3.01135)(1.05025,3.00479)(1.10974,2.99818)
  (1.10111,3.03739)(1.09274,3.07659)(1.03318,3.08294)
  (0.973783,3.08925)(0.982201,3.0503)(0.990901,3.01135)
\color{rgb_929292}%
\path(1.0099,3.16184)(0.960396,3.15346)
\path(1.06217,3.1565)(0.963215,3.13976)
\path(1.07861,3.14511)(0.966043,3.12606)
\path(1.08141,3.1314)(0.968922,3.11236)
\path(1.0842,3.11769)(0.971802,3.09867)
\path(1.08704,3.10399)(0.989845,3.08754)
\path(1.08989,3.09029)(1.04132,3.08207)
\path(0.971126,3.16579)(0.984267,3.08813)
\path(0.984675,3.16441)(0.997826,3.08669)
\path(0.998223,3.16303)(1.01139,3.08525)
\path(1.01177,3.16165)(1.02494,3.08381)
\path(1.02532,3.16027)(1.0385,3.08237)
\path(1.03887,3.15888)(1.05206,3.08093)
\path(1.05242,3.1575)(1.06562,3.07948)
\path(1.06597,3.15612)(1.07918,3.07804)
\color{rgb_828282}%
\path(0.973783,3.08925)(1.03318,3.08294)(1.09274,3.07659)
  (1.08458,3.11581)(1.07659,3.15503)(1.017,3.16112)(0.957577,3.16716)
  (0.965592,3.1282)(0.973783,3.08925)
\color{rgb_929292}%
\path(0.949449,3.20736)(0.97449,3.16544)
\path(0.942839,3.24502)(0.991402,3.16372)
\path(0.959704,3.24338)(1.00832,3.162)
\path(0.97657,3.24174)(1.02523,3.16028)
\path(0.993436,3.24009)(1.04215,3.15855)
\path(1.0103,3.23845)(1.05906,3.15682)
\path(1.02717,3.2368)(1.07598,3.15509)
\path(1.04404,3.23515)(1.06884,3.19364)
\path(1.05442,3.1573)(1.07381,3.16887)
\path(1.03226,3.15956)(1.07103,3.18272)
\path(1.01009,3.16182)(1.06825,3.19656)
\path(0.987916,3.16408)(1.0655,3.21042)
\path(0.965741,3.16633)(1.06275,3.22428)
\path(0.955809,3.1759)(1.05345,3.23423)
\path(0.953011,3.18974)(1.03115,3.23641)
\path(0.950214,3.20357)(1.00884,3.23859)
\path(0.94744,3.21741)(0.986532,3.24077)
\path(0.944671,3.23126)(0.964217,3.24294)
\color{rgb_828282}%
\path(0.957577,3.16716)(1.017,3.16112)(1.07659,3.15503)
  (1.06871,3.19426)(1.06091,3.2335)(1.00132,3.23933)
  (0.941902,3.24511)(0.949695,3.20613)(0.957577,3.16716)
\color{rgb_929292}%
\path(1.0451,3.23505)(1.05746,3.25094)
\path(1.02928,3.23659)(1.05402,3.26837)
\path(1.01346,3.23814)(1.05057,3.2858)
\path(0.997648,3.23968)(1.04713,3.30324)
\path(0.981828,3.24122)(1.03751,3.31274)
\path(0.966009,3.24277)(1.02164,3.31423)
\path(0.950189,3.24431)(1.00578,3.31571)
\path(0.940255,3.25341)(0.989912,3.31719)
\path(0.936797,3.27083)(0.974044,3.31867)
\path(0.93334,3.28825)(0.958174,3.32014)
\path(0.929888,3.30567)(0.942305,3.32162)
\path(1.04922,3.29264)(1.02148,3.31424)
\path(1.05305,3.27328)(0.997565,3.31647)
\path(1.05688,3.25391)(0.973656,3.3187)
\path(1.06071,3.23455)(0.949753,3.32093)
\path(1.03814,3.23573)(0.92653,3.32262)
\path(1.01408,3.23808)(0.930368,3.30325)
\path(0.990013,3.24043)(0.934206,3.28388)
\path(0.965958,3.24277)(0.938054,3.26449)
\color{rgb_828282}%
\path(0.941902,3.24511)(1.00132,3.23933)(1.06091,3.2335)
  (1.05315,3.27275)(1.04539,3.31201)(0.985828,3.31757)
  (0.926436,3.3231)(0.934161,3.2841)(0.941902,3.24511)
\color{rgb_929292}%
\path(1.03274,3.37561)(0.962886,3.39651)
\path(1.03573,3.36066)(0.911549,3.39781)
\path(1.03871,3.34572)(0.914538,3.38287)
\path(1.04167,3.33078)(0.917526,3.36792)
\path(1.04463,3.31584)(0.920502,3.35298)
\path(0.994624,3.31675)(0.923469,3.33804)
\path(0.92516,3.39985)(0.916757,3.37177)
\path(0.939433,3.39859)(0.922611,3.34236)
\path(0.953706,3.39732)(0.931362,3.32264)
\path(0.967978,3.39605)(0.945617,3.32131)
\path(0.98225,3.39478)(0.959872,3.31999)
\path(0.996521,3.39351)(0.974126,3.31866)
\path(1.01079,3.39224)(0.988381,3.31733)
\path(1.02506,3.39097)(1.00263,3.316)
\path(1.03369,3.37084)(1.01689,3.31467)
\path(1.03955,3.34146)(1.03114,3.31334)
\color{rgb_828282}%
\path(0.926436,3.3231)(0.985828,3.31757)(1.04539,3.31201)
  (1.0376,3.35128)(1.02975,3.39055)(0.970232,3.39585)
  (0.910888,3.40112)(0.918689,3.3621)(0.926436,3.3231)
\color{rgb_929292}%
\path(0.907834,3.4781)(0.914036,3.40084)
\path(0.920686,3.47701)(0.926893,3.3997)
\path(0.933538,3.47593)(0.93975,3.39856)
\path(0.94639,3.47484)(0.952606,3.39742)
\path(0.959243,3.47375)(0.965463,3.39628)
\path(0.972095,3.47267)(0.97832,3.39513)
\path(0.984948,3.47158)(0.991177,3.39399)
\path(0.9978,3.47049)(1.00403,3.39284)
\path(1.01065,3.4694)(1.01689,3.3917)
\path(0.956309,3.39709)(1.02727,3.40279)
\path(0.909942,3.4058)(1.02479,3.41502)
\path(0.907469,3.41803)(1.02231,3.42725)
\path(0.904995,3.43026)(1.0198,3.43948)
\path(0.902515,3.44249)(1.01729,3.45171)
\path(0.900004,3.45472)(1.01477,3.46394)
\path(0.897493,3.46695)(0.970419,3.47281)
\color{rgb_828282}%
\path(0.910888,3.40112)(0.970232,3.39585)(1.02975,3.39055)
  (1.02179,3.42984)(1.0137,3.46914)(0.954255,3.47418)
  (0.894982,3.47918)(0.902997,3.44015)(0.910888,3.40112)
\color{rgb_929292}%
\path(0.98669,3.47143)(1.01076,3.48308)
\path(0.959685,3.47372)(1.00783,3.49703)
\path(0.932669,3.476)(1.00489,3.51097)
\path(0.90565,3.47828)(1.00189,3.52488)
\path(0.893214,3.48762)(0.998887,3.53879)
\path(0.890293,3.50157)(0.987305,3.54855)
\path(0.887373,3.51552)(0.960095,3.55074)
\path(0.884401,3.52945)(0.932882,3.55292)
\path(0.881417,3.54337)(0.905658,3.55511)
\path(1.00885,3.49217)(0.981322,3.54903)
\path(1.00461,3.46991)(0.965693,3.55028)
\path(0.988948,3.47124)(0.950065,3.55154)
\path(0.973285,3.47256)(0.934436,3.5528)
\path(0.957623,3.47389)(0.91881,3.55405)
\path(0.941962,3.47522)(0.903184,3.5553)
\path(0.926302,3.47654)(0.887557,3.55656)
\path(0.910642,3.47786)(0.883399,3.53412)
\color{rgb_828282}%
\path(0.894982,3.47918)(0.954255,3.47418)(1.0137,3.46914)
  (1.00543,3.50845)(0.99695,3.54777)(0.937612,3.55254)
  (0.878434,3.55729)(0.886806,3.51823)(0.894982,3.47918)
\color{rgb_777777}%
\path(1.50209,2.29477)(1.47153,2.32319)
\path(1.47648,2.29965)(1.39995,2.3708)
\path(1.45103,2.30437)(1.37523,2.37485)
\path(1.41726,2.31683)(1.35052,2.37889)
\path(1.37002,2.34181)(1.32588,2.38285)
\path(1.31745,2.3842)(1.31269,2.37908)
\path(1.33366,2.3816)(1.32412,2.37134)
\path(1.34986,2.37899)(1.33556,2.36361)
\path(1.36604,2.37636)(1.34699,2.35588)
\path(1.3822,2.37371)(1.35843,2.34815)
\path(1.39837,2.37106)(1.37079,2.3414)
\path(1.41205,2.36575)(1.38327,2.3348)
\path(1.42306,2.35756)(1.39576,2.3282)
\path(1.43407,2.34936)(1.40825,2.3216)
\path(1.44508,2.34117)(1.42073,2.31499)
\path(1.45608,2.33298)(1.43322,2.30839)
\path(1.46771,2.32546)(1.44854,2.30483)
\path(1.47972,2.31834)(1.46442,2.30188)
\path(1.49173,2.31122)(1.48031,2.29894)
\path(1.50373,2.3041)(1.49613,2.29592)
\path(1.51574,2.29698)(1.51194,2.29289)
\color{rgb_6a6a6a}%
\path(1.43529,2.30729)(1.48214,2.29859)(1.52775,2.28986)
  (1.46023,2.3299)(1.40676,2.36969)(1.35436,2.37827)(1.30125,2.38681)
  (1.35984,2.34719)(1.43529,2.30729)
\color{rgb_929292}%
\path(0.874759,3.63439)(0.86612,3.61265)
\path(0.888579,3.63334)(0.871273,3.58979)
\path(0.9024,3.63229)(0.876351,3.56674)
\path(0.916221,3.63124)(0.886574,3.55663)
\path(0.93004,3.63019)(0.900372,3.55553)
\path(0.943859,3.62914)(0.91417,3.55442)
\path(0.957678,3.62808)(0.927968,3.55332)
\path(0.971498,3.62703)(0.941765,3.55221)
\path(0.981506,3.61639)(0.955561,3.5511)
\path(0.986716,3.59367)(0.969358,3.54999)
\path(0.991849,3.57076)(0.983154,3.54888)
\path(0.875137,3.57225)(0.921464,3.55384)
\path(0.871841,3.58721)(0.964518,3.55038)
\path(0.868499,3.60218)(0.99613,3.55147)
\path(0.865087,3.61719)(0.992808,3.56644)
\path(0.861675,3.6322)(0.989486,3.58141)
\path(0.894232,3.63291)(0.986088,3.59641)
\path(0.936705,3.62968)(0.982644,3.61143)
\color{rgb_828282}%
\path(0.878434,3.55729)(0.937612,3.55254)(0.99695,3.54777)
  (0.988222,3.5871)(0.979201,3.62645)(0.919995,3.63095)
  (0.860938,3.63544)(0.869825,3.59636)(0.878434,3.55729)
\color{rgb_929292}%
\path(0.859948,3.63964)(0.976267,3.63878)
\path(0.857042,3.65197)(0.973334,3.65111)
\path(0.854137,3.6643)(0.970401,3.66344)
\path(0.851212,3.67663)(0.96737,3.67577)
\path(0.84819,3.68897)(0.964315,3.6881)
\path(0.845168,3.7013)(0.96126,3.70044)
\path(0.965438,3.62749)(0.965843,3.68194)
\path(0.951676,3.62854)(0.952249,3.70573)
\path(0.937913,3.62959)(0.938486,3.70672)
\path(0.924151,3.63064)(0.924723,3.70771)
\path(0.910389,3.63168)(0.910961,3.7087)
\path(0.896626,3.63273)(0.897198,3.70969)
\path(0.882864,3.63377)(0.883435,3.71067)
\path(0.869101,3.63482)(0.869672,3.71166)
\path(0.855507,3.65849)(0.855909,3.71264)
\color{rgb_818181}%
\path(0.860938,3.63544)(0.919995,3.63095)(0.979201,3.62645)
  (0.96984,3.6658)(0.960088,3.70517)(0.90105,3.70941)
  (0.842146,3.71363)(0.851728,3.67453)(0.860938,3.63544)
\color{rgb_727272}%
\path(1.71018,2.2139)(1.70977,2.21497)
\path(1.69328,2.21901)(1.69242,2.22127)
\path(1.67647,2.22387)(1.67507,2.22756)
\path(1.65959,2.2289)(1.65771,2.23385)
\path(1.64267,2.23407)(1.64036,2.24015)
\path(1.62574,2.23924)(1.623,2.24644)
\path(1.60881,2.24442)(1.60523,2.25384)
\path(1.59189,2.24959)(1.58705,2.26229)
\path(1.57496,2.25476)(1.56888,2.27074)
\path(1.55803,2.25993)(1.55071,2.27919)
\path(1.5411,2.2651)(1.53253,2.28764)
\path(1.5237,2.27153)(1.51586,2.29214)
\path(1.50602,2.27869)(1.49973,2.29523)
\path(1.48834,2.28584)(1.48359,2.29832)
\path(1.47065,2.29299)(1.46749,2.30132)
\path(1.45297,2.30014)(1.45139,2.3043)
\path(1.46175,2.30238)(1.45437,2.29958)
\path(1.48814,2.29745)(1.47345,2.29186)
\path(1.51432,2.29243)(1.49252,2.28414)
\path(1.53638,2.28585)(1.5116,2.27643)
\path(1.55409,2.27762)(1.53067,2.26871)
\path(1.5718,2.26938)(1.55189,2.26181)
\path(1.58952,2.26115)(1.57372,2.25514)
\path(1.60723,2.25291)(1.59555,2.24847)
\path(1.62637,2.24522)(1.61738,2.2418)
\path(1.64652,2.23791)(1.63921,2.23513)
\path(1.66667,2.2306)(1.66104,2.22846)
\path(1.68683,2.2233)(1.68321,2.22192)
\path(1.70698,2.21599)(1.70539,2.21538)
\color{rgb_666666}%
\path(1.66886,2.22607)(1.69889,2.21739)(1.72713,2.20868)
  (1.61457,2.2495)(1.52775,2.28986)(1.48214,2.29859)(1.43529,2.30729)
  (1.53495,2.26698)(1.66886,2.22607)
\color{rgb_747474}%
\path(1.68506,2.22227)(1.68431,2.2216)
\path(1.70126,2.21848)(1.69975,2.21712)
\path(1.71746,2.21468)(1.71496,2.21243)
\path(1.73365,2.21088)(1.73022,2.20779)
\path(1.74985,2.20709)(1.74568,2.20332)
\path(1.76605,2.20329)(1.76114,2.19886)
\path(1.78225,2.19949)(1.7766,2.1944)
\path(1.79845,2.1957)(1.79206,2.18993)
\path(1.81465,2.1919)(1.80752,2.18547)
\path(1.83085,2.1881)(1.82298,2.181)
\path(1.84706,2.18432)(1.83844,2.17654)
\path(1.86385,2.18106)(1.8539,2.17208)
\path(1.88064,2.1778)(1.86936,2.16761)
\path(1.89743,2.17454)(1.88535,2.16363)
\path(1.91423,2.17128)(1.90139,2.15969)
\path(1.93102,2.16802)(1.91742,2.15574)
\path(1.94781,2.16476)(1.93345,2.1518)
\path(1.96461,2.1615)(1.94949,2.14785)
\path(1.9814,2.15824)(1.96552,2.14391)
\path(1.99819,2.15498)(1.98156,2.13996)
\path(2.01499,2.15172)(1.99759,2.13601)
\path(2.03178,2.14846)(2.01362,2.13207)
\path(2.04857,2.1452)(2.02966,2.12812)
\path(1.69278,2.22047)(1.69438,2.21869)
\path(1.71669,2.21486)(1.7204,2.21075)
\path(1.74061,2.20925)(1.74606,2.20321)
\path(1.76453,2.20365)(1.77156,2.19585)
\path(1.78844,2.19804)(1.79707,2.18849)
\path(1.81236,2.19244)(1.82257,2.18112)
\path(1.83627,2.18683)(1.84807,2.17376)
\path(1.8596,2.18188)(1.87342,2.16657)
\path(1.88246,2.17744)(1.89766,2.1606)
\path(1.90532,2.17301)(1.9219,2.15464)
\path(1.92819,2.16857)(1.94614,2.14867)
\path(1.95105,2.16413)(1.97038,2.14271)
\path(1.97391,2.15969)(1.99462,2.13674)
\path(1.99678,2.15525)(2.01886,2.13078)
\path(2.01964,2.15081)(2.04182,2.12623)
\path(2.0425,2.14637)(2.05359,2.13408)
\color{rgb_676767}%
\path(2.06537,2.14194)(2.05303,2.13371)(2.04062,2.12543)
  (1.87041,2.16731)(1.72713,2.20868)(1.69889,2.21739)
  (1.66886,2.22607)(1.84672,2.18438)(2.06537,2.14194)
\color{rgb_8a8a8a}%
\path(1.26128,2.54747)(1.31222,2.52186)
\path(1.25013,2.56733)(1.3521,2.51608)
\path(1.24075,2.58631)(1.38395,2.51433)
\path(1.23137,2.60528)(1.37374,2.53372)
\path(1.26814,2.60106)(1.36371,2.55302)
\path(1.30721,2.59568)(1.35504,2.57163)
\path(1.37109,2.51331)(1.37763,2.52632)
\path(1.35659,2.51542)(1.36967,2.54145)
\path(1.34208,2.51754)(1.36189,2.55694)
\path(1.32758,2.51965)(1.3544,2.57302)
\path(1.31306,2.52174)(1.34691,2.58909)
\path(1.29854,2.52383)(1.33287,2.59212)
\path(1.28402,2.52592)(1.31831,2.59414)
\path(1.27079,2.53057)(1.30375,2.59615)
\path(1.26257,2.54519)(1.2892,2.59817)
\path(1.25434,2.5598)(1.27463,2.60017)
\path(1.24638,2.57493)(1.26007,2.60216)
\path(1.23866,2.59054)(1.2455,2.60416)
\color{rgb_7b7b7b}%
\path(1.27247,2.52759)(1.32926,2.51941)(1.3856,2.51119)
  (1.36478,2.55074)(1.34637,2.59025)(1.2888,2.59823)(1.23094,2.60616)
  (1.25035,2.56689)(1.27247,2.52759)
\color{rgb_8d8d8d}%
\path(1.33345,2.59204)(1.33571,2.61585)
\path(1.32052,2.59383)(1.32515,2.64244)
\path(1.30759,2.59562)(1.31461,2.66928)
\path(1.29467,2.59741)(1.30168,2.67099)
\path(1.28174,2.59919)(1.28874,2.6727)
\path(1.26881,2.60097)(1.27581,2.67441)
\path(1.25588,2.60274)(1.26287,2.67613)
\path(1.24295,2.60451)(1.24994,2.67783)
\path(1.23018,2.60789)(1.237,2.67953)
\path(1.21941,2.63238)(1.22407,2.68123)
\path(1.20875,2.65791)(1.21113,2.68292)
\path(1.31863,2.65977)(1.20369,2.67072)
\path(1.32385,2.6459)(1.20918,2.65682)
\path(1.32907,2.63203)(1.21478,2.64291)
\path(1.33477,2.61811)(1.22092,2.62895)
\path(1.34057,2.60418)(1.22706,2.61499)
\color{rgb_7e7e7e}%
\path(1.23094,2.60616)(1.2888,2.59823)(1.34637,2.59025)
  (1.32993,2.62974)(1.31508,2.66922)(1.25673,2.67694)(1.1982,2.68462)
  (1.21369,2.6454)(1.23094,2.60616)
\color{rgb_8f8f8f}%
\path(1.20415,2.75889)(1.1753,2.75072)
\path(1.23703,2.75474)(1.17935,2.73841)
\path(1.26984,2.75058)(1.18339,2.7261)
\path(1.2907,2.74303)(1.18771,2.71387)
\path(1.2946,2.73068)(1.19209,2.70166)
\path(1.2985,2.71833)(1.19646,2.68945)
\path(1.30246,2.706)(1.21783,2.68204)
\path(1.30667,2.69374)(1.2503,2.67778)
\path(1.31087,2.68148)(1.2827,2.6735)
\path(1.18477,2.76133)(1.2068,2.68349)
\path(1.19828,2.75963)(1.22034,2.68172)
\path(1.21179,2.75792)(1.23387,2.67994)
\path(1.2253,2.75622)(1.2474,2.67816)
\path(1.23882,2.75451)(1.26093,2.67638)
\path(1.25233,2.7528)(1.27447,2.67459)
\path(1.26585,2.75108)(1.28801,2.6728)
\path(1.27936,2.74937)(1.30154,2.67101)
\color{rgb_7f7f7f}%
\path(1.1982,2.68462)(1.25673,2.67694)(1.31508,2.66922)
  (1.30154,2.70868)(1.28909,2.74813)(1.23023,2.7556)(1.17126,2.76303)
  (1.18414,2.72383)(1.1982,2.68462)
\color{rgb_868686}%
\path(1.2874,2.52544)(1.34751,2.44582)
\path(1.30702,2.52261)(1.36728,2.4428)
\path(1.32664,2.51979)(1.38706,2.43976)
\path(1.34629,2.51693)(1.40688,2.43667)
\path(1.36594,2.51406)(1.4267,2.43358)
\path(1.41855,2.43485)(1.42939,2.44304)
\path(1.39997,2.43775)(1.42165,2.45412)
\path(1.38139,2.44064)(1.41392,2.4652)
\path(1.36276,2.44349)(1.40649,2.47651)
\path(1.34412,2.44634)(1.39949,2.48814)
\path(1.32685,2.45022)(1.39248,2.49977)
\path(1.31869,2.46097)(1.38527,2.51124)
\path(1.31053,2.47173)(1.36649,2.51398)
\path(1.30236,2.48249)(1.34771,2.51672)
\path(1.29457,2.49352)(1.32893,2.51946)
\path(1.2872,2.50488)(1.31011,2.52217)
\path(1.27983,2.51623)(1.29129,2.52488)
\color{rgb_777777}%
\path(1.32791,2.44882)(1.38287,2.44041)(1.43712,2.43196)
  (1.40945,2.4716)(1.3856,2.51119)(1.32926,2.51941)(1.27247,2.52759)
  (1.298,2.48824)(1.32791,2.44882)
\color{rgb_909090}%
\path(1.27494,2.74993)(1.28418,2.7649)
\path(1.26078,2.75173)(1.27928,2.78167)
\path(1.24663,2.75352)(1.27451,2.79867)
\path(1.23248,2.75532)(1.26983,2.81579)
\path(1.21831,2.7571)(1.26188,2.82763)
\path(1.20415,2.75889)(1.24768,2.82936)
\path(1.18999,2.76067)(1.23349,2.83109)
\path(1.17583,2.76245)(1.21929,2.83281)
\path(1.16785,2.77425)(1.20509,2.83454)
\path(1.16282,2.79082)(1.19089,2.83626)
\path(1.15787,2.80751)(1.17669,2.83798)
\path(1.15308,2.82446)(1.16249,2.83969)
\path(1.27182,2.80854)(1.23575,2.83081)
\path(1.27688,2.79004)(1.20476,2.83458)
\path(1.28231,2.7713)(1.17381,2.83832)
\path(1.2878,2.75254)(1.14921,2.83815)
\path(1.26512,2.75118)(1.15447,2.81952)
\path(1.23379,2.75515)(1.15977,2.80087)
\path(1.20252,2.75909)(1.16552,2.78195)
\color{rgb_808080}%
\path(1.17126,2.76303)(1.23023,2.7556)(1.28909,2.74813)
  (1.27755,2.78759)(1.26676,2.82703)(1.20754,2.83424)
  (1.14828,2.84141)(1.15936,2.80222)(1.17126,2.76303)
\color{rgb_919191}%
\path(1.25049,2.8915)(1.12956,2.91381)
\path(1.25401,2.87706)(1.13318,2.89936)
\path(1.25759,2.86261)(1.13681,2.8849)
\path(1.26132,2.84813)(1.14059,2.87041)
\path(1.26505,2.83365)(1.14444,2.85591)
\path(1.14192,2.91818)(1.13622,2.88725)
\path(1.15579,2.91657)(1.14453,2.85555)
\path(1.16966,2.91496)(1.15592,2.84049)
\path(1.18353,2.91335)(1.16977,2.83881)
\path(1.19739,2.91173)(1.18363,2.83714)
\path(1.21126,2.91011)(1.19748,2.83546)
\path(1.22513,2.90849)(1.21134,2.83378)
\path(1.23899,2.90687)(1.22519,2.8321)
\path(1.25039,2.89188)(1.23905,2.83041)
\path(1.2585,2.85908)(1.2529,2.82872)
\color{rgb_818181}%
\path(1.14828,2.84141)(1.20754,2.83424)(1.26676,2.82703)
  (1.2566,2.86648)(1.24696,2.90593)(1.18751,2.91288)(1.12806,2.91979)
  (1.13788,2.8806)(1.14828,2.84141)
\color{rgb_7f7f7f}%
\path(1.34185,2.44669)(1.34507,2.4298)
\path(1.35579,2.44456)(1.36223,2.41077)
\path(1.36973,2.44242)(1.37868,2.39543)
\path(1.38367,2.44029)(1.39508,2.3804)
\path(1.39761,2.43812)(1.41078,2.36902)
\path(1.41156,2.43594)(1.42476,2.36668)
\path(1.4255,2.43377)(1.43873,2.36434)
\path(1.44006,2.42838)(1.45271,2.362)
\path(1.45769,2.40689)(1.4667,2.35963)
\path(1.47505,2.38678)(1.48069,2.35722)
\path(1.49186,2.3696)(1.49468,2.35482)
\path(1.47255,2.35862)(1.49788,2.36345)
\path(1.43616,2.36477)(1.48709,2.37448)
\path(1.40444,2.37181)(1.4763,2.38551)
\path(1.39263,2.38265)(1.4661,2.39665)
\path(1.38081,2.39348)(1.45681,2.40796)
\path(1.369,2.40431)(1.44753,2.41928)
\path(1.35812,2.41532)(1.43825,2.43059)
\path(1.34805,2.42649)(1.40391,2.43713)
\path(1.33798,2.43766)(1.36599,2.44299)
\color{rgb_717171}%
\path(1.40676,2.36969)(1.45827,2.36107)(1.50867,2.35242)
  (1.46971,2.39224)(1.43712,2.43196)(1.38287,2.44041)
  (1.32791,2.44882)(1.36354,2.40932)(1.40676,2.36969)
\color{rgb_929292}%
\path(1.22516,2.90848)(1.24367,2.92007)
\path(1.20336,2.91103)(1.24038,2.9342)
\path(1.18155,2.91358)(1.23711,2.94834)
\path(1.15972,2.91611)(1.23393,2.96255)
\path(1.1379,2.91865)(1.23075,2.97675)
\path(1.12621,2.92753)(1.21951,2.98591)
\path(1.12285,2.94162)(1.19757,2.98837)
\path(1.11949,2.9557)(1.17562,2.99083)
\path(1.11622,2.96985)(1.15367,2.99328)
\path(1.11298,2.98402)(1.13171,2.99573)
\path(1.2377,2.94571)(1.21202,2.98675)
\path(1.24685,2.90595)(1.1951,2.98864)
\path(1.22987,2.90793)(1.17818,2.99054)
\path(1.2129,2.90992)(1.16126,2.99244)
\path(1.19592,2.9119)(1.14435,2.99432)
\path(1.17895,2.91388)(1.12744,2.99621)
\path(1.16199,2.91585)(1.11052,2.9981)
\path(1.14502,2.91782)(1.11838,2.9604)
\color{rgb_818181}%
\path(1.12806,2.91979)(1.18751,2.91288)(1.24696,2.90593)
  (1.23777,2.94539)(1.22894,2.98485)(1.16933,2.99154)
  (1.10974,2.99818)(1.1187,2.95899)(1.12806,2.91979)
\color{rgb_929292}%
\path(1.21605,3.04508)(1.18741,3.06644)
\path(1.21997,3.02638)(1.16269,3.0691)
\path(1.22402,3.00758)(1.13799,3.07175)
\path(1.22809,2.98878)(1.1133,3.07439)
\path(1.20925,2.98706)(1.09341,3.07346)
\path(1.18436,2.98985)(1.09742,3.0547)
\path(1.15948,2.99264)(1.10143,3.03593)
\path(1.13461,2.99541)(1.10559,3.01706)
\path(1.10853,3.0749)(1.09654,3.05882)
\path(1.12433,3.07321)(1.10033,3.04104)
\path(1.14012,3.07152)(1.1042,3.02337)
\path(1.15591,3.06983)(1.10809,3.00572)
\path(1.17169,3.06813)(1.11877,2.99718)
\path(1.18748,3.06643)(1.13451,2.99542)
\path(1.20326,3.06474)(1.15025,2.99366)
\path(1.21376,3.05595)(1.166,2.99191)
\path(1.21751,3.03811)(1.18173,2.99014)
\path(1.22128,3.0203)(1.19747,2.98838)
\path(1.22511,3.00257)(1.2132,2.98661)
\color{rgb_828282}%
\path(1.10974,2.99818)(1.16933,2.99154)(1.22894,2.98485)
  (1.22041,3.02431)(1.21212,3.06378)(1.15241,3.07021)
  (1.09274,3.07659)(1.10111,3.03739)(1.10974,2.99818)
\color{rgb_929292}%
\path(1.08962,3.1537)(1.08227,3.12716)
\path(1.10265,3.15236)(1.08799,3.09942)
\path(1.11568,3.15102)(1.09501,3.07635)
\path(1.1287,3.14969)(1.10802,3.07496)
\path(1.14173,3.14835)(1.12103,3.07357)
\path(1.15476,3.14701)(1.13405,3.07217)
\path(1.16779,3.14566)(1.14706,3.07078)
\path(1.18081,3.14432)(1.16007,3.06938)
\path(1.19384,3.14298)(1.17308,3.06798)
\path(1.20074,3.1195)(1.18609,3.06658)
\path(1.20641,3.09158)(1.19911,3.06518)
\path(1.08975,3.09096)(1.17254,3.06804)
\path(1.08677,3.10532)(1.21063,3.07103)
\path(1.0838,3.11968)(1.20768,3.08539)
\path(1.08087,3.13402)(1.20474,3.09974)
\path(1.07795,3.14837)(1.20184,3.11408)
\path(1.11819,3.15077)(1.19895,3.12841)
\color{rgb_828282}%
\path(1.09274,3.07659)(1.15241,3.07021)(1.21212,3.06378)
  (1.20402,3.10326)(1.19606,3.14275)(1.1363,3.14891)(1.07659,3.15503)
  (1.08458,3.11581)(1.09274,3.07659)
\color{rgb_777777}%
\path(1.57163,2.28115)(1.59765,2.28378)
\path(1.52774,2.28987)(1.58099,2.29525)
\path(1.50879,2.3011)(1.56433,2.30672)
\path(1.48984,2.31234)(1.54904,2.31832)
\path(1.47089,2.32357)(1.53513,2.33007)
\path(1.45343,2.33496)(1.52123,2.34181)
\path(1.43787,2.34653)(1.504,2.35322)
\path(1.42231,2.35811)(1.45575,2.36149)
\path(1.59989,2.2753)(1.59913,2.28276)
\path(1.58546,2.27829)(1.58395,2.29321)
\path(1.57104,2.28127)(1.56878,2.30366)
\path(1.55663,2.28413)(1.55356,2.31451)
\path(1.54222,2.28699)(1.53812,2.32755)
\path(1.52781,2.28985)(1.52268,2.34059)
\path(1.51279,2.29873)(1.50733,2.35265)
\path(1.49776,2.30764)(1.49296,2.35512)
\path(1.48274,2.31655)(1.47859,2.35758)
\path(1.46772,2.32545)(1.46422,2.36005)
\path(1.45257,2.33559)(1.44985,2.36248)
\path(1.4373,2.34696)(1.43549,2.36488)
\path(1.42203,2.35832)(1.42112,2.36729)
\color{rgb_6a6a6a}%
\path(1.52775,2.28986)(1.57189,2.2811)(1.61431,2.27232)
  (1.55598,2.31246)(1.50867,2.35242)(1.45827,2.36107)
  (1.40676,2.36969)(1.46023,2.3299)(1.52775,2.28986)
\color{rgb_929292}%
\path(1.1901,3.1727)(1.16427,3.22334)
\path(1.18972,3.1434)(1.14815,3.22493)
\path(1.17356,3.14507)(1.13202,3.22652)
\path(1.15739,3.14673)(1.1159,3.22811)
\path(1.14123,3.1484)(1.09978,3.22969)
\path(1.12507,3.15006)(1.08365,3.23127)
\path(1.10891,3.15172)(1.06753,3.23285)
\path(1.09275,3.15337)(1.06668,3.2045)
\path(1.08478,3.23116)(1.06353,3.22032)
\path(1.10865,3.22882)(1.06615,3.20714)
\path(1.13251,3.22647)(1.06877,3.19396)
\path(1.15636,3.22412)(1.07142,3.1808)
\path(1.18021,3.22176)(1.07406,3.16763)
\path(1.18298,3.20866)(1.07762,3.15493)
\path(1.18559,3.19547)(1.10132,3.1525)
\path(1.18819,3.18228)(1.12501,3.15007)
\path(1.19081,3.1691)(1.1487,3.14763)
\path(1.19343,3.15593)(1.17238,3.14519)
\color{rgb_828282}%
\path(1.07659,3.15503)(1.1363,3.14891)(1.19606,3.14275)
  (1.1882,3.18224)(1.1804,3.22175)(1.12063,3.22764)(1.06091,3.2335)
  (1.06871,3.19426)(1.07659,3.15503)
\color{rgb_929292}%
\path(1.06197,3.31045)(1.04865,3.29553)
\path(1.07854,3.3089)(1.05191,3.27904)
\path(1.09512,3.30735)(1.05517,3.26256)
\path(1.11169,3.30579)(1.05842,3.24608)
\path(1.12825,3.30423)(1.06482,3.23312)
\path(1.14482,3.30267)(1.08134,3.2315)
\path(1.16139,3.30111)(1.09785,3.22988)
\path(1.16741,3.28772)(1.11437,3.22826)
\path(1.17066,3.27123)(1.13088,3.22663)
\path(1.17391,3.25474)(1.14738,3.225)
\path(1.17715,3.23824)(1.16389,3.22337)
\path(1.05664,3.25508)(1.0833,3.2313)
\path(1.05238,3.27667)(1.10569,3.22911)
\path(1.04811,3.29825)(1.12809,3.22691)
\path(1.05346,3.31125)(1.15049,3.2247)
\path(1.07573,3.30916)(1.1729,3.22249)
\path(1.098,3.30708)(1.17758,3.23609)
\path(1.12027,3.30498)(1.17334,3.25765)
\path(1.14256,3.30288)(1.16909,3.27921)
\color{rgb_828282}%
\path(1.06091,3.2335)(1.12063,3.22764)(1.1804,3.22175)
  (1.17263,3.26126)(1.16484,3.30078)(1.10509,3.30641)
  (1.04539,3.31201)(1.05315,3.27275)(1.06091,3.2335)
\color{rgb_929292}%
\path(1.04254,3.3264)(1.093,3.30754)
\path(1.03968,3.34079)(1.14067,3.30306)
\path(1.03682,3.35518)(1.16343,3.30788)
\path(1.03394,3.36958)(1.16058,3.32227)
\path(1.03106,3.38398)(1.15773,3.33666)
\path(1.05523,3.38828)(1.15485,3.35105)
\path(1.10213,3.38408)(1.15197,3.36545)
\path(1.15126,3.30206)(1.15997,3.32536)
\path(1.13769,3.30334)(1.15508,3.3499)
\path(1.12411,3.30462)(1.15018,3.37438)
\path(1.11054,3.3059)(1.13853,3.3808)
\path(1.09696,3.30717)(1.12493,3.38203)
\path(1.08339,3.30845)(1.11133,3.38325)
\path(1.06981,3.30972)(1.09774,3.38447)
\path(1.05623,3.31099)(1.08414,3.38569)
\path(1.04441,3.31697)(1.07054,3.38691)
\path(1.03954,3.34153)(1.05694,3.38812)
\path(1.03465,3.36606)(1.04335,3.38934)
\color{rgb_828282}%
\path(1.04539,3.31201)(1.10509,3.30641)(1.16484,3.30078)
  (1.157,3.34031)(1.14909,3.37986)(1.08939,3.38522)(1.02975,3.39055)
  (1.0376,3.35128)(1.04539,3.31201)
\color{rgb_929292}%
\path(1.13565,3.38106)(1.13474,3.44992)
\path(1.12221,3.38227)(1.12118,3.45997)
\path(1.10878,3.38348)(1.10775,3.46112)
\path(1.09534,3.38469)(1.09431,3.46227)
\path(1.0819,3.38589)(1.08088,3.46342)
\path(1.06847,3.38709)(1.06744,3.46457)
\path(1.05503,3.38829)(1.054,3.46571)
\path(1.04159,3.38949)(1.04057,3.46685)
\path(1.02805,3.39896)(1.02713,3.468)
\path(1.13313,3.45771)(1.01637,3.45616)
\path(1.13581,3.44474)(1.01904,3.44319)
\path(1.1385,3.43176)(1.02171,3.43021)
\path(1.14118,3.41878)(1.02434,3.41724)
\path(1.14381,3.40581)(1.02697,3.40426)
\path(1.14645,3.39283)(1.0296,3.39128)
\color{rgb_828282}%
\path(1.02975,3.39055)(1.08939,3.38522)(1.14909,3.37986)
  (1.14105,3.41941)(1.13287,3.45897)(1.07325,3.46407)(1.0137,3.46914)
  (1.02179,3.42984)(1.02975,3.39055)
\color{rgb_929292}%
\path(1.02659,3.54538)(0.999801,3.53455)
\path(1.05623,3.54298)(1.00265,3.52133)
\path(1.08584,3.54058)(1.0055,3.50811)
\path(1.11545,3.53817)(1.00829,3.49486)
\path(1.11872,3.52512)(1.01107,3.48162)
\path(1.12159,3.5119)(1.01541,3.46899)
\path(1.12446,3.49869)(1.04478,3.46649)
\path(1.12726,3.48545)(1.07416,3.46399)
\path(1.13006,3.47221)(1.10351,3.46148)
\path(0.997612,3.5447)(1.02866,3.46787)
\path(1.01129,3.54661)(1.04363,3.46659)
\path(1.02623,3.5454)(1.0586,3.46532)
\path(1.04117,3.5442)(1.07356,3.46405)
\path(1.05611,3.54299)(1.08853,3.46277)
\path(1.07106,3.54178)(1.1035,3.46148)
\path(1.086,3.54056)(1.11847,3.4602)
\path(1.10094,3.53935)(1.13225,3.46188)
\color{rgb_828282}%
\path(1.0137,3.46914)(1.07325,3.46407)(1.13287,3.45897)
  (1.12449,3.49855)(1.11589,3.53813)(1.0564,3.54297)(0.99695,3.54777)
  (1.00543,3.50845)(1.0137,3.46914)
\color{rgb_929292}%
\path(0.991245,3.57348)(1.01695,3.54615)
\path(0.985422,3.59932)(1.03695,3.54454)
\path(0.979465,3.62529)(1.05695,3.54292)
\path(0.998231,3.62499)(1.07696,3.5413)
\path(1.01815,3.62347)(1.09697,3.53967)
\path(1.03806,3.62194)(1.11557,3.53955)
\path(1.05798,3.62041)(1.10979,3.56534)
\path(1.07791,3.61888)(1.10387,3.59127)
\path(1.0982,3.53957)(1.11254,3.55306)
\path(1.08051,3.54101)(1.1092,3.56799)
\path(1.06283,3.54245)(1.10582,3.58289)
\path(1.04514,3.54388)(1.10238,3.59773)
\path(1.02744,3.54531)(1.09894,3.61256)
\path(1.00975,3.54674)(1.08579,3.61827)
\path(0.996033,3.55191)(1.06803,3.61964)
\path(0.992714,3.56686)(1.05027,3.621)
\path(0.989396,3.58181)(1.0325,3.62237)
\path(0.986019,3.59671)(1.01474,3.62373)
\path(0.98261,3.61158)(0.996969,3.62509)
\color{rgb_828282}%
\path(0.99695,3.54777)(1.0564,3.54297)(1.11589,3.53813)
  (1.10701,3.57773)(1.09783,3.61734)(1.0385,3.62191)
  (0.979201,3.62645)(0.988222,3.5871)(0.99695,3.54777)
\color{rgb_929292}%
\path(1.08339,3.61845)(1.09281,3.63819)
\path(1.06895,3.61956)(1.08777,3.65901)
\path(1.05451,3.62068)(1.0826,3.67957)
\path(1.04007,3.62179)(1.07584,3.69678)
\path(1.02563,3.62289)(1.06138,3.69783)
\path(1.01119,3.624)(1.04691,3.69888)
\path(0.996743,3.6251)(1.03244,3.69993)
\path(0.9823,3.62621)(1.01797,3.70098)
\path(0.975289,3.64289)(1.0035,3.70203)
\path(0.970308,3.66383)(0.98903,3.70308)
\path(0.965205,3.68451)(0.974559,3.70412)
\path(1.08252,3.67992)(1.04202,3.69924)
\path(1.08671,3.66324)(1.00573,3.70187)
\path(1.09078,3.64662)(0.969465,3.70449)
\path(1.09477,3.63003)(0.963146,3.69282)
\path(1.08921,3.61801)(0.967269,3.67618)
\path(1.05252,3.62083)(0.971323,3.65956)
\path(1.01585,3.62364)(0.975262,3.643)
\color{rgb_818181}%
\path(0.979201,3.62645)(1.0385,3.62191)(1.09783,3.61734)
  (1.08828,3.65696)(1.07832,3.6966)(1.0192,3.70089)(0.960088,3.70517)
  (0.96984,3.6658)(0.979201,3.62645)
\color{rgb_727272}%
\path(1.61897,2.26973)(1.56192,2.27398)
\path(1.64669,2.25432)(1.59608,2.25809)
\path(1.67442,2.23892)(1.63582,2.24179)
\path(1.70646,2.22319)(1.68211,2.225)
\path(1.74207,2.2072)(1.72856,2.20821)
\path(1.54109,2.28721)(1.54084,2.28378)
\path(1.55444,2.28457)(1.55392,2.27769)
\path(1.56778,2.28192)(1.56701,2.27161)
\path(1.58112,2.27919)(1.5801,2.26552)
\path(1.59445,2.27643)(1.59319,2.25944)
\path(1.60779,2.27367)(1.60628,2.25335)
\path(1.62095,2.26863)(1.6194,2.24775)
\path(1.63396,2.2614)(1.63258,2.24296)
\path(1.64696,2.25418)(1.64577,2.23818)
\path(1.65996,2.24695)(1.65895,2.2334)
\path(1.67297,2.23973)(1.67214,2.22862)
\path(1.68597,2.2325)(1.68532,2.22384)
\path(1.69906,2.22651)(1.69851,2.21906)
\path(1.71217,2.22063)(1.71169,2.21428)
\path(1.72527,2.21474)(1.72488,2.2095)
\path(1.73837,2.20886)(1.73809,2.20504)
\path(1.75148,2.20298)(1.7513,2.20066)
\path(1.76458,2.19709)(1.76449,2.19596)
\color{rgb_666666}%
\path(1.72713,2.20868)(1.75344,2.19995)(1.77768,2.19121)
  (1.68702,2.23192)(1.61431,2.27232)(1.57189,2.2811)(1.52775,2.28986)
  (1.61457,2.2495)(1.72713,2.20868)
\color{rgb_757575}%
\path(1.74292,2.20412)(1.74315,2.20336)
\path(1.75872,2.19956)(1.75924,2.19786)
\path(1.77452,2.195)(1.77543,2.19202)
\path(1.79031,2.19044)(1.79166,2.18601)
\path(1.80611,2.18588)(1.80791,2.17998)
\path(1.8219,2.18131)(1.82416,2.17395)
\path(1.8377,2.17675)(1.8404,2.16791)
\path(1.8535,2.17219)(1.85665,2.16188)
\path(1.86929,2.16763)(1.87289,2.15584)
\path(1.88488,2.16375)(1.88913,2.14985)
\path(1.90046,2.15992)(1.90512,2.14465)
\path(1.91603,2.15608)(1.92111,2.13945)
\path(1.9316,2.15225)(1.9371,2.13425)
\path(1.94718,2.14842)(1.95309,2.12905)
\path(1.96275,2.14459)(1.96909,2.12385)
\path(1.97832,2.14076)(1.98508,2.11864)
\path(1.9939,2.13692)(2.00107,2.11344)
\path(2.00947,2.13309)(2.01669,2.10947)
\path(2.02504,2.12926)(2.02865,2.11745)
\path(1.99264,2.11619)(2.0308,2.12784)
\path(1.9697,2.12365)(2.00457,2.1343)
\path(1.94677,2.13111)(1.97834,2.14075)
\path(1.92383,2.13857)(1.95211,2.14721)
\path(1.90089,2.14603)(1.92588,2.15366)
\path(1.87866,2.1537)(1.89965,2.16011)
\path(1.85729,2.16164)(1.87342,2.16657)
\path(1.83592,2.16958)(1.84886,2.17353)
\path(1.81454,2.17752)(1.82451,2.18056)
\path(1.79317,2.18545)(1.80017,2.18759)
\path(1.7717,2.19336)(1.77582,2.19462)
\path(1.74983,2.20115)(1.75147,2.20165)
\color{rgb_686868}%
\path(2.04062,2.12543)(2.02813,2.1171)(2.01557,2.10873)
  (1.88828,2.15013)(1.77768,2.19121)(1.75344,2.19995)
  (1.72713,2.20868)(1.87041,2.16731)(2.04062,2.12543)
\color{rgb_8a8a8a}%
\path(1.47714,2.4975)(1.48989,2.50755)
\path(1.45819,2.50037)(1.48369,2.52046)
\path(1.43924,2.50324)(1.47749,2.53338)
\path(1.42023,2.50606)(1.47175,2.54665)
\path(1.40121,2.50887)(1.46605,2.55996)
\path(1.38442,2.51344)(1.46034,2.57326)
\path(1.37779,2.52602)(1.44214,2.57672)
\path(1.37117,2.53859)(1.42302,2.57945)
\path(1.36456,2.55119)(1.40389,2.58218)
\path(1.3585,2.56421)(1.38472,2.58487)
\path(1.35244,2.57723)(1.36555,2.58756)
\path(1.48232,2.52331)(1.44,2.57702)
\path(1.486,2.49616)(1.42004,2.57987)
\path(1.46589,2.49921)(1.40009,2.58271)
\path(1.44578,2.50225)(1.38018,2.58551)
\path(1.42571,2.50524)(1.36027,2.5883)
\path(1.40565,2.50822)(1.35411,2.57363)
\color{rgb_7b7b7b}%
\path(1.3856,2.51119)(1.44129,2.50293)(1.49608,2.49463)
  (1.47699,2.53442)(1.45995,2.57418)(1.4035,2.58223)(1.34637,2.59025)
  (1.36478,2.55074)(1.3856,2.51119)
\color{rgb_868686}%
\path(1.50906,2.47074)(1.45902,2.50025)
\path(1.52303,2.44627)(1.42208,2.50578)
\path(1.53897,2.42064)(1.38573,2.51097)
\path(1.51283,2.41981)(1.4009,2.48579)
\path(1.47486,2.42595)(1.41786,2.45956)
\path(1.39963,2.50911)(1.39331,2.49839)
\path(1.41366,2.50703)(1.40102,2.48559)
\path(1.4277,2.50495)(1.40874,2.47278)
\path(1.44173,2.50286)(1.41696,2.46084)
\path(1.45574,2.50074)(1.42523,2.44899)
\path(1.46975,2.49862)(1.43351,2.43714)
\path(1.48376,2.4965)(1.44497,2.43071)
\path(1.49696,2.49302)(1.45892,2.42849)
\path(1.50428,2.47955)(1.47287,2.42627)
\path(1.5116,2.46608)(1.48682,2.42405)
\path(1.519,2.45275)(1.50075,2.42179)
\path(1.52684,2.44015)(1.51467,2.41951)
\path(1.53467,2.42755)(1.52859,2.41723)
\color{rgb_777777}%
\path(1.43712,2.43196)(1.49043,2.42347)(1.5425,2.41495)
  (1.51772,2.45482)(1.49608,2.49463)(1.44129,2.50293)(1.3856,2.51119)
  (1.40945,2.4716)(1.43712,2.43196)
\color{rgb_8d8d8d}%
\path(1.32816,2.66747)(1.3244,2.64444)
\path(1.34124,2.66572)(1.33383,2.62036)
\path(1.35432,2.66397)(1.34344,2.59731)
\path(1.3674,2.66221)(1.35544,2.58898)
\path(1.38048,2.66045)(1.36851,2.58714)
\path(1.39355,2.65868)(1.38158,2.58531)
\path(1.40663,2.6569)(1.39464,2.58348)
\path(1.41971,2.65513)(1.40771,2.58163)
\path(1.43214,2.6494)(1.42077,2.57977)
\path(1.44126,2.62343)(1.43383,2.5779)
\path(1.45056,2.5985)(1.44689,2.57604)
\path(1.34063,2.60405)(1.45567,2.58526)
\path(1.33488,2.61784)(1.45037,2.59899)
\path(1.32922,2.63163)(1.44507,2.61271)
\path(1.32406,2.64533)(1.44023,2.62636)
\path(1.31891,2.65903)(1.43544,2.64)
\color{rgb_7d7d7d}%
\path(1.34637,2.59025)(1.4035,2.58223)(1.45995,2.57418)
  (1.4446,2.61392)(1.43064,2.65364)(1.37311,2.66145)(1.31508,2.66922)
  (1.32993,2.62974)(1.34637,2.59025)
\color{rgb_8f8f8f}%
\path(1.39086,2.65904)(1.42647,2.66659)
\path(1.35096,2.66441)(1.42229,2.67954)
\path(1.31462,2.67054)(1.41812,2.69249)
\path(1.3102,2.68344)(1.41421,2.7055)
\path(1.30578,2.69633)(1.41033,2.71851)
\path(1.30137,2.70923)(1.40645,2.73152)
\path(1.29728,2.7222)(1.37033,2.73769)
\path(1.29318,2.73517)(1.32976,2.74293)
\path(1.41674,2.65553)(1.40014,2.73383)
\path(1.40284,2.65742)(1.38625,2.73563)
\path(1.38894,2.6593)(1.37237,2.73743)
\path(1.37504,2.66119)(1.35849,2.73923)
\path(1.36114,2.66305)(1.34461,2.74103)
\path(1.34725,2.66491)(1.33073,2.7428)
\path(1.33335,2.66677)(1.31685,2.74458)
\path(1.31945,2.66863)(1.30297,2.74636)
\color{rgb_7f7f7f}%
\path(1.31508,2.66922)(1.37311,2.66145)(1.43064,2.65364)
  (1.41783,2.69336)(1.40598,2.73307)(1.34773,2.74062)
  (1.28909,2.74813)(1.30154,2.70868)(1.31508,2.66922)
\path(1.58799,2.33815)(1.53711,2.41584)
\path(1.57104,2.34128)(1.52042,2.41857)
\path(1.5541,2.34437)(1.50373,2.4213)
\path(1.53724,2.34736)(1.48704,2.42401)
\path(1.52038,2.35034)(1.4704,2.42666)
\path(1.49491,2.36648)(1.45376,2.42931)
\path(1.45667,2.42885)(1.44562,2.42161)
\path(1.47621,2.42574)(1.45411,2.41126)
\path(1.49572,2.42261)(1.4626,2.40091)
\path(1.51516,2.41943)(1.47125,2.39067)
\path(1.5346,2.41625)(1.48074,2.38097)
\path(1.54712,2.40854)(1.49022,2.37127)
\path(1.5549,2.39772)(1.49971,2.36158)
\path(1.56268,2.38691)(1.50973,2.35223)
\path(1.57047,2.3761)(1.52885,2.34884)
\path(1.57902,2.36579)(1.54797,2.34546)
\path(1.58766,2.35554)(1.56701,2.34202)
\path(1.5963,2.34528)(1.58598,2.33852)
\color{rgb_717171}%
\path(1.50867,2.35242)(1.55767,2.34374)(1.60494,2.33503)
  (1.57123,2.37503)(1.5425,2.41495)(1.49043,2.42347)(1.43712,2.43196)
  (1.46971,2.39224)(1.50867,2.35242)
\color{rgb_909090}%
\path(1.28256,2.82509)(1.27152,2.80963)
\path(1.29837,2.82315)(1.27628,2.79222)
\path(1.31418,2.82121)(1.28121,2.77505)
\path(1.32998,2.81927)(1.28621,2.75798)
\path(1.34578,2.8173)(1.29577,2.74728)
\path(1.36157,2.81534)(1.31152,2.74526)
\path(1.37737,2.81338)(1.32728,2.74324)
\path(1.38707,2.80289)(1.34303,2.74123)
\path(1.39167,2.78526)(1.35877,2.73919)
\path(1.39634,2.76772)(1.37451,2.73715)
\path(1.40116,2.7504)(1.39025,2.73511)
\path(1.28296,2.76908)(1.31736,2.74451)
\path(1.27689,2.78998)(1.34562,2.74089)
\path(1.27126,2.81057)(1.37396,2.73722)
\path(1.27237,2.82635)(1.4023,2.73355)
\path(1.30038,2.82291)(1.40098,2.75106)
\path(1.3284,2.81946)(1.39523,2.77174)
\path(1.35648,2.81598)(1.38988,2.79212)
\color{rgb_808080}%
\path(1.28909,2.74813)(1.34773,2.74062)(1.40598,2.73307)
  (1.39494,2.77278)(1.38456,2.81249)(1.32581,2.81978)
  (1.26676,2.82703)(1.27755,2.78759)(1.28909,2.74813)
\color{rgb_919191}%
\path(1.26321,2.84079)(1.36464,2.81496)
\path(1.25967,2.85455)(1.38185,2.82344)
\path(1.25615,2.86831)(1.37846,2.83716)
\path(1.2528,2.88202)(1.37507,2.85088)
\path(1.24946,2.89573)(1.37183,2.86456)
\path(1.27095,2.90311)(1.36861,2.87824)
\path(1.37152,2.81411)(1.37793,2.83929)
\path(1.35848,2.81573)(1.37139,2.86642)
\path(1.34544,2.81735)(1.36446,2.89203)
\path(1.33241,2.81896)(1.35141,2.89358)
\path(1.31937,2.82057)(1.33836,2.89513)
\path(1.30633,2.82218)(1.3253,2.89668)
\path(1.29329,2.82378)(1.31225,2.89824)
\path(1.28024,2.82538)(1.29919,2.89978)
\path(1.2672,2.82698)(1.28614,2.90132)
\path(1.26022,2.85239)(1.27308,2.90286)
\path(1.25355,2.87897)(1.26002,2.9044)
\color{rgb_818181}%
\path(1.26676,2.82703)(1.32581,2.81978)(1.38456,2.81249)
  (1.37474,2.8522)(1.36539,2.89192)(1.3063,2.89894)(1.24696,2.90593)
  (1.2566,2.86648)(1.26676,2.82703)
\color{rgb_919191}%
\path(1.35128,2.89359)(1.34171,2.97205)
\path(1.33718,2.89527)(1.32761,2.97366)
\path(1.32307,2.89695)(1.31352,2.97526)
\path(1.30897,2.89863)(1.29942,2.97687)
\path(1.29486,2.90029)(1.28532,2.97848)
\path(1.28076,2.90195)(1.27123,2.98007)
\path(1.26666,2.90362)(1.25713,2.98166)
\path(1.25255,2.90528)(1.24303,2.98326)
\path(1.28722,2.97826)(1.23192,2.97151)
\path(1.34525,2.97165)(1.23491,2.95818)
\path(1.35057,2.9586)(1.2379,2.94485)
\path(1.35347,2.94525)(1.241,2.93153)
\path(1.35637,2.93191)(1.2441,2.91821)
\path(1.35938,2.91858)(1.25145,2.90541)
\path(1.36238,2.90525)(1.30855,2.89868)
\color{rgb_818181}%
\path(1.24696,2.90593)(1.3063,2.89894)(1.36539,2.89192)
  (1.35643,2.93163)(1.34779,2.97136)(1.28847,2.97812)
  (1.22894,2.98485)(1.23777,2.94539)(1.24696,2.90593)
\color{rgb_777777}%
\path(1.52985,2.34867)(1.51961,2.34318)
\path(1.55103,2.34491)(1.53056,2.33393)
\path(1.57208,2.34108)(1.5415,2.32469)
\path(1.59305,2.33722)(1.55245,2.31544)
\path(1.60919,2.33076)(1.56434,2.30671)
\path(1.61901,2.32091)(1.57668,2.29821)
\path(1.62883,2.31106)(1.58903,2.28972)
\path(1.63865,2.30122)(1.60137,2.28122)
\path(1.64889,2.29159)(1.61371,2.27273)
\path(1.65987,2.28237)(1.63338,2.26816)
\path(1.67085,2.27314)(1.65342,2.26379)
\path(1.68183,2.26391)(1.67313,2.25925)
\path(1.52484,2.34956)(1.53542,2.32983)
\path(1.54101,2.34669)(1.56135,2.30877)
\path(1.55719,2.34382)(1.58455,2.2928)
\path(1.57343,2.34084)(1.60775,2.27683)
\path(1.58967,2.33784)(1.6262,2.26973)
\path(1.60683,2.33313)(1.64277,2.26612)
\path(1.6385,2.30136)(1.65938,2.26243)
\path(1.66617,2.27708)(1.6761,2.25856)
\color{rgb_6a6a6a}%
\path(1.61431,2.27232)(1.65473,2.26351)(1.69281,2.25469)
  (1.64492,2.29493)(1.60494,2.33503)(1.55767,2.34374)
  (1.50867,2.35242)(1.55598,2.31246)(1.61431,2.27232)
\color{rgb_929292}%
\path(1.22442,3.00577)(1.25191,2.98225)
\path(1.21991,3.02669)(1.27488,2.97966)
\path(1.21554,3.04748)(1.29786,2.97705)
\path(1.21704,3.06325)(1.32086,2.97443)
\path(1.23987,3.06078)(1.34386,2.9718)
\path(1.2627,3.0583)(1.34416,2.98861)
\path(1.28554,3.05582)(1.33977,3.00942)
\path(1.30839,3.05332)(1.3355,3.03012)
\path(1.33149,2.97322)(1.34426,2.98814)
\path(1.31518,2.97507)(1.34072,3.00492)
\path(1.29888,2.97693)(1.33722,3.02175)
\path(1.28257,2.97879)(1.33376,3.03862)
\path(1.26625,2.98063)(1.32672,3.05131)
\path(1.24993,2.98248)(1.31036,3.0531)
\path(1.23361,2.98432)(1.29399,3.05489)
\path(1.22636,2.99677)(1.27763,3.05668)
\path(1.22275,3.01346)(1.26125,3.05846)
\path(1.21917,3.0302)(1.24487,3.06023)
\path(1.21564,3.04699)(1.2285,3.06201)
\color{rgb_818181}%
\path(1.22894,2.98485)(1.28847,2.97812)(1.34779,2.97136)
  (1.33942,3.01108)(1.33125,3.05082)(1.27177,3.05732)
  (1.21212,3.06378)(1.22041,3.02431)(1.22894,2.98485)
\color{rgb_929292}%
\path(1.31781,3.05229)(1.32615,3.0761)
\path(1.30438,3.05376)(1.32108,3.10144)
\path(1.29094,3.05523)(1.31603,3.12685)
\path(1.27751,3.05669)(1.30372,3.13153)
\path(1.26407,3.05815)(1.29027,3.13294)
\path(1.25063,3.05961)(1.27681,3.13435)
\path(1.23719,3.06107)(1.26335,3.13576)
\path(1.22375,3.06252)(1.2499,3.13716)
\path(1.21143,3.06715)(1.23644,3.13856)
\path(1.20627,3.09226)(1.22298,3.13995)
\path(1.20115,3.11747)(1.20952,3.14135)
\path(1.31847,3.11455)(1.25561,3.13657)
\path(1.32161,3.09878)(1.1961,3.14274)
\path(1.32476,3.08301)(1.19924,3.12697)
\path(1.32794,3.06722)(1.20242,3.11119)
\path(1.33112,3.05144)(1.20563,3.0954)
\path(1.27276,3.05721)(1.20887,3.07959)
\color{rgb_828282}%
\path(1.21212,3.06378)(1.27177,3.05732)(1.33125,3.05082)
  (1.32324,3.09056)(1.31534,3.13032)(1.25578,3.13655)
  (1.19606,3.14275)(1.20402,3.10326)(1.21212,3.06378)
\color{rgb_929292}%
\path(1.2831,3.21151)(1.18309,3.20812)
\path(1.30197,3.19844)(1.18578,3.1945)
\path(1.30464,3.18481)(1.18847,3.18087)
\path(1.30731,3.17119)(1.19118,3.16725)
\path(1.30998,3.15756)(1.19389,3.15363)
\path(1.31266,3.14394)(1.21612,3.14067)
\path(1.19363,3.22043)(1.19626,3.14273)
\path(1.20686,3.21912)(1.2095,3.14135)
\path(1.22009,3.21781)(1.22273,3.13998)
\path(1.23332,3.21649)(1.23596,3.13861)
\path(1.24654,3.21517)(1.24919,3.13723)
\path(1.25977,3.21385)(1.26242,3.13586)
\path(1.273,3.21252)(1.27565,3.13447)
\path(1.28623,3.2112)(1.28888,3.13309)
\path(1.29946,3.20988)(1.30211,3.1317)
\color{rgb_828282}%
\path(1.19606,3.14275)(1.25578,3.13655)(1.31534,3.13032)
  (1.30752,3.17008)(1.29974,3.20985)(1.24015,3.21581)(1.1804,3.22175)
  (1.1882,3.18224)(1.19606,3.14275)
\color{rgb_929292}%
\path(1.16786,3.28545)(1.1958,3.22022)
\path(1.17652,3.29967)(1.21121,3.21869)
\path(1.19189,3.29821)(1.22661,3.21716)
\path(1.20726,3.29676)(1.24201,3.21563)
\path(1.22263,3.2953)(1.25742,3.21408)
\path(1.23801,3.29383)(1.27283,3.21254)
\path(1.25339,3.29236)(1.28824,3.211)
\path(1.26877,3.29089)(1.2966,3.22592)
\path(1.2716,3.21266)(1.29706,3.22357)
\path(1.24346,3.21548)(1.29437,3.23729)
\path(1.21528,3.21828)(1.29169,3.25101)
\path(1.18709,3.22108)(1.28899,3.26473)
\path(1.17834,3.2322)(1.2863,3.27845)
\path(1.17564,3.24592)(1.27845,3.28996)
\path(1.17294,3.25964)(1.25007,3.29268)
\path(1.17024,3.27335)(1.22169,3.29539)
\path(1.16754,3.28707)(1.19326,3.29808)
\color{rgb_828282}%
\path(1.1804,3.22175)(1.24015,3.21581)(1.29974,3.20985)
  (1.29196,3.24963)(1.28415,3.28942)(1.22457,3.29512)
  (1.16484,3.30078)(1.17263,3.26126)(1.1804,3.22175)
\color{rgb_929292}%
\path(1.26689,3.29107)(1.28107,3.30497)
\path(1.24963,3.29272)(1.27799,3.32052)
\path(1.23237,3.29437)(1.27489,3.33606)
\path(1.21511,3.29601)(1.27178,3.35158)
\path(1.19784,3.29765)(1.26866,3.3671)
\path(1.18056,3.29929)(1.25311,3.37041)
\path(1.16456,3.30217)(1.23578,3.37199)
\path(1.16148,3.31772)(1.21845,3.37357)
\path(1.1584,3.33327)(1.20111,3.37515)
\path(1.1553,3.34881)(1.18377,3.37672)
\path(1.15219,3.36433)(1.16643,3.37829)
\path(1.27315,3.34476)(1.24749,3.37092)
\path(1.27799,3.32051)(1.2267,3.37282)
\path(1.28278,3.29632)(1.20592,3.37471)
\path(1.26922,3.29084)(1.18515,3.37659)
\path(1.24833,3.29284)(1.16438,3.37847)
\path(1.22745,3.29484)(1.15037,3.37346)
\path(1.20658,3.29682)(1.15522,3.3492)
\path(1.18571,3.2988)(1.16004,3.32498)
\color{rgb_828282}%
\path(1.16484,3.30078)(1.22457,3.29512)(1.28415,3.28942)
  (1.27626,3.32922)(1.26828,3.36903)(1.20876,3.37446)
  (1.14909,3.37986)(1.157,3.34031)(1.16484,3.30078)
\color{rgb_727272}%
\path(1.74366,2.21901)(1.63634,2.26752)
\path(1.62768,2.2694)(1.62605,2.2658)
\path(1.64104,2.26649)(1.63778,2.25928)
\path(1.65441,2.26358)(1.64952,2.25276)
\path(1.6677,2.2605)(1.66126,2.24624)
\path(1.68099,2.25743)(1.67299,2.23971)
\path(1.69405,2.25382)(1.68473,2.23319)
\path(1.7052,2.246)(1.69684,2.22751)
\path(1.71634,2.23818)(1.70905,2.22203)
\path(1.72749,2.23036)(1.72125,2.21655)
\path(1.73864,2.22254)(1.73346,2.21107)
\path(1.74979,2.21472)(1.74566,2.20559)
\path(1.76136,2.20783)(1.75787,2.2001)
\path(1.77295,2.201)(1.77007,2.19462)
\path(1.78455,2.19417)(1.78237,2.18934)
\path(1.79615,2.18733)(1.79481,2.18439)
\path(1.80774,2.1805)(1.80712,2.17913)
\color{rgb_666666}%
\path(1.77768,2.19121)(1.7997,2.18245)(1.81934,2.17367)
  (1.75041,2.21428)(1.69281,2.25469)(1.65473,2.26351)
  (1.61431,2.27232)(1.68702,2.23192)(1.77768,2.19121)
\color{rgb_929292}%
\path(1.14682,3.45777)(1.14399,3.40495)
\path(1.16078,3.45657)(1.15663,3.37917)
\path(1.17474,3.45537)(1.17059,3.37791)
\path(1.1887,3.45416)(1.18454,3.37665)
\path(1.20266,3.45296)(1.1985,3.37539)
\path(1.21662,3.45174)(1.21245,3.37412)
\path(1.23058,3.45053)(1.22641,3.37285)
\path(1.24454,3.44932)(1.24037,3.37157)
\path(1.25716,3.42321)(1.25432,3.3703)
\path(1.14717,3.38931)(1.26543,3.38296)
\path(1.14434,3.40324)(1.26259,3.39689)
\path(1.14151,3.41717)(1.25974,3.41082)
\path(1.13863,3.4311)(1.25684,3.42476)
\path(1.13575,3.44504)(1.25393,3.43869)
\color{rgb_828282}%
\path(1.14909,3.37986)(1.20876,3.37446)(1.26828,3.36903)
  (1.26015,3.40885)(1.25185,3.44868)(1.19244,3.45384)
  (1.13287,3.45897)(1.14105,3.41941)(1.14909,3.37986)
\color{rgb_929292}%
\path(1.21955,3.45149)(1.24918,3.46121)
\path(1.18724,3.45429)(1.2465,3.47374)
\path(1.15488,3.45708)(1.24383,3.48627)
\path(1.13202,3.46298)(1.24109,3.49878)
\path(1.12936,3.47552)(1.23834,3.51129)
\path(1.12671,3.48805)(1.23559,3.5238)
\path(1.12405,3.50059)(1.21392,3.53009)
\path(1.12133,3.5131)(1.18127,3.53278)
\path(1.11861,3.52562)(1.14858,3.53546)
\path(1.24677,3.44912)(1.22037,3.52956)
\path(1.23253,3.45036)(1.20615,3.53073)
\path(1.21829,3.4516)(1.19193,3.5319)
\path(1.20405,3.45283)(1.17771,3.53308)
\path(1.18981,3.45407)(1.16349,3.53424)
\path(1.17557,3.4553)(1.14928,3.5354)
\path(1.16134,3.45652)(1.13506,3.53657)
\path(1.1471,3.45775)(1.12085,3.53773)
\color{rgb_828282}%
\path(1.13287,3.45897)(1.19244,3.45384)(1.25185,3.44868)
  (1.24334,3.48853)(1.23458,3.52838)(1.17532,3.53327)
  (1.11589,3.53813)(1.12449,3.49855)(1.13287,3.45897)
\color{rgb_929292}%
\path(1.22318,3.57824)(1.1974,3.6096)
\path(1.22999,3.54863)(1.17867,3.61106)
\path(1.22869,3.52887)(1.15993,3.61253)
\path(1.20989,3.53042)(1.1412,3.61398)
\path(1.19108,3.53197)(1.12248,3.61543)
\path(1.17227,3.53352)(1.10375,3.61688)
\path(1.15348,3.53506)(1.10254,3.59703)
\path(1.13468,3.5366)(1.10932,3.56746)
\path(1.11648,3.6159)(1.1011,3.60325)
\path(1.13514,3.61445)(1.10436,3.58915)
\path(1.1538,3.613)(1.10762,3.57505)
\path(1.17244,3.61155)(1.11079,3.56087)
\path(1.19108,3.61009)(1.11397,3.5467)
\path(1.20972,3.60863)(1.12323,3.53753)
\path(1.21831,3.59891)(1.14179,3.53602)
\path(1.22162,3.58485)(1.16036,3.5345)
\path(1.22493,3.57079)(1.17893,3.53298)
\path(1.22816,3.55667)(1.19748,3.53145)
\path(1.23137,3.54253)(1.21603,3.52991)
\color{rgb_818181}%
\path(1.11589,3.53813)(1.17532,3.53327)(1.23458,3.52838)
  (1.22553,3.56825)(1.21614,3.60813)(1.15708,3.61275)
  (1.09783,3.61734)(1.10701,3.57773)(1.11589,3.53813)
\color{rgb_919191}%
\path(1.09333,3.6955)(1.08315,3.67738)
\path(1.10834,3.6944)(1.08798,3.65816)
\path(1.12335,3.6933)(1.09268,3.63872)
\path(1.13836,3.6922)(1.09737,3.61925)
\path(1.15337,3.69109)(1.11134,3.6163)
\path(1.16837,3.68998)(1.12631,3.61514)
\path(1.18338,3.68887)(1.14129,3.61397)
\path(1.19687,3.68508)(1.15626,3.61281)
\path(1.20176,3.66597)(1.17123,3.61164)
\path(1.20665,3.64686)(1.1862,3.61047)
\path(1.21139,3.62749)(1.20117,3.6093)
\path(1.09345,3.63553)(1.1303,3.61483)
\path(1.08906,3.65373)(1.16277,3.61231)
\path(1.0845,3.67202)(1.19528,3.60976)
\path(1.0799,3.69034)(1.21454,3.61467)
\path(1.0995,3.69505)(1.21007,3.63291)
\path(1.13169,3.69269)(1.20555,3.65118)
\path(1.16391,3.69031)(1.20085,3.66955)
\color{rgb_818181}%
\path(1.09783,3.61734)(1.15708,3.61275)(1.21614,3.60813)
  (1.20636,3.64802)(1.19614,3.68793)(1.13735,3.69227)(1.07832,3.6966)
  (1.08828,3.65696)(1.09783,3.61734)
\color{rgb_757575}%
\path(1.94597,2.11195)(2.00734,2.10323)
\path(1.90169,2.13208)(1.97643,2.12146)
\path(1.86344,2.15135)(1.90089,2.14603)
\path(1.82543,2.17059)(1.83802,2.1688)
\path(2.00025,2.09851)(2.00232,2.11304)
\path(1.98573,2.09388)(1.98906,2.11735)
\path(1.9727,2.0998)(1.97581,2.12166)
\path(1.95968,2.10572)(1.96256,2.12597)
\path(1.94665,2.11164)(1.9493,2.13028)
\path(1.93363,2.11756)(1.93605,2.13459)
\path(1.9206,2.12348)(1.92279,2.1389)
\path(1.90757,2.12941)(1.90954,2.14322)
\path(1.89458,2.13559)(1.89628,2.14753)
\path(1.88165,2.14214)(1.88306,2.15207)
\path(1.86871,2.14868)(1.86989,2.15696)
\path(1.85577,2.15523)(1.85671,2.16185)
\path(1.84284,2.16178)(1.84354,2.16675)
\path(1.8299,2.16833)(1.83037,2.17164)
\path(1.81694,2.17474)(1.8172,2.17653)
\path(1.8039,2.18057)(1.80403,2.18142)
\path(1.79081,2.18598)(1.79085,2.18631)
\color{rgb_686868}%
\path(2.01557,2.10873)(2.00294,2.1003)(1.99024,2.09183)
  (1.90001,2.13284)(1.81934,2.17367)(1.7997,2.18245)(1.77768,2.19121)
  (1.88828,2.15013)(2.01557,2.10873)
\color{rgb_858585}%
\path(1.62708,2.40036)(1.61635,2.44623)
\path(1.61287,2.40288)(1.59508,2.47899)
\path(1.59866,2.40539)(1.58092,2.48127)
\path(1.58447,2.40784)(1.56677,2.48355)
\path(1.57029,2.41025)(1.55262,2.48583)
\path(1.55611,2.41265)(1.53848,2.48804)
\path(1.54162,2.41638)(1.52435,2.49024)
\path(1.51979,2.45148)(1.51022,2.49244)
\path(1.52967,2.48941)(1.50239,2.48303)
\path(1.56306,2.48414)(1.50869,2.47143)
\path(1.59618,2.47881)(1.51499,2.45983)
\path(1.60615,2.46807)(1.52175,2.44834)
\path(1.61166,2.45628)(1.52884,2.43692)
\path(1.61716,2.4445)(1.53594,2.42551)
\path(1.62294,2.43277)(1.54494,2.41454)
\path(1.62905,2.42113)(1.57737,2.40905)
\path(1.63517,2.40948)(1.60948,2.40348)
\color{rgb_767676}%
\path(1.5425,2.41495)(1.59295,2.40641)(1.64128,2.39784)
  (1.62024,2.43791)(1.60154,2.47795)(1.54965,2.4863)(1.49608,2.49463)
  (1.51772,2.45482)(1.5425,2.41495)
\color{rgb_898989}%
\path(1.47934,2.57135)(1.46529,2.56173)
\path(1.49872,2.56852)(1.47062,2.54928)
\path(1.51809,2.56569)(1.47595,2.53684)
\path(1.53737,2.5628)(1.48167,2.52466)
\path(1.55665,2.5599)(1.48749,2.51254)
\path(1.5712,2.55376)(1.4933,2.50042)
\path(1.57604,2.54098)(1.50609,2.49308)
\path(1.58089,2.5282)(1.52524,2.4901)
\path(1.58581,2.51548)(1.5444,2.48712)
\path(1.59105,2.50297)(1.56347,2.48408)
\path(1.59629,2.49046)(1.5825,2.48101)
\path(1.4627,2.56777)(1.51477,2.49173)
\path(1.47668,2.57174)(1.53346,2.48882)
\path(1.49523,2.56903)(1.55216,2.4859)
\path(1.51378,2.56633)(1.57093,2.48288)
\path(1.53239,2.56354)(1.5897,2.47986)
\path(1.55099,2.56075)(1.59182,2.50114)
\color{rgb_7a7a7a}%
\path(1.49608,2.49463)(1.54965,2.4863)(1.60154,2.47795)
  (1.58477,2.51796)(1.5696,2.55796)(1.51545,2.56608)(1.45995,2.57418)
  (1.47699,2.53442)(1.49608,2.49463)
\color{rgb_7f7f7f}%
\path(1.57592,2.36947)(1.63475,2.32926)
\path(1.55388,2.39914)(1.66494,2.32324)
\path(1.55529,2.41279)(1.69067,2.32026)
\path(1.58371,2.40797)(1.67208,2.34757)
\path(1.61243,2.40296)(1.65596,2.3732)
\path(1.6779,2.32057)(1.68419,2.32978)
\path(1.6633,2.32358)(1.67588,2.34199)
\path(1.64868,2.32657)(1.66757,2.3542)
\path(1.63397,2.32941)(1.65965,2.367)
\path(1.61926,2.33226)(1.6519,2.38002)
\path(1.60469,2.33532)(1.64414,2.39305)
\path(1.59549,2.34624)(1.6319,2.3995)
\path(1.58629,2.35716)(1.61704,2.40214)
\path(1.5771,2.36807)(1.60218,2.40477)
\path(1.56814,2.37934)(1.58729,2.40737)
\path(1.55959,2.39121)(1.57236,2.40989)
\path(1.55105,2.40308)(1.55743,2.41242)
\color{rgb_717171}%
\path(1.60494,2.33503)(1.65005,2.3263)(1.69251,2.31757)
  (1.66517,2.35773)(1.64128,2.39784)(1.59295,2.40641)(1.5425,2.41495)
  (1.57123,2.37503)(1.60494,2.33503)
\color{rgb_8c8c8c}%
\path(1.55662,2.55991)(1.56157,2.58118)
\path(1.54364,2.56186)(1.55362,2.60473)
\path(1.53066,2.5638)(1.54586,2.62913)
\path(1.51767,2.56575)(1.53475,2.6391)
\path(1.50468,2.56766)(1.52174,2.64094)
\path(1.49169,2.56955)(1.50873,2.64278)
\path(1.47869,2.57144)(1.49572,2.64462)
\path(1.46569,2.57334)(1.48271,2.64645)
\path(1.45527,2.58629)(1.4697,2.64825)
\path(1.44689,2.608)(1.45668,2.65005)
\path(1.43873,2.63064)(1.44366,2.65184)
\path(1.54782,2.62297)(1.43194,2.64994)
\path(1.55258,2.60801)(1.43724,2.63486)
\path(1.55748,2.59302)(1.44254,2.61978)
\path(1.56269,2.57796)(1.4482,2.60461)
\path(1.5679,2.5629)(1.45408,2.58939)
\color{rgb_7c7c7c}%
\path(1.45995,2.57418)(1.51545,2.56608)(1.5696,2.55796)
  (1.55578,2.59795)(1.54307,2.63792)(1.48741,2.6458)(1.43064,2.65364)
  (1.4446,2.61392)(1.45995,2.57418)
\color{rgb_8e8e8e}%
\path(1.45239,2.72696)(1.40963,2.72084)
\path(1.49845,2.7208)(1.41328,2.70861)
\path(1.52207,2.71143)(1.41693,2.69639)
\path(1.52544,2.69916)(1.42079,2.68419)
\path(1.52882,2.68689)(1.42472,2.672)
\path(1.53225,2.67463)(1.42866,2.65981)
\path(1.53586,2.66239)(1.45305,2.65055)
\path(1.53946,2.65016)(1.49826,2.64426)
\path(1.41997,2.73123)(1.43108,2.65358)
\path(1.43395,2.72939)(1.44507,2.65165)
\path(1.44793,2.72755)(1.45907,2.64972)
\path(1.46191,2.72571)(1.47306,2.64778)
\path(1.4759,2.72383)(1.48706,2.64585)
\path(1.48989,2.72195)(1.50106,2.64387)
\path(1.50388,2.72007)(1.51506,2.64189)
\path(1.51786,2.71819)(1.52906,2.6399)
\color{rgb_7e7e7e}%
\path(1.43064,2.65364)(1.48741,2.6458)(1.54307,2.63792)
  (1.53129,2.67789)(1.5203,2.71786)(1.46361,2.72548)(1.40598,2.73307)
  (1.41783,2.69336)(1.43064,2.65364)
\color{rgb_777777}%
\path(1.62101,2.33192)(1.63786,2.30201)
\path(1.63709,2.32881)(1.66629,2.27697)
\path(1.6532,2.32566)(1.69322,2.25458)
\path(1.6694,2.32232)(1.70989,2.25042)
\path(1.68561,2.31899)(1.72657,2.24626)
\path(1.72184,2.28008)(1.74348,2.24166)
\path(1.74195,2.24208)(1.75116,2.24727)
\path(1.72334,2.24707)(1.7419,2.25752)
\path(1.70431,2.25182)(1.73264,2.26777)
\path(1.68845,2.25835)(1.72343,2.27805)
\path(1.67743,2.26761)(1.71503,2.28878)
\path(1.66641,2.27687)(1.70663,2.29952)
\path(1.6554,2.28613)(1.69823,2.31025)
\path(1.64443,2.29542)(1.6861,2.31888)
\path(1.63456,2.30532)(1.66599,2.32302)
\path(1.62468,2.31522)(1.64581,2.32712)
\path(1.61481,2.32513)(1.62537,2.33108)
\color{rgb_6a6a6a}%
\path(1.69281,2.25469)(1.72818,2.24586)(1.76042,2.23702)
  (1.72399,2.27734)(1.69251,2.31757)(1.65005,2.3263)(1.60494,2.33503)
  (1.64492,2.29493)(1.69281,2.25469)
\color{rgb_8f8f8f}%
\path(1.50428,2.72002)(1.51604,2.73434)
\path(1.48827,2.72217)(1.51178,2.75082)
\path(1.47225,2.72432)(1.50762,2.76743)
\path(1.45622,2.72646)(1.50354,2.78413)
\path(1.44018,2.72857)(1.49728,2.79817)
\path(1.42413,2.73068)(1.48119,2.80024)
\path(1.40808,2.7328)(1.4651,2.8023)
\path(1.40207,2.74714)(1.44901,2.80436)
\path(1.39757,2.76333)(1.43291,2.80641)
\path(1.39315,2.77962)(1.41679,2.80843)
\path(1.38885,2.79605)(1.40067,2.81046)
\path(1.50562,2.77559)(1.47454,2.80109)
\path(1.51113,2.75332)(1.4489,2.80438)
\path(1.51696,2.73079)(1.42332,2.80761)
\path(1.50927,2.71935)(1.39776,2.81083)
\path(1.48339,2.72283)(1.38741,2.80156)
\path(1.45753,2.72629)(1.39332,2.77897)
\path(1.43176,2.72968)(1.39958,2.75608)
\color{rgb_7f7f7f}%
\path(1.40598,2.73307)(1.46361,2.72548)(1.5203,2.71786)
  (1.50997,2.75783)(1.50019,2.7978)(1.44278,2.80516)(1.38456,2.81249)
  (1.39494,2.77278)(1.40598,2.73307)
\color{rgb_909090}%
\path(1.48529,2.86278)(1.41424,2.88603)
\path(1.48864,2.84781)(1.36635,2.88782)
\path(1.49203,2.83282)(1.36989,2.87279)
\path(1.49553,2.8178)(1.37343,2.85776)
\path(1.49903,2.80278)(1.37709,2.84268)
\path(1.45359,2.80378)(1.38082,2.82759)
\path(1.37867,2.89032)(1.37116,2.86739)
\path(1.39194,2.88872)(1.377,2.84305)
\path(1.40522,2.88712)(1.38294,2.81903)
\path(1.4185,2.88552)(1.3942,2.81128)
\path(1.43177,2.8839)(1.40746,2.80961)
\path(1.44503,2.88227)(1.42071,2.80794)
\path(1.4583,2.88065)(1.43396,2.80627)
\path(1.47157,2.87902)(1.44721,2.80459)
\path(1.48317,2.8723)(1.46046,2.8029)
\path(1.48877,2.84723)(1.4737,2.8012)
\path(1.49445,2.82243)(1.48695,2.7995)
\color{rgb_808080}%
\path(1.38456,2.81249)(1.44278,2.80516)(1.50019,2.7978)
  (1.49088,2.83777)(1.48195,2.87775)(1.42403,2.88485)
  (1.36539,2.89192)(1.37474,2.8522)(1.38456,2.81249)
\color{rgb_727272}%
\path(1.70688,2.25118)(1.70724,2.24456)
\path(1.72095,2.24766)(1.72167,2.23444)
\path(1.73503,2.24398)(1.7361,2.22432)
\path(1.74912,2.24012)(1.75054,2.21421)
\path(1.76332,2.23424)(1.76488,2.20576)
\path(1.77797,2.22019)(1.77922,2.19731)
\path(1.79261,2.20614)(1.79356,2.18886)
\path(1.80723,2.19268)(1.8079,2.18041)
\path(1.82177,2.18049)(1.82223,2.17219)
\path(1.83632,2.16829)(1.83651,2.16485)
\path(1.82972,2.16834)(1.83586,2.16868)
\path(1.80768,2.18054)(1.82085,2.18126)
\path(1.78686,2.19281)(1.80584,2.19384)
\path(1.76604,2.20507)(1.79223,2.2065)
\path(1.74599,2.21738)(1.77901,2.21919)
\path(1.72826,2.22982)(1.76579,2.23187)
\path(1.71054,2.24225)(1.73621,2.24366)
\color{rgb_666666}%
\path(1.81934,2.17367)(1.83644,2.16489)(1.85087,2.15609)
  (1.80254,2.19661)(1.76042,2.23702)(1.72818,2.24586)
  (1.69281,2.25469)(1.75041,2.21428)(1.81934,2.17367)
\color{rgb_919191}%
\path(1.45757,2.88074)(1.4792,2.89054)
\path(1.43319,2.88373)(1.47644,2.90332)
\path(1.40875,2.88669)(1.47369,2.91611)
\path(1.38428,2.88964)(1.47101,2.92893)
\path(1.36474,2.89482)(1.46833,2.94175)
\path(1.36186,2.90755)(1.46565,2.95457)
\path(1.35899,2.92029)(1.44642,2.9599)
\path(1.35613,2.93303)(1.42181,2.96278)
\path(1.35335,2.9458)(1.39717,2.96566)
\path(1.35057,2.95858)(1.37248,2.96851)
\path(1.47752,2.89834)(1.44981,2.9595)
\path(1.47191,2.87898)(1.43462,2.96128)
\path(1.45668,2.88085)(1.41944,2.96306)
\path(1.44146,2.88271)(1.40425,2.96484)
\path(1.42623,2.88458)(1.38908,2.96659)
\path(1.41102,2.88642)(1.37391,2.96834)
\path(1.39581,2.88825)(1.35873,2.97009)
\path(1.3806,2.89008)(1.3515,2.95432)
\color{rgb_818181}%
\path(1.36539,2.89192)(1.42403,2.88485)(1.48195,2.87775)
  (1.47334,2.91773)(1.465,2.95772)(1.40672,2.96455)(1.34779,2.97136)
  (1.35643,2.93163)(1.36539,2.89192)
\color{rgb_919191}%
\path(1.45343,3.0149)(1.42768,3.0401)
\path(1.45801,2.99205)(1.40648,3.04248)
\path(1.46268,2.96912)(1.38529,3.04485)
\path(1.45427,2.95898)(1.36414,3.04718)
\path(1.43295,2.96148)(1.34298,3.04952)
\path(1.41163,2.96398)(1.33335,3.04058)
\path(1.39034,2.96644)(1.33808,3.01759)
\path(1.36907,2.9689)(1.34291,2.9945)
\path(1.34816,3.04895)(1.3345,3.035)
\path(1.36507,3.04708)(1.33775,3.01917)
\path(1.38197,3.04521)(1.34104,3.00338)
\path(1.39887,3.04333)(1.34436,2.98763)
\path(1.41575,3.04143)(1.34768,2.97188)
\path(1.43264,3.03954)(1.36407,2.96948)
\path(1.449,3.03711)(1.38091,2.96753)
\path(1.45217,3.0212)(1.39775,2.96559)
\path(1.45534,3.0053)(1.41457,2.96363)
\path(1.45854,2.98942)(1.43138,2.96166)
\path(1.46177,2.97357)(1.44819,2.95969)
\color{rgb_818181}%
\path(1.34779,2.97136)(1.40672,2.96455)(1.465,2.95772)
  (1.45686,2.99771)(1.44888,3.03772)(1.39037,3.04428)
  (1.33125,3.05082)(1.33942,3.01108)(1.34779,2.97136)
\color{rgb_919191}%
\path(1.32914,3.12886)(1.31992,3.10727)
\path(1.34295,3.1274)(1.32451,3.08425)
\path(1.35675,3.12593)(1.32913,3.06131)
\path(1.37055,3.12447)(1.33872,3.04999)
\path(1.38434,3.123)(1.3525,3.04847)
\path(1.39813,3.12152)(1.36627,3.04695)
\path(1.41193,3.12004)(1.38005,3.04543)
\path(1.42572,3.11855)(1.39382,3.0439)
\path(1.43528,3.10718)(1.40758,3.04235)
\path(1.4398,3.08399)(1.42135,3.04081)
\path(1.44433,3.06084)(1.43511,3.03926)
\path(1.3282,3.06593)(1.37486,3.046)
\path(1.32516,3.08105)(1.41863,3.04111)
\path(1.32213,3.09615)(1.44796,3.04239)
\path(1.31913,3.11125)(1.445,3.05747)
\path(1.31613,3.12634)(1.44203,3.07255)
\path(1.347,3.12697)(1.43909,3.08762)
\path(1.39004,3.12239)(1.43616,3.10268)
\color{rgb_818181}%
\path(1.33125,3.05082)(1.39037,3.04428)(1.44888,3.03772)
  (1.44101,3.07773)(1.43323,3.11775)(1.37458,3.12405)
  (1.31534,3.13032)(1.32324,3.09056)(1.33125,3.05082)
\color{rgb_929292}%
\path(1.31458,3.13419)(1.43079,3.13036)
\path(1.3121,3.1468)(1.42835,3.14296)
\path(1.30962,3.15941)(1.42591,3.15557)
\path(1.30714,3.17202)(1.42347,3.16818)
\path(1.30468,3.18463)(1.42103,3.18079)
\path(1.30221,3.19724)(1.41859,3.1934)
\path(1.41962,3.11921)(1.42156,3.17804)
\path(1.40602,3.12067)(1.4086,3.19876)
\path(1.39242,3.12213)(1.39499,3.20015)
\path(1.37881,3.12359)(1.38138,3.20155)
\path(1.36521,3.12504)(1.36778,3.20295)
\path(1.3516,3.12648)(1.35417,3.20434)
\path(1.338,3.12792)(1.34056,3.20572)
\path(1.32439,3.12936)(1.32696,3.20709)
\path(1.31143,3.15022)(1.31335,3.20847)
\color{rgb_818181}%
\path(1.31534,3.13032)(1.37458,3.12405)(1.43323,3.11775)
  (1.42548,3.15778)(1.41774,3.19782)(1.35902,3.20385)
  (1.29974,3.20985)(1.30752,3.17008)(1.31534,3.13032)
\color{rgb_929292}%
\path(1.41618,3.19798)(1.38759,3.27935)
\path(1.40162,3.19947)(1.37306,3.28078)
\path(1.38706,3.20097)(1.35852,3.2822)
\path(1.37251,3.20246)(1.34399,3.28363)
\path(1.35795,3.20396)(1.32946,3.28504)
\path(1.3434,3.20543)(1.31494,3.28644)
\path(1.32884,3.2069)(1.30041,3.28784)
\path(1.31429,3.20837)(1.28588,3.28925)
\path(1.31507,3.28643)(1.28669,3.27646)
\path(1.34598,3.28343)(1.28924,3.2635)
\path(1.37681,3.28041)(1.29178,3.25054)
\path(1.40258,3.27561)(1.29432,3.23758)
\path(1.40512,3.26265)(1.29685,3.22461)
\path(1.40765,3.24969)(1.29939,3.21165)
\path(1.41019,3.23672)(1.32609,3.20718)
\path(1.41271,3.22376)(1.35671,3.20408)
\path(1.41522,3.21079)(1.38723,3.20095)
\color{rgb_818181}%
\path(1.29974,3.20985)(1.35902,3.20385)(1.41774,3.19782)
  (1.40997,3.23787)(1.40213,3.27793)(1.34341,3.28369)
  (1.28415,3.28942)(1.29196,3.24963)(1.29974,3.20985)
\color{rgb_767676}%
\path(1.83222,2.16715)(1.83215,2.16709)
\path(1.8451,2.16063)(1.8444,2.16003)
\path(1.85799,2.15411)(1.85591,2.15233)
\path(1.87087,2.14759)(1.86686,2.14415)
\path(1.88376,2.14107)(1.87781,2.13597)
\path(1.89664,2.13455)(1.88876,2.12779)
\path(1.9099,2.12835)(1.89971,2.11961)
\path(1.92329,2.12226)(1.91087,2.11162)
\path(1.93668,2.11617)(1.92225,2.1038)
\path(1.95007,2.11009)(1.93362,2.09599)
\path(1.96346,2.104)(1.945,2.08818)
\path(1.97685,2.09791)(1.95638,2.08037)
\path(1.84899,2.15866)(1.85178,2.15541)
\path(1.87865,2.14366)(1.89845,2.12055)
\path(1.9077,2.12935)(1.94011,2.09154)
\path(1.93521,2.11684)(1.96887,2.07758)
\path(1.96272,2.10433)(1.97955,2.0847)
\color{rgb_696969}%
\path(1.99024,2.09183)(1.97745,2.0833)(1.9646,2.07473)
  (1.90527,2.11546)(1.85087,2.15609)(1.83644,2.16489)
  (1.81934,2.17367)(1.90001,2.13284)(1.99024,2.09183)
\color{rgb_929292}%
\path(1.28073,3.30665)(1.31928,3.28602)
\path(1.27732,3.32388)(1.35445,3.2826)
\path(1.27387,3.34112)(1.3897,3.27915)
\path(1.27041,3.35838)(1.39992,3.28908)
\path(1.2816,3.3678)(1.39651,3.30631)
\path(1.31638,3.36459)(1.39307,3.32355)
\path(1.35123,3.36135)(1.3896,3.34082)
\path(1.38767,3.27935)(1.39802,3.29868)
\path(1.37321,3.28076)(1.3939,3.31943)
\path(1.35876,3.28218)(1.38974,3.34009)
\path(1.3443,3.2836)(1.38425,3.35826)
\path(1.32983,3.285)(1.36975,3.35961)
\path(1.31536,3.2864)(1.35526,3.36097)
\path(1.30089,3.2878)(1.34077,3.36232)
\path(1.28643,3.2892)(1.32628,3.36368)
\path(1.28068,3.3069)(1.31178,3.36502)
\path(1.27657,3.32766)(1.29728,3.36635)
\path(1.27243,3.34834)(1.28278,3.36769)
\color{rgb_818181}%
\path(1.28415,3.28942)(1.34341,3.28369)(1.40213,3.27793)
  (1.39419,3.318)(1.38612,3.35808)(1.32748,3.36357)(1.26828,3.36903)
  (1.27626,3.32922)(1.28415,3.28942)
\color{rgb_919191}%
\path(1.37307,3.3593)(1.37781,3.39851)
\path(1.36001,3.36052)(1.36943,3.43828)
\path(1.34696,3.36175)(1.35636,3.43945)
\path(1.3339,3.36297)(1.3433,3.44061)
\path(1.32084,3.36418)(1.33024,3.44177)
\path(1.30779,3.36538)(1.31718,3.44294)
\path(1.29473,3.36659)(1.30411,3.44409)
\path(1.28167,3.36779)(1.29105,3.44524)
\path(1.26861,3.369)(1.27798,3.44639)
\path(1.2602,3.4086)(1.26492,3.44754)
\path(1.37238,3.42434)(1.25394,3.43868)
\path(1.37531,3.4104)(1.25684,3.42475)
\path(1.37824,3.39646)(1.25974,3.41081)
\path(1.3811,3.38253)(1.26259,3.39688)
\path(1.38396,3.3686)(1.26544,3.38296)
\color{rgb_818181}%
\path(1.26828,3.36903)(1.32748,3.36357)(1.38612,3.35808)
  (1.37789,3.39817)(1.36945,3.43828)(1.31094,3.44349)
  (1.25185,3.44868)(1.26015,3.40885)(1.26828,3.36903)
\color{rgb_919191}%
\path(1.2754,3.52498)(1.23747,3.51528)
\path(1.31613,3.52155)(1.24035,3.50217)
\path(1.35216,3.51692)(1.24323,3.48907)
\path(1.35508,3.50382)(1.24603,3.47594)
\path(1.35801,3.49073)(1.24884,3.46281)
\path(1.36093,3.47763)(1.25164,3.44969)
\path(1.36377,3.46451)(1.28907,3.44542)
\path(1.36661,3.4514)(1.3293,3.44186)
\path(1.24478,3.52753)(1.26524,3.44751)
\path(1.25816,3.52642)(1.27863,3.44633)
\path(1.27153,3.5253)(1.29202,3.44516)
\path(1.28491,3.52418)(1.30541,3.44398)
\path(1.29828,3.52306)(1.3188,3.44279)
\path(1.31166,3.52193)(1.3322,3.4416)
\path(1.32504,3.52079)(1.34559,3.44041)
\path(1.33842,3.51966)(1.35899,3.43921)
\color{rgb_818181}%
\path(1.25185,3.44868)(1.31094,3.44349)(1.36945,3.43828)
  (1.36076,3.4784)(1.3518,3.51853)(1.29349,3.52347)(1.23458,3.52838)
  (1.24334,3.48853)(1.25185,3.44868)
\color{rgb_919191}%
\path(1.22691,3.5622)(1.25215,3.52692)
\path(1.21888,3.59649)(1.26972,3.52545)
\path(1.22773,3.60721)(1.28729,3.52399)
\path(1.24524,3.60583)(1.30487,3.5225)
\path(1.26275,3.60444)(1.32245,3.52101)
\path(1.28026,3.60305)(1.34003,3.51952)
\path(1.29779,3.60164)(1.34918,3.52982)
\path(1.31532,3.60023)(1.34121,3.56404)
\path(1.33059,3.52032)(1.34843,3.53309)
\path(1.30939,3.52212)(1.34506,3.54765)
\path(1.28818,3.52391)(1.34166,3.56219)
\path(1.26694,3.52568)(1.33818,3.57666)
\path(1.2457,3.52746)(1.33469,3.59114)
\path(1.233,3.53534)(1.32283,3.59963)
\path(1.22969,3.54994)(1.30151,3.60134)
\path(1.22637,3.56454)(1.28019,3.60305)
\path(1.22298,3.57908)(1.25885,3.60475)
\path(1.21956,3.59361)(1.23749,3.60644)
\color{rgb_818181}%
\path(1.23458,3.52838)(1.29349,3.52347)(1.3518,3.51853)
  (1.34251,3.55867)(1.33284,3.59882)(1.27481,3.60349)
  (1.21614,3.60813)(1.22553,3.56825)(1.23458,3.52838)
\color{rgb_919191}%
\path(1.31741,3.60006)(1.32833,3.61678)
\path(1.30198,3.6013)(1.32382,3.63473)
\path(1.28654,3.60254)(1.3192,3.65251)
\path(1.27111,3.60378)(1.31453,3.67023)
\path(1.25566,3.605)(1.30451,3.67975)
\path(1.24021,3.60623)(1.28903,3.68093)
\path(1.22477,3.60745)(1.27356,3.68211)
\path(1.21418,3.61611)(1.25808,3.68328)
\path(1.20975,3.63419)(1.2426,3.68445)
\path(1.20529,3.65221)(1.22711,3.68561)
\path(1.20071,3.67007)(1.21163,3.68677)
\path(1.3175,3.65897)(1.28321,3.68137)
\path(1.32281,3.63877)(1.25425,3.68358)
\path(1.32783,3.61876)(1.22534,3.68574)
\path(1.33274,3.59883)(1.19644,3.6879)
\path(1.30356,3.60118)(1.20123,3.66805)
\path(1.27438,3.60352)(1.20638,3.64796)
\path(1.24526,3.60583)(1.21126,3.62805)
\color{rgb_818181}%
\path(1.21614,3.60813)(1.27481,3.60349)(1.33284,3.59882)
  (1.32275,3.63899)(1.31218,3.67916)(1.25451,3.68356)
  (1.19614,3.68793)(1.20636,3.64802)(1.21614,3.60813)
\color{rgb_7d7d7d}%
\path(1.73486,2.36733)(1.64861,2.38554)
\path(1.74083,2.35398)(1.65685,2.3717)
\path(1.7468,2.34062)(1.66509,2.35787)
\path(1.75348,2.32711)(1.67469,2.34374)
\path(1.76016,2.3136)(1.6843,2.32962)
\path(1.65407,2.39544)(1.6511,2.38136)
\path(1.66685,2.39303)(1.66091,2.36489)
\path(1.67963,2.39063)(1.67091,2.3493)
\path(1.6924,2.38814)(1.68105,2.33439)
\path(1.70514,2.38554)(1.6912,2.31949)
\path(1.71788,2.38294)(1.70356,2.3151)
\path(1.73012,2.37795)(1.71625,2.31227)
\path(1.73915,2.35775)(1.72895,2.30944)
\path(1.74821,2.33775)(1.74159,2.30637)
\path(1.75753,2.31892)(1.75422,2.30323)
\color{rgb_6f6f6f}%
\path(1.69251,2.31757)(1.73168,2.30883)(1.76685,2.3001)
  (1.7469,2.34041)(1.72889,2.38069)(1.68687,2.38926)(1.64128,2.39784)
  (1.66517,2.35773)(1.69251,2.31757)
\color{rgb_767676}%
\path(1.70613,2.31453)(1.70912,2.29634)
\path(1.71976,2.31149)(1.72567,2.27548)
\path(1.73339,2.3084)(1.74171,2.25773)
\path(1.74708,2.305)(1.75776,2.23997)
\path(1.76076,2.30161)(1.77195,2.23347)
\path(1.77725,2.28116)(1.78578,2.22921)
\path(1.79569,2.24881)(1.7997,2.22438)
\path(1.78851,2.22837)(1.80637,2.2313)
\path(1.76073,2.23693)(1.79909,2.24323)
\path(1.75021,2.24832)(1.79182,2.25515)
\path(1.73989,2.25975)(1.78495,2.26715)
\path(1.72956,2.27117)(1.77834,2.27918)
\path(1.7198,2.28269)(1.77172,2.29121)
\path(1.7107,2.29431)(1.75851,2.30217)
\path(1.70161,2.30594)(1.72638,2.31001)
\color{rgb_696969}%
\path(1.76042,2.23702)(1.78908,2.22819)(1.81365,2.21938)
  (1.78901,2.25976)(1.76685,2.3001)(1.73168,2.30883)(1.69251,2.31757)
  (1.72399,2.27734)(1.76042,2.23702)
\color{rgb_838383}%
\path(1.70916,2.38472)(1.72376,2.39334)
\path(1.68943,2.38874)(1.71863,2.40599)
\path(1.66935,2.39256)(1.7135,2.41864)
\path(1.64922,2.39635)(1.70868,2.43147)
\path(1.63748,2.40509)(1.70392,2.44434)
\path(1.63119,2.41706)(1.69916,2.45721)
\path(1.6249,2.42903)(1.68364,2.46373)
\path(1.61876,2.44108)(1.6633,2.46739)
\path(1.61302,2.45337)(1.64283,2.47098)
\path(1.60728,2.46566)(1.62218,2.47447)
\path(1.72733,2.38454)(1.68019,2.46435)
\path(1.71192,2.38415)(1.66269,2.4675)
\path(1.69414,2.38778)(1.64523,2.47058)
\path(1.67647,2.39122)(1.62786,2.47351)
\path(1.65888,2.39453)(1.61049,2.47644)
\color{rgb_747474}%
\path(1.64128,2.39784)(1.68687,2.38926)(1.72889,2.38069)
  (1.71257,2.42095)(1.69769,2.4612)(1.65115,2.46958)(1.60154,2.47795)
  (1.62024,2.43791)(1.64128,2.39784)
\color{rgb_878787}%
\path(1.67848,2.51917)(1.64418,2.54615)
\path(1.6857,2.49654)(1.61698,2.55058)
\path(1.69354,2.47342)(1.59009,2.55477)
\path(1.6845,2.46357)(1.57179,2.55221)
\path(1.65653,2.46861)(1.58094,2.52805)
\path(1.62899,2.47332)(1.59094,2.50324)
\path(1.58476,2.5556)(1.57514,2.54336)
\path(1.59992,2.55324)(1.58067,2.52877)
\path(1.61507,2.55087)(1.58631,2.51429)
\path(1.63018,2.54845)(1.59222,2.50018)
\path(1.64525,2.54597)(1.59814,2.48606)
\path(1.66031,2.54349)(1.60792,2.47687)
\path(1.67271,2.53761)(1.62294,2.47434)
\path(1.67755,2.52214)(1.63796,2.4718)
\path(1.6824,2.50667)(1.65297,2.46925)
\path(1.68743,2.49143)(1.66788,2.46657)
\path(1.69256,2.47631)(1.68278,2.46388)
\color{rgb_787878}%
\path(1.60154,2.47795)(1.65115,2.46958)(1.69769,2.4612)
  (1.68404,2.50144)(1.67144,2.54166)(1.62186,2.54982)(1.5696,2.55796)
  (1.58477,2.51796)(1.60154,2.47795)
\color{rgb_727272}%
\path(1.77328,2.23306)(1.77131,2.22658)
\path(1.78614,2.2291)(1.78219,2.21614)
\path(1.79886,2.22468)(1.79307,2.2057)
\path(1.81153,2.22014)(1.804,2.19539)
\path(1.82173,2.20742)(1.8152,2.186)
\path(1.83142,2.19308)(1.82641,2.1766)
\path(1.84113,2.17875)(1.83761,2.16721)
\path(1.8511,2.16533)(1.84881,2.15781)
\path(1.86108,2.15191)(1.8602,2.14901)
\path(1.84803,2.15847)(1.85859,2.15525)
\path(1.82375,2.17883)(1.84613,2.17202)
\path(1.80003,2.19902)(1.8345,2.18853)
\path(1.78023,2.21802)(1.82346,2.20486)
\color{rgb_666666}%
\path(1.85087,2.15609)(1.86245,2.14729)(1.87106,2.13849)
  (1.84097,2.17896)(1.81365,2.21938)(1.78908,2.22819)
  (1.76042,2.23702)(1.80254,2.19661)(1.85087,2.15609)
\color{rgb_8a8a8a}%
\path(1.61602,2.55073)(1.66767,2.55462)
\path(1.56876,2.56041)(1.6639,2.56758)
\path(1.5643,2.57331)(1.66013,2.58054)
\path(1.55983,2.58622)(1.65658,2.59351)
\path(1.5554,2.59913)(1.65305,2.60649)
\path(1.55129,2.61206)(1.64952,2.61946)
\path(1.54718,2.62499)(1.60265,2.62917)
\path(1.65781,2.5439)(1.65311,2.60625)
\path(1.64419,2.54615)(1.63834,2.62371)
\path(1.63056,2.54839)(1.62472,2.62579)
\path(1.61694,2.55058)(1.61111,2.62788)
\path(1.60332,2.55271)(1.5975,2.62996)
\path(1.5897,2.55483)(1.58389,2.63195)
\path(1.57608,2.55695)(1.57028,2.63394)
\path(1.56058,2.58405)(1.55667,2.63593)
\color{rgb_7b7b7b}%
\path(1.5696,2.55796)(1.62186,2.54982)(1.67144,2.54166)
  (1.65974,2.58188)(1.6488,2.6221)(1.5971,2.63002)(1.54307,2.63792)
  (1.55578,2.59795)(1.5696,2.55796)
\color{rgb_8c8c8c}%
\path(1.64436,2.63948)(1.61312,2.7048)
\path(1.63724,2.62387)(1.59747,2.70706)
\path(1.62152,2.62628)(1.58181,2.70931)
\path(1.60579,2.62869)(1.56618,2.71151)
\path(1.59008,2.63105)(1.55057,2.71367)
\path(1.57441,2.63334)(1.53496,2.71583)
\path(1.55874,2.63563)(1.52149,2.71352)
\path(1.54348,2.71465)(1.52377,2.70523)
\path(1.56666,2.71145)(1.52725,2.6926)
\path(1.5897,2.70818)(1.53072,2.67997)
\path(1.61267,2.70487)(1.53437,2.66743)
\path(1.6297,2.69872)(1.53806,2.6549)
\path(1.6328,2.68591)(1.54176,2.64237)
\path(1.63591,2.6731)(1.55782,2.63577)
\path(1.63903,2.66031)(1.58071,2.63242)
\path(1.64229,2.64757)(1.60353,2.62904)
\path(1.64554,2.63484)(1.62616,2.62557)
\color{rgb_7c7c7c}%
\path(1.54307,2.63792)(1.5971,2.63002)(1.6488,2.6221)
  (1.63851,2.66232)(1.62878,2.70254)(1.57558,2.71021)(1.5203,2.71786)
  (1.53129,2.67789)(1.54307,2.63792)
\color{rgb_767676}%
\path(1.86204,2.14774)(1.86196,2.14766)
\path(1.87322,2.1394)(1.87166,2.13774)
\path(1.88439,2.13105)(1.88045,2.12685)
\path(1.89557,2.1227)(1.88924,2.11596)
\path(1.9068,2.11441)(1.89803,2.10508)
\path(1.91836,2.10647)(1.90692,2.0943)
\path(1.92992,2.09854)(1.91602,2.08373)
\path(1.94148,2.0906)(1.92511,2.07317)
\path(1.95304,2.08266)(1.9342,2.0626)
\path(1.88343,2.12316)(1.9473,2.06319)
\path(1.90956,2.11251)(1.95595,2.06896)
\color{rgb_696969}%
\path(1.9646,2.07473)(1.95166,2.0661)(1.93865,2.05742)
  (1.90376,2.09797)(1.87106,2.13849)(1.86245,2.14729)
  (1.85087,2.15609)(1.90527,2.11546)(1.9646,2.07473)
\color{rgb_8d8d8d}%
\path(1.51611,2.73405)(1.57511,2.71028)
\path(1.51193,2.75025)(1.62862,2.70321)
\path(1.50788,2.76639)(1.62494,2.71921)
\path(1.50394,2.78248)(1.62125,2.7352)
\path(1.50275,2.79746)(1.61766,2.75115)
\path(1.55619,2.79043)(1.61414,2.76707)
\path(1.61563,2.70444)(1.62372,2.72451)
\path(1.60248,2.70633)(1.61868,2.74653)
\path(1.58933,2.70823)(1.61375,2.76884)
\path(1.57618,2.71013)(1.60581,2.78365)
\path(1.563,2.71195)(1.59262,2.78545)
\path(1.54982,2.71378)(1.57943,2.78725)
\path(1.53664,2.7156)(1.56624,2.78906)
\path(1.52346,2.71743)(1.55305,2.79084)
\path(1.51616,2.73386)(1.53983,2.79258)
\path(1.51073,2.75489)(1.52662,2.79432)
\path(1.50545,2.77631)(1.5134,2.79606)
\color{rgb_7e7e7e}%
\path(1.5203,2.71786)(1.57558,2.71021)(1.62878,2.70254)
  (1.61951,2.74277)(1.61063,2.78299)(1.55635,2.79041)(1.50019,2.7978)
  (1.50997,2.75783)(1.5203,2.71786)
\color{rgb_8e8e8e}%
\path(1.59767,2.78476)(1.59836,2.84127)
\path(1.5847,2.78653)(1.58566,2.86452)
\path(1.57174,2.78831)(1.5727,2.86621)
\path(1.55878,2.79008)(1.55974,2.86789)
\path(1.54582,2.79179)(1.54677,2.86957)
\path(1.53285,2.7935)(1.53381,2.87124)
\path(1.51989,2.79521)(1.52084,2.87286)
\path(1.50693,2.79691)(1.50788,2.87449)
\path(1.49426,2.82323)(1.49492,2.87612)
\path(1.59388,2.86306)(1.48493,2.8644)
\path(1.59662,2.84972)(1.48791,2.85105)
\path(1.59937,2.83637)(1.49089,2.83771)
\path(1.60212,2.82303)(1.494,2.82436)
\path(1.60495,2.80968)(1.49711,2.81101)
\path(1.60779,2.79634)(1.50134,2.79765)
\color{rgb_7e7e7e}%
\path(1.50019,2.7978)(1.55635,2.79041)(1.61063,2.78299)
  (1.60208,2.82323)(1.59379,2.86347)(1.53874,2.87062)
  (1.48195,2.87775)(1.49088,2.83777)(1.50019,2.7978)
\color{rgb_8f8f8f}%
\path(1.49381,2.95426)(1.46776,2.9445)
\path(1.52261,2.9508)(1.47051,2.93128)
\path(1.5512,2.94726)(1.47327,2.91807)
\path(1.57801,2.94306)(1.47611,2.90488)
\path(1.58061,2.92978)(1.47895,2.89169)
\path(1.58322,2.91651)(1.48179,2.8785)
\path(1.58582,2.90323)(1.50881,2.87438)
\path(1.58848,2.88998)(1.5373,2.8708)
\path(1.59114,2.87672)(1.56555,2.86713)
\path(1.46541,2.95767)(1.49602,2.87598)
\path(1.47946,2.95598)(1.5101,2.87421)
\path(1.4935,2.9543)(1.52417,2.87245)
\path(1.50754,2.95261)(1.53824,2.87068)
\path(1.52158,2.95093)(1.55233,2.86885)
\path(1.53564,2.94919)(1.56643,2.86702)
\path(1.5497,2.94745)(1.58053,2.86519)
\path(1.56377,2.94571)(1.59288,2.86801)
\color{rgb_7f7f7f}%
\path(1.48195,2.87775)(1.53874,2.87062)(1.59379,2.86347)
  (1.58573,2.90371)(1.57783,2.94396)(1.52223,2.95085)(1.465,2.95772)
  (1.47334,2.91773)(1.48195,2.87775)
\color{rgb_909090}%
\path(1.45985,2.983)(1.48454,2.95537)
\path(1.45476,3.00823)(1.50409,2.95303)
\path(1.44974,3.03337)(1.52365,2.95068)
\path(1.46496,3.03587)(1.54327,2.94825)
\path(1.48441,3.03364)(1.5629,2.94581)
\path(1.50385,3.03141)(1.57668,2.94992)
\path(1.52336,3.02911)(1.57188,2.97482)
\path(1.54287,3.02681)(1.56712,2.99967)
\path(1.56071,2.94608)(1.57496,2.95882)
\path(1.5436,2.9482)(1.5721,2.97368)
\path(1.52648,2.95032)(1.56924,2.98854)
\path(1.50932,2.9524)(1.5664,3.00342)
\path(1.49214,2.95446)(1.56357,3.0183)
\path(1.47495,2.95652)(1.55234,3.02569)
\path(1.46374,2.96391)(1.53513,3.02772)
\path(1.46074,2.97865)(1.51792,3.02976)
\path(1.45774,2.99338)(1.50069,3.03177)
\path(1.45477,3.00815)(1.48342,3.03375)
\path(1.45183,3.02293)(1.46615,3.03573)
\color{rgb_808080}%
\path(1.465,2.95772)(1.52223,2.95085)(1.57783,2.94396)
  (1.57006,2.98423)(1.56239,3.0245)(1.50641,3.03112)(1.44888,3.03772)
  (1.45686,2.99771)(1.465,2.95772)
\color{rgb_909090}%
\path(1.54851,3.02614)(1.5584,3.04558)
\path(1.53462,3.02778)(1.55441,3.06666)
\path(1.52074,3.02942)(1.55043,3.08776)
\path(1.50686,3.03106)(1.54466,3.10535)
\path(1.49296,3.03266)(1.53074,3.10692)
\path(1.47905,3.03426)(1.51682,3.1085)
\path(1.46514,3.03585)(1.50291,3.11007)
\path(1.45124,3.03744)(1.48899,3.11163)
\path(1.44547,3.05504)(1.47505,3.11316)
\path(1.44137,3.0759)(1.46111,3.11469)
\path(1.4373,3.09682)(1.44717,3.11622)
\path(1.55022,3.08884)(1.5101,3.10925)
\path(1.55328,3.07261)(1.47319,3.11337)
\path(1.55635,3.05638)(1.43643,3.1174)
\path(1.55942,3.04015)(1.43612,3.10288)
\path(1.56104,3.02466)(1.43929,3.0866)
\path(1.52348,3.0291)(1.44247,3.07031)
\path(1.4861,3.03345)(1.44567,3.05401)
\color{rgb_808080}%
\path(1.44888,3.03772)(1.50641,3.03112)(1.56239,3.0245)
  (1.55476,3.06478)(1.54716,3.10507)(1.49094,3.11142)
  (1.43323,3.11775)(1.44101,3.07773)(1.44888,3.03772)
\color{rgb_909090}%
\path(1.53432,3.17284)(1.42036,3.18426)
\path(1.53689,3.15929)(1.42298,3.1707)
\path(1.53947,3.14573)(1.42561,3.15714)
\path(1.54203,3.13218)(1.42823,3.14358)
\path(1.5446,3.11862)(1.43085,3.13002)
\path(1.43147,3.19638)(1.42688,3.15057)
\path(1.44519,3.19494)(1.43742,3.11729)
\path(1.45892,3.1935)(1.45114,3.11578)
\path(1.47265,3.19206)(1.46486,3.11428)
\path(1.48637,3.19059)(1.47858,3.11277)
\path(1.50009,3.18911)(1.4923,3.11127)
\path(1.51382,3.18763)(1.50601,3.10972)
\path(1.52754,3.18615)(1.51973,3.10817)
\path(1.53809,3.153)(1.53344,3.10662)
\color{rgb_808080}%
\path(1.43323,3.11775)(1.49094,3.11142)(1.54716,3.10507)
  (1.53954,3.14537)(1.53188,3.18568)(1.47554,3.19176)
  (1.41774,3.19782)(1.42548,3.15778)(1.43323,3.11775)
\color{rgb_909090}%
\path(1.40873,3.27727)(1.4312,3.19641)
\path(1.42217,3.27592)(1.44465,3.195)
\path(1.43561,3.27458)(1.45811,3.19359)
\path(1.44904,3.27323)(1.47156,3.19218)
\path(1.46248,3.27188)(1.48502,3.19074)
\path(1.47593,3.27049)(1.49849,3.18928)
\path(1.48938,3.26911)(1.51196,3.18783)
\path(1.50283,3.26772)(1.52543,3.18638)
\path(1.49492,3.18967)(1.52928,3.19921)
\path(1.45782,3.19362)(1.52668,3.21275)
\path(1.42056,3.19752)(1.52408,3.22628)
\path(1.41531,3.21032)(1.52144,3.2398)
\path(1.41269,3.22384)(1.51881,3.25332)
\path(1.41006,3.23737)(1.51486,3.26648)
\path(1.40742,3.25089)(1.47743,3.27034)
\path(1.40477,3.26441)(1.43985,3.27415)
\color{rgb_808080}%
\path(1.41774,3.19782)(1.47554,3.19176)(1.53188,3.18568)
  (1.52413,3.226)(1.51628,3.26634)(1.45993,3.27214)(1.40213,3.27793)
  (1.40997,3.23787)(1.41774,3.19782)
\color{rgb_909090}%
\path(1.49607,3.26842)(1.51331,3.2813)
\path(1.47586,3.2705)(1.51034,3.29627)
\path(1.45564,3.27257)(1.50736,3.31122)
\path(1.43537,3.2746)(1.50434,3.32614)
\path(1.41509,3.27663)(1.50131,3.34107)
\path(1.40106,3.28333)(1.48791,3.34824)
\path(1.39809,3.2983)(1.46759,3.35023)
\path(1.39513,3.31326)(1.44727,3.35223)
\path(1.39214,3.32821)(1.4269,3.35419)
\path(1.38913,3.34315)(1.40651,3.35613)
\path(1.50629,3.31652)(1.48216,3.3488)
\path(1.51235,3.28617)(1.46422,3.35057)
\path(1.51006,3.26698)(1.44627,3.35233)
\path(1.49205,3.26883)(1.42837,3.35405)
\path(1.47404,3.27069)(1.41046,3.35576)
\path(1.45604,3.27253)(1.39256,3.35747)
\path(1.43807,3.27433)(1.39005,3.33858)
\path(1.4201,3.27613)(1.39613,3.30819)
\color{rgb_808080}%
\path(1.40213,3.27793)(1.45993,3.27214)(1.51628,3.26634)
  (1.50828,3.30668)(1.5001,3.34704)(1.44385,3.35257)(1.38612,3.35808)
  (1.39419,3.318)(1.40213,3.27793)
\color{rgb_909090}%
\path(1.4871,3.409)(1.45241,3.43066)
\path(1.49112,3.39021)(1.42175,3.43352)
\path(1.49503,3.37148)(1.39123,3.4363)
\path(1.49891,3.35278)(1.37057,3.43292)
\path(1.47865,3.34915)(1.37452,3.41417)
\path(1.44771,3.35219)(1.37845,3.39544)
\path(1.4169,3.35514)(1.38229,3.37676)
\path(1.38424,3.43693)(1.37339,3.41955)
\path(1.39904,3.43559)(1.37733,3.40082)
\path(1.41383,3.43424)(1.38121,3.382)
\path(1.42862,3.43289)(1.38508,3.36316)
\path(1.4434,3.43151)(1.3969,3.35705)
\path(1.45817,3.43012)(1.41166,3.35564)
\path(1.47294,3.42874)(1.42642,3.35423)
\path(1.48433,3.42194)(1.44117,3.35282)
\path(1.48832,3.40329)(1.45591,3.35138)
\path(1.4923,3.38462)(1.47064,3.34993)
\path(1.4962,3.36583)(1.48537,3.34849)
\color{rgb_808080}%
\path(1.38612,3.35808)(1.44385,3.35257)(1.5001,3.34704)
  (1.49172,3.3874)(1.48309,3.42778)(1.42701,3.43304)(1.36945,3.43828)
  (1.37789,3.39817)(1.38612,3.35808)
\color{rgb_909090}%
\path(1.36508,3.51738)(1.3591,3.48584)
\path(1.37836,3.51623)(1.36632,3.45272)
\path(1.39164,3.51508)(1.37695,3.4376)
\path(1.40492,3.51393)(1.39022,3.43639)
\path(1.4182,3.51275)(1.40349,3.43518)
\path(1.43147,3.51157)(1.41676,3.43397)
\path(1.44475,3.51038)(1.43003,3.43276)
\path(1.45802,3.5092)(1.4433,3.43152)
\path(1.46847,3.49308)(1.45656,3.43027)
\path(1.47582,3.46068)(1.46982,3.42903)
\path(1.36659,3.45145)(1.48272,3.42943)
\path(1.36374,3.46462)(1.47981,3.44261)
\path(1.36089,3.47779)(1.4769,3.45579)
\path(1.35795,3.49098)(1.47398,3.46898)
\path(1.35501,3.50416)(1.47096,3.48218)
\path(1.35206,3.51735)(1.46794,3.49538)
\color{rgb_808080}%
\path(1.36945,3.43828)(1.42701,3.43304)(1.48309,3.42778)
  (1.47417,3.46818)(1.46492,3.50858)(1.40913,3.51356)(1.3518,3.51853)
  (1.36076,3.4784)(1.36945,3.43828)
\color{rgb_8f8f8f}%
\path(1.41852,3.51272)(1.46201,3.52079)
\path(1.37176,3.5168)(1.4591,3.533)
\path(1.35017,3.52554)(1.4562,3.54521)
\path(1.34734,3.53777)(1.45321,3.55741)
\path(1.34452,3.54999)(1.45018,3.56959)
\path(1.34166,3.56221)(1.44715,3.58178)
\path(1.33872,3.57441)(1.4277,3.59092)
\path(1.33578,3.58662)(1.38046,3.5949)
\path(1.45189,3.50975)(1.43697,3.59013)
\path(1.43886,3.51091)(1.42395,3.59124)
\path(1.42583,3.51207)(1.41093,3.59234)
\path(1.4128,3.51324)(1.39791,3.59345)
\path(1.39977,3.51437)(1.3849,3.59454)
\path(1.38675,3.5155)(1.37188,3.59561)
\path(1.37372,3.51663)(1.35887,3.59668)
\path(1.3607,3.51776)(1.34586,3.59775)
\color{rgb_7f7f7f}%
\path(1.3518,3.51853)(1.40913,3.51356)(1.46492,3.50858)
  (1.45529,3.549)(1.44525,3.58943)(1.38985,3.59413)(1.33284,3.59882)
  (1.34251,3.55867)(1.3518,3.51853)
\color{rgb_8f8f8f}%
\path(1.43547,3.62699)(1.40786,3.6716)
\path(1.44363,3.58957)(1.39206,3.67288)
\path(1.42779,3.59091)(1.37627,3.67415)
\path(1.41195,3.59226)(1.36048,3.6754)
\path(1.39611,3.5936)(1.34472,3.67663)
\path(1.38028,3.59492)(1.32895,3.67786)
\path(1.36447,3.59622)(1.31318,3.67909)
\path(1.34866,3.59752)(1.32258,3.63965)
\path(1.33463,3.67741)(1.31572,3.66571)
\path(1.35708,3.67566)(1.31926,3.65226)
\path(1.37949,3.67389)(1.3228,3.6388)
\path(1.40185,3.67209)(1.3262,3.62526)
\path(1.42375,3.66999)(1.3296,3.61172)
\path(1.42741,3.65661)(1.3339,3.59873)
\path(1.43107,3.64323)(1.35621,3.5969)
\path(1.43473,3.62985)(1.37852,3.59506)
\path(1.43823,3.61638)(1.40079,3.5932)
\path(1.44174,3.6029)(1.42302,3.59132)
\color{rgb_7f7f7f}%
\path(1.33284,3.59882)(1.38985,3.59413)(1.44525,3.58943)
  (1.43472,3.62987)(1.42366,3.67033)(1.36876,3.67475)
  (1.31218,3.67916)(1.32275,3.63899)(1.33284,3.59882)
\color{rgb_777777}%
\path(1.87938,2.12818)(1.87754,2.12575)
\path(1.8877,2.11788)(1.8827,2.11124)
\path(1.89602,2.10757)(1.88833,2.09737)
\path(1.90435,2.09729)(1.89396,2.08349)
\path(1.91293,2.08732)(1.89972,2.06979)
\path(1.9215,2.07736)(1.90551,2.05613)
\path(1.93008,2.06739)(1.9113,2.04247)
\path(1.90188,2.06469)(1.92426,2.04782)
\path(1.89161,2.08929)(1.93613,2.05574)
\path(1.88175,2.11357)(1.90618,2.09516)
\color{rgb_696969}%
\path(1.93865,2.05742)(1.92556,2.04869)(1.91239,2.03991)
  (1.89522,2.0804)(1.87878,2.12088)(1.87654,2.12968)(1.87106,2.13849)
  (1.90376,2.09797)(1.93865,2.05742)
\color{rgb_727272}%
\path(1.87263,2.13597)(1.873,2.13586)
\path(1.86045,2.15276)(1.86723,2.15085)
\path(1.84789,2.16966)(1.86156,2.1658)
\path(1.83596,2.18638)(1.85614,2.18068)
\path(1.8248,2.20288)(1.85072,2.19557)
\path(1.87063,2.13906)(1.87112,2.14076)
\path(1.86101,2.152)(1.86345,2.16064)
\path(1.85139,2.16494)(1.85596,2.18117)
\path(1.84177,2.17789)(1.84849,2.20171)
\path(1.83238,2.19167)(1.83713,2.20851)
\path(1.82301,2.20552)(1.82545,2.21418)
\color{rgb_666666}%
\path(1.87106,2.13849)(1.87654,2.12968)(1.87878,2.12088)
  (1.86318,2.16135)(1.84845,2.20182)(1.83361,2.21058)
  (1.81365,2.21938)(1.84097,2.17896)(1.87106,2.13849)
\color{rgb_757575}%
\path(1.8357,2.20935)(1.83165,2.25139)
\path(1.82311,2.21521)(1.81644,2.28455)
\path(1.81013,2.22514)(1.80399,2.28896)
\path(1.79585,2.24854)(1.79158,2.29299)
\path(1.78142,2.27356)(1.77921,2.29654)
\path(1.80079,2.2901)(1.77377,2.2875)
\path(1.82279,2.27895)(1.78069,2.2749)
\path(1.82693,2.26608)(1.78761,2.2623)
\path(1.83107,2.25321)(1.79511,2.24975)
\path(1.83525,2.24035)(1.80276,2.23722)
\path(1.83965,2.2275)(1.81041,2.22469)
\path(1.84405,2.21466)(1.82788,2.21311)
\color{rgb_686868}%
\path(1.81365,2.21938)(1.83361,2.21058)(1.84845,2.20182)
  (1.83459,2.24228)(1.82157,2.28273)(1.79713,2.29139)(1.76685,2.3001)
  (1.78901,2.25976)(1.81365,2.21938)
\color{rgb_797979}%
\path(1.74864,2.37617)(1.73417,2.36888)
\path(1.76828,2.3716)(1.73945,2.35708)
\path(1.78697,2.36656)(1.74473,2.34527)
\path(1.79935,2.35833)(1.75027,2.3336)
\path(1.80295,2.34567)(1.756,2.32202)
\path(1.80655,2.33302)(1.76173,2.31044)
\path(1.81019,2.32039)(1.7688,2.29954)
\path(1.81398,2.30784)(1.78708,2.29428)
\path(1.81778,2.29528)(1.80472,2.2887)
\path(1.74014,2.37812)(1.78158,2.29586)
\path(1.75438,2.37486)(1.79632,2.29163)
\path(1.76868,2.3715)(1.81163,2.28625)
\path(1.78326,2.36756)(1.81492,2.30472)
\color{rgb_6c6c6c}%
\path(1.76685,2.3001)(1.79713,2.29139)(1.82157,2.28273)
  (1.80934,2.32317)(1.79785,2.36362)(1.76632,2.37213)
  (1.72889,2.38069)(1.7469,2.34041)(1.76685,2.3001)
\color{rgb_7e7e7e}%
\path(1.71751,2.40877)(1.75541,2.37463)
\path(1.70697,2.43609)(1.78296,2.36764)
\path(1.69922,2.4609)(1.79487,2.37473)
\path(1.72456,2.45589)(1.78858,2.39822)
\path(1.75034,2.4505)(1.78263,2.42141)
\path(1.78272,2.3677)(1.79354,2.37971)
\path(1.7676,2.37179)(1.78923,2.3958)
\path(1.75204,2.3754)(1.78501,2.412)
\path(1.73645,2.37896)(1.78088,2.42829)
\path(1.72588,2.38811)(1.77669,2.44452)
\path(1.72005,2.40251)(1.76108,2.44806)
\path(1.71421,2.41691)(1.74546,2.4516)
\path(1.70863,2.4316)(1.72962,2.45489)
\path(1.70316,2.4464)(1.71365,2.45805)
\color{rgb_707070}%
\path(1.72889,2.38069)(1.76632,2.37213)(1.79785,2.36362)
  (1.78702,2.40406)(1.77678,2.4445)(1.74005,2.45283)(1.69769,2.4612)
  (1.71257,2.42095)(1.72889,2.38069)
\color{rgb_828282}%
\path(1.76369,2.44747)(1.77127,2.46746)
\path(1.7506,2.45044)(1.7658,2.49053)
\path(1.73748,2.45334)(1.76045,2.51393)
\path(1.72425,2.45595)(1.75109,2.52674)
\path(1.71102,2.45857)(1.73788,2.52938)
\path(1.69779,2.46118)(1.72466,2.53203)
\path(1.69103,2.48083)(1.7114,2.53456)
\path(1.68431,2.50062)(1.69808,2.53692)
\path(1.67787,2.52113)(1.68476,2.53929)
\path(1.76146,2.50951)(1.6813,2.53991)
\path(1.76509,2.49364)(1.67588,2.52746)
\path(1.76881,2.47773)(1.68104,2.51101)
\path(1.77264,2.46178)(1.68639,2.49448)
\path(1.77646,2.44583)(1.69204,2.47784)
\color{rgb_747474}%
\path(1.69769,2.4612)(1.74005,2.45283)(1.77678,2.4445)
  (1.76708,2.48494)(1.75783,2.52539)(1.71727,2.53351)
  (1.67144,2.54166)(1.68404,2.50144)(1.69769,2.4612)
\color{rgb_858585}%
\path(1.72666,2.60881)(1.65259,2.60819)
\path(1.74288,2.595)(1.65637,2.59427)
\path(1.7458,2.58107)(1.66018,2.58036)
\path(1.74872,2.56715)(1.66423,2.56644)
\path(1.75175,2.55323)(1.66828,2.55253)
\path(1.75479,2.53931)(1.68783,2.53875)
\path(1.66235,2.61988)(1.66275,2.57152)
\path(1.67589,2.61766)(1.67654,2.54076)
\path(1.68944,2.61544)(1.69009,2.53835)
\path(1.70299,2.61312)(1.70363,2.53594)
\path(1.71654,2.61065)(1.71718,2.53353)
\path(1.73009,2.60819)(1.73073,2.53081)
\path(1.74376,2.59082)(1.74428,2.5281)
\color{rgb_767676}%
\path(1.67144,2.54166)(1.71727,2.53351)(1.75783,2.52539)
  (1.749,2.56583)(1.74051,2.60629)(1.69712,2.61419)(1.6488,2.6221)
  (1.65974,2.58188)(1.67144,2.54166)
\color{rgb_878787}%
\path(1.63142,2.70214)(1.66432,2.61956)
\path(1.64687,2.69977)(1.67984,2.61702)
\path(1.66231,2.69741)(1.69536,2.61447)
\path(1.67776,2.69504)(1.71099,2.61166)
\path(1.69331,2.69244)(1.72663,2.60881)
\path(1.70885,2.68983)(1.73884,2.61458)
\path(1.71626,2.6107)(1.73788,2.61932)
\path(1.69184,2.61505)(1.73524,2.63234)
\path(1.66681,2.61915)(1.73261,2.64537)
\path(1.64788,2.62569)(1.73004,2.65843)
\path(1.64462,2.63847)(1.72748,2.67148)
\path(1.64135,2.65124)(1.72493,2.68454)
\path(1.6381,2.66403)(1.70464,2.69054)
\path(1.63499,2.67686)(1.6798,2.69472)
\path(1.63189,2.6897)(1.6543,2.69864)
\color{rgb_787878}%
\path(1.6488,2.6221)(1.69712,2.61419)(1.74051,2.60629)
  (1.73233,2.64675)(1.7244,2.68721)(1.67889,2.69487)(1.62878,2.70254)
  (1.63851,2.66232)(1.6488,2.6221)
\color{rgb_898989}%
\path(1.70773,2.69002)(1.72143,2.70279)
\path(1.69105,2.69282)(1.71846,2.71836)
\path(1.67431,2.69557)(1.71552,2.73396)
\path(1.6574,2.69816)(1.71261,2.74959)
\path(1.64049,2.70075)(1.70969,2.76522)
\path(1.62771,2.70719)(1.69547,2.77031)
\path(1.62423,2.72229)(1.67862,2.77297)
\path(1.62075,2.73739)(1.66178,2.77561)
\path(1.61735,2.75256)(1.64473,2.77807)
\path(1.61399,2.76778)(1.62768,2.78053)
\path(1.71357,2.74443)(1.68842,2.77142)
\path(1.71803,2.72066)(1.6677,2.77468)
\path(1.72258,2.69679)(1.64718,2.77772)
\path(1.71184,2.68932)(1.62675,2.78067)
\path(1.69087,2.69285)(1.61179,2.77774)
\path(1.67004,2.69622)(1.61728,2.75286)
\path(1.64941,2.69938)(1.62296,2.72777)
\color{rgb_7a7a7a}%
\path(1.62878,2.70254)(1.67889,2.69487)(1.7244,2.68721)
  (1.71669,2.72768)(1.70915,2.76816)(1.66206,2.77557)
  (1.61063,2.78299)(1.61951,2.74277)(1.62878,2.70254)
\color{rgb_8a8a8a}%
\path(1.69745,2.83246)(1.64894,2.85589)
\path(1.70046,2.81577)(1.60486,2.86195)
\path(1.7035,2.79907)(1.5964,2.8508)
\path(1.70655,2.78236)(1.59988,2.83389)
\path(1.70212,2.76927)(1.60341,2.81695)
\path(1.6556,2.7765)(1.60702,2.79997)
\path(1.60755,2.86158)(1.59818,2.84217)
\path(1.62132,2.8597)(1.60257,2.82089)
\path(1.63508,2.85782)(1.60706,2.7998)
\path(1.64883,2.85591)(1.61341,2.78259)
\path(1.66252,2.85388)(1.62713,2.78061)
\path(1.67621,2.85185)(1.64085,2.77863)
\path(1.6899,2.84982)(1.65456,2.77665)
\path(1.69711,2.83436)(1.66824,2.7746)
\path(1.7011,2.81224)(1.68188,2.77245)
\path(1.70512,2.7902)(1.69551,2.77031)
\color{rgb_7b7b7b}%
\path(1.61063,2.78299)(1.66206,2.77557)(1.70915,2.76816)
  (1.70174,2.80865)(1.69444,2.84915)(1.64618,2.8563)(1.59379,2.86347)
  (1.60208,2.82323)(1.61063,2.78299)
\color{rgb_8b8b8b}%
\path(1.59148,2.94219)(1.58766,2.89405)
\path(1.60513,2.94042)(1.59897,2.86276)
\path(1.61879,2.93864)(1.61262,2.86089)
\path(1.63244,2.93685)(1.62626,2.85903)
\path(1.64608,2.93494)(1.63991,2.85716)
\path(1.65972,2.93302)(1.65355,2.85521)
\path(1.67336,2.93111)(1.66718,2.85319)
\path(1.6849,2.90271)(1.68081,2.85117)
\path(1.59259,2.86945)(1.69223,2.86155)
\path(1.5901,2.88187)(1.69002,2.87395)
\path(1.58761,2.89429)(1.68781,2.88634)
\path(1.58514,2.90671)(1.6856,2.89874)
\path(1.5827,2.91913)(1.6834,2.91114)
\path(1.58027,2.93155)(1.6812,2.92354)
\color{rgb_7c7c7c}%
\path(1.59379,2.86347)(1.64618,2.8563)(1.69444,2.84915)
  (1.68722,2.88965)(1.68003,2.93017)(1.63091,2.93706)
  (1.57783,2.94396)(1.58573,2.90371)(1.59379,2.86347)
\color{rgb_8c8c8c}%
\path(1.64733,2.93476)(1.67761,2.94385)
\path(1.61424,2.93923)(1.67519,2.95753)
\path(1.58076,2.94358)(1.67276,2.9712)
\path(1.57543,2.95639)(1.67034,2.98488)
\path(1.57281,2.97001)(1.66791,2.99856)
\path(1.57018,2.98362)(1.66324,3.01156)
\path(1.56758,2.99725)(1.63001,3.01599)
\path(1.56498,3.01087)(1.59636,3.02029)
\path(1.67634,2.93069)(1.6516,3.01311)
\path(1.66224,2.93267)(1.63753,3.01499)
\path(1.64815,2.93465)(1.62346,3.01686)
\path(1.63405,2.93662)(1.60942,3.01867)
\path(1.61999,2.93848)(1.59539,3.02041)
\path(1.60593,2.94031)(1.58137,3.02215)
\path(1.59188,2.94214)(1.56734,3.02388)
\color{rgb_7c7c7c}%
\path(1.57783,2.94396)(1.63091,2.93706)(1.68003,2.93017)
  (1.67285,2.9707)(1.66566,3.01124)(1.61594,3.01786)(1.56239,3.0245)
  (1.57006,2.98423)(1.57783,2.94396)
\color{rgb_8c8c8c}%
\path(1.65644,3.06283)(1.63147,3.09484)
\path(1.66172,3.03337)(1.61182,3.09733)
\path(1.66076,3.01189)(1.59223,3.09974)
\path(1.641,3.01452)(1.57273,3.10205)
\path(1.62124,3.01716)(1.55322,3.10435)
\path(1.60159,3.01964)(1.55105,3.08443)
\path(1.58199,3.02207)(1.55671,3.05447)
\path(1.56601,3.10284)(1.54995,3.09031)
\path(1.58487,3.10061)(1.55273,3.07555)
\path(1.60369,3.09837)(1.55552,3.06079)
\path(1.62236,3.096)(1.55831,3.04603)
\path(1.64103,3.09363)(1.5611,3.03128)
\path(1.65236,3.08552)(1.57251,3.02324)
\path(1.65503,3.07068)(1.59125,3.02092)
\path(1.6577,3.05583)(1.60998,3.0186)
\path(1.66036,3.04097)(1.62858,3.01618)
\path(1.66301,3.0261)(1.64712,3.01371)
\color{rgb_7d7d7d}%
\path(1.56239,3.0245)(1.61594,3.01786)(1.66566,3.01124)
  (1.65843,3.05178)(1.65113,3.09234)(1.60102,3.0987)(1.54716,3.10507)
  (1.55476,3.06478)(1.56239,3.0245)
\color{rgb_8c8c8c}%
\path(1.54677,3.184)(1.53572,3.16546)
\path(1.56167,3.18232)(1.53957,3.14524)
\path(1.57657,3.18064)(1.54339,3.12499)
\path(1.59144,3.17892)(1.5474,3.10504)
\path(1.60627,3.17712)(1.56226,3.10328)
\path(1.6211,3.17533)(1.57711,3.10153)
\path(1.63593,3.17353)(1.59196,3.09977)
\path(1.63991,3.15353)(1.60679,3.09797)
\path(1.64368,3.13319)(1.62157,3.0961)
\path(1.6474,3.11277)(1.63635,3.09422)
\path(1.54392,3.12219)(1.57894,3.10131)
\path(1.54069,3.1393)(1.6109,3.09745)
\path(1.53744,3.15643)(1.64328,3.09334)
\path(1.53418,3.17356)(1.64877,3.10525)
\path(1.54106,3.18464)(1.64567,3.12229)
\path(1.57249,3.1811)(1.64254,3.13935)
\path(1.60423,3.17737)(1.63937,3.15642)
\color{rgb_7d7d7d}%
\path(1.54716,3.10507)(1.60102,3.0987)(1.65113,3.09234)
  (1.64373,3.13291)(1.6362,3.1735)(1.58589,3.17959)(1.53188,3.18568)
  (1.53954,3.14537)(1.54716,3.10507)
\color{rgb_8d8d8d}%
\path(1.5291,3.20014)(1.63452,3.1824)
\path(1.52632,3.2146)(1.63179,3.19685)
\path(1.52353,3.22906)(1.62905,3.21131)
\path(1.52072,3.24353)(1.62627,3.22577)
\path(1.5179,3.258)(1.62347,3.24024)
\path(1.62292,3.17511)(1.62903,3.21143)
\path(1.60964,3.17671)(1.62179,3.24892)
\path(1.59635,3.17832)(1.60942,3.256)
\path(1.58306,3.17991)(1.59613,3.25753)
\path(1.56976,3.18141)(1.58283,3.25907)
\path(1.55646,3.18291)(1.56953,3.2606)
\path(1.54316,3.18441)(1.55622,3.26203)
\path(1.53078,3.1914)(1.5429,3.26347)
\path(1.52355,3.229)(1.52959,3.2649)
\color{rgb_7d7d7d}%
\path(1.53188,3.18568)(1.58589,3.17959)(1.6362,3.1735)
  (1.62853,3.21409)(1.62067,3.2547)(1.57032,3.26052)(1.51628,3.26634)
  (1.52413,3.226)(1.53188,3.18568)
\color{rgb_8d8d8d}%
\path(1.60799,3.25616)(1.59118,3.3374)
\path(1.59488,3.25768)(1.57808,3.33884)
\path(1.58176,3.25919)(1.56498,3.34029)
\path(1.56865,3.2607)(1.55188,3.34172)
\path(1.55556,3.26211)(1.5388,3.34306)
\path(1.54246,3.26352)(1.52572,3.3444)
\path(1.52937,3.26493)(1.51264,3.34575)
\path(1.54218,3.34271)(1.50264,3.33453)
\path(1.58353,3.33824)(1.50517,3.32202)
\path(1.60555,3.32976)(1.50771,3.30951)
\path(1.60811,3.31726)(1.5102,3.297)
\path(1.61067,3.30476)(1.51268,3.28448)
\path(1.61321,3.29225)(1.51516,3.27196)
\path(1.61569,3.27973)(1.53909,3.26388)
\path(1.61818,3.26722)(1.58026,3.25937)
\color{rgb_7d7d7d}%
\path(1.51628,3.26634)(1.57032,3.26052)(1.62067,3.2547)
  (1.6126,3.29532)(1.60428,3.33595)(1.55404,3.34149)(1.5001,3.34704)
  (1.50828,3.30668)(1.51628,3.26634)
\color{rgb_8c8c8c}%
\path(1.50385,3.42575)(1.48599,3.41418)
\path(1.52461,3.42371)(1.4889,3.40058)
\path(1.54529,3.42162)(1.49181,3.38697)
\path(1.56585,3.41946)(1.49464,3.37332)
\path(1.5864,3.41729)(1.49748,3.35967)
\path(1.5897,3.40394)(1.50163,3.34688)
\path(1.59267,3.39037)(1.52226,3.34476)
\path(1.59564,3.37681)(1.5429,3.34264)
\path(1.59852,3.36319)(1.56343,3.34046)
\path(1.6014,3.34957)(1.58386,3.3382)
\path(1.49231,3.38457)(1.5178,3.34522)
\path(1.4842,3.42258)(1.5355,3.3434)
\path(1.49832,3.42629)(1.5532,3.34158)
\path(1.51596,3.42456)(1.57099,3.33962)
\path(1.5336,3.42283)(1.58878,3.33766)
\path(1.55131,3.42099)(1.60325,3.34083)
\path(1.56905,3.41912)(1.59522,3.37872)
\color{rgb_7d7d7d}%
\path(1.5001,3.34704)(1.55404,3.34149)(1.60428,3.33595)
  (1.59569,3.37659)(1.58678,3.41725)(1.53681,3.42252)
  (1.48309,3.42778)(1.49172,3.3874)(1.5001,3.34704)
\color{rgb_8c8c8c}%
\path(1.47875,3.44741)(1.50955,3.42519)
\path(1.47442,3.46704)(1.536,3.4226)
\path(1.46991,3.48679)(1.56277,3.41978)
\path(1.46538,3.50655)(1.58631,3.41929)
\path(1.48848,3.50638)(1.58182,3.43903)
\path(1.51475,3.50392)(1.57731,3.45878)
\path(1.54128,3.50128)(1.57258,3.47869)
\path(1.57091,3.41892)(1.58268,3.43523)
\path(1.55505,3.42059)(1.57859,3.45321)
\path(1.53919,3.42227)(1.57439,3.47106)
\path(1.52326,3.42385)(1.57017,3.48885)
\path(1.50732,3.42541)(1.56066,3.49933)
\path(1.49138,3.42697)(1.54474,3.50093)
\path(1.48117,3.43648)(1.52883,3.50253)
\path(1.47717,3.45459)(1.51289,3.5041)
\path(1.47314,3.47267)(1.4969,3.50559)
\path(1.46903,3.49062)(1.48091,3.50709)
\color{rgb_7c7c7c}%
\path(1.48309,3.42778)(1.53681,3.42252)(1.58678,3.41725)
  (1.57751,3.45792)(1.56785,3.4986)(1.51829,3.50359)(1.46492,3.50858)
  (1.47417,3.46818)(1.48309,3.42778)
\color{rgb_8c8c8c}%
\path(1.5549,3.49991)(1.56135,3.52475)
\path(1.54194,3.50121)(1.55479,3.55063)
\path(1.52899,3.50252)(1.54813,3.57617)
\path(1.51603,3.5038)(1.53611,3.58107)
\path(1.50306,3.50502)(1.52315,3.58232)
\path(1.49008,3.50623)(1.51018,3.58356)
\path(1.47711,3.50744)(1.49721,3.5848)
\path(1.46453,3.5102)(1.48422,3.58596)
\path(1.45818,3.53689)(1.47123,3.58712)
\path(1.45174,3.56329)(1.45824,3.58827)
\path(1.55084,3.56579)(1.4675,3.58745)
\path(1.55454,3.55157)(1.44776,3.57932)
\path(1.55822,3.53736)(1.45128,3.56515)
\path(1.56174,3.52319)(1.4548,3.55098)
\path(1.56526,3.50902)(1.45819,3.53684)
\path(1.54577,3.50083)(1.46155,3.52271)
\color{rgb_7c7c7c}%
\path(1.46492,3.50858)(1.51829,3.50359)(1.56785,3.4986)
  (1.55774,3.5393)(1.54713,3.58001)(1.49815,3.58472)(1.44525,3.58943)
  (1.45529,3.549)(1.46492,3.50858)
\color{rgb_8b8b8b}%
\path(1.48812,3.66478)(1.42713,3.65764)
\path(1.52574,3.65609)(1.4306,3.64495)
\path(1.52941,3.64342)(1.43407,3.63226)
\path(1.53307,3.63075)(1.43741,3.61955)
\path(1.5367,3.61808)(1.44072,3.60684)
\path(1.54017,3.60539)(1.44402,3.59413)
\path(1.54365,3.5927)(1.48528,3.58586)
\path(1.43791,3.66912)(1.44726,3.58925)
\path(1.45216,3.66791)(1.46152,3.58798)
\path(1.46642,3.6667)(1.47578,3.58671)
\path(1.48068,3.66546)(1.49005,3.58544)
\path(1.49494,3.66415)(1.50431,3.58413)
\path(1.50921,3.66284)(1.51859,3.58275)
\path(1.52347,3.66153)(1.53286,3.58138)
\color{rgb_7b7b7b}%
\path(1.44525,3.58943)(1.49815,3.58472)(1.54713,3.58001)
  (1.53597,3.62073)(1.52418,3.66147)(1.47595,3.6659)(1.42366,3.67033)
  (1.43472,3.62987)(1.44525,3.58943)
\color{rgb_767676}%
\path(1.87939,2.06279)(1.89696,2.02962)
\path(1.8731,2.10313)(1.90812,2.03706)
\path(1.88368,2.03568)(1.90858,2.04888)
\path(1.88154,2.04918)(1.90352,2.06083)
\path(1.8794,2.06268)(1.89845,2.07278)
\path(1.8773,2.0762)(1.89345,2.08476)
\path(1.87519,2.08971)(1.88856,2.0968)
\path(1.87308,2.10323)(1.88367,2.10884)
\color{rgb_696969}%
\path(1.91239,2.03991)(1.89914,2.03107)(1.88581,2.02218)
  (1.87939,2.06273)(1.87307,2.10328)(1.87766,2.11208)
  (1.87878,2.12088)(1.89522,2.0804)(1.91239,2.03991)
\color{rgb_737373}%
\path(1.87031,2.12126)(1.87607,2.12792)
\path(1.86756,2.13924)(1.87042,2.14256)
\path(1.86478,2.1572)(1.86482,2.15725)
\path(1.85929,2.17202)(1.8621,2.17528)
\path(1.85387,2.18692)(1.85809,2.19181)
\path(1.86222,2.17446)(1.85665,2.17928)
\path(1.86501,2.1566)(1.86491,2.15669)
\path(1.87394,2.13343)(1.86761,2.13891)
\path(1.87797,2.1145)(1.87034,2.12109)
\color{rgb_666666}%
\path(1.87878,2.12088)(1.87766,2.11208)(1.87307,2.10328)
  (1.86685,2.14384)(1.86072,2.18441)(1.85764,2.19309)
  (1.84845,2.20182)(1.86318,2.16135)(1.87878,2.12088)
\color{rgb_737373}%
\path(1.84975,2.25864)(1.82668,2.26685)
\path(1.85193,2.2438)(1.83179,2.25096)
\path(1.8541,2.22896)(1.83707,2.23502)
\path(1.8563,2.21411)(1.84256,2.219)
\path(1.85851,2.19926)(1.84804,2.20299)
\path(1.83419,2.27654)(1.82861,2.26085)
\path(1.84599,2.26802)(1.83569,2.23906)
\path(1.85201,2.24326)(1.84296,2.21783)
\path(1.85635,2.2138)(1.85117,2.19923)
\color{rgb_666666}%
\path(1.84845,2.20182)(1.85764,2.19309)(1.86072,2.18441)
  (1.85468,2.225)(1.84873,2.26559)(1.83911,2.27412)(1.82157,2.28273)
  (1.83459,2.24228)(1.84845,2.20182)
\color{rgb_747474}%
\path(1.80998,2.35937)(1.81121,2.31699)
\path(1.82211,2.35509)(1.82425,2.28141)
\path(1.83432,2.34831)(1.83644,2.27543)
\path(1.83214,2.27754)(1.84694,2.27797)
\path(1.81949,2.28961)(1.84515,2.29036)
\path(1.81576,2.30195)(1.84335,2.30275)
\path(1.81203,2.31428)(1.84157,2.31513)
\path(1.80837,2.32661)(1.8398,2.32752)
\path(1.80486,2.33894)(1.83803,2.33991)
\path(1.80136,2.35128)(1.8276,2.35204)
\color{rgb_676767}%
\path(1.82157,2.28273)(1.83911,2.27412)(1.84873,2.26559)
  (1.84285,2.30619)(1.83704,2.3468)(1.82198,2.35516)(1.79785,2.36362)
  (1.80934,2.32317)(1.82157,2.28273)
\color{rgb_777777}%
\path(1.82305,2.35457)(1.83522,2.35971)
\path(1.80563,2.36089)(1.83339,2.37262)
\path(1.796,2.37051)(1.83156,2.38554)
\path(1.79271,2.3828)(1.82974,2.39845)
\path(1.78942,2.3951)(1.82793,2.41137)
\path(1.78617,2.40741)(1.82611,2.42429)
\path(1.78304,2.41977)(1.81405,2.43288)
\path(1.77991,2.43214)(1.79618,2.43901)
\path(1.83244,2.37931)(1.80889,2.43503)
\path(1.83103,2.35014)(1.7931,2.43989)
\path(1.81398,2.35797)(1.77749,2.4443)
\color{rgb_6a6a6a}%
\path(1.79785,2.36362)(1.82198,2.35516)(1.83704,2.3468)
  (1.83129,2.38742)(1.82558,2.42805)(1.80603,2.43623)(1.77678,2.4445)
  (1.78702,2.40406)(1.79785,2.36362)
\color{rgb_797979}%
\path(1.81705,2.48923)(1.78938,2.51772)
\path(1.81985,2.4691)(1.76747,2.52304)
\path(1.82266,2.44897)(1.76072,2.51276)
\path(1.82547,2.42883)(1.76587,2.49022)
\path(1.79986,2.43797)(1.77129,2.4674)
\path(1.77276,2.52176)(1.76122,2.51055)
\path(1.7877,2.51813)(1.76461,2.49572)
\path(1.80174,2.51365)(1.76804,2.48092)
\path(1.81446,2.50787)(1.77157,2.46623)
\path(1.81668,2.4919)(1.7751,2.45153)
\path(1.8189,2.47593)(1.78433,2.44237)
\path(1.82112,2.45997)(1.79878,2.43828)
\path(1.82335,2.44401)(1.81254,2.43351)
\color{rgb_6c6c6c}%
\path(1.77678,2.4445)(1.80603,2.43623)(1.82558,2.42805)
  (1.81991,2.46869)(1.81425,2.50935)(1.79105,2.51732)
  (1.75783,2.52539)(1.76708,2.48494)(1.77678,2.4445)
\color{rgb_7c7c7c}%
\path(1.75395,2.60338)(1.74515,2.58417)
\path(1.76738,2.60048)(1.74981,2.5621)
\path(1.78069,2.59729)(1.75458,2.54027)
\path(1.79369,2.59343)(1.76206,2.52436)
\path(1.80394,2.58358)(1.77535,2.52113)
\path(1.80738,2.55884)(1.78864,2.5179)
\path(1.81081,2.53409)(1.80149,2.51373)
\path(1.75436,2.5413)(1.81358,2.51419)
\path(1.75088,2.55722)(1.81145,2.52949)
\path(1.74747,2.57311)(1.80933,2.54479)
\path(1.74415,2.58896)(1.8072,2.56009)
\path(1.74082,2.6048)(1.80508,2.57539)
\color{rgb_6e6e6e}%
\path(1.75783,2.52539)(1.79105,2.51732)(1.81425,2.50935)
  (1.8086,2.55001)(1.80295,2.59069)(1.77679,2.59844)(1.74051,2.60629)
  (1.749,2.56583)(1.75783,2.52539)
\color{rgb_7e7e7e}%
\path(1.74027,2.60749)(1.8011,2.60393)
\path(1.73758,2.62078)(1.79926,2.61717)
\path(1.73489,2.63407)(1.79741,2.63041)
\path(1.73221,2.64736)(1.79556,2.64365)
\path(1.72961,2.66064)(1.7937,2.65689)
\path(1.72701,2.67393)(1.79185,2.67013)
\path(1.78916,2.59478)(1.79306,2.66147)
\path(1.77536,2.59875)(1.77983,2.67517)
\path(1.7615,2.60175)(1.76601,2.67882)
\path(1.74764,2.60475)(1.75215,2.68174)
\path(1.73523,2.63242)(1.73828,2.68448)
\color{rgb_707070}%
\path(1.74051,2.60629)(1.77679,2.59844)(1.80295,2.59069)
  (1.79728,2.63138)(1.79158,2.67208)(1.76305,2.6796)(1.7244,2.68721)
  (1.73233,2.64675)(1.74051,2.60629)
\color{rgb_7f7f7f}%
\path(1.7901,2.68252)(1.76611,2.75684)
\path(1.77962,2.67523)(1.75219,2.76017)
\path(1.76559,2.67893)(1.7385,2.76282)
\path(1.75182,2.68181)(1.72486,2.7653)
\path(1.73811,2.68451)(1.71123,2.76778)
\path(1.73614,2.76324)(1.71154,2.7553)
\path(1.76176,2.75788)(1.71394,2.74244)
\path(1.78048,2.75029)(1.71633,2.72958)
\path(1.78234,2.73726)(1.71877,2.71674)
\path(1.7842,2.72423)(1.72122,2.70389)
\path(1.78605,2.71119)(1.72367,2.69105)
\path(1.78789,2.69815)(1.74278,2.68359)
\path(1.78973,2.68512)(1.76833,2.6782)
\color{rgb_717171}%
\path(1.7244,2.68721)(1.76305,2.6796)(1.79158,2.67208)
  (1.78583,2.71279)(1.78002,2.75351)(1.74961,2.76079)
  (1.70915,2.76816)(1.71669,2.72768)(1.7244,2.68721)
\color{rgb_818181}%
\path(1.71124,2.84629)(1.69704,2.83473)
\path(1.72804,2.84343)(1.69964,2.82032)
\path(1.74442,2.84023)(1.70224,2.80591)
\path(1.76039,2.83671)(1.70488,2.79153)
\path(1.76927,2.82741)(1.70751,2.77714)
\path(1.77144,2.81264)(1.71539,2.76703)
\path(1.7736,2.79787)(1.73198,2.764)
\path(1.77575,2.78309)(1.74858,2.76098)
\path(1.77788,2.7683)(1.76433,2.75727)
\path(1.70445,2.79384)(1.72817,2.7647)
\path(1.69979,2.81947)(1.74719,2.76123)
\path(1.69518,2.84504)(1.76717,2.75659)
\path(1.71023,2.84646)(1.77875,2.76226)
\path(1.72903,2.84326)(1.77526,2.78646)
\path(1.74841,2.83935)(1.77172,2.81071)
\color{rgb_727272}%
\path(1.70915,2.76816)(1.74961,2.76079)(1.78002,2.75351)
  (1.77413,2.79425)(1.76816,2.83499)(1.73628,2.84203)
  (1.69444,2.84915)(1.70174,2.80865)(1.70915,2.76816)
\color{rgb_828282}%
\path(1.69154,2.86541)(1.73114,2.8429)
\path(1.68864,2.88168)(1.76792,2.83661)
\path(1.68575,2.89794)(1.76554,2.85258)
\path(1.68286,2.91419)(1.76316,2.86855)
\path(1.68063,2.93008)(1.76075,2.88453)
\path(1.71642,2.92435)(1.75832,2.90053)
\path(1.75412,2.83809)(1.76488,2.85702)
\path(1.74008,2.84119)(1.76158,2.87903)
\path(1.72577,2.84382)(1.75825,2.90097)
\path(1.71136,2.84627)(1.75177,2.91737)
\path(1.69695,2.84872)(1.73762,2.92028)
\path(1.69132,2.86663)(1.72347,2.92319)
\path(1.68755,2.88779)(1.709,2.92553)
\path(1.68379,2.90898)(1.69451,2.92785)
\color{rgb_737373}%
\path(1.69444,2.84915)(1.73628,2.84203)(1.76816,2.83499)
  (1.76208,2.87576)(1.75588,2.91653)(1.72289,2.92331)
  (1.68003,2.93017)(1.68722,2.88965)(1.69444,2.84915)
\color{rgb_828282}%
\path(1.74325,2.91913)(1.74919,2.95954)
\path(1.73061,2.92172)(1.74188,2.99834)
\path(1.71794,2.9241)(1.72922,3.00078)
\path(1.70522,2.92614)(1.71656,3.00323)
\path(1.6925,2.92817)(1.70387,3.00545)
\path(1.67989,2.93094)(1.69113,3.00738)
\path(1.67278,2.97111)(1.6784,3.00931)
\path(1.74498,2.986)(1.66814,2.9973)
\path(1.74719,2.9721)(1.67061,2.98336)
\path(1.74941,2.9582)(1.67308,2.96943)
\path(1.75157,2.94431)(1.67555,2.95549)
\path(1.75373,2.93042)(1.67801,2.94156)
\color{rgb_747474}%
\path(1.68003,2.93017)(1.72289,2.92331)(1.75588,2.91653)
  (1.74955,2.95731)(1.74306,2.99811)(1.70926,3.00464)
  (1.66566,3.01124)(1.67285,2.9707)(1.68003,2.93017)
\color{rgb_838383}%
\path(1.68982,3.08678)(1.65362,3.07851)
\path(1.72538,3.08051)(1.65611,3.06467)
\path(1.73159,3.06752)(1.6586,3.05083)
\path(1.73392,3.05365)(1.66107,3.03699)
\path(1.73625,3.03977)(1.66354,3.02315)
\path(1.73852,3.02589)(1.67094,3.01044)
\path(1.74079,3.012)(1.70885,3.0047)
\path(1.66069,3.09097)(1.67939,3.00916)
\path(1.6744,3.089)(1.69313,3.00708)
\path(1.6881,3.08703)(1.70686,3.005)
\path(1.70187,3.08479)(1.7207,3.00243)
\path(1.7157,3.08227)(1.73457,2.99975)
\color{rgb_747474}%
\path(1.66566,3.01124)(1.70926,3.00464)(1.74306,2.99811)
  (1.73639,3.03892)(1.72953,3.07975)(1.6952,3.08601)(1.65113,3.09234)
  (1.65843,3.05178)(1.66566,3.01124)
\color{rgb_838383}%
\path(1.6453,3.12432)(1.66867,3.08982)
\path(1.63937,3.15643)(1.68622,3.0873)
\path(1.6444,3.17238)(1.70402,3.0844)
\path(1.66185,3.16999)(1.72209,3.08111)
\path(1.67931,3.1676)(1.72634,3.0982)
\path(1.69721,3.16454)(1.72083,3.12969)
\path(1.71128,3.08308)(1.7271,3.0938)
\path(1.69292,3.08634)(1.72467,3.10785)
\path(1.67381,3.08908)(1.72223,3.1219)
\path(1.6547,3.09183)(1.71972,3.1359)
\path(1.64906,3.10371)(1.71722,3.1499)
\path(1.64651,3.11768)(1.71191,3.162)
\path(1.64396,3.13165)(1.69345,3.1652)
\path(1.64138,3.1456)(1.67476,3.16822)
\path(1.63879,3.15955)(1.65548,3.17086)
\color{rgb_757575}%
\path(1.65113,3.09234)(1.6952,3.08601)(1.72953,3.07975)
  (1.72246,3.12059)(1.71516,3.16144)(1.68053,3.16743)(1.6362,3.1735)
  (1.64373,3.13291)(1.65113,3.09234)
\color{rgb_838383}%
\path(1.70096,3.1639)(1.7118,3.17958)
\path(1.68677,3.16635)(1.70844,3.19773)
\path(1.6724,3.16855)(1.70501,3.21576)
\path(1.65788,3.17053)(1.70155,3.23377)
\path(1.64336,3.17252)(1.69294,3.2443)
\path(1.63447,3.18266)(1.67867,3.24666)
\path(1.63106,3.20072)(1.6644,3.24899)
\path(1.62762,3.21876)(1.64982,3.2509)
\path(1.62415,3.23673)(1.63524,3.2528)
\path(1.70333,3.22448)(1.66887,3.24828)
\path(1.70692,3.20577)(1.63967,3.25222)
\path(1.7104,3.18715)(1.62192,3.24826)
\path(1.71384,3.16855)(1.62554,3.22953)
\path(1.69579,3.16479)(1.62915,3.21082)
\path(1.6655,3.16949)(1.63268,3.19216)
\color{rgb_757575}%
\path(1.6362,3.1735)(1.68053,3.16743)(1.71516,3.16144)
  (1.70759,3.2023)(1.69974,3.24318)(1.66505,3.24891)(1.62067,3.2547)
  (1.62853,3.21409)(1.6362,3.1735)
\color{rgb_838383}%
\path(1.68618,3.31005)(1.60566,3.32921)
\path(1.68928,3.29512)(1.60871,3.31429)
\path(1.69235,3.28021)(1.61177,3.29938)
\path(1.69532,3.26531)(1.61475,3.28448)
\path(1.6983,3.25042)(1.61771,3.26959)
\path(1.61696,3.33437)(1.61032,3.30644)
\path(1.62965,3.33279)(1.6163,3.27669)
\path(1.64233,3.33121)(1.62402,3.25426)
\path(1.65496,3.32942)(1.63669,3.25261)
\path(1.66755,3.32743)(1.64935,3.25096)
\path(1.68014,3.32544)(1.66202,3.2493)
\path(1.68774,3.30253)(1.67461,3.24733)
\path(1.69378,3.27303)(1.68718,3.24525)
\color{rgb_757575}%
\path(1.62067,3.2547)(1.66505,3.24891)(1.69974,3.24318)
  (1.69158,3.28407)(1.68308,3.32498)(1.64853,3.33043)
  (1.60428,3.33595)(1.6126,3.29532)(1.62067,3.2547)
\color{rgb_838383}%
\path(1.60094,3.41556)(1.61206,3.33498)
\path(1.6151,3.41387)(1.62623,3.33321)
\path(1.62925,3.41218)(1.6404,3.33145)
\path(1.64347,3.41008)(1.6546,3.32947)
\path(1.6577,3.40792)(1.66884,3.32722)
\path(1.63723,3.33184)(1.6803,3.33779)
\path(1.60335,3.34036)(1.67752,3.3506)
\path(1.60064,3.35318)(1.67473,3.36341)
\path(1.59793,3.366)(1.67185,3.37621)
\path(1.5952,3.37882)(1.66895,3.38901)
\path(1.59239,3.39163)(1.66605,3.40181)
\path(1.58958,3.40444)(1.63723,3.41102)
\color{rgb_757575}%
\path(1.60428,3.33595)(1.64853,3.33043)(1.68308,3.32498)
  (1.6742,3.36589)(1.66491,3.40683)(1.63071,3.41201)(1.58678,3.41725)
  (1.59569,3.37659)(1.60428,3.33595)
\color{rgb_838383}%
\path(1.64432,3.40995)(1.66184,3.4197)
\path(1.6234,3.41288)(1.65878,3.43258)
\path(1.60184,3.41546)(1.65572,3.44546)
\path(1.58589,3.42116)(1.65254,3.45827)
\path(1.58294,3.4341)(1.64935,3.47107)
\path(1.57999,3.44704)(1.64615,3.48387)
\path(1.57703,3.45997)(1.63206,3.49061)
\path(1.57397,3.47285)(1.61131,3.49364)
\path(1.57091,3.48573)(1.58958,3.49612)
\path(1.65623,3.44332)(1.6297,3.49095)
\path(1.66233,3.40722)(1.61447,3.49318)
\path(1.64705,3.40953)(1.59947,3.49499)
\path(1.63177,3.41185)(1.58452,3.4967)
\path(1.61676,3.41367)(1.56958,3.49841)
\path(1.60177,3.41546)(1.57706,3.45984)
\color{rgb_747474}%
\path(1.58678,3.41725)(1.63071,3.41201)(1.66491,3.40683)
  (1.65517,3.44777)(1.64493,3.48873)(1.61129,3.49364)(1.56785,3.4986)
  (1.57751,3.45792)(1.58678,3.41725)
\color{rgb_828282}%
\path(1.62884,3.54888)(1.59836,3.57413)
\path(1.63484,3.5271)(1.57462,3.577)
\path(1.64049,3.50562)(1.55126,3.57956)
\path(1.63967,3.4895)(1.55173,3.56236)
\path(1.61506,3.49309)(1.55731,3.54094)
\path(1.59137,3.49592)(1.56259,3.51976)
\path(1.56303,3.57827)(1.55128,3.56409)
\path(1.57893,3.57653)(1.55543,3.54816)
\path(1.59472,3.57464)(1.55951,3.53216)
\path(1.61025,3.57246)(1.56351,3.51606)
\path(1.62363,3.56767)(1.56751,3.49995)
\path(1.62798,3.55199)(1.58237,3.49695)
\path(1.63233,3.53631)(1.59821,3.49513)
\path(1.63658,3.52051)(1.61399,3.49325)
\path(1.64076,3.50462)(1.62946,3.49099)
\color{rgb_747474}%
\path(1.56785,3.4986)(1.61129,3.49364)(1.64493,3.48873)
  (1.63416,3.5297)(1.62279,3.57069)(1.58989,3.57532)(1.54713,3.58001)
  (1.55774,3.5393)(1.56785,3.4986)
\color{rgb_828282}%
\path(1.53801,3.66001)(1.53084,3.63846)
\path(1.55184,3.65856)(1.53745,3.61532)
\path(1.56567,3.65711)(1.54392,3.59173)
\path(1.57936,3.65525)(1.55408,3.57925)
\path(1.59305,3.65338)(1.56789,3.57774)
\path(1.60242,3.63853)(1.58169,3.57622)
\path(1.60933,3.61629)(1.59545,3.57454)
\path(1.61608,3.59355)(1.60912,3.57262)
\path(1.54327,3.5941)(1.60692,3.57293)
\path(1.53941,3.60819)(1.61961,3.58151)
\path(1.53552,3.62228)(1.61545,3.59569)
\path(1.53142,3.63645)(1.61129,3.60988)
\path(1.52732,3.65061)(1.60689,3.62415)
\path(1.53735,3.66008)(1.60245,3.63843)
\color{rgb_737373}%
\path(1.54713,3.58001)(1.58989,3.57532)(1.62279,3.57069)
  (1.61076,3.61169)(1.59801,3.65271)(1.56606,3.65706)
  (1.52418,3.66147)(1.53597,3.62073)(1.54713,3.58001)
\color{rgb_767676}%
\path(1.85794,2.01824)(1.88167,2.01942)
\path(1.85698,2.03224)(1.88401,2.03359)
\path(1.85601,2.04624)(1.8818,2.04752)
\path(1.85502,2.06024)(1.8796,2.06146)
\path(1.85402,2.07424)(1.87742,2.0754)
\path(1.85684,2.08843)(1.87525,2.08934)
\path(1.87631,2.01585)(1.87202,2.10214)
\path(1.86681,2.00951)(1.86267,2.09279)
\color{rgb_696969}%
\path(1.88581,2.02218)(1.8724,2.01324)(1.85891,2.00424)
  (1.8561,2.04497)(1.85321,2.08571)(1.86495,2.09449)(1.87307,2.10328)
  (1.87939,2.06273)(1.88581,2.02218)
\color{rgb_747474}%
\path(1.86732,2.14078)(1.85322,2.17232)
\path(1.8718,2.1019)(1.84811,2.15487)
\path(1.86288,2.09295)(1.85069,2.12021)
\path(1.86265,2.17166)(1.84736,2.16482)
\path(1.86458,2.1589)(1.84835,2.15164)
\path(1.8665,2.14614)(1.84934,2.13846)
\path(1.86845,2.13339)(1.85032,2.12528)
\path(1.87041,2.12064)(1.85129,2.11209)
\path(1.87237,2.10789)(1.85225,2.0989)
\color{rgb_676767}%
\path(1.87307,2.10328)(1.86495,2.09449)(1.85321,2.08571)
  (1.85024,2.12646)(1.84718,2.16723)(1.85732,2.17579)
  (1.86072,2.18441)(1.86685,2.14384)(1.87307,2.10328)
\color{rgb_737373}%
\path(1.85125,2.24843)(1.84159,2.23867)
\path(1.85376,2.23128)(1.84304,2.22043)
\path(1.8563,2.21415)(1.84448,2.20219)
\path(1.85884,2.19703)(1.84589,2.18392)
\path(1.84579,2.18525)(1.85626,2.1749)
\path(1.8444,2.20328)(1.86025,2.18761)
\path(1.84297,2.22133)(1.85734,2.20713)
\path(1.84153,2.2394)(1.85444,2.22664)
\path(1.84489,2.25273)(1.85159,2.24612)
\color{rgb_666666}%
\path(1.86072,2.18441)(1.85732,2.17579)(1.84718,2.16723)
  (1.84403,2.20801)(1.84079,2.2488)(1.84951,2.25714)(1.84873,2.26559)
  (1.85468,2.225)(1.86072,2.18441)
\color{rgb_737373}%
\path(1.83962,2.26308)(1.84935,2.25886)
\path(1.83845,2.27735)(1.8476,2.27339)
\path(1.83728,2.29163)(1.84548,2.28808)
\path(1.83607,2.30592)(1.84335,2.30276)
\path(1.83487,2.32021)(1.84124,2.31744)
\path(1.83657,2.33324)(1.83914,2.33212)
\path(1.83956,2.26378)(1.84663,2.28011)
\path(1.83752,2.28868)(1.84342,2.3023)
\path(1.83543,2.31347)(1.84023,2.32454)
\color{rgb_666666}%
\path(1.84873,2.26559)(1.84951,2.25714)(1.84079,2.2488)
  (1.83745,2.28961)(1.834,2.33044)(1.84145,2.33855)(1.83704,2.3468)
  (1.84285,2.30619)(1.84873,2.26559)
\color{rgb_727272}%
\path(1.83227,2.35035)(1.83317,2.37414)
\path(1.82833,2.41405)(1.82754,2.41408)
\path(1.82951,2.4001)(1.82786,2.40017)
\path(1.83147,2.38613)(1.82911,2.38622)
\path(1.83345,2.37216)(1.83036,2.37227)
\path(1.83543,2.35818)(1.83158,2.35833)
\path(1.83845,2.34417)(1.83279,2.34438)
\color{rgb_666666}%
\path(1.83704,2.3468)(1.84145,2.33855)(1.834,2.33044)
  (1.83045,2.37127)(1.82679,2.41213)(1.83312,2.42001)
  (1.82558,2.42805)(1.83129,2.38742)(1.83704,2.3468)
\color{rgb_727272}%
\path(1.82154,2.49736)(1.81618,2.49551)
\path(1.82019,2.48239)(1.8181,2.48166)
\path(1.82154,2.46834)(1.82003,2.46782)
\path(1.82288,2.4543)(1.82196,2.45398)
\path(1.82418,2.44024)(1.82389,2.44014)
\path(1.82688,2.42667)(1.82548,2.42618)
\path(1.81882,2.47648)(1.8215,2.46874)
\color{rgb_666666}%
\path(1.82558,2.42805)(1.83312,2.42001)(1.82679,2.41213)
  (1.823,2.45299)(1.8191,2.49387)(1.82445,2.50152)(1.81425,2.50935)
  (1.81991,2.46869)(1.82558,2.42805)
\color{rgb_727272}%
\path(1.81235,2.52303)(1.81672,2.51788)
\path(1.80883,2.5484)(1.81433,2.54192)
\path(1.8053,2.57377)(1.81186,2.56604)
\path(1.81497,2.50879)(1.81742,2.51087)
\path(1.81211,2.52478)(1.81574,2.52786)
\path(1.80982,2.54126)(1.81403,2.54483)
\path(1.80753,2.55774)(1.8123,2.56178)
\path(1.80524,2.57421)(1.81509,2.58257)
\color{rgb_666666}%
\path(1.81425,2.50935)(1.82445,2.50152)(1.8191,2.49387)
  (1.81506,2.53477)(1.81088,2.57568)(1.8154,2.58308)(1.80295,2.59069)
  (1.8086,2.55001)(1.81425,2.50935)
\color{rgb_727272}%
\path(1.80458,2.58969)(1.80861,2.59715)
\path(1.80045,2.60866)(1.80626,2.61939)
\path(1.7975,2.62981)(1.80384,2.64152)
\path(1.79454,2.65095)(1.80284,2.66628)
\path(1.80269,2.65205)(1.7937,2.65692)
\path(1.80436,2.63676)(1.79588,2.64135)
\path(1.80603,2.62147)(1.79806,2.62578)
\path(1.80766,2.6062)(1.80023,2.61022)
\path(1.80927,2.59094)(1.8024,2.59466)
\color{rgb_666666}%
\path(1.80295,2.59069)(1.8154,2.58308)(1.81088,2.57568)
  (1.80656,2.6166)(1.80209,2.65754)(1.80589,2.6647)(1.79158,2.67208)
  (1.79728,2.63138)(1.80295,2.59069)
\color{rgb_737373}%
\path(1.79275,2.73859)(1.78195,2.73995)
\path(1.79434,2.72508)(1.78389,2.7264)
\path(1.79592,2.71157)(1.78582,2.71284)
\path(1.7975,2.69805)(1.78773,2.69928)
\path(1.79903,2.68455)(1.78965,2.68573)
\path(1.80056,2.67104)(1.79156,2.67218)
\path(1.79171,2.74825)(1.78657,2.70749)
\path(1.79762,2.69705)(1.79429,2.67068)
\color{rgb_666666}%
\path(1.79158,2.67208)(1.80589,2.6647)(1.80209,2.65754)
  (1.79745,2.69849)(1.79265,2.73945)(1.79587,2.74638)
  (1.78002,2.75351)(1.78583,2.71279)(1.79158,2.67208)
\color{rgb_737373}%
\path(1.77194,2.83347)(1.78997,2.76148)
\path(1.79349,2.74745)(1.79449,2.74342)
\path(1.78646,2.75061)(1.79115,2.75179)
\path(1.77888,2.76142)(1.78965,2.76412)
\path(1.7771,2.77369)(1.78815,2.77645)
\path(1.77533,2.78595)(1.78661,2.78878)
\path(1.77355,2.79822)(1.78506,2.8011)
\path(1.77175,2.81048)(1.78351,2.81342)
\path(1.76996,2.82274)(1.78453,2.82638)
\color{rgb_666666}%
\path(1.78002,2.75351)(1.79587,2.74638)(1.79265,2.73945)
  (1.78767,2.78043)(1.78249,2.82143)(1.78523,2.82811)
  (1.76816,2.83499)(1.77413,2.79425)(1.78002,2.75351)
\color{rgb_737373}%
\path(1.77485,2.83229)(1.78054,2.83632)
\path(1.76697,2.84299)(1.77859,2.85122)
\path(1.76477,2.85771)(1.77662,2.8661)
\path(1.76258,2.87243)(1.7746,2.88095)
\path(1.76035,2.88714)(1.77258,2.8958)
\path(1.75812,2.90183)(1.771,2.91096)
\path(1.77339,2.88987)(1.75626,2.91405)
\path(1.77688,2.86418)(1.76028,2.88763)
\path(1.78023,2.8387)(1.76424,2.86128)
\color{rgb_666666}%
\path(1.76816,2.83499)(1.78523,2.82811)(1.78249,2.82143)
  (1.77712,2.86243)(1.77154,2.90346)(1.77391,2.90989)
  (1.75588,2.91653)(1.76208,2.87576)(1.76816,2.83499)
\color{rgb_737373}%
\path(1.76111,2.9758)(1.7449,2.98651)
\path(1.76378,2.95767)(1.74781,2.96822)
\path(1.76642,2.93956)(1.75069,2.94995)
\path(1.76898,2.92151)(1.75352,2.93172)
\path(1.75543,2.99389)(1.746,2.97961)
\path(1.76066,2.97884)(1.74894,2.9611)
\path(1.76343,2.96007)(1.75184,2.94253)
\path(1.76618,2.94127)(1.75473,2.92394)
\path(1.76886,2.92237)(1.76322,2.91383)
\color{rgb_666666}%
\path(1.75588,2.91653)(1.77391,2.90989)(1.77154,2.90346)
  (1.76572,2.94449)(1.75967,2.98555)(1.76177,2.99173)
  (1.74306,2.99811)(1.74955,2.95731)(1.75588,2.91653)
\color{rgb_737373}%
\path(1.74152,3.07592)(1.73514,3.04638)
\path(1.74925,3.05235)(1.74067,3.0127)
\path(1.75467,3.01814)(1.74984,2.9958)
\path(1.74245,3.0018)(1.75768,2.9985)
\path(1.74033,3.01478)(1.75569,3.01146)
\path(1.73821,3.02777)(1.7537,3.02442)
\path(1.73608,3.04075)(1.75164,3.03739)
\path(1.7339,3.05375)(1.74956,3.05037)
\path(1.73172,3.06675)(1.74749,3.06334)
\color{rgb_666666}%
\path(1.74306,2.99811)(1.76177,2.99173)(1.75967,2.98555)
  (1.75337,3.02661)(1.74679,3.06769)(1.74872,3.07362)
  (1.72953,3.07975)(1.73639,3.03892)(1.74306,2.99811)
\color{rgb_737373}%
\path(1.73098,3.07929)(1.74449,3.08144)
\path(1.72727,3.09281)(1.74219,3.09518)
\path(1.72489,3.10654)(1.7399,3.10893)
\path(1.72252,3.12027)(1.7375,3.12266)
\path(1.72006,3.134)(1.7351,3.13639)
\path(1.71761,3.14772)(1.73282,3.15014)
\path(1.7384,3.07691)(1.72544,3.15833)
\color{rgb_666666}%
\path(1.72953,3.07975)(1.74872,3.07362)(1.74679,3.06769)
  (1.73992,3.10879)(1.73274,3.14989)(1.73459,3.15557)
  (1.71516,3.16144)(1.72246,3.12059)(1.72953,3.07975)
\color{rgb_737373}%
\path(1.7228,3.20376)(1.69978,3.24317)
\path(1.73032,3.16319)(1.70765,3.20199)
\path(1.71819,3.23787)(1.70252,3.22872)
\path(1.71924,3.22241)(1.70529,3.21426)
\path(1.722,3.20794)(1.70806,3.19979)
\path(1.72477,3.19348)(1.71074,3.18528)
\path(1.72744,3.17896)(1.71343,3.17077)
\path(1.73009,3.16442)(1.72163,3.15948)
\color{rgb_666666}%
\path(1.71516,3.16144)(1.73459,3.15557)(1.73274,3.14989)
  (1.72524,3.19102)(1.71737,3.23215)(1.71923,3.23757)
  (1.69974,3.24318)(1.70759,3.2023)(1.71516,3.16144)
\color{rgb_737373}%
\path(1.69573,3.32148)(1.68628,3.30958)
\path(1.70155,3.30938)(1.68948,3.29418)
\path(1.70478,3.29401)(1.69264,3.27874)
\path(1.70801,3.27865)(1.69574,3.26321)
\path(1.71116,3.26319)(1.69884,3.24768)
\path(1.71427,3.24767)(1.70866,3.24061)
\path(1.69601,3.26186)(1.71434,3.2473)
\path(1.69228,3.28054)(1.7106,3.26599)
\path(1.68841,3.29934)(1.70672,3.28479)
\path(1.68449,3.31816)(1.70275,3.30366)
\color{rgb_666666}%
\path(1.69974,3.24318)(1.71923,3.23757)(1.71737,3.23215)
  (1.70913,3.2733)(1.70048,3.31447)(1.70243,3.31963)(1.68308,3.32498)
  (1.69158,3.28407)(1.69974,3.24318)
\color{rgb_737373}%
\path(1.68108,3.33417)(1.69723,3.32917)
\path(1.67789,3.34885)(1.69399,3.34387)
\path(1.67471,3.36353)(1.69071,3.35858)
\path(1.67139,3.37825)(1.68728,3.37333)
\path(1.66805,3.39298)(1.68385,3.38809)
\path(1.69054,3.32292)(1.69525,3.33814)
\path(1.6811,3.3341)(1.68984,3.36232)
\path(1.67578,3.3586)(1.68431,3.38613)
\path(1.67036,3.38278)(1.67683,3.40365)
\color{rgb_666666}%
\path(1.68308,3.32498)(1.70243,3.31963)(1.70048,3.31447)
  (1.69139,3.35565)(1.68182,3.39684)(1.68394,3.40175)
  (1.66491,3.40683)(1.6742,3.36589)(1.68308,3.32498)
\color{rgb_737373}%
\path(1.67277,3.40473)(1.66993,3.44508)
\path(1.6603,3.4262)(1.6561,3.48584)
\path(1.66184,3.47642)(1.64825,3.47547)
\path(1.66526,3.46317)(1.65156,3.4622)
\path(1.66868,3.44991)(1.65488,3.44894)
\path(1.67208,3.43665)(1.65805,3.43566)
\path(1.67533,3.42338)(1.66121,3.42239)
\path(1.67857,3.41011)(1.66436,3.40911)
\color{rgb_666666}%
\path(1.66491,3.40683)(1.68394,3.40175)(1.68182,3.39684)
  (1.67174,3.43805)(1.6611,3.47928)(1.66347,3.48393)(1.64493,3.48873)
  (1.65517,3.44777)(1.66491,3.40683)
\color{rgb_737373}%
\path(1.64004,3.56515)(1.62614,3.55859)
\path(1.64083,3.55184)(1.6295,3.54649)
\path(1.64431,3.53979)(1.63286,3.53438)
\path(1.64778,3.52774)(1.63612,3.52223)
\path(1.65119,3.51566)(1.63933,3.51006)
\path(1.65449,3.50353)(1.64253,3.49788)
\path(1.6578,3.4914)(1.64958,3.48753)
\path(1.63104,3.54094)(1.6572,3.48555)
\path(1.62843,3.56926)(1.64738,3.52913)
\color{rgb_666666}%
\path(1.64493,3.48873)(1.66347,3.48393)(1.6611,3.47928)
  (1.64986,3.52051)(1.63797,3.56177)(1.64066,3.56616)
  (1.62279,3.57069)(1.63416,3.5297)(1.64493,3.48873)
\color{rgb_737373}%
\path(1.61563,3.59508)(1.63275,3.57885)
\path(1.60829,3.61965)(1.62515,3.60365)
\path(1.60053,3.64461)(1.6169,3.62908)
\path(1.62732,3.56954)(1.63357,3.57614)
\path(1.61986,3.58069)(1.62918,3.59052)
\path(1.6156,3.59521)(1.62476,3.60487)
\path(1.61134,3.60973)(1.62016,3.61904)
\path(1.60691,3.62407)(1.61557,3.6332)
\path(1.60246,3.63839)(1.61258,3.64906)
\color{rgb_666666}%
\path(1.62279,3.57069)(1.64066,3.56616)(1.63797,3.56177)
  (1.62536,3.60303)(1.61196,3.64431)(1.61504,3.64844)
  (1.59801,3.65271)(1.61076,3.61169)(1.62279,3.57069)
\color{rgb_767676}%
\path(1.84069,1.99209)(1.857,2.03199)
\path(1.82981,1.99789)(1.85506,2.05967)
\path(1.8261,2.02126)(1.85221,2.08514)
\path(1.82243,2.0447)(1.83509,2.07567)
\path(1.8542,2.07175)(1.83937,2.07781)
\path(1.85519,2.05779)(1.82396,2.07055)
\path(1.85618,2.04383)(1.82028,2.05851)
\path(1.85714,2.02989)(1.82254,2.04403)
\path(1.8581,2.01594)(1.82479,2.02956)
\path(1.85688,2.00289)(1.82709,2.01507)
\path(1.84428,1.99449)(1.82938,2.00057)
\color{rgb_696969}%
\path(1.85891,2.00424)(1.84534,1.99519)(1.83168,1.98608)
  (1.82517,2.02712)(1.81877,2.06816)(1.83783,2.07693)
  (1.85321,2.08571)(1.8561,2.04497)(1.85891,2.00424)
\color{rgb_787878}%
\path(1.84811,2.15477)(1.8203,2.15524)
\path(1.84905,2.14231)(1.80735,2.14302)
\path(1.84998,2.12985)(1.80924,2.13055)
\path(1.8509,2.11739)(1.81112,2.11807)
\path(1.85181,2.10493)(1.81302,2.10559)
\path(1.85272,2.09247)(1.81493,2.09312)
\path(1.84353,2.08018)(1.81685,2.08064)
\path(1.81834,2.15455)(1.81705,2.07936)
\path(1.83043,2.15886)(1.82895,2.07285)
\path(1.84255,2.16492)(1.84107,2.07878)
\color{rgb_6a6a6a}%
\path(1.85321,2.08571)(1.83783,2.07693)(1.81877,2.06816)
  (1.81246,2.10922)(1.80625,2.15028)(1.83015,2.15872)
  (1.84718,2.16723)(1.85024,2.12646)(1.85321,2.08571)
\color{rgb_7a7a7a}%
\path(1.79674,2.21447)(1.8188,2.15471)
\path(1.8033,2.2351)(1.83129,2.15929)
\path(1.81612,2.23879)(1.84326,2.16527)
\path(1.82861,2.24338)(1.84465,2.19991)
\path(1.80426,2.16367)(1.84626,2.17917)
\path(1.80221,2.17742)(1.84517,2.19328)
\path(1.80016,2.19117)(1.84408,2.20738)
\path(1.79814,2.20492)(1.84296,2.22147)
\path(1.79612,2.21868)(1.84184,2.23556)
\color{rgb_6c6c6c}%
\path(1.84718,2.16723)(1.83015,2.15872)(1.80625,2.15028)
  (1.80013,2.19136)(1.7941,2.23244)(1.82228,2.24057)(1.84079,2.2488)
  (1.84403,2.20801)(1.84718,2.16723)
\color{rgb_7c7c7c}%
\path(1.80776,2.23638)(1.8395,2.26447)
\path(1.79299,2.24011)(1.83822,2.28014)
\path(1.79083,2.25501)(1.83692,2.2958)
\path(1.78867,2.2699)(1.8356,2.31144)
\path(1.78653,2.28481)(1.83429,2.32708)
\path(1.78439,2.29972)(1.80852,2.32108)
\path(1.83591,2.30784)(1.82066,2.32507)
\path(1.8378,2.28526)(1.80653,2.32059)
\path(1.83965,2.26274)(1.79167,2.31695)
\path(1.83584,2.2466)(1.78353,2.3057)
\path(1.82286,2.24083)(1.78703,2.28131)
\path(1.80851,2.2366)(1.79055,2.25689)
\color{rgb_6e6e6e}%
\path(1.84079,2.2488)(1.82228,2.24057)(1.7941,2.23244)
  (1.78814,2.27353)(1.78225,2.31464)(1.81417,2.32247)(1.834,2.33044)
  (1.83745,2.28961)(1.84079,2.2488)
\color{rgb_7e7e7e}%
\path(1.8282,2.39634)(1.80971,2.40586)
\path(1.82962,2.38056)(1.7899,2.40101)
\path(1.83101,2.36479)(1.77078,2.39581)
\path(1.83238,2.34903)(1.77307,2.37958)
\path(1.83376,2.33328)(1.77535,2.36335)
\path(1.82054,2.32503)(1.77765,2.34712)
\path(1.80205,2.3195)(1.77995,2.33088)
\path(1.78631,2.40024)(1.77363,2.37562)
\path(1.80198,2.4036)(1.77662,2.35436)
\path(1.8188,2.4092)(1.77963,2.33313)
\path(1.82789,2.39979)(1.78431,2.31514)
\path(1.82996,2.37673)(1.80026,2.31906)
\path(1.83199,2.3536)(1.81643,2.32337)
\color{rgb_707070}%
\path(1.834,2.33044)(1.81417,2.32247)(1.78225,2.31464)
  (1.77642,2.35575)(1.77063,2.39688)(1.80577,2.40442)
  (1.82679,2.41213)(1.83045,2.37127)(1.834,2.33044)
\color{rgb_808080}%
\path(1.77185,2.4816)(1.76625,2.42826)
\path(1.78455,2.48403)(1.7755,2.39792)
\path(1.79726,2.4865)(1.78824,2.40066)
\path(1.81017,2.49086)(1.80097,2.40339)
\path(1.82092,2.47476)(1.81384,2.40738)
\path(1.76882,2.40983)(1.80901,2.40561)
\path(1.76701,2.42278)(1.82638,2.41654)
\path(1.7652,2.43573)(1.82518,2.42943)
\path(1.76339,2.44868)(1.82399,2.44231)
\path(1.76159,2.46163)(1.82279,2.4552)
\path(1.75979,2.47458)(1.82156,2.46809)
\path(1.78695,2.48449)(1.82033,2.48098)
\color{rgb_727272}%
\path(1.82679,2.41213)(1.80577,2.40442)(1.77063,2.39688)
  (1.76488,2.43802)(1.75915,2.47916)(1.79705,2.48642)(1.8191,2.49387)
  (1.823,2.45299)(1.82679,2.41213)
\color{rgb_818181}%
\path(1.75787,2.48839)(1.81802,2.50479)
\path(1.75617,2.50058)(1.8168,2.5171)
\path(1.75448,2.51276)(1.81559,2.52942)
\path(1.75278,2.52494)(1.81435,2.54172)
\path(1.75109,2.53713)(1.81309,2.55403)
\path(1.74939,2.54931)(1.81183,2.56633)
\path(1.81848,2.50006)(1.7989,2.57192)
\path(1.80817,2.49018)(1.78688,2.5683)
\path(1.79623,2.48627)(1.77446,2.56614)
\path(1.78387,2.4839)(1.76204,2.56399)
\path(1.77151,2.48153)(1.74962,2.56183)
\color{rgb_737373}%
\path(1.8191,2.49387)(1.79705,2.48642)(1.75915,2.47916)
  (1.75342,2.52032)(1.74769,2.5615)(1.78793,2.56848)(1.81088,2.57568)
  (1.81506,2.53477)(1.8191,2.49387)
\color{rgb_838383}%
\path(1.8048,2.63267)(1.7892,2.65377)
\path(1.80748,2.60785)(1.77612,2.65024)
\path(1.81009,2.58312)(1.7621,2.64801)
\path(1.80199,2.57289)(1.74807,2.64577)
\path(1.78926,2.5689)(1.73672,2.63992)
\path(1.77548,2.56632)(1.74039,2.61376)
\path(1.76159,2.56391)(1.74405,2.58762)
\path(1.76276,2.64811)(1.73813,2.62989)
\path(1.79262,2.65477)(1.74009,2.61591)
\path(1.80322,2.64718)(1.74205,2.60193)
\path(1.80478,2.6329)(1.744,2.58794)
\path(1.80634,2.61862)(1.74596,2.57395)
\path(1.80786,2.60431)(1.75069,2.56202)
\path(1.80937,2.58999)(1.77795,2.56675)
\color{rgb_747474}%
\path(1.81088,2.57568)(1.78793,2.56848)(1.74769,2.5615)
  (1.74195,2.60268)(1.73616,2.64387)(1.77836,2.6506)(1.80209,2.65754)
  (1.80656,2.6166)(1.81088,2.57568)
\color{rgb_848484}%
\path(1.74113,2.72876)(1.72724,2.70675)
\path(1.75782,2.73123)(1.73003,2.68721)
\path(1.77511,2.73464)(1.73281,2.66763)
\path(1.79275,2.73862)(1.73557,2.64805)
\path(1.79512,2.7184)(1.7494,2.64598)
\path(1.79749,2.69819)(1.76623,2.64866)
\path(1.79979,2.67786)(1.78353,2.65211)
\path(1.73362,2.66189)(1.75691,2.64718)
\path(1.73107,2.6799)(1.77766,2.65049)
\path(1.7285,2.69792)(1.79552,2.65562)
\path(1.72593,2.71595)(1.80083,2.66867)
\path(1.73342,2.72763)(1.79883,2.68634)
\path(1.75449,2.73073)(1.7968,2.70402)
\path(1.77453,2.73449)(1.79473,2.72174)
\color{rgb_767676}%
\path(1.80209,2.65754)(1.77836,2.6506)(1.73616,2.64387)
  (1.73034,2.68508)(1.72445,2.7263)(1.76826,2.73277)(1.79265,2.73945)
  (1.79745,2.69849)(1.80209,2.65754)
\color{rgb_858585}%
\path(1.72247,2.73999)(1.76332,2.73204)
\path(1.72049,2.75368)(1.79263,2.73964)
\path(1.71851,2.76737)(1.79097,2.75326)
\path(1.7165,2.78106)(1.78931,2.76689)
\path(1.71449,2.79475)(1.78766,2.78051)
\path(1.71248,2.80845)(1.78594,2.79415)
\path(1.7515,2.81416)(1.78422,2.80779)
\path(1.77851,2.73558)(1.7875,2.78177)
\path(1.76446,2.73221)(1.7818,2.82125)
\path(1.75068,2.73017)(1.7677,2.81761)
\path(1.7369,2.72814)(1.7537,2.81446)
\path(1.7239,2.73012)(1.73994,2.81257)
\path(1.71819,2.76957)(1.72619,2.81067)
\color{rgb_767676}%
\path(1.79265,2.73945)(1.76826,2.73277)(1.72445,2.7263)
  (1.71848,2.76753)(1.71243,2.80878)(1.75755,2.81499)
  (1.78249,2.82143)(1.78767,2.78043)(1.79265,2.73945)
\color{rgb_868686}%
\path(1.77404,2.81924)(1.75937,2.90049)
\path(1.7619,2.81611)(1.74721,2.89753)
\path(1.7496,2.8139)(1.73482,2.89581)
\path(1.73721,2.81219)(1.72241,2.8942)
\path(1.72482,2.81048)(1.71,2.8926)
\path(1.77308,2.89211)(1.70182,2.87925)
\path(1.77473,2.88002)(1.70366,2.8672)
\path(1.77637,2.86793)(1.70549,2.85514)
\path(1.77799,2.85584)(1.70731,2.84308)
\path(1.77957,2.84374)(1.70911,2.83102)
\path(1.78116,2.83164)(1.71091,2.81896)
\color{rgb_777777}%
\path(1.78249,2.82143)(1.75755,2.81499)(1.71243,2.80878)
  (1.70627,2.85003)(1.69999,2.89131)(1.74615,2.89727)
  (1.77154,2.90346)(1.77712,2.86243)(1.78249,2.82143)
\color{rgb_878787}%
\path(1.71813,2.97768)(1.6892,2.95997)
\path(1.75366,2.98416)(1.69142,2.94605)
\path(1.76143,2.97364)(1.69364,2.93213)
\path(1.76349,2.95963)(1.69581,2.91819)
\path(1.76556,2.94562)(1.69797,2.90424)
\path(1.76756,2.93157)(1.70227,2.8916)
\path(1.76955,2.91751)(1.7339,2.89569)
\path(1.69499,2.92343)(1.71358,2.89306)
\path(1.68987,2.95575)(1.72718,2.89482)
\path(1.693,2.97462)(1.74078,2.89658)
\path(1.70665,2.97628)(1.75387,2.89915)
\path(1.72031,2.97795)(1.76664,2.90227)
\path(1.73396,2.97961)(1.76881,2.92269)
\path(1.74682,2.98258)(1.76433,2.95398)
\color{rgb_787878}%
\path(1.77154,2.90346)(1.74615,2.89727)(1.69999,2.89131)
  (1.69356,2.93259)(1.68699,2.97389)(1.73393,2.97961)
  (1.75967,2.98555)(1.76572,2.94449)(1.77154,2.90346)
\color{rgb_888888}%
\path(1.68373,2.99378)(1.70671,2.97629)
\path(1.68048,3.01367)(1.72643,2.97869)
\path(1.67713,3.03363)(1.74481,2.98212)
\path(1.67377,3.05361)(1.75921,2.98858)
\path(1.69025,3.05848)(1.75618,3.0083)
\path(1.71012,3.06077)(1.75314,3.02803)
\path(1.72902,3.0638)(1.74996,3.04786)
\path(1.73838,2.98063)(1.75673,3.00473)
\path(1.71863,2.97774)(1.75378,3.02392)
\path(1.69928,2.97538)(1.75074,3.04299)
\path(1.68586,2.9808)(1.74769,3.06204)
\path(1.68275,2.99978)(1.73197,3.06445)
\path(1.67963,3.01875)(1.71177,3.06096)
\path(1.67646,3.03763)(1.69252,3.05874)
\color{rgb_787878}%
\path(1.75967,2.98555)(1.73393,2.97961)(1.68699,2.97389)
  (1.68023,3.0152)(1.67328,3.05652)(1.72079,3.062)(1.74679,3.06769)
  (1.75337,3.02661)(1.75967,2.98555)
\color{rgb_888888}%
\path(1.7323,3.06452)(1.7418,3.09757)
\path(1.7179,3.06167)(1.73672,3.12715)
\path(1.70386,3.06005)(1.72948,3.14921)
\path(1.68982,3.05843)(1.71504,3.14621)
\path(1.67577,3.05681)(1.70077,3.14381)
\path(1.66908,3.08077)(1.68675,3.14228)
\path(1.66393,3.11009)(1.67273,3.14074)
\path(1.73528,3.13536)(1.70445,3.14422)
\path(1.73782,3.12082)(1.66966,3.1404)
\path(1.74034,3.10629)(1.6605,3.12923)
\path(1.74276,3.09179)(1.66311,3.11467)
\path(1.74519,3.07728)(1.66571,3.10012)
\path(1.73755,3.06567)(1.66825,3.08558)
\path(1.70757,3.06047)(1.67076,3.07105)
\color{rgb_797979}%
\path(1.74679,3.06769)(1.72079,3.062)(1.67328,3.05652)
  (1.66612,3.09786)(1.65871,3.13921)(1.70657,3.14445)
  (1.73274,3.14989)(1.73992,3.10879)(1.74679,3.06769)
\color{rgb_888888}%
\path(1.71972,3.21985)(1.64481,3.21302)
\path(1.72208,3.20756)(1.64718,3.20072)
\path(1.72443,3.19526)(1.64954,3.18842)
\path(1.72671,3.18295)(1.65187,3.17612)
\path(1.72896,3.17064)(1.65415,3.16382)
\path(1.7312,3.15834)(1.65643,3.15151)
\path(1.65681,3.22338)(1.66444,3.13983)
\path(1.67052,3.22481)(1.67814,3.14133)
\path(1.68424,3.22624)(1.69185,3.14284)
\path(1.6979,3.2283)(1.70556,3.14434)
\path(1.7115,3.23099)(1.71916,3.14707)
\color{rgb_797979}%
\path(1.73274,3.14989)(1.70657,3.14445)(1.65871,3.13921)
  (1.65105,3.18057)(1.6431,3.22195)(1.69111,3.22695)(1.71737,3.23215)
  (1.72524,3.19102)(1.73274,3.14989)
\color{rgb_888888}%
\path(1.63307,3.27178)(1.65714,3.22341)
\path(1.63119,3.30524)(1.67119,3.22488)
\path(1.64527,3.30664)(1.68524,3.22634)
\path(1.65935,3.30804)(1.69894,3.2285)
\path(1.67343,3.30944)(1.71239,3.23117)
\path(1.68697,3.31192)(1.71111,3.26342)
\path(1.67364,3.22513)(1.71469,3.24556)
\path(1.6426,3.22443)(1.712,3.25897)
\path(1.63992,3.23784)(1.70932,3.27238)
\path(1.63724,3.25125)(1.70652,3.28573)
\path(1.63455,3.26466)(1.70371,3.29908)
\path(1.63177,3.27802)(1.70091,3.31243)
\path(1.62899,3.29138)(1.66323,3.30842)
\color{rgb_797979}%
\path(1.71737,3.23215)(1.69111,3.22695)(1.6431,3.22195)
  (1.63483,3.26334)(1.62621,3.30474)(1.67419,3.30952)
  (1.70048,3.31447)(1.70913,3.2733)(1.71737,3.23215)
\color{rgb_888888}%
\path(1.67913,3.31045)(1.69702,3.33012)
\path(1.65924,3.30803)(1.69357,3.34576)
\path(1.63979,3.3061)(1.69006,3.36135)
\path(1.62518,3.30948)(1.68647,3.37684)
\path(1.62177,3.32517)(1.68287,3.39233)
\path(1.61836,3.34087)(1.66683,3.39415)
\path(1.61487,3.35648)(1.64653,3.39127)
\path(1.61134,3.37204)(1.62717,3.38944)
\path(1.68707,3.37423)(1.66545,3.3939)
\path(1.69227,3.35167)(1.64852,3.39146)
\path(1.69719,3.32935)(1.63077,3.38978)
\path(1.69507,3.31345)(1.61302,3.38809)
\path(1.67883,3.31039)(1.61141,3.37171)
\path(1.66156,3.30826)(1.61652,3.34923)
\path(1.64389,3.3065)(1.62138,3.32697)
\color{rgb_797979}%
\path(1.70048,3.31447)(1.67419,3.30952)(1.62621,3.30474)
  (1.61722,3.34616)(1.6078,3.3876)(1.65559,3.39213)(1.68182,3.39684)
  (1.69139,3.35565)(1.70048,3.31447)
\color{rgb_888888}%
\path(1.66512,3.46371)(1.63587,3.47496)
\path(1.66914,3.44814)(1.60653,3.47223)
\path(1.67307,3.4326)(1.58896,3.46497)
\path(1.67686,3.41712)(1.59284,3.44945)
\path(1.68065,3.40164)(1.59672,3.43393)
\path(1.66467,3.39376)(1.60045,3.41847)
\path(1.63704,3.39037)(1.60413,3.40303)
\path(1.60169,3.47179)(1.59294,3.44905)
\path(1.6158,3.47307)(1.59829,3.42756)
\path(1.62992,3.47435)(1.6035,3.40569)
\path(1.64433,3.47641)(1.61024,3.38783)
\path(1.65891,3.4789)(1.62438,3.38917)
\path(1.66575,3.46128)(1.63852,3.39051)
\path(1.67122,3.44008)(1.65266,3.39186)
\path(1.67653,3.41849)(1.66719,3.39422)
\color{rgb_797979}%
\path(1.68182,3.39684)(1.65559,3.39213)(1.6078,3.3876)
  (1.59794,3.42904)(1.58757,3.47051)(1.63499,3.47481)(1.6611,3.47928)
  (1.67174,3.43805)(1.68182,3.39684)
\color{rgb_878787}%
\path(1.57881,3.55466)(1.57899,3.50313)
\path(1.59248,3.55585)(1.59277,3.47098)
\path(1.60614,3.55703)(1.60644,3.47222)
\path(1.61981,3.55881)(1.62011,3.47346)
\path(1.63347,3.56103)(1.63378,3.4747)
\path(1.64726,3.52956)(1.64744,3.47694)
\path(1.58415,3.48351)(1.65988,3.48377)
\path(1.58073,3.49651)(1.65634,3.49677)
\path(1.57731,3.50951)(1.65279,3.50977)
\path(1.57374,3.52251)(1.64921,3.52277)
\path(1.57013,3.53551)(1.64547,3.53577)
\path(1.56652,3.5485)(1.64172,3.54877)
\color{rgb_787878}%
\path(1.6611,3.47928)(1.63499,3.47481)(1.58757,3.47051)
  (1.57666,3.51198)(1.56514,3.55347)(1.61203,3.55754)
  (1.63797,3.56177)(1.64986,3.52051)(1.6611,3.47928)
\color{rgb_878787}%
\path(1.58529,3.55522)(1.63411,3.5744)
\path(1.56304,3.56063)(1.63025,3.58703)
\path(1.55932,3.57332)(1.62639,3.59966)
\path(1.55559,3.586)(1.62237,3.61224)
\path(1.55181,3.59867)(1.6183,3.62479)
\path(1.54789,3.61128)(1.61422,3.63734)
\path(1.54397,3.62389)(1.58573,3.64029)
\path(1.63108,3.56064)(1.599,3.64231)
\path(1.61815,3.55854)(1.58603,3.64032)
\path(1.60503,3.55694)(1.57271,3.63921)
\path(1.59173,3.55578)(1.5594,3.6381)
\path(1.57844,3.55463)(1.54608,3.637)
\color{rgb_787878}%
\path(1.63797,3.56177)(1.61203,3.55754)(1.56514,3.55347)
  (1.55296,3.59498)(1.54005,3.63649)(1.58625,3.64033)
  (1.61196,3.64431)(1.62536,3.60303)(1.63797,3.56177)
\color{rgb_767676}%
\path(1.82241,2.04482)(1.80557,2.06308)
\path(1.82607,2.02146)(1.79223,2.05814)
\path(1.82978,1.99805)(1.77854,2.0536)
\path(1.82626,1.98247)(1.77461,2.03846)
\path(1.81519,1.97508)(1.78887,2.00361)
\path(1.79941,2.0607)(1.7748,2.038)
\path(1.81972,2.06205)(1.77994,2.02534)
\path(1.8221,2.04684)(1.78508,2.01269)
\path(1.82447,2.03163)(1.79034,2.00014)
\path(1.82687,2.01644)(1.79565,1.98764)
\path(1.82927,2.00126)(1.80095,1.97514)
\color{rgb_696969}%
\path(1.83168,1.98608)(1.81794,1.97692)(1.80411,1.9677)
  (1.78651,2.00918)(1.76966,2.05065)(1.79604,2.05941)
  (1.81877,2.06816)(1.82517,2.02712)(1.83168,1.98608)
\color{rgb_7d7d7d}%
\path(1.75431,2.13712)(1.74454,2.11714)
\path(1.77007,2.14065)(1.75053,2.10071)
\path(1.78611,2.14477)(1.75661,2.08447)
\path(1.8023,2.1492)(1.7628,2.06843)
\path(1.80875,2.13372)(1.76898,2.0524)
\path(1.81207,2.11182)(1.78457,2.0556)
\path(1.81542,2.08999)(1.80149,2.0615)
\path(1.76267,2.06876)(1.78756,2.05659)
\path(1.75569,2.08687)(1.80488,2.06281)
\path(1.74904,2.10481)(1.81835,2.07091)
\path(1.74252,2.12269)(1.81591,2.0868)
\path(1.7466,2.13538)(1.81347,2.10268)
\path(1.76719,2.14001)(1.81105,2.11855)
\path(1.78699,2.14501)(1.80865,2.13442)
\color{rgb_6f6f6f}%
\path(1.81877,2.06816)(1.79604,2.05941)(1.76966,2.05065)
  (1.75366,2.09212)(1.73856,2.13358)(1.77563,2.1419)(1.80625,2.15028)
  (1.81246,2.10922)(1.81877,2.06816)
\color{rgb_868686}%
\path(1.73399,2.14691)(1.77981,2.14305)
\path(1.72942,2.16023)(1.80573,2.1538)
\path(1.72485,2.17356)(1.80377,2.16691)
\path(1.72053,2.18687)(1.80182,2.18002)
\path(1.71625,2.20017)(1.79987,2.19313)
\path(1.71196,2.21347)(1.79795,2.20623)
\path(1.74989,2.22322)(1.79602,2.21934)
\path(1.79335,2.14675)(1.79821,2.20444)
\path(1.78045,2.14322)(1.78785,2.2311)
\path(1.76758,2.14009)(1.77501,2.22834)
\path(1.75473,2.13721)(1.76218,2.22558)
\path(1.74189,2.13433)(1.74937,2.22313)
\path(1.73106,2.15544)(1.73658,2.22091)
\path(1.72099,2.18545)(1.72379,2.21869)
\color{rgb_777777}%
\path(1.80625,2.15028)(1.77563,2.1419)(1.73856,2.13358)
  (1.72434,2.17503)(1.711,2.21647)(1.75675,2.22441)(1.7941,2.23244)
  (1.80013,2.19136)(1.80625,2.15028)
\color{rgb_8d8d8d}%
\path(1.79225,2.23204)(1.76861,2.31219)
\path(1.77874,2.22914)(1.75497,2.30975)
\path(1.76524,2.22624)(1.74133,2.30731)
\path(1.75168,2.22353)(1.72758,2.30525)
\path(1.73802,2.22116)(1.71381,2.30326)
\path(1.72435,2.21879)(1.70003,2.30127)
\path(1.78242,2.31349)(1.69037,2.28635)
\path(1.78435,2.29998)(1.69406,2.27336)
\path(1.78629,2.28647)(1.69776,2.26036)
\path(1.78823,2.27296)(1.70163,2.24742)
\path(1.79018,2.25945)(1.70554,2.23449)
\path(1.79214,2.24595)(1.70945,2.22156)
\color{rgb_7d7d7d}%
\path(1.7941,2.23244)(1.75675,2.22441)(1.711,2.21647)
  (1.69846,2.25791)(1.68667,2.29934)(1.73928,2.30694)
  (1.78225,2.31464)(1.78814,2.27353)(1.7941,2.23244)
\color{rgb_949494}%
\path(1.69222,2.38562)(1.66878,2.36752)
\path(1.71938,2.38903)(1.6725,2.35283)
\path(1.74767,2.39331)(1.67626,2.33817)
\path(1.77107,2.39382)(1.68016,2.32362)
\path(1.77329,2.37797)(1.68406,2.30907)
\path(1.77552,2.36213)(1.69595,2.30068)
\path(1.77776,2.3463)(1.72392,2.30472)
\path(1.78001,2.33047)(1.75264,2.30933)
\path(1.67725,2.33445)(1.70259,2.30164)
\path(1.66847,2.36875)(1.71851,2.30394)
\path(1.67483,2.38343)(1.73444,2.30624)
\path(1.69096,2.38546)(1.7501,2.30888)
\path(1.70709,2.38749)(1.76565,2.31166)
\path(1.72322,2.38952)(1.78119,2.31445)
\path(1.73903,2.39197)(1.77854,2.3408)
\path(1.75483,2.39443)(1.77458,2.36885)
\color{rgb_838383}%
\path(1.78225,2.31464)(1.73928,2.30694)(1.68667,2.29934)
  (1.67556,2.34077)(1.66506,2.38221)(1.72301,2.38949)
  (1.77063,2.39688)(1.77642,2.35575)(1.78225,2.31464)
\color{rgb_999999}%
\path(1.66074,2.40018)(1.68616,2.38486)
\path(1.65642,2.41815)(1.70725,2.38751)
\path(1.65226,2.43602)(1.72814,2.39028)
\path(1.64818,2.45384)(1.74842,2.39343)
\path(1.65356,2.46597)(1.76869,2.39658)
\path(1.67505,2.46838)(1.76851,2.41205)
\path(1.69653,2.4708)(1.76616,2.42884)
\path(1.71766,2.47343)(1.76382,2.44561)
\path(1.73841,2.4763)(1.76149,2.46239)
\path(1.75397,2.39429)(1.76779,2.41722)
\path(1.73731,2.39171)(1.76495,2.43756)
\path(1.7207,2.38919)(1.76211,2.45791)
\path(1.70436,2.38714)(1.75927,2.47826)
\path(1.68802,2.38509)(1.74341,2.47699)
\path(1.67168,2.38304)(1.72693,2.47471)
\path(1.6625,2.39286)(1.71046,2.47244)
\path(1.65819,2.41077)(1.69421,2.47054)
\path(1.65393,2.42875)(1.67801,2.46872)
\path(1.64977,2.44691)(1.66181,2.4669)
\color{rgb_888888}%
\path(1.77063,2.39688)(1.72301,2.38949)(1.66506,2.38221)
  (1.6551,2.42364)(1.64561,2.46507)(1.70773,2.47206)(1.75915,2.47916)
  (1.76488,2.43802)(1.77063,2.39688)
\color{rgb_9d9d9d}%
\path(1.74581,2.47732)(1.75335,2.52085)
\path(1.73247,2.47548)(1.74737,2.56145)
\path(1.71913,2.47364)(1.73406,2.55979)
\path(1.7058,2.47184)(1.72075,2.55812)
\path(1.69252,2.47035)(1.70744,2.55645)
\path(1.67924,2.46886)(1.69413,2.55479)
\path(1.66596,2.46736)(1.68087,2.5534)
\path(1.65268,2.46587)(1.66761,2.55204)
\path(1.64221,2.48062)(1.65435,2.55068)
\path(1.63497,2.51399)(1.6411,2.54932)
\path(1.74973,2.54688)(1.69991,2.55551)
\path(1.75176,2.53226)(1.64878,2.55011)
\path(1.7538,2.51765)(1.62969,2.53915)
\path(1.75583,2.50303)(1.6328,2.52435)
\path(1.75786,2.48841)(1.63591,2.50955)
\path(1.74233,2.47684)(1.63912,2.49473)
\path(1.69552,2.47069)(1.64237,2.4799)
\color{rgb_8c8c8c}%
\path(1.75915,2.47916)(1.70773,2.47206)(1.64561,2.46507)
  (1.63655,2.50651)(1.62784,2.54796)(1.69319,2.55467)(1.74769,2.5615)
  (1.75342,2.52032)(1.75915,2.47916)
\color{rgb_a1a1a1}%
\path(1.73639,2.64227)(1.61392,2.61755)
\path(1.73828,2.62881)(1.61653,2.60423)
\path(1.74017,2.61535)(1.61914,2.59091)
\path(1.74206,2.60189)(1.62183,2.57761)
\path(1.74394,2.58842)(1.62452,2.56431)
\path(1.74581,2.57496)(1.62722,2.55101)
\path(1.625,2.63216)(1.64171,2.54938)
\path(1.63892,2.63349)(1.65561,2.55081)
\path(1.65285,2.63481)(1.66952,2.55224)
\path(1.66677,2.63613)(1.68342,2.55367)
\path(1.68069,2.63749)(1.69731,2.55518)
\path(1.69456,2.63908)(1.71115,2.55692)
\path(1.70843,2.64068)(1.72499,2.55865)
\path(1.7223,2.64228)(1.73883,2.56039)
\color{rgb_8f8f8f}%
\path(1.74769,2.5615)(1.69319,2.55467)(1.62784,2.54796)
  (1.61944,2.58941)(1.6113,2.63086)(1.67917,2.63731)(1.73616,2.64387)
  (1.74195,2.60268)(1.74769,2.5615)
\color{rgb_a3a3a3}%
\path(1.60458,2.66608)(1.62624,2.63228)
\path(1.59803,2.70102)(1.64118,2.6337)
\path(1.60514,2.71464)(1.65611,2.63512)
\path(1.62013,2.71597)(1.67105,2.63654)
\path(1.63513,2.7173)(1.68591,2.63809)
\path(1.65012,2.71864)(1.70067,2.63979)
\path(1.66512,2.71997)(1.71543,2.64149)
\path(1.67995,2.72155)(1.73018,2.64319)
\path(1.69479,2.72313)(1.7335,2.66274)
\path(1.70962,2.72472)(1.72899,2.69449)
\path(1.70574,2.64037)(1.73409,2.65854)
\path(1.67546,2.63696)(1.73202,2.67321)
\path(1.64615,2.63417)(1.72994,2.68788)
\path(1.61685,2.63139)(1.72784,2.70254)
\path(1.60909,2.64242)(1.72575,2.7172)
\path(1.60637,2.65668)(1.71309,2.72509)
\path(1.60365,2.67093)(1.68314,2.72189)
\path(1.60098,2.68522)(1.65359,2.71894)
\path(1.59831,2.69951)(1.62461,2.71637)
\color{rgb_919191}%
\path(1.73616,2.64387)(1.67917,2.63731)(1.6113,2.63086)
  (1.60338,2.67233)(1.59564,2.7138)(1.66546,2.72)(1.72445,2.7263)
  (1.73034,2.68508)(1.73616,2.64387)
\color{rgb_a5a5a5}%
\path(1.7068,2.72441)(1.72175,2.74493)
\path(1.68915,2.72253)(1.71906,2.76355)
\path(1.6715,2.72064)(1.71634,2.78214)
\path(1.65402,2.71898)(1.71361,2.80072)
\path(1.63662,2.71744)(1.70248,2.80778)
\path(1.61922,2.71589)(1.68493,2.80603)
\path(1.60182,2.71435)(1.66738,2.80427)
\path(1.59353,2.7253)(1.64985,2.80256)
\path(1.59026,2.74314)(1.63253,2.80111)
\path(1.58701,2.76099)(1.6152,2.79966)
\path(1.58377,2.77888)(1.59787,2.79822)
\path(1.71512,2.79044)(1.69268,2.8068)
\path(1.71781,2.7721)(1.67292,2.80483)
\path(1.72047,2.75379)(1.65317,2.80285)
\path(1.72312,2.73549)(1.63304,2.80115)
\path(1.71469,2.72526)(1.61289,2.79947)
\path(1.6951,2.72316)(1.59274,2.79779)
\path(1.67551,2.72107)(1.58189,2.78932)
\path(1.65571,2.71913)(1.5853,2.77046)
\path(1.63569,2.71735)(1.58871,2.7516)
\path(1.61566,2.71558)(1.59218,2.7327)
\color{rgb_939393}%
\path(1.72445,2.7263)(1.66546,2.72)(1.59564,2.7138)
  (1.58804,2.75528)(1.58054,2.79677)(1.65186,2.80272)
  (1.71243,2.80878)(1.71848,2.76753)(1.72445,2.7263)
\color{rgb_a7a7a7}%
\path(1.70221,2.87669)(1.66094,2.88763)
\path(1.70444,2.86208)(1.62118,2.88415)
\path(1.70665,2.84747)(1.58041,2.88094)
\path(1.70883,2.83287)(1.56742,2.87036)
\path(1.71101,2.81827)(1.57003,2.85564)
\path(1.699,2.80743)(1.57265,2.84093)
\path(1.66059,2.8036)(1.57528,2.82621)
\path(1.62077,2.80013)(1.57791,2.81149)
\path(1.57983,2.88089)(1.57128,2.84864)
\path(1.59392,2.882)(1.57683,2.81754)
\path(1.608,2.88311)(1.58522,2.79716)
\path(1.62209,2.88422)(1.59932,2.79834)
\path(1.63618,2.88534)(1.61343,2.79951)
\path(1.65031,2.88663)(1.62753,2.80069)
\path(1.66446,2.88796)(1.64164,2.80187)
\path(1.6786,2.88929)(1.65576,2.80311)
\path(1.69275,2.89062)(1.66993,2.80453)
\path(1.70244,2.87517)(1.68409,2.80594)
\path(1.70746,2.84206)(1.69826,2.80736)
\color{rgb_949494}%
\path(1.71243,2.80878)(1.65186,2.80272)(1.58054,2.79677)
  (1.57312,2.83827)(1.56574,2.87978)(1.6382,2.8855)(1.69999,2.89131)
  (1.70627,2.85003)(1.71243,2.80878)
\color{rgb_a8a8a8}%
\path(1.56497,2.96388)(1.57433,2.88046)
\path(1.57895,2.96493)(1.5883,2.88156)
\path(1.59293,2.96597)(1.60228,2.88266)
\path(1.60691,2.96702)(1.61625,2.88376)
\path(1.62089,2.96806)(1.63022,2.88487)
\path(1.63486,2.96925)(1.64419,2.88606)
\path(1.64881,2.97049)(1.65814,2.88737)
\path(1.66277,2.97173)(1.67209,2.88868)
\path(1.67673,2.97297)(1.68604,2.88999)
\path(1.56416,2.88868)(1.69806,2.9037)
\path(1.56197,2.90104)(1.69613,2.91608)
\path(1.55978,2.9134)(1.6942,2.92847)
\path(1.55758,2.92576)(1.69225,2.94086)
\path(1.55539,2.93812)(1.69027,2.95325)
\path(1.55319,2.95048)(1.6883,2.96563)
\color{rgb_959595}%
\path(1.69999,2.89131)(1.6382,2.8855)(1.56574,2.87978)
  (1.55837,2.9213)(1.55099,2.96284)(1.62429,2.96832)(1.68699,2.97389)
  (1.69356,2.93259)(1.69999,2.89131)
\color{rgb_a9a9a9}%
\path(1.65225,2.9708)(1.68471,2.9878)
\path(1.61772,2.96782)(1.68243,3.00172)
\path(1.58407,2.96531)(1.68016,3.01564)
\path(1.55095,2.96307)(1.67782,3.02953)
\path(1.54848,2.97689)(1.67549,3.04341)
\path(1.54601,2.9907)(1.67135,3.05636)
\path(1.54354,3.00452)(1.63697,3.05346)
\path(1.54105,3.01833)(1.60281,3.05068)
\path(1.53856,3.03213)(1.56944,3.04831)
\path(1.68063,3.01275)(1.65836,3.05526)
\path(1.68548,2.97375)(1.64344,3.05401)
\path(1.67059,2.97243)(1.62852,3.05275)
\path(1.65571,2.97111)(1.6136,3.05149)
\path(1.64082,2.96978)(1.59861,3.05038)
\path(1.62594,2.96846)(1.58359,3.04931)
\path(1.61096,2.96732)(1.56857,3.04825)
\path(1.59597,2.9662)(1.55355,3.04718)
\path(1.58097,2.96508)(1.53853,3.04611)
\path(1.56598,2.96396)(1.54291,3.008)
\color{rgb_969696}%
\path(1.68699,2.97389)(1.62429,2.96832)(1.55099,2.96284)
  (1.54357,3.00438)(1.53607,3.04594)(1.60995,3.05118)
  (1.67328,3.05652)(1.68023,3.0152)(1.68699,2.97389)
\color{rgb_a9a9a9}%
\path(1.66258,3.11763)(1.6396,3.13768)
\path(1.66643,3.09606)(1.62049,3.13615)
\path(1.67015,3.0746)(1.60138,3.13462)
\path(1.67029,3.05627)(1.58209,3.13323)
\path(1.65127,3.05466)(1.56273,3.13192)
\path(1.63224,3.05306)(1.54336,3.13061)
\path(1.61321,3.05146)(1.52399,3.12931)
\path(1.59396,3.05005)(1.5241,3.111)
\path(1.57466,3.04868)(1.52814,3.08927)
\path(1.55536,3.04731)(1.53211,3.0676)
\path(1.53986,3.13038)(1.5239,3.11209)
\path(1.55898,3.13167)(1.52706,3.09509)
\path(1.57809,3.13296)(1.53019,3.07807)
\path(1.59723,3.13428)(1.53331,3.06103)
\path(1.61657,3.13583)(1.53827,3.04609)
\path(1.63591,3.13738)(1.55744,3.04746)
\path(1.65525,3.13893)(1.57662,3.04882)
\path(1.66123,3.12516)(1.5958,3.05018)
\path(1.66429,3.10806)(1.61504,3.05161)
\path(1.66732,3.09092)(1.63445,3.05325)
\path(1.6703,3.07372)(1.65387,3.05488)
\color{rgb_969696}%
\path(1.67328,3.05652)(1.60995,3.05118)(1.53607,3.04594)
  (1.52847,3.08751)(1.52074,3.12909)(1.59499,3.1341)(1.65871,3.13921)
  (1.66612,3.09786)(1.67328,3.05652)
\color{rgb_a9a9a9}%
\path(1.51899,3.2132)(1.50964,3.1873)
\path(1.5332,3.21411)(1.51446,3.16225)
\path(1.5474,3.21503)(1.51923,3.13706)
\path(1.5616,3.21594)(1.53046,3.12974)
\path(1.5758,3.21686)(1.54468,3.1307)
\path(1.59005,3.2179)(1.55889,3.13166)
\path(1.60431,3.21899)(1.57311,3.13263)
\path(1.61858,3.22008)(1.58733,3.13359)
\path(1.63284,3.22117)(1.60158,3.13463)
\path(1.64445,3.21491)(1.61586,3.13578)
\path(1.64927,3.18984)(1.63015,3.13692)
\path(1.65401,3.16458)(1.64443,3.13806)
\path(1.51796,3.1438)(1.5527,3.13125)
\path(1.51517,3.15851)(1.58467,3.13341)
\path(1.51237,3.17323)(1.61602,3.13579)
\path(1.50951,3.18797)(1.64707,3.13827)
\path(1.50665,3.20271)(1.65701,3.14839)
\path(1.51607,3.21301)(1.65429,3.16308)
\path(1.54827,3.21508)(1.65157,3.17777)
\path(1.58044,3.21717)(1.64876,3.19249)
\path(1.61177,3.21956)(1.64593,3.20722)
\color{rgb_969696}%
\path(1.65871,3.13921)(1.59499,3.1341)(1.52074,3.12909)
  (1.51286,3.17068)(1.50479,3.21229)(1.5792,3.21708)(1.6431,3.22195)
  (1.65105,3.18057)(1.65871,3.13921)
\color{rgb_a9a9a9}%
\path(1.50226,3.22501)(1.64181,3.22838)
\path(1.49973,3.23774)(1.63927,3.24111)
\path(1.49719,3.25047)(1.63672,3.25384)
\path(1.4946,3.2632)(1.63415,3.26657)
\path(1.49199,3.27592)(1.63151,3.27929)
\path(1.48938,3.28865)(1.62886,3.29202)
\path(1.62918,3.22089)(1.62728,3.29961)
\path(1.61527,3.21983)(1.61324,3.3038)
\path(1.60135,3.21877)(1.59932,3.30279)
\path(1.58744,3.2177)(1.5854,3.30178)
\path(1.57352,3.21671)(1.57149,3.30077)
\path(1.5596,3.21581)(1.55757,3.29981)
\path(1.54568,3.21492)(1.54365,3.29895)
\path(1.53176,3.21402)(1.52973,3.2981)
\path(1.51784,3.21313)(1.51581,3.29724)
\path(1.5038,3.21726)(1.50189,3.29639)
\color{rgb_979797}%
\path(1.6431,3.22195)(1.5792,3.21708)(1.50479,3.21229)
  (1.49651,3.2539)(1.48797,3.29554)(1.56235,3.3001)(1.62621,3.30474)
  (1.63483,3.26334)(1.6431,3.22195)
\color{rgb_a9a9a9}%
\path(1.62431,3.31351)(1.59383,3.38663)
\path(1.61395,3.30385)(1.57985,3.38566)
\path(1.59999,3.30284)(1.56587,3.38469)
\path(1.58603,3.30182)(1.55189,3.38372)
\path(1.57207,3.30081)(1.53788,3.38281)
\path(1.55809,3.29984)(1.52384,3.38199)
\path(1.54407,3.29898)(1.5098,3.38117)
\path(1.53004,3.29812)(1.49576,3.38035)
\path(1.51602,3.29726)(1.48172,3.37953)
\path(1.502,3.2964)(1.47265,3.36679)
\path(1.50886,3.38111)(1.47281,3.36609)
\path(1.54782,3.38343)(1.4756,3.35333)
\path(1.58788,3.38621)(1.4784,3.34058)
\path(1.60926,3.3812)(1.48114,3.3278)
\path(1.61214,3.36849)(1.48385,3.315)
\path(1.61503,3.35577)(1.48656,3.30221)
\path(1.61789,3.34304)(1.50669,3.29669)
\path(1.62067,3.33028)(1.54586,3.29909)
\path(1.62344,3.31751)(1.58576,3.3018)
\color{rgb_969696}%
\path(1.62621,3.30474)(1.56235,3.3001)(1.48797,3.29554)
  (1.47915,3.33718)(1.47001,3.37884)(1.54419,3.38318)(1.6078,3.3876)
  (1.61722,3.34616)(1.62621,3.30474)
\color{rgb_a9a9a9}%
\path(1.47135,3.46336)(1.45422,3.44688)
\path(1.49213,3.46452)(1.45787,3.43157)
\path(1.5129,3.46568)(1.46147,3.41623)
\path(1.53378,3.46694)(1.46499,3.4008)
\path(1.5548,3.46833)(1.46852,3.38537)
\path(1.57582,3.46973)(1.48202,3.37954)
\path(1.58924,3.46382)(1.50286,3.38076)
\path(1.59304,3.44865)(1.5237,3.38198)
\path(1.59683,3.43349)(1.54454,3.38321)
\path(1.60052,3.41822)(1.56563,3.38467)
\path(1.60416,3.40291)(1.58671,3.38613)
\path(1.46419,3.40434)(1.48771,3.37988)
\path(1.45825,3.42996)(1.50541,3.38091)
\path(1.4521,3.45581)(1.52312,3.38195)
\path(1.46394,3.46294)(1.54082,3.38299)
\path(1.48169,3.46393)(1.55838,3.38417)
\path(1.49944,3.46492)(1.57592,3.38538)
\path(1.51718,3.46592)(1.59345,3.3866)
\path(1.53483,3.46701)(1.60669,3.39228)
\path(1.55241,3.46818)(1.60054,3.41812)
\path(1.56999,3.46934)(1.59414,3.44422)
\color{rgb_969696}%
\path(1.6078,3.3876)(1.54419,3.38318)(1.47001,3.37884)
  (1.4605,3.42051)(1.45058,3.4622)(1.52438,3.46632)(1.58757,3.47051)
  (1.59794,3.42904)(1.6078,3.3876)
\color{rgb_a8a8a8}%
\path(1.44652,3.47852)(1.47837,3.46375)
\path(1.44246,3.49484)(1.50617,3.4653)
\path(1.4383,3.51121)(1.53377,3.46694)
\path(1.43401,3.52764)(1.56102,3.46875)
\path(1.42973,3.54407)(1.58746,3.47092)
\path(1.45463,3.54696)(1.58313,3.48737)
\path(1.48257,3.54844)(1.57881,3.50382)
\path(1.51035,3.55)(1.57434,3.52033)
\path(1.53774,3.55174)(1.56974,3.5369)
\path(1.57225,3.46949)(1.5822,3.49094)
\path(1.55693,3.46847)(1.57682,3.51137)
\path(1.5416,3.46746)(1.57126,3.53142)
\path(1.52628,3.46644)(1.5657,3.55145)
\path(1.51102,3.46557)(1.55138,3.5526)
\path(1.49578,3.46472)(1.53608,3.55163)
\path(1.48053,3.46387)(1.52078,3.55066)
\path(1.46529,3.46302)(1.50548,3.54969)
\path(1.4504,3.46294)(1.49024,3.54885)
\path(1.44521,3.48378)(1.47501,3.54804)
\path(1.44002,3.50462)(1.45978,3.54723)
\path(1.43467,3.52511)(1.44455,3.54642)
\color{rgb_959595}%
\path(1.58757,3.47051)(1.52438,3.46632)(1.45058,3.4622)
  (1.44021,3.5039)(1.42933,3.54561)(1.50257,3.54951)(1.56514,3.55347)
  (1.57666,3.51198)(1.58757,3.47051)
\color{rgb_a7a7a7}%
\path(1.55141,3.5526)(1.55389,3.59179)
\path(1.53767,3.55173)(1.54254,3.62847)
\path(1.52394,3.55086)(1.52933,3.63585)
\path(1.5102,3.54999)(1.5156,3.63501)
\path(1.49647,3.54918)(1.50186,3.63418)
\path(1.48274,3.54845)(1.48813,3.63335)
\path(1.46902,3.54772)(1.4744,3.63256)
\path(1.45529,3.54699)(1.46068,3.63186)
\path(1.44157,3.54626)(1.44695,3.63117)
\path(1.42812,3.54999)(1.43323,3.63047)
\path(1.417,3.59034)(1.41951,3.62977)
\path(1.54448,3.62223)(1.42287,3.62994)
\path(1.54892,3.60796)(1.40933,3.61682)
\path(1.55334,3.59369)(1.41346,3.60257)
\path(1.55752,3.57944)(1.41759,3.58832)
\path(1.5617,3.56518)(1.42151,3.57408)
\path(1.54547,3.55223)(1.42542,3.55984)
\color{rgb_949494}%
\path(1.56514,3.55347)(1.50257,3.54951)(1.42933,3.54561)
  (1.41787,3.58734)(1.40578,3.62908)(1.47828,3.63276)
  (1.54005,3.63649)(1.55296,3.59498)(1.56514,3.55347)
\color{rgb_777777}%
\path(1.77347,2.04127)(1.71464,2.02259)
\path(1.77825,2.0295)(1.72318,2.01201)
\path(1.78304,2.01772)(1.73173,2.00143)
\path(1.78787,2.00596)(1.74028,1.99085)
\path(1.79284,1.99425)(1.74926,1.98041)
\path(1.79781,1.98254)(1.75824,1.96997)
\path(1.80279,1.97082)(1.76722,1.95953)
\path(1.71799,2.03627)(1.72732,2.00689)
\path(1.72988,2.03937)(1.74821,1.98164)
\path(1.74175,2.04252)(1.76861,1.95791)
\path(1.75353,2.04595)(1.78287,1.95353)
\path(1.76531,2.04939)(1.79349,1.96062)
\color{rgb_6a6a6a}%
\path(1.80411,1.9677)(1.7902,1.95842)(1.7762,1.94909)
  (1.74002,1.99115)(1.7061,2.03318)(1.73966,2.04191)(1.76966,2.05065)
  (1.78651,2.00918)(1.80411,1.9677)
\color{rgb_838383}%
\path(1.65372,2.11828)(1.71949,2.03666)
\path(1.66798,2.12068)(1.73287,2.04015)
\path(1.68224,2.12309)(1.74613,2.0438)
\path(1.69648,2.12551)(1.75924,2.04762)
\path(1.7105,2.1282)(1.7666,2.05858)
\path(1.72453,2.13089)(1.75192,2.09689)
\path(1.73758,2.04137)(1.76478,2.06329)
\path(1.70722,2.03347)(1.75991,2.07592)
\path(1.69869,2.04315)(1.75504,2.08856)
\path(1.69099,2.05351)(1.75031,2.10131)
\path(1.68329,2.06387)(1.74565,2.11411)
\path(1.67559,2.07422)(1.74098,2.12692)
\path(1.6683,2.08491)(1.72562,2.1311)
\path(1.66105,2.09563)(1.69865,2.12593)
\path(1.65381,2.10635)(1.67255,2.12145)
\color{rgb_747474}%
\path(1.76966,2.05065)(1.73966,2.04191)(1.7061,2.03318)
  (1.6749,2.07515)(1.64656,2.11707)(1.69539,2.1253)(1.73856,2.13358)
  (1.75366,2.09212)(1.76966,2.05065)
\color{rgb_919191}%
\path(1.72177,2.13036)(1.73298,2.14985)
\path(1.70499,2.12714)(1.7274,2.16612)
\path(1.68832,2.12411)(1.72192,2.18256)
\path(1.67178,2.12133)(1.71656,2.19921)
\path(1.65525,2.11854)(1.71119,2.21586)
\path(1.64291,2.12305)(1.69528,2.21415)
\path(1.63522,2.13565)(1.67896,2.21173)
\path(1.62753,2.14825)(1.66264,2.20932)
\path(1.6199,2.16095)(1.64644,2.20712)
\path(1.6126,2.17423)(1.6303,2.20501)
\path(1.6053,2.18751)(1.61415,2.2029)
\path(1.71699,2.19787)(1.69002,2.21337)
\path(1.72298,2.17926)(1.66904,2.21027)
\path(1.72935,2.16044)(1.64783,2.2073)
\path(1.73582,2.14156)(1.62634,2.20449)
\path(1.72714,2.13139)(1.60486,2.20169)
\path(1.70736,2.1276)(1.6063,2.1857)
\path(1.68734,2.12395)(1.61848,2.16354)
\path(1.66695,2.12051)(1.6323,2.14043)
\color{rgb_808080}%
\path(1.73856,2.13358)(1.69539,2.1253)(1.64656,2.11707)
  (1.621,2.15895)(1.598,2.20079)(1.65776,2.2086)(1.711,2.21647)
  (1.72434,2.17503)(1.73856,2.13358)
\color{rgb_9c9c9c}%
\path(1.69083,2.2847)(1.63591,2.29306)
\path(1.695,2.27007)(1.58311,2.28708)
\path(1.69921,2.25542)(1.56225,2.27625)
\path(1.70365,2.24074)(1.56897,2.26122)
\path(1.70809,2.22606)(1.5757,2.2462)
\path(1.69481,2.21408)(1.58301,2.23108)
\path(1.64753,2.20726)(1.59051,2.21594)
\path(1.57241,2.2859)(1.56874,2.26175)
\path(1.5862,2.28742)(1.5789,2.23938)
\path(1.59999,2.28895)(1.58927,2.21843)
\path(1.61378,2.29048)(1.60019,2.20108)
\path(1.62758,2.29203)(1.61402,2.20288)
\path(1.6414,2.29374)(1.62785,2.20469)
\path(1.65521,2.29545)(1.64169,2.2065)
\path(1.66903,2.29716)(1.65552,2.20831)
\path(1.68285,2.29887)(1.66939,2.21032)
\path(1.69306,2.27687)(1.68326,2.21237)
\path(1.70197,2.24629)(1.69713,2.21442)
\color{rgb_8a8a8a}%
\path(1.711,2.21647)(1.65776,2.2086)(1.598,2.20079)
  (1.57731,2.24259)(1.55862,2.28437)(1.62597,2.29183)
  (1.68667,2.29934)(1.69846,2.25791)(1.711,2.21647)
\color{rgb_a4a4a4}%
\path(1.53913,2.36913)(1.55741,2.28735)
\path(1.55204,2.3704)(1.57097,2.28574)
\path(1.56495,2.37167)(1.58384,2.28716)
\path(1.57786,2.37294)(1.59672,2.28859)
\path(1.59077,2.37421)(1.60959,2.29001)
\path(1.60367,2.37553)(1.62247,2.29144)
\path(1.61655,2.37693)(1.63531,2.29298)
\path(1.62943,2.37833)(1.64815,2.29457)
\path(1.64231,2.37973)(1.66099,2.29616)
\path(1.65519,2.38113)(1.67383,2.29775)
\path(1.56395,2.28496)(1.68337,2.31165)
\path(1.55399,2.29578)(1.68007,2.32396)
\path(1.54913,2.30774)(1.67677,2.33627)
\path(1.54428,2.31971)(1.67357,2.3486)
\path(1.53961,2.33171)(1.67044,2.36095)
\path(1.53515,2.34376)(1.66731,2.3733)
\path(1.53068,2.35581)(1.63335,2.37876)
\color{rgb_929292}%
\path(1.68667,2.29934)(1.62597,2.29183)(1.55862,2.28437)
  (1.54168,2.32612)(1.52622,2.36786)(1.59886,2.37501)
  (1.66506,2.38221)(1.67556,2.34077)(1.68667,2.29934)
\color{rgb_aaaaaa}%
\path(1.63585,2.37903)(1.66166,2.39633)
\path(1.60665,2.37585)(1.65826,2.41046)
\path(1.57784,2.37294)(1.65488,2.4246)
\path(1.54917,2.37012)(1.65162,2.43882)
\path(1.52532,2.37053)(1.64837,2.45305)
\path(1.52078,2.38389)(1.64119,2.46464)
\path(1.51624,2.39726)(1.61251,2.46182)
\path(1.51172,2.41063)(1.58384,2.459)
\path(1.50747,2.42419)(1.55547,2.45638)
\path(1.50322,2.43775)(1.52722,2.45384)
\path(1.65431,2.42708)(1.62987,2.46352)
\path(1.66362,2.38817)(1.61413,2.46198)
\path(1.65181,2.38076)(1.59839,2.46043)
\path(1.63617,2.37906)(1.58265,2.45888)
\path(1.62053,2.37736)(1.56686,2.4574)
\path(1.60489,2.37566)(1.55103,2.45598)
\path(1.58919,2.37405)(1.53521,2.45456)
\path(1.57345,2.37251)(1.51938,2.45313)
\path(1.55771,2.37096)(1.50355,2.45171)
\path(1.54196,2.36941)(1.50944,2.41792)
\color{rgb_979797}%
\path(1.66506,2.38221)(1.59886,2.37501)(1.52622,2.36786)
  (1.51205,2.40959)(1.49897,2.4513)(1.57535,2.45816)(1.64561,2.46507)
  (1.6551,2.42364)(1.66506,2.38221)
\color{rgb_adadad}%
\path(1.63201,2.52808)(1.60632,2.54601)
\path(1.63619,2.5082)(1.58481,2.54406)
\path(1.64055,2.4882)(1.5633,2.54211)
\path(1.64493,2.46818)(1.54166,2.54024)
\path(1.62761,2.4633)(1.51995,2.53843)
\path(1.60631,2.46121)(1.49824,2.53662)
\path(1.585,2.45911)(1.47653,2.53481)
\path(1.56357,2.4571)(1.48087,2.51481)
\path(1.54204,2.45517)(1.48658,2.49387)
\path(1.5205,2.45324)(1.49276,2.47259)
\path(1.49332,2.53621)(1.48018,2.51737)
\path(1.51119,2.5377)(1.4849,2.50003)
\path(1.52905,2.53919)(1.48976,2.48288)
\path(1.54692,2.54068)(1.49472,2.46587)
\path(1.56485,2.54225)(1.50154,2.45153)
\path(1.58281,2.54388)(1.51949,2.45314)
\path(1.60077,2.5455)(1.53745,2.45476)
\path(1.61874,2.54713)(1.5554,2.45637)
\path(1.62976,2.53881)(1.57335,2.45798)
\path(1.63365,2.52028)(1.59141,2.45974)
\path(1.63758,2.50179)(1.60948,2.46152)
\path(1.6416,2.48343)(1.62755,2.4633)
\color{rgb_9a9a9a}%
\path(1.64561,2.46507)(1.57535,2.45816)(1.49897,2.4513)
  (1.48681,2.49301)(1.47545,2.53472)(1.55454,2.54132)
  (1.62784,2.54796)(1.63655,2.50651)(1.64561,2.46507)
\color{rgb_b0b0b0}%
\path(1.4685,2.61922)(1.46143,2.59015)
\path(1.48235,2.6203)(1.46831,2.56256)
\path(1.4962,2.62139)(1.47529,2.53535)
\path(1.51005,2.62247)(1.489,2.53585)
\path(1.52391,2.62355)(1.50287,2.53701)
\path(1.53776,2.62465)(1.51674,2.53816)
\path(1.55164,2.62582)(1.53061,2.53932)
\path(1.56551,2.627)(1.54448,2.54048)
\path(1.57939,2.62817)(1.55836,2.54166)
\path(1.59326,2.62934)(1.57226,2.54292)
\path(1.60714,2.63051)(1.58615,2.54418)
\path(1.61555,2.60922)(1.60005,2.54544)
\path(1.62166,2.57845)(1.61394,2.5467)
\path(1.47153,2.55002)(1.51941,2.53838)
\path(1.4676,2.56533)(1.56317,2.5421)
\path(1.46374,2.58062)(1.60618,2.54599)
\path(1.46004,2.59587)(1.62632,2.55545)
\path(1.45634,2.61112)(1.62326,2.57055)
\path(1.47878,2.62002)(1.6202,2.58564)
\path(1.52343,2.62352)(1.61722,2.60072)
\path(1.56748,2.62716)(1.61426,2.61579)
\color{rgb_9c9c9c}%
\path(1.62784,2.54796)(1.55454,2.54132)(1.47545,2.53472)
  (1.46476,2.57642)(1.45464,2.61813)(1.53572,2.62448)(1.6113,2.63086)
  (1.61944,2.58941)(1.62784,2.54796)
\color{rgb_b2b2b2}%
\path(1.45345,2.62328)(1.6088,2.64397)
\path(1.45044,2.63632)(1.6063,2.65707)
\path(1.44743,2.64936)(1.60379,2.67018)
\path(1.44444,2.6624)(1.60134,2.68329)
\path(1.44155,2.67545)(1.59889,2.6964)
\path(1.43866,2.68851)(1.59644,2.70951)
\path(1.59761,2.62971)(1.58651,2.71307)
\path(1.58392,2.62855)(1.57282,2.71199)
\path(1.57023,2.62739)(1.55912,2.7109)
\path(1.55655,2.62624)(1.54542,2.70981)
\path(1.54286,2.62508)(1.53172,2.70873)
\path(1.52916,2.62397)(1.51802,2.70764)
\path(1.51546,2.62289)(1.50431,2.70663)
\path(1.50176,2.62182)(1.49061,2.70561)
\path(1.48806,2.62075)(1.4769,2.7046)
\path(1.47436,2.61968)(1.46319,2.70359)
\path(1.46066,2.6186)(1.44948,2.70257)
\color{rgb_9e9e9e}%
\path(1.6113,2.63086)(1.53572,2.62448)(1.45464,2.61813)
  (1.44501,2.65984)(1.43577,2.70156)(1.51833,2.70766)(1.59564,2.7138)
  (1.60338,2.67233)(1.6113,2.63086)
\color{rgb_b3b3b3}%
\path(1.58795,2.75575)(1.56598,2.79568)
\path(1.59552,2.71445)(1.55141,2.79459)
\path(1.58134,2.71266)(1.53684,2.79349)
\path(1.5668,2.71151)(1.52228,2.7924)
\path(1.55227,2.71036)(1.50771,2.79131)
\path(1.53774,2.7092)(1.49312,2.79026)
\path(1.52321,2.70805)(1.47852,2.78923)
\path(1.50865,2.70695)(1.46392,2.78821)
\path(1.49407,2.70587)(1.44931,2.78719)
\path(1.4795,2.70479)(1.43471,2.78616)
\path(1.46492,2.70371)(1.42011,2.78514)
\path(1.45035,2.70264)(1.42622,2.74647)
\path(1.45022,2.78725)(1.42111,2.77122)
\path(1.48218,2.78949)(1.42396,2.75744)
\path(1.51426,2.7918)(1.4268,2.74366)
\path(1.54655,2.79422)(1.42973,2.72992)
\path(1.57883,2.79664)(1.43266,2.71618)
\path(1.58293,2.78355)(1.43558,2.70245)
\path(1.58545,2.76959)(1.46591,2.70379)
\path(1.58798,2.75563)(1.49812,2.70617)
\path(1.59053,2.74168)(1.53047,2.70863)
\path(1.59308,2.72774)(1.56306,2.71121)
\color{rgb_9f9f9f}%
\path(1.59564,2.7138)(1.51833,2.70766)(1.43577,2.70156)
  (1.42688,2.74328)(1.41827,2.78501)(1.50192,2.79087)
  (1.58054,2.79677)(1.58804,2.75528)(1.59564,2.7138)
\color{rgb_b4b4b4}%
\path(1.41974,2.86969)(1.40491,2.85198)
\path(1.43781,2.8709)(1.40816,2.83547)
\path(1.45588,2.8721)(1.41144,2.81899)
\path(1.47396,2.87331)(1.41474,2.80255)
\path(1.49205,2.87454)(1.41804,2.78611)
\path(1.51019,2.87583)(1.43518,2.78619)
\path(1.52834,2.87712)(1.45331,2.78747)
\path(1.54648,2.87841)(1.47144,2.78874)
\path(1.56463,2.8797)(1.48956,2.79001)
\path(1.56855,2.864)(1.50772,2.79131)
\path(1.57154,2.84718)(1.52592,2.79267)
\path(1.57453,2.83037)(1.54413,2.79404)
\path(1.57754,2.81357)(1.56234,2.79541)
\path(1.41387,2.80687)(1.43831,2.78641)
\path(1.40949,2.82872)(1.45836,2.78782)
\path(1.40521,2.85048)(1.47841,2.78923)
\path(1.40514,2.86872)(1.49845,2.79063)
\path(1.42527,2.87006)(1.51841,2.79211)
\path(1.44539,2.8714)(1.53835,2.79361)
\path(1.46551,2.87275)(1.55829,2.7951)
\path(1.48564,2.87409)(1.57823,2.7966)
\path(1.50566,2.87551)(1.57716,2.81568)
\path(1.52569,2.87693)(1.57334,2.83706)
\path(1.54572,2.87836)(1.56954,2.85842)
\color{rgb_a0a0a0}%
\path(1.58054,2.79677)(1.50192,2.79087)(1.41827,2.78501)
  (1.40988,2.82674)(1.40166,2.86849)(1.48614,2.87412)
  (1.56574,2.87978)(1.57312,2.83827)(1.58054,2.79677)
\color{rgb_b5b5b5}%
\path(1.39867,2.88398)(1.43745,2.87087)
\path(1.39567,2.89948)(1.47323,2.87326)
\path(1.39268,2.91497)(1.50876,2.87573)
\path(1.38972,2.93046)(1.54416,2.87825)
\path(1.38676,2.94594)(1.56467,2.8858)
\path(1.40755,2.9534)(1.56194,2.9012)
\path(1.44361,2.95569)(1.55921,2.91661)
\path(1.47958,2.95801)(1.55647,2.93202)
\path(1.51529,2.96042)(1.55373,2.94743)
\path(1.55077,2.87872)(1.56071,2.90813)
\path(1.5358,2.87765)(1.55568,2.93646)
\path(1.52083,2.87659)(1.54996,2.96277)
\path(1.50586,2.87552)(1.53501,2.96176)
\path(1.49089,2.87446)(1.52006,2.96075)
\path(1.47593,2.87344)(1.5051,2.95974)
\path(1.46098,2.87244)(1.49015,2.95872)
\path(1.44603,2.87145)(1.4752,2.95771)
\path(1.43109,2.87045)(1.46026,2.95675)
\path(1.41614,2.86945)(1.44533,2.9558)
\path(1.4015,2.86936)(1.4304,2.95485)
\path(1.39618,2.89685)(1.41546,2.9539)
\path(1.39088,2.9244)(1.40053,2.95295)
\color{rgb_a1a1a1}%
\path(1.56574,2.87978)(1.48614,2.87412)(1.40166,2.86849)
  (1.39359,2.91024)(1.3856,2.952)(1.47067,2.95741)(1.55099,2.96284)
  (1.55837,2.9213)(1.56574,2.87978)
\color{rgb_b6b6b6}%
\path(1.53734,2.96191)(1.53358,3.04578)
\path(1.52369,2.96099)(1.51993,3.0449)
\path(1.51005,2.96007)(1.50628,3.04402)
\path(1.4964,2.95915)(1.49263,3.04314)
\path(1.48275,2.95822)(1.47898,3.04226)
\path(1.4691,2.95731)(1.46533,3.04139)
\path(1.45545,2.95644)(1.45168,3.04052)
\path(1.4418,2.95557)(1.43802,3.03969)
\path(1.42815,2.95471)(1.42437,3.03887)
\path(1.41449,2.95384)(1.41072,3.03804)
\path(1.40084,2.95297)(1.39706,3.03721)
\path(1.38719,2.9521)(1.38341,3.03638)
\path(1.5383,3.03358)(1.37155,3.0261)
\path(1.54053,3.02123)(1.37389,3.01375)
\path(1.54275,3.00887)(1.37623,3.0014)
\path(1.54497,2.99652)(1.37857,2.98905)
\path(1.54718,2.98416)(1.38091,2.9767)
\path(1.54939,2.9718)(1.38326,2.96435)
\color{rgb_a1a1a1}%
\path(1.55099,2.96284)(1.47067,2.95741)(1.3856,2.952)
  (1.37767,2.99377)(1.36976,3.03556)(1.45525,3.04074)
  (1.53607,3.04594)(1.54357,3.00438)(1.55099,2.96284)
\color{rgb_b6b6b6}%
\path(1.39391,3.12147)(1.35656,3.10499)
\path(1.43397,3.12379)(1.35926,3.09082)
\path(1.47434,3.12624)(1.36197,3.07665)
\path(1.51477,3.12872)(1.36466,3.06247)
\path(1.52299,3.11699)(1.36734,3.04829)
\path(1.52563,3.10279)(1.37387,3.03581)
\path(1.52827,3.08859)(1.41422,3.03825)
\path(1.53087,3.07437)(1.45457,3.0407)
\path(1.53347,3.06015)(1.49531,3.04332)
\path(1.35858,3.09439)(1.38416,3.03643)
\path(1.36223,3.11964)(1.39857,3.0373)
\path(1.37665,3.12047)(1.41297,3.03818)
\path(1.39107,3.12131)(1.42738,3.03905)
\path(1.40549,3.12214)(1.44178,3.03992)
\path(1.41991,3.12297)(1.45618,3.0408)
\path(1.43434,3.12381)(1.47056,3.04172)
\path(1.44874,3.12467)(1.48495,3.04265)
\path(1.46314,3.12555)(1.49933,3.04357)
\path(1.47754,3.12644)(1.51371,3.0445)
\path(1.49194,3.12732)(1.52809,3.04542)
\path(1.50634,3.1282)(1.53141,3.0714)
\color{rgb_a2a2a2}%
\path(1.53607,3.04594)(1.45525,3.04074)(1.36976,3.03556)
  (1.36183,3.07735)(1.35386,3.11916)(1.43962,3.12411)
  (1.52074,3.12909)(1.52847,3.08751)(1.53607,3.04594)
\color{rgb_b6b6b6}%
\path(1.34939,3.14237)(1.37162,3.12018)
\path(1.3449,3.1656)(1.38938,3.12121)
\path(1.34035,3.18889)(1.40714,3.12224)
\path(1.3448,3.2032)(1.4249,3.12326)
\path(1.3626,3.20418)(1.44265,3.1243)
\path(1.38041,3.20516)(1.46035,3.12538)
\path(1.39822,3.20614)(1.47806,3.12647)
\path(1.41602,3.20712)(1.49576,3.12755)
\path(1.43379,3.20814)(1.51346,3.12864)
\path(1.45154,3.20917)(1.51817,3.14269)
\path(1.46929,3.21021)(1.51378,3.16581)
\path(1.48704,3.21125)(1.5093,3.18904)
\path(1.49971,3.1278)(1.51759,3.14571)
\path(1.47868,3.12651)(1.51444,3.16234)
\path(1.45765,3.12522)(1.51126,3.17894)
\path(1.43663,3.12394)(1.50805,3.19551)
\path(1.41568,3.12273)(1.50483,3.21207)
\path(1.39473,3.12152)(1.4841,3.21108)
\path(1.37377,3.12031)(1.46313,3.20985)
\path(1.3537,3.11998)(1.44216,3.20863)
\path(1.35051,3.13656)(1.4212,3.20741)
\path(1.34731,3.15315)(1.40031,3.20626)
\path(1.3441,3.16971)(1.37942,3.20511)
\path(1.34086,3.18626)(1.35852,3.20396)
\color{rgb_a2a2a2}%
\path(1.52074,3.12909)(1.43962,3.12411)(1.35386,3.11916)
  (1.3458,3.16098)(1.33763,3.2028)(1.42352,3.20754)(1.50479,3.21229)
  (1.51286,3.17068)(1.52074,3.12909)
\color{rgb_b6b6b6}%
\path(1.48998,3.21142)(1.50029,3.23492)
\path(1.47516,3.21055)(1.49577,3.25751)
\path(1.46034,3.20969)(1.49117,3.27993)
\path(1.44553,3.20882)(1.48347,3.29529)
\path(1.43071,3.20796)(1.46867,3.29446)
\path(1.4159,3.20712)(1.45387,3.29364)
\path(1.40111,3.2063)(1.43907,3.29281)
\path(1.38632,3.20549)(1.42428,3.29199)
\path(1.37152,3.20467)(1.40948,3.29116)
\path(1.35673,3.20386)(1.3947,3.29038)
\path(1.34193,3.20304)(1.37992,3.2896)
\path(1.33444,3.21886)(1.36514,3.28883)
\path(1.32994,3.2415)(1.35037,3.28805)
\path(1.32538,3.26401)(1.33559,3.28728)
\path(1.49122,3.27968)(1.4588,3.29391)
\path(1.49447,3.26383)(1.42962,3.29229)
\path(1.49769,3.24799)(1.40041,3.29068)
\path(1.50083,3.23218)(1.37104,3.28914)
\path(1.50398,3.21637)(1.34168,3.2876)
\path(1.48328,3.21103)(1.32174,3.28192)
\path(1.45427,3.20933)(1.32496,3.26608)
\path(1.42525,3.20764)(1.32818,3.25024)
\path(1.39605,3.20602)(1.33135,3.23442)
\path(1.36684,3.20441)(1.33449,3.21861)
\color{rgb_a2a2a2}%
\path(1.50479,3.21229)(1.42352,3.20754)(1.33763,3.2028)
  (1.32931,3.24465)(1.32081,3.2865)(1.40671,3.29101)(1.48797,3.29554)
  (1.49651,3.2539)(1.50479,3.21229)
\color{rgb_b6b6b6}%
\path(1.47274,3.36638)(1.33963,3.37207)
\path(1.47547,3.35393)(1.30505,3.36121)
\path(1.47821,3.34147)(1.30772,3.34876)
\path(1.48088,3.32902)(1.31039,3.3363)
\path(1.48352,3.31656)(1.31303,3.32385)
\path(1.48615,3.30411)(1.31562,3.3114)
\path(1.44896,3.29336)(1.31822,3.29895)
\path(1.31657,3.37092)(1.3143,3.31775)
\path(1.33003,3.37159)(1.32641,3.28679)
\path(1.3435,3.37227)(1.33987,3.2875)
\path(1.35696,3.37294)(1.35334,3.28821)
\path(1.37042,3.37361)(1.3668,3.28891)
\path(1.38388,3.37428)(1.38026,3.28962)
\path(1.39734,3.37498)(1.39372,3.29033)
\path(1.4108,3.3757)(1.40719,3.29104)
\path(1.42427,3.37641)(1.42065,3.29179)
\path(1.43773,3.37713)(1.43411,3.29254)
\path(1.45119,3.37784)(1.44758,3.29329)
\path(1.46466,3.37856)(1.46104,3.29404)
\path(1.47678,3.34797)(1.47451,3.29479)
\color{rgb_a2a2a2}%
\path(1.48797,3.29554)(1.40671,3.29101)(1.32081,3.2865)
  (1.31209,3.32837)(1.30311,3.37025)(1.3889,3.37453)(1.47001,3.37884)
  (1.47915,3.33718)(1.48797,3.29554)
\color{rgb_b6b6b6}%
\path(1.28827,3.45424)(1.31663,3.37092)
\path(1.30181,3.45488)(1.33016,3.3716)
\path(1.31534,3.45553)(1.34368,3.37227)
\path(1.32887,3.45617)(1.3572,3.37295)
\path(1.3424,3.45681)(1.37072,3.37363)
\path(1.35594,3.45746)(1.38424,3.3743)
\path(1.36947,3.4581)(1.39775,3.375)
\path(1.38299,3.45878)(1.41126,3.37572)
\path(1.39651,3.45946)(1.42477,3.37644)
\path(1.41002,3.46015)(1.43827,3.37716)
\path(1.42354,3.46083)(1.45178,3.37787)
\path(1.43706,3.46151)(1.46529,3.37859)
\path(1.42182,3.37628)(1.46707,3.39169)
\path(1.3738,3.37378)(1.46414,3.40453)
\path(1.32613,3.3714)(1.46121,3.41738)
\path(1.30164,3.37691)(1.45819,3.4302)
\path(1.29879,3.38978)(1.45515,3.44301)
\path(1.29594,3.40266)(1.4521,3.45581)
\path(1.29306,3.41552)(1.42662,3.46099)
\path(1.29012,3.42836)(1.37886,3.45857)
\path(1.28717,3.44121)(1.3315,3.45629)
\color{rgb_a1a1a1}%
\path(1.47001,3.37884)(1.3889,3.37453)(1.30311,3.37025)
  (1.29384,3.41214)(1.28422,3.45405)(1.36977,3.45811)(1.45058,3.4622)
  (1.4605,3.42051)(1.47001,3.37884)
\color{rgb_b5b5b5}%
\path(1.42792,3.46105)(1.4469,3.477)
\path(1.40526,3.45991)(1.44322,3.49181)
\path(1.3826,3.45876)(1.43951,3.50659)
\path(1.35997,3.45765)(1.43568,3.52127)
\path(1.3374,3.45657)(1.43184,3.53595)
\path(1.31482,3.4555)(1.4216,3.54524)
\path(1.29225,3.45443)(1.39901,3.54415)
\path(1.28193,3.46366)(1.37641,3.54307)
\path(1.27837,3.47857)(1.35382,3.54198)
\path(1.27481,3.49348)(1.3313,3.54095)
\path(1.27115,3.5083)(1.30879,3.53993)
\path(1.26746,3.5231)(1.28628,3.53892)
\path(1.43701,3.51614)(1.41291,3.54482)
\path(1.44441,3.48701)(1.39649,3.54403)
\path(1.44828,3.46208)(1.38007,3.54324)
\path(1.4319,3.46125)(1.36365,3.54245)
\path(1.41551,3.46042)(1.34723,3.54167)
\path(1.39913,3.4596)(1.33078,3.54093)
\path(1.38274,3.45877)(1.31432,3.54018)
\path(1.36635,3.45795)(1.29786,3.53944)
\path(1.34992,3.45717)(1.2814,3.5387)
\path(1.3335,3.45639)(1.26495,3.53795)
\path(1.31707,3.45561)(1.27046,3.51108)
\path(1.30065,3.45483)(1.27745,3.48243)
\color{rgb_a1a1a1}%
\path(1.45058,3.4622)(1.36977,3.45811)(1.28422,3.45405)
  (1.27422,3.49597)(1.26378,3.5379)(1.34897,3.54175)(1.42933,3.54561)
  (1.44021,3.5039)(1.45058,3.4622)
\color{rgb_b4b4b4}%
\path(1.41107,3.61082)(1.3799,3.6279)
\path(1.41636,3.59257)(1.35401,3.62671)
\path(1.42141,3.57444)(1.32813,3.62553)
\path(1.42637,3.55636)(1.30213,3.62441)
\path(1.41888,3.54511)(1.27612,3.6233)
\path(1.3931,3.54387)(1.25011,3.62219)
\path(1.36732,3.54263)(1.24462,3.60983)
\path(1.3415,3.54141)(1.24957,3.59176)
\path(1.31559,3.54024)(1.25443,3.57374)
\path(1.28968,3.53907)(1.2591,3.55582)
\path(1.25702,3.62248)(1.24644,3.60317)
\path(1.2727,3.62315)(1.25155,3.58454)
\path(1.28838,3.62382)(1.25653,3.56567)
\path(1.30407,3.62449)(1.26147,3.54673)
\path(1.31975,3.62517)(1.27216,3.53828)
\path(1.33545,3.62587)(1.28787,3.53899)
\path(1.35115,3.62658)(1.30357,3.5397)
\path(1.36686,3.6273)(1.31927,3.54041)
\path(1.38257,3.62802)(1.33497,3.54111)
\path(1.39828,3.62874)(1.35068,3.54183)
\path(1.40855,3.61953)(1.36641,3.54258)
\path(1.41385,3.60124)(1.38214,3.54334)
\path(1.4191,3.58286)(1.39787,3.5441)
\path(1.42421,3.56424)(1.4136,3.54485)
\color{rgb_a0a0a0}%
\path(1.42933,3.54561)(1.34897,3.54175)(1.26378,3.5379)
  (1.25284,3.57985)(1.24134,3.62181)(1.32605,3.62544)
  (1.40578,3.62908)(1.41787,3.58734)(1.42933,3.54561)
\color{rgb_a4a4a4}%
\path(1.42298,2.27094)(1.42025,2.25006)
\path(1.43733,2.27231)(1.43186,2.23057)
\path(1.45168,2.27368)(1.4437,2.21278)
\path(1.46603,2.27506)(1.45559,2.19532)
\path(1.48038,2.27643)(1.46853,2.18596)
\path(1.49474,2.27786)(1.48291,2.18755)
\path(1.5091,2.27932)(1.49729,2.18913)
\path(1.52346,2.28079)(1.51166,2.19071)
\path(1.53782,2.28225)(1.52604,2.1923)
\path(1.55219,2.28371)(1.54043,2.19395)
\path(1.56467,2.27085)(1.55482,2.19566)
\path(1.57563,2.24634)(1.56922,2.19737)
\path(1.5868,2.22342)(1.58361,2.19908)
\path(1.45198,2.20061)(1.5203,2.19167)
\path(1.44155,2.21594)(1.57661,2.19825)
\path(1.43147,2.23122)(1.59344,2.21001)
\path(1.42245,2.24637)(1.58605,2.22493)
\path(1.41343,2.26151)(1.57866,2.23986)
\path(1.43745,2.27232)(1.57189,2.25471)
\path(1.49868,2.27826)(1.56525,2.26954)
\color{rgb_929292}%
\path(1.598,2.20079)(1.53262,2.19302)(1.46242,2.18529)
  (1.43372,2.22745)(1.40863,2.26956)(1.48584,2.27695)
  (1.55862,2.28437)(1.57731,2.24259)(1.598,2.20079)
\color{rgb_969696}%
\path(1.5316,2.10305)(1.63903,2.1294)
\path(1.52112,2.11465)(1.63151,2.14173)
\path(1.51064,2.12625)(1.62399,2.15406)
\path(1.50016,2.13785)(1.61686,2.16648)
\path(1.49033,2.14962)(1.61,2.17897)
\path(1.48103,2.16151)(1.60313,2.19146)
\path(1.47172,2.1734)(1.56967,2.19743)
\path(1.63311,2.11504)(1.62323,2.15529)
\path(1.61966,2.113)(1.59821,2.20041)
\path(1.60621,2.11096)(1.58456,2.19919)
\path(1.59276,2.10892)(1.57101,2.19758)
\path(1.57927,2.10704)(1.55745,2.19597)
\path(1.56577,2.10517)(1.54389,2.19436)
\path(1.55228,2.1033)(1.53033,2.19277)
\path(1.53879,2.10142)(1.51675,2.19128)
\path(1.52177,2.11393)(1.50317,2.18978)
\path(1.50262,2.13513)(1.48958,2.18828)
\path(1.48274,2.15932)(1.476,2.18678)
\color{rgb_868686}%
\path(1.64656,2.11707)(1.59251,2.10888)(1.5337,2.10072)
  (1.49547,2.14305)(1.46242,2.18529)(1.53262,2.19302)(1.598,2.20079)
  (1.621,2.15895)(1.64656,2.11707)
\color{rgb_acacac}%
\path(1.54601,2.31545)(1.51029,2.3664)
\path(1.55136,2.28363)(1.49436,2.36494)
\path(1.53553,2.28202)(1.47843,2.36349)
\path(1.51971,2.28041)(1.4625,2.36203)
\path(1.50389,2.27879)(1.44656,2.36058)
\path(1.48806,2.27718)(1.43058,2.35919)
\path(1.47218,2.27565)(1.4146,2.3578)
\path(1.4563,2.27413)(1.39862,2.35641)
\path(1.44041,2.2726)(1.38263,2.35502)
\path(1.42452,2.27108)(1.36734,2.35265)
\path(1.39452,2.35606)(1.37285,2.34087)
\path(1.42216,2.35846)(1.37883,2.32809)
\path(1.44981,2.36087)(1.38481,2.3153)
\path(1.47766,2.36342)(1.39117,2.30279)
\path(1.50552,2.36597)(1.39769,2.29038)
\path(1.5275,2.3644)(1.40421,2.27798)
\path(1.53249,2.35093)(1.41765,2.27043)
\path(1.53748,2.33745)(1.4457,2.27311)
\path(1.54253,2.32401)(1.47374,2.2758)
\path(1.54789,2.3108)(1.50195,2.2786)
\path(1.55326,2.29759)(1.53029,2.28148)
\color{rgb_999999}%
\path(1.55862,2.28437)(1.48584,2.27695)(1.40863,2.26956)
  (1.38652,2.31163)(1.36687,2.35365)(1.44854,2.36075)
  (1.52622,2.36786)(1.54168,2.32612)(1.55862,2.28437)
\color{rgb_b2b2b2}%
\path(1.35019,2.439)(1.3391,2.42239)
\path(1.36706,2.44036)(1.34489,2.40715)
\path(1.38394,2.44172)(1.35077,2.39204)
\path(1.40081,2.44308)(1.35693,2.37735)
\path(1.41769,2.44445)(1.36309,2.36266)
\path(1.4346,2.44587)(1.37343,2.35422)
\path(1.45152,2.4473)(1.39037,2.3557)
\path(1.46844,2.44873)(1.40732,2.35717)
\path(1.48536,2.45015)(1.42427,2.35864)
\path(1.49997,2.44811)(1.44122,2.36011)
\path(1.50507,2.43184)(1.4582,2.36163)
\path(1.51017,2.41557)(1.47521,2.36319)
\path(1.51545,2.39956)(1.49221,2.36475)
\path(1.52084,2.38371)(1.50922,2.3663)
\path(1.35703,2.37712)(1.38927,2.3556)
\path(1.34745,2.40041)(1.41166,2.35755)
\path(1.33886,2.42304)(1.43405,2.35949)
\path(1.34132,2.43829)(1.45639,2.36147)
\path(1.3639,2.44011)(1.47865,2.36351)
\path(1.38648,2.44193)(1.5009,2.36554)
\path(1.40905,2.44375)(1.52316,2.36758)
\path(1.43156,2.44562)(1.51982,2.3867)
\path(1.45403,2.44751)(1.5124,2.40855)
\path(1.4765,2.44941)(1.50567,2.42993)
\color{rgb_9e9e9e}%
\path(1.52622,2.36786)(1.44854,2.36075)(1.36687,2.35365)
  (1.34925,2.39566)(1.33331,2.43764)(1.41793,2.44447)(1.49897,2.4513)
  (1.51205,2.40959)(1.52622,2.36786)
\color{rgb_858585}%
\path(1.60731,2.0336)(1.65874,2.02222)
\path(1.58601,2.05148)(1.688,2.02891)
\path(1.56686,2.06888)(1.70175,2.03903)
\path(1.54904,2.08599)(1.69004,2.05479)
\path(1.5388,2.10143)(1.67832,2.07055)
\path(1.57536,2.1065)(1.66749,2.08611)
\path(1.61125,2.11172)(1.65702,2.10159)
\path(1.69199,2.02985)(1.69579,2.04705)
\path(1.67787,2.02652)(1.68548,2.06092)
\path(1.66377,2.02331)(1.67517,2.07479)
\path(1.64972,2.02027)(1.66508,2.08968)
\path(1.63567,2.01724)(1.655,2.10459)
\path(1.62299,2.02044)(1.6443,2.11673)
\path(1.61171,2.02991)(1.63046,2.11463)
\path(1.60042,2.03938)(1.61661,2.11254)
\path(1.58914,2.04885)(1.60276,2.11044)
\path(1.57785,2.05833)(1.58893,2.10838)
\path(1.56681,2.06893)(1.57512,2.10647)
\path(1.55578,2.07953)(1.56132,2.10455)
\path(1.54474,2.09012)(1.54751,2.10263)
\color{rgb_767676}%
\path(1.7061,2.03318)(1.66906,2.02445)(1.62861,2.01572)
  (1.57791,2.05828)(1.5337,2.10072)(1.59251,2.10888)(1.64656,2.11707)
  (1.6749,2.07515)(1.7061,2.03318)
\color{rgb_b5b5b5}%
\path(1.48509,2.45013)(1.47209,2.53445)
\path(1.47122,2.44896)(1.4582,2.53336)
\path(1.45734,2.44779)(1.44431,2.53226)
\path(1.44347,2.44662)(1.43043,2.53117)
\path(1.42959,2.44545)(1.41654,2.53007)
\path(1.41571,2.44429)(1.40265,2.52898)
\path(1.40183,2.44317)(1.38877,2.52789)
\path(1.38795,2.44205)(1.37487,2.52684)
\path(1.37407,2.44093)(1.36098,2.52578)
\path(1.36018,2.43981)(1.34709,2.52473)
\path(1.3463,2.43869)(1.33319,2.52368)
\path(1.33168,2.44236)(1.3193,2.52262)
\path(1.46801,2.53413)(1.30921,2.50964)
\path(1.47858,2.52325)(1.31301,2.49771)
\path(1.48185,2.51124)(1.31681,2.48578)
\path(1.48512,2.49923)(1.32076,2.47388)
\path(1.4885,2.48723)(1.32488,2.462)
\path(1.49199,2.47525)(1.32899,2.45012)
\path(1.49548,2.46328)(1.33311,2.43824)
\color{rgb_a1a1a1}%
\path(1.49897,2.4513)(1.41793,2.44447)(1.33331,2.43764)
  (1.31878,2.47961)(1.30541,2.52157)(1.39206,2.52814)
  (1.47545,2.53472)(1.48681,2.49301)(1.49897,2.4513)
\color{rgb_b7b7b7}%
\path(1.31157,2.60764)(1.28508,2.59233)
\path(1.34169,2.6098)(1.2887,2.57919)
\path(1.37182,2.61197)(1.29232,2.56605)
\path(1.40209,2.61422)(1.29612,2.55301)
\path(1.43237,2.61647)(1.29997,2.53999)
\path(1.4555,2.6146)(1.30381,2.52698)
\path(1.45874,2.60124)(1.32315,2.52291)
\path(1.46198,2.58788)(1.35351,2.52522)
\path(1.46525,2.57453)(1.38387,2.52752)
\path(1.46865,2.56126)(1.41436,2.5299)
\path(1.47205,2.54799)(1.44491,2.53231)
\path(1.28944,2.57652)(1.32052,2.52271)
\path(1.2882,2.60596)(1.33562,2.52386)
\path(1.30334,2.60705)(1.35073,2.52501)
\path(1.31848,2.60813)(1.36584,2.52615)
\path(1.33363,2.60922)(1.38095,2.5273)
\path(1.34877,2.61031)(1.39605,2.52846)
\path(1.36391,2.6114)(1.41113,2.52964)
\path(1.37904,2.61251)(1.42622,2.53083)
\path(1.39416,2.61363)(1.4413,2.53202)
\path(1.40928,2.61476)(1.45638,2.53321)
\path(1.4244,2.61588)(1.47147,2.5344)
\path(1.43952,2.61701)(1.46619,2.57083)
\color{rgb_a3a3a3}%
\path(1.47545,2.53472)(1.39206,2.52814)(1.30541,2.52157)
  (1.29302,2.56352)(1.28145,2.60547)(1.36956,2.6118)(1.45464,2.61813)
  (1.46476,2.57642)(1.47545,2.53472)
\color{rgb_777777}%
\path(1.64426,2.01909)(1.7518,1.93281)
\path(1.6599,2.02247)(1.76264,1.94004)
\path(1.67542,2.02594)(1.77348,1.94727)
\path(1.69076,2.02956)(1.74312,1.98755)
\path(1.74561,1.93184)(1.76753,1.95917)
\path(1.73481,1.93927)(1.75886,1.96924)
\path(1.72402,1.94669)(1.7502,1.97932)
\path(1.71322,1.95411)(1.74153,1.9894)
\path(1.70242,1.96154)(1.73308,1.99975)
\path(1.69162,1.96896)(1.72468,2.01016)
\path(1.68097,1.97657)(1.71628,2.02057)
\path(1.6705,1.9844)(1.70787,2.03098)
\path(1.66003,1.99223)(1.6898,2.02933)
\path(1.64956,2.00006)(1.66914,2.02446)
\path(1.63908,2.00789)(1.64887,2.02009)
\color{rgb_696969}%
\path(1.7762,1.94909)(1.76211,1.93969)(1.74794,1.93024)
  (1.6857,1.97303)(1.62861,2.01572)(1.66906,2.02445)(1.7061,2.03318)
  (1.74002,1.99115)(1.7762,1.94909)
\color{rgb_b9b9b9}%
\path(1.43984,2.61703)(1.44853,2.64459)
\path(1.42504,2.61593)(1.44248,2.67126)
\path(1.41024,2.61483)(1.43652,2.6982)
\path(1.39544,2.61373)(1.42283,2.70065)
\path(1.38064,2.61263)(1.40805,2.6996)
\path(1.36584,2.61153)(1.39327,2.69856)
\path(1.35105,2.61047)(1.37848,2.69752)
\path(1.33626,2.60941)(1.3637,2.69647)
\path(1.32147,2.60835)(1.34892,2.69543)
\path(1.30668,2.60729)(1.33415,2.69442)
\path(1.29189,2.60622)(1.31937,2.69341)
\path(1.27953,2.61287)(1.3046,2.6924)
\path(1.27301,2.63804)(1.28983,2.69139)
\path(1.26661,2.66359)(1.27506,2.69038)
\path(1.43922,2.686)(1.39826,2.69891)
\path(1.44266,2.67044)(1.36074,2.69626)
\path(1.44615,2.65487)(1.32307,2.69366)
\path(1.44976,2.63926)(1.28533,2.69109)
\path(1.45337,2.62365)(1.26158,2.6841)
\path(1.43063,2.61635)(1.26543,2.66841)
\path(1.39348,2.61358)(1.26928,2.65273)
\path(1.35624,2.61085)(1.27328,2.63699)
\path(1.31885,2.60816)(1.27737,2.62123)
\color{rgb_a4a4a4}%
\path(1.45464,2.61813)(1.36956,2.6118)(1.28145,2.60547)
  (1.27058,2.64742)(1.26028,2.68938)(1.34944,2.69547)
  (1.43577,2.70156)(1.44501,2.65984)(1.45464,2.61813)
\color{rgb_bababa}%
\path(1.42075,2.77299)(1.24374,2.76138)
\path(1.42323,2.76097)(1.24643,2.74938)
\path(1.42571,2.74895)(1.24912,2.73737)
\path(1.42823,2.73693)(1.25187,2.72537)
\path(1.43079,2.72492)(1.25468,2.71337)
\path(1.43336,2.71291)(1.25748,2.70137)
\path(1.25459,2.77417)(1.2601,2.69018)
\path(1.2681,2.77505)(1.27366,2.69029)
\path(1.28162,2.77593)(1.28717,2.69121)
\path(1.29513,2.77681)(1.30068,2.69214)
\path(1.30864,2.77769)(1.31419,2.69306)
\path(1.32216,2.77857)(1.3277,2.69398)
\path(1.33567,2.77946)(1.34121,2.6949)
\path(1.34918,2.78037)(1.35472,2.69584)
\path(1.36269,2.78128)(1.36823,2.69679)
\path(1.3762,2.78218)(1.38174,2.69775)
\path(1.38971,2.78309)(1.39525,2.6987)
\path(1.40323,2.784)(1.40876,2.69965)
\path(1.41674,2.7849)(1.42227,2.70061)
\color{rgb_a5a5a5}%
\path(1.43577,2.70156)(1.34944,2.69547)(1.26028,2.68938)
  (1.25048,2.73133)(1.24108,2.77329)(1.33101,2.77915)
  (1.41827,2.78501)(1.42688,2.74328)(1.43577,2.70156)
\color{rgb_bababa}%
\path(1.22863,2.83139)(1.25529,2.77422)
\path(1.23099,2.85771)(1.26949,2.77514)
\path(1.24522,2.8586)(1.2837,2.77607)
\path(1.25945,2.85948)(1.29791,2.77699)
\path(1.27368,2.86037)(1.31212,2.77792)
\path(1.28791,2.86125)(1.32633,2.77885)
\path(1.30214,2.86214)(1.34053,2.77979)
\path(1.31636,2.86303)(1.35473,2.78074)
\path(1.33058,2.86394)(1.36893,2.7817)
\path(1.3448,2.86485)(1.38312,2.78265)
\path(1.35901,2.86576)(1.39732,2.7836)
\path(1.37323,2.86667)(1.41152,2.78455)
\path(1.38745,2.86758)(1.41245,2.81396)
\path(1.3811,2.78251)(1.41554,2.79857)
\path(1.34394,2.78002)(1.41281,2.81213)
\path(1.30689,2.77758)(1.41009,2.82569)
\path(1.26991,2.77517)(1.40741,2.83928)
\path(1.24043,2.77626)(1.40474,2.85287)
\path(1.23752,2.78973)(1.40206,2.86645)
\path(1.23461,2.80321)(1.37031,2.86648)
\path(1.23171,2.81669)(1.33344,2.86412)
\path(1.22888,2.8302)(1.29664,2.8618)
\path(1.22605,2.84372)(1.25993,2.85951)
\color{rgb_a5a5a5}%
\path(1.41827,2.78501)(1.33101,2.77915)(1.24108,2.77329)
  (1.23201,2.81526)(1.22321,2.85723)(1.31373,2.86286)
  (1.40166,2.86849)(1.40988,2.82674)(1.41827,2.78501)
\color{rgb_bbbbbb}%
\path(1.3815,2.8672)(1.39848,2.88494)
\path(1.36133,2.86591)(1.3953,2.90139)
\path(1.34116,2.86461)(1.39213,2.91785)
\path(1.32099,2.86332)(1.38898,2.93433)
\path(1.30085,2.86206)(1.38583,2.95081)
\path(1.28071,2.86081)(1.36694,2.95086)
\path(1.26058,2.85955)(1.34683,2.94964)
\path(1.24045,2.8583)(1.32673,2.94841)
\path(1.22274,2.85957)(1.30662,2.94718)
\path(1.21941,2.87587)(1.28653,2.94597)
\path(1.21608,2.89216)(1.26645,2.94478)
\path(1.21278,2.90849)(1.24638,2.94358)
\path(1.2095,2.92484)(1.2263,2.94239)
\path(1.39011,2.92844)(1.3667,2.95085)
\path(1.39463,2.90486)(1.3478,2.94969)
\path(1.3992,2.88123)(1.3289,2.94854)
\path(1.39298,2.86793)(1.31,2.94739)
\path(1.37414,2.86673)(1.29109,2.94624)
\path(1.35529,2.86552)(1.27216,2.94512)
\path(1.33645,2.86431)(1.25323,2.94399)
\path(1.3176,2.86311)(1.2343,2.94287)
\path(1.29873,2.86193)(1.21537,2.94174)
\path(1.27985,2.86075)(1.20869,2.92888)
\path(1.26097,2.85958)(1.21346,2.90506)
\path(1.24209,2.8584)(1.21832,2.88116)
\color{rgb_a6a6a6}%
\path(1.40166,2.86849)(1.31373,2.86286)(1.22321,2.85723)
  (1.21464,2.89921)(1.20623,2.9412)(1.29716,2.9466)(1.3856,2.952)
  (1.39359,2.91024)(1.40166,2.86849)
\color{rgb_bbbbbb}%
\path(1.37279,3.01956)(1.33858,3.03374)
\path(1.37581,3.00357)(1.3074,3.03192)
\path(1.37885,2.98757)(1.2762,3.03011)
\path(1.38188,2.97158)(1.24492,3.02834)
\path(1.38492,2.95558)(1.21364,3.02656)
\path(1.36153,2.95053)(1.19047,3.02142)
\path(1.33053,2.94864)(1.19361,3.00538)
\path(1.29954,2.94675)(1.19674,2.98935)
\path(1.26844,2.9449)(1.19989,2.9733)
\path(1.23733,2.94305)(1.20306,2.95725)
\path(1.20518,3.02608)(1.19457,3.00047)
\path(1.22062,3.02696)(1.19941,2.97577)
\path(1.23606,3.02783)(1.20427,2.95111)
\path(1.25151,3.02871)(1.21547,2.94175)
\path(1.26695,3.02959)(1.23093,2.94267)
\path(1.2824,3.03047)(1.24639,2.94358)
\path(1.29785,3.03137)(1.26185,2.9445)
\path(1.3133,3.03227)(1.27731,2.94542)
\path(1.32876,3.03317)(1.29277,2.94634)
\path(1.34421,3.03407)(1.30824,2.94728)
\path(1.35966,3.03497)(1.32371,2.94822)
\path(1.3714,3.0269)(1.33919,2.94917)
\path(1.37613,3.00192)(1.35466,2.95011)
\path(1.38086,2.97696)(1.37013,2.95106)
\color{rgb_a6a6a6}%
\path(1.3856,2.952)(1.29716,2.9466)(1.20623,2.9412)(1.19794,2.9832)
  (1.18973,3.0252)(1.28097,3.03038)(1.36976,3.03556)(1.37767,2.99377)(1.3856,2.952)
\color{rgb_bbbbbb}%
\path(1.18662,3.10997)(1.18526,3.04823)
\path(1.19984,3.11068)(1.19796,3.02567)
\path(1.21305,3.1114)(1.21118,3.02642)
\path(1.22626,3.11212)(1.22439,3.02717)
\path(1.23948,3.11283)(1.23761,3.02792)
\path(1.25269,3.11355)(1.25082,3.02867)
\path(1.26591,3.11427)(1.26404,3.02942)
\path(1.27912,3.115)(1.27725,3.03017)
\path(1.29234,3.11574)(1.29047,3.03094)
\path(1.30555,3.11647)(1.30368,3.03171)
\path(1.31877,3.11721)(1.3169,3.03248)
\path(1.33198,3.11794)(1.33011,3.03325)
\path(1.3452,3.11868)(1.34333,3.03402)
\path(1.35793,3.0978)(1.35654,3.03479)
\path(1.18701,3.0392)(1.36496,3.03528)
\path(1.18429,3.0532)(1.36718,3.04917)
\path(1.18157,3.0672)(1.36452,3.06317)
\path(1.17886,3.0812)(1.36187,3.07716)
\path(1.17614,3.0952)(1.3592,3.09116)
\path(1.17342,3.1092)(1.35653,3.10516)
\color{rgb_a6a6a6}%
\path(1.36976,3.03556)(1.28097,3.03038)(1.18973,3.0252)
  (1.18157,3.06722)(1.17341,3.10925)(1.26484,3.11421)
  (1.35386,3.11916)(1.36183,3.07735)(1.36976,3.03556)
\color{rgb_bbbbbb}%
\path(1.30653,3.11653)(1.35123,3.13278)
\path(1.25922,3.1139)(1.34861,3.14641)
\path(1.21211,3.11135)(1.34598,3.16003)
\path(1.17293,3.11168)(1.34333,3.17364)
\path(1.17028,3.1253)(1.34067,3.18726)
\path(1.16763,3.13891)(1.33801,3.20087)
\path(1.16497,3.15253)(1.29737,3.20067)
\path(1.1623,3.16613)(1.25043,3.19818)
\path(1.15963,3.17974)(1.20369,3.19576)
\path(1.35383,3.11933)(1.32374,3.20207)
\path(1.34001,3.11839)(1.30985,3.20133)
\path(1.32613,3.11762)(1.29596,3.20059)
\path(1.31225,3.11684)(1.28206,3.19986)
\path(1.29837,3.11607)(1.26817,3.19912)
\path(1.28449,3.1153)(1.25428,3.19838)
\path(1.27061,3.11453)(1.24038,3.19766)
\path(1.25673,3.11377)(1.22648,3.19694)
\path(1.24284,3.11302)(1.21258,3.19622)
\path(1.22895,3.11226)(1.19869,3.1955)
\path(1.21507,3.11151)(1.18479,3.19478)
\path(1.20118,3.11076)(1.17089,3.19407)
\path(1.18729,3.11001)(1.15699,3.19335)
\color{rgb_a6a6a6}%
\path(1.35386,3.11916)(1.26484,3.11421)(1.17341,3.10925)
  (1.16521,3.15129)(1.15695,3.19335)(1.24849,3.19808)(1.33763,3.2028)
  (1.3458,3.16098)(1.35386,3.11916)
\color{rgb_bbbbbb}%
\path(1.3261,3.26045)(1.30402,3.28565)
\path(1.33134,3.23447)(1.28723,3.2848)
\path(1.33648,3.20859)(1.27044,3.28396)
\path(1.32462,3.20211)(1.25364,3.28311)
\path(1.30786,3.20123)(1.23685,3.28226)
\path(1.29111,3.20034)(1.22005,3.28142)
\path(1.27435,3.19945)(1.20324,3.2806)
\path(1.25759,3.19856)(1.18643,3.27977)
\path(1.24083,3.19768)(1.16962,3.27894)
\path(1.22405,3.19681)(1.15281,3.27811)
\path(1.20728,3.19595)(1.14136,3.27117)
\path(1.1905,3.19508)(1.14662,3.24516)
\path(1.17373,3.19421)(1.1518,3.21923)
\path(1.16148,3.27854)(1.14312,3.26245)
\path(1.18288,3.27959)(1.14616,3.24741)
\path(1.20428,3.28065)(1.14919,3.23237)
\path(1.22568,3.2817)(1.15219,3.2173)
\path(1.24711,3.28278)(1.15519,3.20222)
\path(1.26854,3.28386)(1.16577,3.1938)
\path(1.28998,3.28494)(1.18724,3.19491)
\path(1.31141,3.28603)(1.2087,3.19602)
\path(1.32252,3.27807)(1.23017,3.19713)
\path(1.32558,3.26304)(1.25164,3.19824)
\path(1.32863,3.24801)(1.27313,3.19938)
\path(1.33164,3.23295)(1.29463,3.20052)
\path(1.33464,3.21788)(1.31613,3.20166)
\color{rgb_a6a6a6}%
\path(1.33763,3.2028)(1.24849,3.19808)(1.15695,3.19335)
  (1.14859,3.23541)(1.14008,3.27749)(1.23165,3.282)(1.32081,3.2865)
  (1.32931,3.24465)(1.33763,3.2028)
\color{rgb_bbbbbb}%
\path(1.13874,3.36244)(1.12708,3.34006)
\path(1.15497,3.3632)(1.13164,3.31843)
\path(1.17119,3.36396)(1.13613,3.29667)
\path(1.18742,3.36472)(1.14201,3.27758)
\path(1.20365,3.36548)(1.15826,3.27838)
\path(1.21988,3.36625)(1.17451,3.27918)
\path(1.23612,3.36703)(1.19076,3.27998)
\path(1.25236,3.36781)(1.20701,3.28078)
\path(1.2686,3.36859)(1.22326,3.28158)
\path(1.28484,3.36937)(1.23951,3.28239)
\path(1.30108,3.37015)(1.25577,3.28321)
\path(1.30715,3.35142)(1.27203,3.28404)
\path(1.31176,3.3299)(1.28829,3.28486)
\path(1.31629,3.30821)(1.30455,3.28568)
\path(1.13666,3.29408)(1.16605,3.27877)
\path(1.13324,3.31067)(1.19201,3.28004)
\path(1.12977,3.32729)(1.21798,3.28132)
\path(1.12626,3.34393)(1.24392,3.28262)
\path(1.12274,3.36057)(1.26983,3.28392)
\path(1.14685,3.36282)(1.29573,3.28523)
\path(1.17293,3.36404)(1.3207,3.28703)
\path(1.19901,3.36526)(1.31724,3.30365)
\path(1.22506,3.36649)(1.31378,3.32026)
\path(1.25108,3.36775)(1.31026,3.3369)
\path(1.27709,3.369)(1.30669,3.35358)
\color{rgb_a6a6a6}%
\path(1.32081,3.2865)(1.23165,3.282)(1.14008,3.27749)
  (1.1314,3.31958)(1.12251,3.36168)(1.21403,3.36596)(1.30311,3.37025)
  (1.31209,3.32837)(1.32081,3.2865)
\color{rgb_bbbbbb}%
\path(1.11944,3.37579)(1.21029,3.36579)
\path(1.11638,3.38989)(1.29741,3.36997)
\path(1.11331,3.404)(1.30019,3.38344)
\path(1.11015,3.41812)(1.29707,3.39755)
\path(1.10699,3.43224)(1.29394,3.41167)
\path(1.10667,3.44604)(1.29071,3.42579)
\path(1.19579,3.45001)(1.28746,3.43992)
\path(1.2892,3.36958)(1.29387,3.41199)
\path(1.2753,3.36891)(1.28452,3.45275)
\path(1.26139,3.36824)(1.27076,3.45343)
\path(1.24748,3.36757)(1.25686,3.4528)
\path(1.23357,3.3669)(1.24295,3.45216)
\path(1.21966,3.36624)(1.22905,3.45153)
\path(1.20576,3.36558)(1.21514,3.45089)
\path(1.19185,3.36493)(1.20124,3.45026)
\path(1.17794,3.36427)(1.18733,3.44963)
\path(1.16404,3.36362)(1.17343,3.44901)
\path(1.15013,3.36297)(1.15953,3.44839)
\path(1.13622,3.36232)(1.14563,3.44778)
\path(1.12238,3.36226)(1.13172,3.44716)
\path(1.1132,3.40452)(1.11782,3.44654)
\color{rgb_a6a6a6}%
\path(1.30311,3.37025)(1.21403,3.36596)(1.12251,3.36168)
  (1.11336,3.40379)(1.10392,3.44592)(1.19531,3.44999)
  (1.28422,3.45405)(1.29384,3.41214)(1.30311,3.37025)
\color{rgb_bbbbbb}%
\path(1.27215,3.4535)(1.24975,3.53729)
\path(1.25813,3.45286)(1.23572,3.53669)
\path(1.24412,3.45222)(1.2217,3.53608)
\path(1.2301,3.45157)(1.20767,3.53547)
\path(1.21608,3.45093)(1.19365,3.53486)
\path(1.20207,3.45029)(1.17962,3.53425)
\path(1.18805,3.44966)(1.16559,3.53366)
\path(1.17403,3.44904)(1.15156,3.53307)
\path(1.16,3.44841)(1.13753,3.53247)
\path(1.14598,3.44779)(1.1235,3.53188)
\path(1.13196,3.44717)(1.10947,3.53129)
\path(1.11794,3.44654)(1.09544,3.5307)
\path(1.14796,3.53291)(1.08722,3.51668)
\path(1.21215,3.53566)(1.09049,3.50314)
\path(1.26444,3.53523)(1.09376,3.4896)
\path(1.26781,3.52172)(1.09692,3.47604)
\path(1.27117,3.50821)(1.10008,3.46247)
\path(1.27452,3.49469)(1.10323,3.4489)
\path(1.27776,3.48114)(1.1544,3.44817)
\path(1.28099,3.46759)(1.2192,3.45108)
\color{rgb_a6a6a6}%
\path(1.28422,3.45405)(1.19531,3.44999)(1.10392,3.44592)
  (1.09413,3.48806)(1.08396,3.53022)(1.17514,3.53406)(1.26378,3.5379)
  (1.27422,3.49597)(1.28422,3.45405)
\color{rgb_bababa}%
\path(1.08712,3.61556)(1.06602,3.60011)
\path(1.11203,3.61655)(1.06983,3.58565)
\path(1.13695,3.61755)(1.07363,3.57118)
\path(1.16188,3.61855)(1.0773,3.55662)
\path(1.18684,3.61957)(1.08097,3.54206)
\path(1.2118,3.6206)(1.08863,3.53041)
\path(1.23675,3.62162)(1.11363,3.53147)
\path(1.24455,3.61008)(1.13863,3.53252)
\path(1.24849,3.59571)(1.16363,3.53357)
\path(1.25243,3.58134)(1.18865,3.53465)
\path(1.25622,3.56687)(1.21369,3.53573)
\path(1.26,3.55239)(1.23873,3.53682)
\path(1.0749,3.56616)(1.1007,3.53092)
\path(1.06529,3.60287)(1.11745,3.53163)
\path(1.07365,3.61502)(1.1342,3.53233)
\path(1.09043,3.61569)(1.15095,3.53304)
\path(1.1072,3.61636)(1.1677,3.53375)
\path(1.12398,3.61703)(1.18444,3.53446)
\path(1.14076,3.6177)(1.20117,3.53519)
\path(1.15753,3.61837)(1.21791,3.53591)
\path(1.17429,3.61906)(1.23464,3.53664)
\path(1.19105,3.61975)(1.25138,3.53736)
\path(1.20781,3.62043)(1.2613,3.54739)
\path(1.22458,3.62112)(1.25166,3.58413)
\color{rgb_a5a5a5}%
\path(1.26378,3.5379)(1.17514,3.53406)(1.08396,3.53022)
  (1.07333,3.57238)(1.0622,3.61457)(1.15309,3.61819)(1.24134,3.62181)
  (1.25284,3.57985)(1.26378,3.5379)
\color{rgb_b1b1b1}%
\path(1.22728,2.28153)(1.2661,2.25676)
\path(1.21199,2.30741)(1.28831,2.25871)
\path(1.19857,2.33209)(1.31051,2.26066)
\path(1.21027,2.34074)(1.33269,2.26263)
\path(1.23268,2.34256)(1.35479,2.26465)
\path(1.25509,2.34438)(1.37689,2.26666)
\path(1.27751,2.3462)(1.39899,2.26868)
\path(1.29986,2.34805)(1.40144,2.28324)
\path(1.3222,2.34992)(1.3887,2.30749)
\path(1.34454,2.35179)(1.37762,2.33068)
\path(1.39146,2.26799)(1.40133,2.28346)
\path(1.3743,2.26643)(1.39403,2.29735)
\path(1.35713,2.26486)(1.38673,2.31124)
\path(1.33996,2.26329)(1.37988,2.32585)
\path(1.3228,2.26174)(1.37304,2.34047)
\path(1.30568,2.26024)(1.36519,2.35351)
\path(1.28855,2.25873)(1.34812,2.35209)
\path(1.27142,2.25722)(1.33104,2.35066)
\path(1.25429,2.25572)(1.31396,2.34923)
\path(1.24076,2.25985)(1.29688,2.34781)
\path(1.23278,2.27268)(1.27981,2.34638)
\path(1.2248,2.28552)(1.26276,2.345)
\path(1.21687,2.29843)(1.24571,2.34362)
\path(1.20943,2.31211)(1.22866,2.34223)
\path(1.20199,2.32579)(1.21161,2.34085)
\color{rgb_9d9d9d}%
\path(1.40863,2.26956)(1.32778,2.26218)(1.2439,2.2548)
  (1.21756,2.29716)(1.19456,2.33947)(1.28202,2.34656)
  (1.36687,2.35365)(1.38652,2.31163)(1.40863,2.26956)
\color{rgb_b6b6b6}%
\path(1.35259,2.35246)(1.35736,2.37634)
\path(1.3383,2.35127)(1.34788,2.39926)
\path(1.32401,2.35007)(1.33868,2.42351)
\path(1.30972,2.34888)(1.32736,2.43717)
\path(1.29543,2.34768)(1.31308,2.43606)
\path(1.28114,2.34649)(1.29881,2.43495)
\path(1.26686,2.34533)(1.28454,2.43383)
\path(1.25258,2.34418)(1.27027,2.43272)
\path(1.2383,2.34302)(1.25599,2.4316)
\path(1.22402,2.34186)(1.24172,2.4305)
\path(1.20974,2.3407)(1.22746,2.42941)
\path(1.19546,2.33954)(1.21319,2.42833)
\path(1.18526,2.35882)(1.19892,2.42724)
\path(1.17533,2.37948)(1.18465,2.42615)
\path(1.16571,2.40163)(1.17039,2.42507)
\path(1.33906,2.42251)(1.28296,2.43371)
\path(1.34481,2.40737)(1.23252,2.4298)
\path(1.3507,2.39221)(1.18182,2.42594)
\path(1.35711,2.37694)(1.15936,2.41643)
\path(1.36351,2.36167)(1.16592,2.40114)
\path(1.34343,2.3517)(1.17249,2.38584)
\path(1.29406,2.34757)(1.17969,2.37041)
\path(1.24436,2.34351)(1.18712,2.35494)
\color{rgb_a2a2a2}%
\path(1.36687,2.35365)(1.28202,2.34656)(1.19456,2.33947)
  (1.17425,2.38174)(1.15612,2.42398)(1.24586,2.43081)
  (1.33331,2.43764)(1.34925,2.39566)(1.36687,2.35365)
\color{rgb_a7a7a7}%
\path(1.40078,2.26885)(1.25252,2.24283)
\path(1.41555,2.25795)(1.26113,2.23086)
\path(1.42282,2.24575)(1.26975,2.21889)
\path(1.43009,2.23354)(1.27894,2.20702)
\path(1.43782,2.22142)(1.28883,2.19528)
\path(1.44602,2.20937)(1.29873,2.18353)
\path(1.45422,2.19733)(1.30862,2.17179)
\path(1.25745,2.25599)(1.26209,2.22953)
\path(1.27099,2.25719)(1.28002,2.20574)
\path(1.28454,2.25838)(1.29739,2.18511)
\path(1.29808,2.25957)(1.31376,2.17021)
\path(1.31163,2.26076)(1.32728,2.17155)
\path(1.32517,2.26195)(1.3408,2.17289)
\path(1.33871,2.26318)(1.35432,2.17423)
\path(1.35225,2.26442)(1.36784,2.17556)
\path(1.36579,2.26565)(1.38136,2.1769)
\path(1.37933,2.26689)(1.39487,2.17827)
\path(1.39286,2.26812)(1.40838,2.17968)
\path(1.4064,2.26936)(1.42189,2.18108)
\path(1.42492,2.24223)(1.4354,2.18248)
\path(1.44388,2.21252)(1.44891,2.18388)
\color{rgb_959595}%
\path(1.46242,2.18529)(1.38809,2.17757)(1.31024,2.16986)
  (1.27443,2.21238)(1.2439,2.2548)(1.32778,2.26218)(1.40863,2.26956)
  (1.43372,2.22745)(1.46242,2.18529)
\color{rgb_b9b9b9}%
\path(1.13033,2.49303)(1.17144,2.42515)
\path(1.13655,2.50924)(1.18677,2.42631)
\path(1.1519,2.51035)(1.20209,2.42748)
\path(1.16726,2.51146)(1.21741,2.42865)
\path(1.18262,2.51257)(1.23273,2.42981)
\path(1.19798,2.51368)(1.24805,2.43098)
\path(1.21334,2.51479)(1.26336,2.43218)
\path(1.22868,2.51591)(1.27867,2.43337)
\path(1.24403,2.51704)(1.29397,2.43457)
\path(1.25937,2.51818)(1.30928,2.43576)
\path(1.27472,2.51931)(1.32458,2.43696)
\path(1.29006,2.52044)(1.32411,2.46422)
\path(1.3022,2.43521)(1.32861,2.45121)
\path(1.27108,2.43278)(1.32391,2.46477)
\path(1.23999,2.43037)(1.31921,2.47834)
\path(1.20899,2.42801)(1.3148,2.49208)
\path(1.17798,2.42564)(1.31042,2.50584)
\path(1.1546,2.4279)(1.30603,2.5196)
\path(1.14946,2.4412)(1.27896,2.51962)
\path(1.14431,2.45449)(1.2481,2.51734)
\path(1.13921,2.46782)(1.21724,2.51507)
\path(1.13445,2.48135)(1.18646,2.51285)
\path(1.12968,2.49488)(1.15569,2.51062)
\color{rgb_a4a4a4}%
\path(1.33331,2.43764)(1.24586,2.43081)(1.15612,2.42398)
  (1.13978,2.4662)(1.12492,2.5084)(1.21619,2.51499)(1.30541,2.52157)
  (1.31878,2.47961)(1.33331,2.43764)
\color{rgb_bbbbbb}%
\path(1.28692,2.52021)(1.30057,2.53795)
\path(1.26844,2.51884)(1.29573,2.55433)
\path(1.24996,2.51748)(1.291,2.57085)
\path(1.23148,2.51612)(1.2864,2.58754)
\path(1.213,2.51476)(1.28179,2.60423)
\path(1.19454,2.51343)(1.2644,2.60428)
\path(1.17608,2.5121)(1.24597,2.60299)
\path(1.15763,2.51076)(1.22754,2.6017)
\path(1.13917,2.50943)(1.20912,2.60041)
\path(1.12374,2.51205)(1.19069,2.59912)
\path(1.11858,2.52801)(1.17228,2.59785)
\path(1.11342,2.54397)(1.15387,2.59658)
\path(1.10842,2.56014)(1.13547,2.59532)
\path(1.10354,2.57647)(1.11706,2.59405)
\path(1.2873,2.58425)(1.26152,2.60408)
\path(1.29317,2.56302)(1.24158,2.60268)
\path(1.29956,2.54138)(1.22164,2.60128)
\path(1.30373,2.52144)(1.20171,2.59989)
\path(1.28388,2.51998)(1.18176,2.5985)
\path(1.26403,2.51852)(1.16179,2.59713)
\path(1.24418,2.51706)(1.14182,2.59576)
\path(1.22433,2.51559)(1.12186,2.59438)
\path(1.20446,2.51415)(1.10189,2.59301)
\path(1.18458,2.51271)(1.1041,2.57459)
\path(1.16469,2.51127)(1.1106,2.55286)
\path(1.14481,2.50984)(1.11772,2.53066)
\color{rgb_a6a6a6}%
\path(1.30541,2.52157)(1.21619,2.51499)(1.12492,2.5084)
  (1.11128,2.5506)(1.09865,2.59279)(1.191,2.59914)(1.28145,2.60547)
  (1.29302,2.56352)(1.30541,2.52157)
\color{rgb_989898}%
\path(1.47573,2.16827)(1.42933,2.18185)
\path(1.48904,2.15126)(1.39624,2.17842)
\path(1.5038,2.13382)(1.36284,2.17507)
\path(1.51991,2.11599)(1.32935,2.17175)
\path(1.52925,2.10014)(1.31816,2.16191)
\path(1.49813,2.09613)(1.33661,2.14339)
\path(1.46695,2.09214)(1.35575,2.12468)
\path(1.43526,2.08829)(1.37966,2.10456)
\path(1.325,2.17132)(1.32132,2.15874)
\path(1.33976,2.17278)(1.3324,2.14762)
\path(1.35453,2.17425)(1.34348,2.1365)
\path(1.36929,2.17571)(1.35463,2.12561)
\path(1.38405,2.17717)(1.36614,2.11594)
\path(1.39883,2.17868)(1.37764,2.10626)
\path(1.41362,2.18022)(1.38914,2.09658)
\path(1.4284,2.18176)(1.40064,2.0869)
\path(1.44318,2.18329)(1.41466,2.08579)
\path(1.45797,2.18483)(1.42952,2.0876)
\path(1.46971,2.17596)(1.44438,2.0894)
\path(1.48014,2.16263)(1.45924,2.0912)
\path(1.49058,2.1493)(1.47411,2.09303)
\path(1.50122,2.13668)(1.48901,2.09495)
\path(1.51205,2.12469)(1.50391,2.09687)
\path(1.52288,2.11271)(1.51881,2.0988)
\color{rgb_878787}%
\path(1.5337,2.10072)(1.47058,2.09258)(1.40356,2.08445)
  (1.35271,2.12723)(1.31024,2.16986)(1.38809,2.17757)
  (1.46242,2.18529)(1.49547,2.14305)(1.5337,2.10072)
\color{rgb_bcbcbc}%
\path(1.08903,2.67803)(1.09538,2.6045)
\path(1.10225,2.67889)(1.10963,2.59354)
\path(1.11548,2.67976)(1.12284,2.59445)
\path(1.1287,2.68063)(1.13606,2.59536)
\path(1.14192,2.6815)(1.14928,2.59627)
\path(1.15514,2.68237)(1.1625,2.59718)
\path(1.16836,2.68324)(1.17572,2.59809)
\path(1.18158,2.68412)(1.18893,2.599)
\path(1.1948,2.685)(1.20215,2.59992)
\path(1.20802,2.68588)(1.21537,2.60084)
\path(1.22124,2.68677)(1.22859,2.60177)
\path(1.23447,2.68765)(1.2418,2.6027)
\path(1.24769,2.68853)(1.25502,2.60362)
\path(1.26125,2.68545)(1.26824,2.60455)
\path(1.09601,2.60224)(1.27821,2.61797)
\path(1.09253,2.61471)(1.27497,2.63047)
\path(1.08905,2.62719)(1.27173,2.64297)
\path(1.08564,2.63967)(1.2686,2.65547)
\path(1.08237,2.65217)(1.26553,2.66799)
\path(1.07909,2.66466)(1.26246,2.6805)
\color{rgb_a7a7a7}%
\path(1.28145,2.60547)(1.191,2.59914)(1.09865,2.59279)
  (1.08688,2.63497)(1.07581,2.67716)(1.16893,2.68327)
  (1.26028,2.68938)(1.27058,2.64742)(1.28145,2.60547)
\color{rgb_bdbdbd}%
\path(1.22637,2.68711)(1.25726,2.7023)
\path(1.19246,2.68485)(1.25424,2.71522)
\path(1.15857,2.68259)(1.25122,2.72815)
\path(1.12475,2.68037)(1.24829,2.74111)
\path(1.09092,2.67815)(1.24538,2.75409)
\path(1.07405,2.68426)(1.24247,2.76707)
\path(1.07086,2.6971)(1.22354,2.77217)
\path(1.06767,2.70995)(1.18986,2.77002)
\path(1.06452,2.72281)(1.15618,2.76787)
\path(1.06147,2.73572)(1.12257,2.76576)
\path(1.05842,2.74862)(1.08897,2.76364)
\path(1.25406,2.71601)(1.22636,2.77235)
\path(1.25224,2.68884)(1.21164,2.77141)
\path(1.23754,2.68786)(1.19692,2.77047)
\path(1.22284,2.68687)(1.1822,2.76953)
\path(1.20814,2.68589)(1.16748,2.76859)
\path(1.19345,2.68491)(1.15276,2.76766)
\path(1.17875,2.68393)(1.13804,2.76673)
\path(1.16405,2.68295)(1.12331,2.7658)
\path(1.14934,2.68199)(1.10859,2.76488)
\path(1.13463,2.68102)(1.09386,2.76395)
\path(1.11993,2.68006)(1.07913,2.76303)
\path(1.10522,2.67909)(1.06441,2.7621)
\path(1.09052,2.67812)(1.0608,2.73857)
\color{rgb_a8a8a8}%
\path(1.26028,2.68938)(1.16893,2.68327)(1.07581,2.67716)
  (1.06534,2.71934)(1.05537,2.76153)(1.14906,2.76742)
  (1.24108,2.77329)(1.25048,2.73133)(1.26028,2.68938)
\color{rgb_848484}%
\path(1.61318,2.01264)(1.51933,2.09886)
\path(1.59775,2.00957)(1.50286,2.09674)
\path(1.58229,2.00652)(1.48639,2.09462)
\path(1.56667,2.00362)(1.46992,2.0925)
\path(1.55105,2.00072)(1.45333,2.09048)
\path(1.52959,2.00318)(1.43674,2.08847)
\path(1.47703,2.03421)(1.42015,2.08646)
\path(1.42383,2.08691)(1.41451,2.07676)
\path(1.4441,2.08936)(1.42546,2.06907)
\path(1.46437,2.09182)(1.4364,2.06138)
\path(1.48475,2.0944)(1.44735,2.05368)
\path(1.50519,2.09704)(1.45829,2.04599)
\path(1.52562,2.09968)(1.46954,2.03863)
\path(1.53949,2.09516)(1.48122,2.03174)
\path(1.54906,2.08598)(1.4929,2.02484)
\path(1.55863,2.07679)(1.50458,2.01795)
\path(1.5682,2.0676)(1.51625,2.01105)
\path(1.57777,2.05841)(1.52793,2.00416)
\path(1.58793,2.04986)(1.54108,1.99886)
\path(1.5981,2.04133)(1.5628,2.0029)
\path(1.60827,2.03279)(1.58452,2.00693)
\path(1.61844,2.02426)(1.60656,2.01132)
\color{rgb_757575}%
\path(1.62861,2.01572)(1.58486,2.007)(1.5379,1.99827)
  (1.46472,2.04148)(1.40356,2.08445)(1.47058,2.09258)(1.5337,2.10072)
  (1.57791,2.05828)(1.62861,2.01572)
\color{rgb_bdbdbd}%
\path(1.05149,2.84682)(1.04181,2.82203)
\path(1.0664,2.84772)(1.04706,2.7982)
\path(1.0813,2.84862)(1.05241,2.77461)
\path(1.0962,2.84951)(1.06202,2.76195)
\path(1.1111,2.85041)(1.07694,2.76289)
\path(1.12601,2.8513)(1.09185,2.76383)
\path(1.14091,2.85221)(1.10677,2.76476)
\path(1.15582,2.85312)(1.12169,2.7657)
\path(1.17073,2.85403)(1.13661,2.76664)
\path(1.18563,2.85494)(1.15153,2.76758)
\path(1.20054,2.85585)(1.16645,2.76853)
\path(1.21545,2.85675)(1.18138,2.76948)
\path(1.22565,2.8456)(1.1963,2.77043)
\path(1.23073,2.82135)(1.21123,2.77139)
\path(1.23589,2.79729)(1.22615,2.77234)
\path(1.05173,2.77761)(1.08771,2.76356)
\path(1.04808,2.79369)(1.12005,2.7656)
\path(1.0445,2.80975)(1.15238,2.76763)
\path(1.041,2.82577)(1.18465,2.76969)
\path(1.03749,2.84179)(1.21691,2.77175)
\path(1.06073,2.84738)(1.24021,2.77731)
\path(1.09326,2.84933)(1.23675,2.79332)
\path(1.1258,2.85129)(1.23329,2.80933)
\path(1.15828,2.85327)(1.2299,2.8253)
\path(1.19074,2.85525)(1.22656,2.84127)
\color{rgb_a8a8a8}%
\path(1.24108,2.77329)(1.14906,2.76742)(1.05537,2.76153)
  (1.04581,2.80373)(1.03659,2.84593)(1.13071,2.85159)
  (1.22321,2.85723)(1.23201,2.81526)(1.24108,2.77329)
\color{rgb_bebebe}%
\path(1.0337,2.85958)(1.22279,2.85931)
\path(1.03081,2.87322)(1.22,2.87296)
\path(1.02792,2.88687)(1.21721,2.88661)
\path(1.02509,2.90052)(1.21443,2.90026)
\path(1.02227,2.91417)(1.21169,2.9139)
\path(1.01945,2.92781)(1.20896,2.92755)
\path(1.20959,2.8564)(1.20968,2.92396)
\path(1.19596,2.85557)(1.19608,2.94061)
\path(1.18233,2.85473)(1.18245,2.93981)
\path(1.16871,2.8539)(1.16882,2.93902)
\path(1.15508,2.85307)(1.1552,2.93822)
\path(1.14145,2.85224)(1.14157,2.93743)
\path(1.12782,2.85141)(1.12794,2.93663)
\path(1.1142,2.85059)(1.11432,2.93584)
\path(1.10057,2.84977)(1.10069,2.93505)
\path(1.08694,2.84895)(1.08706,2.93427)
\path(1.07332,2.84814)(1.07344,2.93349)
\path(1.05969,2.84732)(1.05981,2.9327)
\path(1.04606,2.8465)(1.04618,2.93192)
\path(1.03246,2.86542)(1.03255,2.93113)
\color{rgb_a9a9a9}%
\path(1.22321,2.85723)(1.13071,2.85159)(1.03659,2.84593)
  (1.02765,2.88814)(1.01893,2.93035)(1.11336,2.93578)(1.20623,2.9412)
  (1.21464,2.89921)(1.22321,2.85723)
\color{rgb_bebebe}%
\path(1.20497,2.94757)(1.17522,3.0244)
\path(1.19292,2.94042)(1.16071,3.02359)
\path(1.17842,2.93958)(1.1462,3.02278)
\path(1.16392,2.93873)(1.13169,3.02197)
\path(1.14943,2.93789)(1.11718,3.02116)
\path(1.13493,2.93704)(1.10267,3.02035)
\path(1.12043,2.93619)(1.08816,3.01955)
\path(1.10593,2.93535)(1.07364,3.01875)
\path(1.09143,2.93452)(1.05913,3.01795)
\path(1.07693,2.93369)(1.04461,3.01715)
\path(1.06243,2.93285)(1.0301,3.01636)
\path(1.04793,2.93202)(1.01558,3.01556)
\path(1.03343,2.93118)(1.0029,3.01004)
\path(1.04373,3.01711)(1.00452,3.00192)
\path(1.08552,3.0194)(1.00709,2.98903)
\path(1.12738,3.02173)(1.00966,2.97615)
\path(1.16926,3.02406)(1.01226,2.96327)
\path(1.19102,3.01861)(1.01487,2.9504)
\path(1.19354,3.0057)(1.01747,2.93753)
\path(1.19607,2.99279)(1.03757,2.93142)
\path(1.19859,2.97989)(1.07968,2.93384)
\path(1.20114,2.96699)(1.12181,2.93627)
\path(1.20368,2.9541)(1.16402,2.93874)
\color{rgb_a9a9a9}%
\path(1.20623,2.9412)(1.11336,2.93578)(1.01893,2.93035)
  (1.01037,2.97257)(1.00194,3.01481)(1.09661,3.02001)(1.18973,3.0252)
  (1.19794,2.9832)(1.20623,2.9412)
\color{rgb_bebebe}%
\path(1.00692,3.10044)(0.988388,3.08351)
\path(1.02857,3.10158)(0.991495,3.06771)
\path(1.05021,3.10272)(0.994607,3.05192)
\path(1.07185,3.10385)(0.997727,3.03614)
\path(1.0935,3.105)(1.00085,3.02036)
\path(1.11516,3.10615)(1.01602,3.01558)
\path(1.13682,3.10731)(1.03772,3.01678)
\path(1.15848,3.10846)(1.05943,3.01797)
\path(1.17436,3.10433)(1.08113,3.01916)
\path(1.17744,3.08851)(1.10284,3.02036)
\path(1.18051,3.07268)(1.12457,3.02157)
\path(1.18358,3.05685)(1.14629,3.02278)
\path(1.18666,3.04103)(1.16801,3.02399)
\path(0.99686,3.04053)(1.01947,3.01577)
\path(0.991787,3.06623)(1.037,3.01674)
\path(0.986735,3.09191)(1.05453,3.0177)
\path(0.997793,3.09996)(1.07206,3.01866)
\path(1.01536,3.10089)(1.08959,3.01963)
\path(1.03293,3.10181)(1.10711,3.0206)
\path(1.05049,3.10273)(1.12463,3.02158)
\path(1.06806,3.10365)(1.14215,3.02255)
\path(1.08563,3.10458)(1.15967,3.02353)
\path(1.10318,3.10551)(1.17719,3.02451)
\path(1.12074,3.10645)(1.18832,3.03247)
\path(1.13829,3.10738)(1.18335,3.05807)
\path(1.15585,3.10832)(1.17838,3.08366)
\color{rgb_a9a9a9}%
\path(1.18973,3.0252)(1.09661,3.02001)(1.00194,3.01481)
  (0.993593,3.05705)(0.985281,3.09931)(1.0801,3.10429)
  (1.17341,3.10925)(1.18157,3.06722)(1.18973,3.0252)
\color{rgb_bebebe}%
\path(0.982031,3.11583)(1.01252,3.10074)
\path(0.978781,3.13236)(1.03977,3.10217)
\path(0.975524,3.1489)(1.06701,3.1036)
\path(0.972259,3.16543)(1.09424,3.10504)
\path(0.968994,3.18197)(1.12144,3.10649)
\path(0.992881,3.18506)(1.14865,3.10794)
\path(1.02024,3.18643)(1.17312,3.11074)
\path(1.04761,3.1878)(1.1699,3.12726)
\path(1.07496,3.18918)(1.16668,3.14377)
\path(1.10229,3.19057)(1.16345,3.16029)
\path(1.12962,3.19196)(1.1602,3.17682)
\path(1.15789,3.10843)(1.16914,3.13115)
\path(1.14238,3.1076)(1.16487,3.15304)
\path(1.12686,3.10678)(1.16058,3.17488)
\path(1.11134,3.10595)(1.15456,3.19322)
\path(1.09583,3.10512)(1.13906,3.19244)
\path(1.08031,3.1043)(1.12356,3.19165)
\path(1.0648,3.10348)(1.10806,3.19086)
\path(1.04929,3.10267)(1.09257,3.19008)
\path(1.03378,3.10185)(1.07707,3.18929)
\path(1.01827,3.10104)(1.06157,3.1885)
\path(1.00276,3.10022)(1.04608,3.18773)
\path(0.987246,3.09941)(1.03059,3.18695)
\path(0.981531,3.11838)(1.0151,3.18618)
\path(0.977237,3.14022)(0.999607,3.1854)
\path(0.972931,3.16203)(0.984115,3.18462)
\color{rgb_a9a9a9}%
\path(1.17341,3.10925)(1.0801,3.10429)(0.985281,3.09931)
  (0.976971,3.14157)(0.968624,3.18385)(1.06354,3.1886)
  (1.15695,3.19335)(1.16521,3.15129)(1.17341,3.10925)
\color{rgb_767676}%
\path(1.73358,1.92067)(1.73521,1.93899)
\path(1.71923,1.91121)(1.72249,1.94774)
\path(1.70625,1.91712)(1.70976,1.95649)
\path(1.69327,1.92304)(1.69703,1.96524)
\path(1.68029,1.92896)(1.68432,1.97407)
\path(1.66731,1.93487)(1.67165,1.98354)
\path(1.65433,1.94079)(1.65899,1.993)
\path(1.64136,1.94671)(1.64633,2.00247)
\path(1.62838,1.95262)(1.63367,2.01194)
\path(1.61543,1.95894)(1.62035,2.01407)
\path(1.60251,1.9655)(1.6066,2.01133)
\path(1.58959,1.97205)(1.59285,2.00859)
\path(1.57667,1.97861)(1.5791,2.00593)
\path(1.56374,1.98516)(1.56537,2.00338)
\path(1.55082,1.99172)(1.55163,2.00082)
\path(1.64954,2.00007)(1.58065,2.00621)
\path(1.67046,1.98443)(1.54275,1.99581)
\path(1.69196,1.96873)(1.57571,1.97909)
\path(1.715,1.95289)(1.60867,1.96237)
\path(1.73803,1.93706)(1.64416,1.94543)
\path(1.73756,1.92332)(1.68174,1.92829)
\color{rgb_696969}%
\path(1.74794,1.93024)(1.73368,1.92073)(1.71933,1.91116)
  (1.62355,1.95482)(1.5379,1.99827)(1.58486,2.007)(1.62861,2.01572)
  (1.6857,1.97303)(1.74794,1.93024)
\color{rgb_bebebe}%
\path(1.0073,3.27109)(0.954238,3.25572)
\path(1.06297,3.27376)(0.956801,3.24301)
\path(1.11874,3.27645)(0.959364,3.2303)
\path(1.14167,3.26964)(0.961907,3.21758)
\path(1.14424,3.25693)(0.964439,3.20486)
\path(1.14681,3.24422)(0.966972,3.19214)
\path(1.14936,3.23151)(0.988163,3.18483)
\path(1.15189,3.21879)(1.04434,3.18764)
\path(1.15442,3.20607)(1.10062,3.19049)
\path(0.958221,3.26875)(0.982605,3.18455)
\path(0.972211,3.26941)(0.996586,3.18525)
\path(0.986202,3.27008)(1.01057,3.18595)
\path(1.00019,3.27075)(1.02455,3.18665)
\path(1.01418,3.27142)(1.03853,3.18735)
\path(1.02817,3.27209)(1.05251,3.18805)
\path(1.04216,3.27275)(1.06649,3.18875)
\path(1.05615,3.27343)(1.08047,3.18946)
\path(1.07014,3.2741)(1.09445,3.19017)
\path(1.08413,3.27478)(1.10843,3.19088)
\path(1.09812,3.27546)(1.12241,3.19159)
\path(1.11211,3.27613)(1.13638,3.1923)
\path(1.12609,3.27681)(1.15036,3.19301)
\color{rgb_a9a9a9}%
\path(1.15695,3.19335)(1.06354,3.1886)(0.968624,3.18385)
  (0.960204,3.22613)(0.951675,3.26843)(1.04664,3.27297)
  (1.14008,3.27749)(1.14859,3.23541)(1.15695,3.19335)
\color{rgb_bebebe}%
\path(0.945336,3.29935)(0.96836,3.26923)
\path(0.938882,3.33041)(0.985045,3.27003)
\path(0.938695,3.35328)(1.00173,3.27082)
\path(0.955409,3.35404)(1.01842,3.27162)
\path(0.972123,3.3548)(1.0351,3.27242)
\path(0.988838,3.35555)(1.05178,3.27322)
\path(1.00555,3.35631)(1.06846,3.27402)
\path(1.02227,3.35707)(1.08514,3.27483)
\path(1.03898,3.35784)(1.10182,3.27564)
\path(1.05568,3.3586)(1.11849,3.27644)
\path(1.07239,3.35937)(1.13517,3.27725)
\path(1.0891,3.36014)(1.13558,3.29934)
\path(1.1058,3.36091)(1.12911,3.33042)
\path(1.11684,3.27636)(1.13712,3.29186)
\path(1.0936,3.27524)(1.13415,3.30624)
\path(1.07035,3.27411)(1.13118,3.32062)
\path(1.04711,3.27299)(1.12816,3.33495)
\path(1.02389,3.27188)(1.12513,3.34928)
\path(1.00067,3.27077)(1.11939,3.36153)
\path(0.977443,3.26966)(1.09622,3.36047)
\path(0.95422,3.26856)(1.07306,3.3594)
\path(0.949048,3.28125)(1.04989,3.35834)
\path(0.946097,3.29564)(1.02673,3.35727)
\path(0.943147,3.31002)(1.00358,3.35622)
\path(0.940146,3.32437)(0.980432,3.35517)
\path(0.937142,3.33872)(0.957285,3.35412)
\color{rgb_a9a9a9}%
\path(1.14008,3.27749)(1.04664,3.27297)(0.951675,3.26843)
  (0.942999,3.31075)(0.934139,3.35307)(1.02909,3.35738)
  (1.12251,3.36168)(1.1314,3.31958)(1.14008,3.27749)
\color{rgb_bebebe}%
\path(1.10623,3.36093)(1.11835,3.38082)
\path(1.08995,3.36018)(1.11419,3.39996)
\path(1.07367,3.35943)(1.10996,3.41898)
\path(1.05739,3.35868)(1.1057,3.43796)
\path(1.04111,3.35793)(1.09448,3.44551)
\path(1.02484,3.35719)(1.07822,3.4448)
\path(1.00856,3.35645)(1.06197,3.44409)
\path(0.992289,3.35571)(1.04571,3.44338)
\path(0.976016,3.35497)(1.02946,3.44267)
\path(0.959743,3.35423)(1.0132,3.44196)
\path(0.94347,3.3535)(0.99695,3.44126)
\path(0.932381,3.36126)(0.980701,3.44056)
\path(0.92826,3.38047)(0.964452,3.43986)
\path(0.92412,3.39964)(0.948202,3.43916)
\path(0.919912,3.4187)(0.931953,3.43846)
\path(1.10817,3.42697)(1.07887,3.44483)
\path(1.11241,3.40803)(1.05382,3.44373)
\path(1.11654,3.38915)(1.02876,3.44264)
\path(1.12064,3.3703)(1.00371,3.44155)
\path(1.10896,3.36105)(0.978633,3.44047)
\path(1.084,3.35991)(0.953559,3.43939)
\path(1.05904,3.35876)(0.928485,3.43831)
\path(1.03407,3.35761)(0.91775,3.42849)
\path(1.00909,3.35647)(0.921923,3.40959)
\path(0.984108,3.35534)(0.926062,3.39071)
\path(0.959123,3.35421)(0.9301,3.37189)
\color{rgb_a9a9a9}%
\path(1.12251,3.36168)(1.02909,3.35738)(0.934139,3.35307)
  (0.925054,3.39541)(0.915704,3.43776)(1.01059,3.44185)
  (1.10392,3.44592)(1.11336,3.40379)(1.12251,3.36168)
\color{rgb_bebebe}%
\path(1.08739,3.516)(1.02201,3.52766)
\path(1.09082,3.50178)(0.959986,3.52511)
\path(1.09425,3.48756)(0.897877,3.52258)
\path(1.09754,3.47337)(0.899281,3.50872)
\path(1.10084,3.45917)(0.90264,3.49452)
\path(1.09985,3.44574)(0.905999,3.48031)
\path(1.03855,3.44307)(0.909235,3.46613)
\path(0.977166,3.44041)(0.912469,3.45194)
\path(0.909971,3.52307)(0.903916,3.48912)
\path(0.923919,3.52364)(0.91172,3.45523)
\path(0.937867,3.52421)(0.922504,3.43805)
\path(0.951816,3.52478)(0.936459,3.43865)
\path(0.965764,3.52534)(0.950413,3.43926)
\path(0.979712,3.52591)(0.964367,3.43986)
\path(0.993661,3.52648)(0.978321,3.44046)
\path(1.00761,3.52706)(0.992275,3.44106)
\path(1.02156,3.52764)(1.00623,3.44166)
\path(1.03551,3.52821)(1.02018,3.44227)
\path(1.04946,3.52879)(1.03414,3.44287)
\path(1.06341,3.52937)(1.0481,3.44348)
\path(1.07736,3.52994)(1.06205,3.44409)
\path(1.08815,3.51282)(1.07601,3.4447)
\path(1.09609,3.47965)(1.08996,3.44531)
\color{rgb_a9a9a9}%
\path(1.10392,3.44592)(1.01059,3.44185)(0.915704,3.43776)
  (0.906043,3.48012)(0.896022,3.5225)(0.990789,3.52636)
  (1.08396,3.53022)(1.09413,3.48806)(1.10392,3.44592)
\color{rgb_bdbdbd}%
\path(0.888448,3.60783)(0.90517,3.52288)
\path(0.902208,3.60836)(0.918924,3.52344)
\path(0.915968,3.60889)(0.932677,3.524)
\path(0.929727,3.60942)(0.946431,3.52456)
\path(0.943487,3.60995)(0.960184,3.52512)
\path(0.957247,3.61048)(0.973938,3.52568)
\path(0.971006,3.61101)(0.987691,3.52624)
\path(0.984764,3.61154)(1.00144,3.52681)
\path(0.998522,3.61208)(1.0152,3.52737)
\path(1.01228,3.61262)(1.02895,3.52794)
\path(1.02604,3.61315)(1.0427,3.52851)
\path(1.0398,3.61369)(1.05645,3.52908)
\path(1.05355,3.61423)(1.0702,3.52965)
\path(0.999442,3.52672)(1.0808,3.54274)
\path(0.915211,3.52328)(1.07765,3.55526)
\path(0.893641,3.53218)(1.07449,3.56778)
\path(0.890556,3.54471)(1.07125,3.58028)
\path(0.887472,3.55725)(1.06795,3.59277)
\path(0.884336,3.56977)(1.06466,3.60527)
\path(0.88112,3.58228)(1.04092,3.61374)
\path(0.877905,3.59479)(0.957674,3.61049)
\color{rgb_a8a8a8}%
\path(1.08396,3.53022)(0.990789,3.52636)(0.896022,3.5225)
  (0.88559,3.56489)(0.874689,3.6073)(0.969271,3.61094)
  (1.0622,3.61457)(1.07333,3.57238)(1.08396,3.53022)
\color{rgb_b8b8b8}%
\path(1.16511,2.33713)(1.18854,2.35199)
\path(1.13566,2.3348)(1.18252,2.36452)
\path(1.10621,2.33246)(1.1765,2.37704)
\path(1.07683,2.33017)(1.1708,2.38977)
\path(1.04746,2.32789)(1.16529,2.40261)
\path(1.01809,2.3256)(1.15978,2.41546)
\path(1.00801,2.33555)(1.14629,2.42324)
\path(1.00156,2.3478)(1.11708,2.42106)
\path(0.995103,2.36004)(1.08787,2.41888)
\path(0.98886,2.37243)(1.05868,2.4167)
\path(0.982978,2.38504)(1.02952,2.41455)
\path(0.977097,2.39765)(1.00037,2.41241)
\path(1.19395,2.33942)(1.14104,2.42285)
\path(1.17892,2.33823)(1.12597,2.42172)
\path(1.16388,2.33704)(1.11089,2.4206)
\path(1.14885,2.33584)(1.09581,2.41947)
\path(1.13381,2.33465)(1.08074,2.41834)
\path(1.11877,2.33346)(1.06566,2.41722)
\path(1.10374,2.33227)(1.05057,2.4161)
\path(1.08869,2.3311)(1.03549,2.41499)
\path(1.07364,2.32993)(1.0204,2.41388)
\path(1.05859,2.32875)(1.00531,2.41277)
\path(1.04354,2.32758)(0.990226,2.41166)
\path(1.0285,2.32641)(0.975139,2.41055)
\color{rgb_a4a4a4}%
\path(1.19456,2.33947)(1.10492,2.33236)(1.01345,2.32524)
  (0.991033,2.36777)(0.971216,2.41026)(1.06448,2.41713)
  (1.15612,2.42398)(1.17425,2.38174)(1.19456,2.33947)
\color{rgb_b3b3b3}%
\path(1.21038,2.31035)(1.17316,2.33777)
\path(1.22851,2.27955)(1.15176,2.33608)
\path(1.23898,2.25438)(1.13037,2.33438)
\path(1.21775,2.25257)(1.10897,2.33268)
\path(1.19651,2.25075)(1.08754,2.33101)
\path(1.17527,2.24894)(1.06611,2.32934)
\path(1.15403,2.24713)(1.04468,2.32767)
\path(1.13274,2.24535)(1.02324,2.326)
\path(1.11146,2.24357)(1.02372,2.30819)
\path(1.09017,2.2418)(1.04379,2.27595)
\path(1.03107,2.32661)(1.02092,2.31284)
\path(1.04868,2.32798)(1.0284,2.30044)
\path(1.0663,2.32935)(1.03587,2.28803)
\path(1.08392,2.33073)(1.04369,2.2761)
\path(1.10154,2.3321)(1.05177,2.26453)
\path(1.11917,2.33349)(1.05985,2.25295)
\path(1.13681,2.33489)(1.06794,2.24137)
\path(1.15445,2.33629)(1.08451,2.24132)
\path(1.17209,2.33769)(1.1022,2.2428)
\path(1.18972,2.33909)(1.1199,2.24428)
\path(1.19968,2.33005)(1.13759,2.24576)
\path(1.20673,2.31708)(1.15529,2.24723)
\path(1.21378,2.3041)(1.17301,2.24874)
\path(1.22109,2.29148)(1.19073,2.25026)
\path(1.2287,2.27925)(1.20846,2.25177)
\path(1.2363,2.26703)(1.22618,2.25329)
\color{rgb_9f9f9f}%
\path(1.2439,2.2548)(1.15748,2.24742)(1.06888,2.24002)
  (1.03911,2.28266)(1.01345,2.32524)(1.10492,2.33236)
  (1.19456,2.33947)(1.21756,2.29716)(1.2439,2.2548)
\color{rgb_bbbbbb}%
\path(0.951756,2.49617)(0.945643,2.47356)
\path(0.966019,2.49717)(0.953805,2.45199)
\path(0.980282,2.49817)(0.962296,2.43164)
\path(0.994545,2.49917)(0.970788,2.41128)
\path(1.00881,2.50017)(0.984772,2.41126)
\path(1.02307,2.50118)(0.999049,2.41231)
\path(1.03734,2.50218)(1.01333,2.41336)
\path(1.0516,2.50319)(1.0276,2.41441)
\path(1.06587,2.50421)(1.04188,2.41546)
\path(1.08013,2.50522)(1.05616,2.41652)
\path(1.0944,2.50624)(1.07043,2.41757)
\path(1.10867,2.50725)(1.08472,2.41864)
\path(1.12293,2.50826)(1.099,2.41971)
\path(1.13173,2.48906)(1.11328,2.42078)
\path(1.13965,2.46658)(1.12756,2.42184)
\path(1.14788,2.44527)(1.14184,2.42291)
\path(0.964646,2.426)(1.01183,2.41325)
\path(0.958077,2.44175)(1.05244,2.41624)
\path(0.951721,2.45744)(1.09296,2.41926)
\path(0.945856,2.47299)(1.13344,2.42228)
\path(0.939991,2.48854)(1.15347,2.43084)
\path(0.961046,2.49682)(1.14743,2.44644)
\path(1.00207,2.4997)(1.14139,2.46204)
\path(1.04307,2.50259)(1.13579,2.47753)
\path(1.084,2.5055)(1.13036,2.49296)
\color{rgb_a6a6a6}%
\path(1.15612,2.42398)(1.06448,2.41713)(0.971216,2.41026)
  (0.953498,2.45272)(0.937493,2.49517)(1.03194,2.5018)
  (1.12492,2.5084)(1.13978,2.4662)(1.15612,2.42398)
\color{rgb_bdbdbd}%
\path(0.93528,2.5016)(1.12069,2.52148)
\path(0.930791,2.51465)(1.11646,2.53456)
\path(0.926302,2.5277)(1.11223,2.54764)
\path(0.921896,2.54076)(1.10824,2.56074)
\path(0.917753,2.55385)(1.10432,2.57386)
\path(0.91361,2.56694)(1.10039,2.58697)
\path(1.11117,2.50743)(1.1039,2.57525)
\path(1.09743,2.50645)(1.08824,2.59208)
\path(1.08368,2.50547)(1.07449,2.59115)
\path(1.06993,2.5045)(1.06074,2.59022)
\path(1.05619,2.50352)(1.04699,2.58928)
\path(1.04244,2.50254)(1.03324,2.58835)
\path(1.02869,2.50157)(1.01949,2.58742)
\path(1.01494,2.5006)(1.00574,2.58649)
\path(1.0012,2.49964)(0.991983,2.58556)
\path(0.987448,2.49868)(0.97823,2.58464)
\path(0.973699,2.49771)(0.964478,2.58372)
\path(0.959951,2.49675)(0.950725,2.5828)
\path(0.946203,2.49578)(0.936972,2.58187)
\path(0.930118,2.51661)(0.92322,2.58095)
\color{rgb_a8a8a8}%
\path(1.12492,2.5084)(1.03194,2.5018)(0.937493,2.49517)
  (0.922897,2.5376)(0.909467,2.58003)(1.00473,2.58642)
  (1.09865,2.59279)(1.11128,2.5506)(1.12492,2.5084)
\path(1.29521,2.16843)(1.26741,2.22214)
\path(1.28018,2.167)(1.23512,2.25405)
\path(1.26515,2.16557)(1.22001,2.25276)
\path(1.25011,2.16413)(1.20491,2.25147)
\path(1.23508,2.1627)(1.1898,2.25018)
\path(1.22004,2.1613)(1.1747,2.24889)
\path(1.20498,2.15991)(1.1596,2.2476)
\path(1.18993,2.15852)(1.14448,2.24633)
\path(1.17488,2.15713)(1.12936,2.24507)
\path(1.15982,2.15574)(1.11424,2.24381)
\path(1.14351,2.15679)(1.09912,2.24254)
\path(1.10998,2.19109)(1.084,2.24128)
\path(1.10345,2.24291)(1.07752,2.22948)
\path(1.13802,2.24579)(1.08616,2.21895)
\path(1.17266,2.24871)(1.0948,2.20841)
\path(1.20738,2.25168)(1.10344,2.19788)
\path(1.24211,2.25465)(1.11312,2.18788)
\path(1.25136,2.24443)(1.12286,2.17792)
\path(1.25923,2.2335)(1.1326,2.16795)
\path(1.2671,2.22257)(1.14234,2.15799)
\path(1.27503,2.21166)(1.16854,2.15654)
\path(1.28383,2.20121)(1.20382,2.1598)
\path(1.29264,2.19076)(1.23917,2.16309)
\path(1.30144,2.18031)(1.27471,2.16648)
\color{rgb_969696}%
\path(1.31024,2.16986)(1.22934,2.16215)(1.1458,2.15444)
  (1.10392,2.19729)(1.06888,2.24002)(1.15748,2.24742)(1.2439,2.2548)
  (1.27443,2.21238)(1.31024,2.16986)
\color{rgb_bebebe}%
\path(0.904919,2.66612)(0.889742,2.6489)
\path(0.92448,2.66738)(0.894127,2.63293)
\path(0.944042,2.66863)(0.89859,2.61706)
\path(0.963603,2.66989)(0.903204,2.60135)
\path(0.983166,2.67115)(0.907817,2.58564)
\path(1.00274,2.67242)(0.922066,2.58087)
\path(1.02231,2.67369)(0.94168,2.58219)
\path(1.04188,2.67496)(0.961293,2.5835)
\path(1.06146,2.67623)(0.980907,2.58482)
\path(1.07694,2.67285)(1.00052,2.58614)
\path(1.08117,2.65672)(1.02014,2.58746)
\path(1.08541,2.64058)(1.03977,2.58879)
\path(1.08977,2.62459)(1.0594,2.59013)
\path(1.09421,2.60869)(1.07903,2.59146)
\path(0.902568,2.60352)(0.927824,2.58126)
\path(0.895783,2.6269)(0.946181,2.58249)
\path(0.889475,2.64987)(0.964538,2.58372)
\path(0.891751,2.66527)(0.982896,2.58495)
\path(0.910163,2.66646)(1.00125,2.58618)
\path(0.928575,2.66764)(1.0196,2.58743)
\path(0.946987,2.66882)(1.03794,2.58867)
\path(0.9654,2.67001)(1.05628,2.58991)
\path(0.98381,2.67119)(1.07463,2.59116)
\path(1.00221,2.67238)(1.09297,2.5924)
\path(1.02061,2.67358)(1.0942,2.60872)
\path(1.03901,2.67477)(1.08776,2.63181)
\path(1.05741,2.67596)(1.08175,2.65452)
\color{rgb_a9a9a9}%
\path(1.09865,2.59279)(1.00473,2.58642)(0.909467,2.58003)
  (0.897007,2.62245)(0.885357,2.66486)(0.981217,2.67102)
  (1.07581,2.67716)(1.08688,2.63497)(1.09865,2.59279)
\color{rgb_bfbfbf}%
\path(0.881225,2.68084)(0.918899,2.66702)
\path(0.877093,2.69681)(0.95244,2.66917)
\path(0.873042,2.71275)(0.985975,2.67133)
\path(0.869144,2.72864)(1.01947,2.6735)
\path(0.865247,2.74452)(1.05296,2.67568)
\path(0.886733,2.7511)(1.07456,2.68221)
\path(0.920484,2.75318)(1.07061,2.69812)
\path(0.954236,2.75526)(1.06666,2.71402)
\path(0.987952,2.75735)(1.06285,2.72987)
\path(1.02166,2.75944)(1.05911,2.7457)
\path(1.06055,2.67617)(1.0698,2.70139)
\path(1.04528,2.67518)(1.06383,2.72575)
\path(1.03001,2.67419)(1.05799,2.75046)
\path(1.01475,2.6732)(1.04696,2.76101)
\path(0.999483,2.67221)(1.03171,2.76006)
\path(0.984217,2.67122)(1.01646,2.75912)
\path(0.968954,2.67023)(1.00121,2.75817)
\path(0.953692,2.66925)(0.985957,2.75722)
\path(0.93843,2.66827)(0.970707,2.75628)
\path(0.923168,2.66729)(0.955458,2.75533)
\path(0.907906,2.66631)(0.940211,2.75439)
\path(0.892643,2.66533)(0.924964,2.75345)
\path(0.882136,2.67732)(0.909717,2.75252)
\path(0.875972,2.70114)(0.894471,2.75158)
\path(0.86995,2.72535)(0.879224,2.75064)
\color{rgb_aaaaaa}%
\path(1.07581,2.67716)(0.981217,2.67102)(0.885357,2.66486)
  (0.874384,2.70728)(0.863977,2.7497)(0.960277,2.75563)
  (1.05537,2.76153)(1.06534,2.71934)(1.07581,2.67716)
\color{rgb_bfbfbf}%
\path(1.04142,2.76067)(1.04009,2.82993)
\path(1.02747,2.7598)(1.02583,2.84529)
\path(1.01353,2.75893)(1.01188,2.84446)
\path(0.999579,2.75807)(0.997929,2.84363)
\path(0.985631,2.7572)(0.983981,2.8428)
\path(0.971683,2.75634)(0.970032,2.84197)
\path(0.957735,2.75547)(0.956084,2.84114)
\path(0.943787,2.75461)(0.942135,2.84031)
\path(0.92984,2.75375)(0.928187,2.83949)
\path(0.915892,2.7529)(0.914238,2.83866)
\path(0.901944,2.75204)(0.900289,2.83784)
\path(0.887996,2.75118)(0.886341,2.83702)
\path(0.874048,2.75032)(0.872392,2.8362)
\path(0.859747,2.76776)(0.858444,2.83537)
\path(1.03948,2.83271)(0.845749,2.82898)
\path(1.04237,2.8195)(0.848722,2.81576)
\path(1.04525,2.80628)(0.851695,2.80255)
\path(1.04823,2.79307)(0.854694,2.78933)
\path(1.05122,2.77985)(0.857788,2.77612)
\path(1.05421,2.76664)(0.860883,2.76291)
\color{rgb_aaaaaa}%
\path(1.05537,2.76153)(0.960277,2.75563)(0.863977,2.7497)
  (0.854041,2.79212)(0.844495,2.83455)(0.941126,2.84025)
  (1.03659,2.84593)(1.04581,2.80373)(1.05537,2.76153)
\color{rgb_979797}%
\path(1.19179,2.15869)(1.15747,2.14457)
\path(1.23787,2.16297)(1.16913,2.13471)
\path(1.28429,2.16739)(1.1808,2.12484)
\path(1.31481,2.16527)(1.19247,2.11497)
\path(1.32517,2.15487)(1.2052,2.10554)
\path(1.33554,2.14447)(1.21852,2.09635)
\path(1.3459,2.13406)(1.23184,2.08717)
\path(1.35673,2.12385)(1.24516,2.07798)
\path(1.36844,2.114)(1.25848,2.06879)
\path(1.38015,2.10415)(1.30497,2.07324)
\path(1.39185,2.0943)(1.35403,2.07875)
\path(1.15959,2.15572)(1.16774,2.13588)
\path(1.17338,2.15699)(1.18968,2.11733)
\path(1.18716,2.15826)(1.21028,2.10203)
\path(1.20095,2.15953)(1.23026,2.08826)
\path(1.21474,2.16081)(1.25023,2.07448)
\path(1.22853,2.16208)(1.26679,2.06903)
\path(1.2423,2.16339)(1.28048,2.07054)
\path(1.25607,2.1647)(1.29417,2.07205)
\path(1.26985,2.16601)(1.30786,2.07356)
\path(1.28362,2.16733)(1.32155,2.07507)
\path(1.29739,2.16864)(1.33524,2.07658)
\path(1.31187,2.16822)(1.3489,2.07816)
\path(1.33624,2.14376)(1.36257,2.07973)
\path(1.3598,2.12126)(1.37623,2.0813)
\path(1.38168,2.10286)(1.3899,2.08288)
\color{rgb_868686}%
\path(1.40356,2.08445)(1.33303,2.07633)(1.25932,2.06821)
  (1.19665,2.11144)(1.1458,2.15444)(1.22934,2.16215)(1.31024,2.16986)
  (1.35271,2.12723)(1.40356,2.08445)
\color{rgb_c0c0c0}%
\path(0.83888,2.86038)(0.862461,2.83561)
\path(0.833338,2.88612)(0.880427,2.83667)
\path(0.827927,2.91174)(0.898393,2.83773)
\path(0.8389,2.92014)(0.916359,2.83879)
\path(0.856906,2.92116)(0.934325,2.83985)
\path(0.874913,2.92217)(0.952286,2.84091)
\path(0.89292,2.92319)(0.970245,2.84198)
\path(0.910926,2.92421)(0.988203,2.84305)
\path(0.928931,2.92523)(1.00616,2.84412)
\path(0.94693,2.92625)(1.02412,2.84519)
\path(0.964929,2.92728)(1.03493,2.85376)
\path(0.982929,2.9283)(1.0295,2.87939)
\path(1.00093,2.92933)(1.02419,2.9049)
\path(1.01615,2.84471)(1.03337,2.86111)
\path(0.995707,2.8435)(1.03016,2.8763)
\path(0.975265,2.84228)(1.02695,2.8915)
\path(0.954823,2.84106)(1.0238,2.90675)
\path(0.934384,2.83985)(1.02065,2.922)
\path(0.913953,2.83865)(1.00971,2.92983)
\path(0.893522,2.83744)(0.989327,2.92867)
\path(0.873091,2.83624)(0.968942,2.9275)
\path(0.85266,2.83503)(0.948558,2.92634)
\path(0.842522,2.84363)(0.928174,2.92518)
\path(0.839235,2.85875)(0.907798,2.92403)
\path(0.835947,2.87387)(0.887424,2.92288)
\path(0.832721,2.88904)(0.867049,2.92173)
\path(0.829511,2.90424)(0.846675,2.92058)
\color{rgb_aaaaaa}%
\path(1.03659,2.84593)(0.941126,2.84025)(0.844495,2.83455)
  (0.835269,2.87699)(0.826301,2.91943)(0.923183,2.9249)
  (1.01893,2.93035)(1.02765,2.88814)(1.03659,2.84593)
\color{rgb_c0c0c0}%
\path(1.00321,2.92946)(1.01432,2.95311)
\path(0.987493,2.92856)(1.00972,2.97588)
\path(0.971776,2.92767)(1.00515,2.99873)
\path(0.956059,2.92677)(0.997286,3.01455)
\path(0.940342,2.92588)(0.981588,3.0137)
\path(0.924624,2.92498)(0.965889,3.01284)
\path(0.90891,2.92409)(0.950191,3.01199)
\path(0.893197,2.92321)(0.934492,3.01113)
\path(0.877483,2.92232)(0.918794,3.01028)
\path(0.861769,2.92143)(0.903096,3.00943)
\path(0.846055,2.92054)(0.887401,3.00858)
\path(0.830341,2.91966)(0.871706,3.00773)
\path(0.822831,2.93624)(0.85601,3.00688)
\path(0.81816,2.95886)(0.840315,3.00603)
\path(0.813538,2.98159)(0.82462,3.00519)
\path(1.00521,2.99845)(0.973662,3.01327)
\path(1.00847,2.9821)(0.94538,3.01173)
\path(1.01176,2.96573)(0.917098,3.01019)
\path(1.01508,2.94935)(0.888803,3.00865)
\path(1.0184,2.93297)(0.860499,3.00712)
\path(0.995276,2.929)(0.832195,3.0056)
\path(0.967127,2.9274)(0.809515,3.00142)
\path(0.938978,2.9258)(0.812838,2.98504)
\path(0.910819,2.9242)(0.816161,2.96866)
\path(0.882646,2.92261)(0.819523,2.95226)
\path(0.854474,2.92102)(0.822912,2.93584)
\color{rgb_aaaaaa}%
\path(1.01893,2.93035)(0.923183,2.9249)(0.826301,2.91943)
  (0.817536,2.96188)(0.808924,3.00434)(0.905993,3.00958)
  (1.00194,3.01481)(1.01037,2.97257)(1.01893,2.93035)
\color{rgb_c0c0c0}%
\path(0.987949,3.08574)(0.874111,3.09353)
\path(0.990616,3.07218)(0.79269,3.08572)
\path(0.993284,3.05862)(0.795384,3.07215)
\path(0.995963,3.04506)(0.798079,3.05859)
\path(0.998644,3.0315)(0.800776,3.04503)
\path(1.00132,3.01794)(0.803492,3.03147)
\path(0.918175,3.01025)(0.806208,3.0179)
\path(0.805469,3.08998)(0.801983,3.039)
\path(0.818957,3.09068)(0.81307,3.00456)
\path(0.832446,3.09138)(0.826561,3.00529)
\path(0.845935,3.09207)(0.840051,3.00602)
\path(0.859423,3.09277)(0.853542,3.00675)
\path(0.872912,3.09347)(0.867033,3.00748)
\path(0.8864,3.09416)(0.880524,3.00821)
\path(0.899889,3.09486)(0.894015,3.00894)
\path(0.913378,3.09556)(0.907505,3.00967)
\path(0.926867,3.09627)(0.920997,3.0104)
\path(0.940356,3.09697)(0.934488,3.01113)
\path(0.953845,3.09767)(0.947979,3.01187)
\path(0.967334,3.09837)(0.96147,3.0126)
\path(0.980823,3.09907)(0.974961,3.01334)
\path(0.991959,3.06536)(0.988453,3.01407)
\color{rgb_ababab}%
\path(1.00194,3.01481)(0.905993,3.00958)(0.808924,3.00434)
  (0.80042,3.04681)(0.79198,3.08929)(0.889184,3.09431)
  (0.985281,3.09931)(0.993593,3.05705)(1.00194,3.01481)
\color{rgb_c0c0c0}%
\path(0.7801,3.17452)(0.806472,3.09003)
\path(0.794603,3.17524)(0.820964,3.09078)
\path(0.809106,3.17595)(0.835456,3.09153)
\path(0.823608,3.17667)(0.849949,3.09228)
\path(0.838111,3.17738)(0.864441,3.09303)
\path(0.852614,3.1781)(0.878933,3.09378)
\path(0.867116,3.17881)(0.893424,3.09453)
\path(0.881618,3.17953)(0.907915,3.09528)
\path(0.896119,3.18025)(0.922405,3.09603)
\path(0.91062,3.18097)(0.936895,3.09679)
\path(0.925121,3.18169)(0.951386,3.09754)
\path(0.939622,3.18241)(0.965876,3.0983)
\path(0.954123,3.18313)(0.980366,3.09905)
\path(0.931241,3.09649)(0.982677,3.11255)
\path(0.877218,3.09369)(0.980073,3.12579)
\path(0.823257,3.0909)(0.977469,3.13904)
\path(0.790878,3.09485)(0.974857,3.15228)
\path(0.788256,3.10809)(0.972242,3.16552)
\path(0.785635,3.12133)(0.969628,3.17876)
\path(0.783012,3.13457)(0.935647,3.18221)
\path(0.780387,3.1478)(0.882099,3.17955)
\path(0.777762,3.16104)(0.828611,3.17691)
\color{rgb_ababab}%
\path(0.985281,3.09931)(0.889184,3.09431)(0.79198,3.08929)
  (0.783565,3.13178)(0.775137,3.17428)(0.872432,3.17907)
  (0.968624,3.18385)(0.976971,3.14157)(0.985281,3.09931)
\color{rgb_c0c0c0}%
\path(0.945382,3.18269)(0.965636,3.19885)
\path(0.92214,3.18154)(0.962649,3.21385)
\path(0.898899,3.18039)(0.959655,3.22885)
\path(0.875657,3.17923)(0.956635,3.24383)
\path(0.852425,3.17809)(0.953615,3.25881)
\path(0.829195,3.17694)(0.943392,3.26804)
\path(0.805964,3.1758)(0.920223,3.26695)
\path(0.782734,3.17465)(0.897055,3.26585)
\path(0.773123,3.18437)(0.873886,3.26476)
\path(0.770131,3.19937)(0.85072,3.26366)
\path(0.767139,3.21437)(0.827562,3.26258)
\path(0.764125,3.22936)(0.804404,3.26149)
\path(0.761107,3.24434)(0.781246,3.2604)
\path(0.957755,3.23828)(0.934353,3.26762)
\path(0.963774,3.2082)(0.917031,3.2668)
\path(0.965359,3.18368)(0.899709,3.26598)
\path(0.948068,3.18283)(0.882387,3.26516)
\path(0.930778,3.18197)(0.865065,3.26434)
\path(0.913488,3.18111)(0.847742,3.26352)
\path(0.896197,3.18025)(0.830415,3.26271)
\path(0.878907,3.17939)(0.813089,3.2619)
\path(0.861613,3.17854)(0.795762,3.26108)
\path(0.844318,3.17769)(0.778436,3.26027)
\path(0.827023,3.17683)(0.761109,3.25946)
\path(0.809727,3.17598)(0.763104,3.23443)
\path(0.792432,3.17513)(0.769144,3.20432)
\color{rgb_ababab}%
\path(0.968624,3.18385)(0.872432,3.17907)(0.775137,3.17428)
  (0.766657,3.21679)(0.758089,3.25932)(0.855436,3.26388)
  (0.951675,3.26843)(0.960204,3.22613)(0.968624,3.18385)
\color{rgb_838383}%
\path(1.52966,1.99684)(1.38303,2.08209)
\path(1.51074,1.99354)(1.3625,2.07972)
\path(1.49182,1.99024)(1.34197,2.07736)
\path(1.4727,1.98706)(1.32136,2.07504)
\path(1.45354,1.9839)(1.30068,2.07277)
\path(1.43224,1.98199)(1.28,2.07049)
\path(1.27638,2.07009)(1.27138,2.0615)
\path(1.29343,2.07197)(1.28344,2.05478)
\path(1.31048,2.07385)(1.29549,2.04806)
\path(1.32754,2.07572)(1.30755,2.04135)
\path(1.34463,2.07766)(1.31961,2.03463)
\path(1.36173,2.07963)(1.33167,2.02791)
\path(1.37884,2.0816)(1.34403,2.02173)
\path(1.39595,2.08357)(1.35668,2.01603)
\path(1.40985,2.08003)(1.36933,2.01033)
\path(1.42118,2.07207)(1.38198,2.00463)
\path(1.43252,2.06411)(1.39463,1.99893)
\path(1.44385,2.05614)(1.40727,1.99323)
\path(1.45518,2.04818)(1.41992,1.98753)
\path(1.4666,2.04037)(1.43257,1.98183)
\path(1.47848,2.03335)(1.44933,1.98321)
\path(1.49037,2.02634)(1.46698,1.98611)
\path(1.50225,2.01932)(1.48463,1.98902)
\path(1.51413,2.0123)(1.50238,1.99208)
\path(1.52602,2.00529)(1.52014,1.99518)
\color{rgb_747474}%
\path(1.5379,1.99827)(1.48785,1.98955)(1.43482,1.98082)
  (1.33743,2.0247)(1.25932,2.06821)(1.33303,2.07633)(1.40356,2.08445)
  (1.46472,2.04148)(1.5379,1.99827)
\color{rgb_c0c0c0}%
\path(0.754577,3.34503)(0.748483,3.30623)
\path(0.768617,3.34566)(0.756374,3.26771)
\path(0.782658,3.34628)(0.769079,3.25983)
\path(0.796698,3.34691)(0.783124,3.26049)
\path(0.810738,3.34754)(0.79717,3.26115)
\path(0.824778,3.34816)(0.811215,3.26181)
\path(0.838819,3.34879)(0.82526,3.26247)
\path(0.85286,3.34942)(0.839306,3.26313)
\path(0.866901,3.35005)(0.853351,3.26379)
\path(0.880942,3.35068)(0.867397,3.26445)
\path(0.894983,3.35131)(0.881444,3.26511)
\path(0.909024,3.35194)(0.89549,3.26578)
\path(0.923065,3.35257)(0.909536,3.26644)
\path(0.935822,3.34503)(0.923582,3.26711)
\path(0.94378,3.30694)(0.937628,3.26777)
\path(0.75524,3.27325)(0.824216,3.26242)
\path(0.752392,3.28719)(0.890284,3.26553)
\path(0.749543,3.30113)(0.951474,3.26941)
\path(0.746643,3.31507)(0.948616,3.28335)
\path(0.74374,3.32902)(0.945758,3.29729)
\path(0.740837,3.34296)(0.942898,3.31123)
\path(0.800521,3.34708)(0.939978,3.32518)
\path(0.867361,3.35007)(0.937058,3.33912)
\color{rgb_ababab}%
\path(0.951675,3.26843)(0.855436,3.26388)(0.758089,3.25932)
  (0.749395,3.30185)(0.740537,3.3444)(0.837897,3.34875)
  (0.934139,3.35307)(0.942999,3.31075)(0.951675,3.26843)
\color{rgb_c0c0c0}%
\path(0.855499,3.34954)(0.931343,3.3661)
\path(0.776977,3.34603)(0.928547,3.37913)
\path(0.73905,3.35139)(0.925751,3.39216)
\path(0.736275,3.36442)(0.922897,3.40518)
\path(0.733501,3.37746)(0.920024,3.41819)
\path(0.730707,3.39049)(0.917151,3.4312)
\path(0.727861,3.40351)(0.877197,3.43612)
\path(0.725016,3.41652)(0.799629,3.43282)
\path(0.920459,3.35246)(0.901958,3.43717)
\path(0.90662,3.35184)(0.888111,3.43658)
\path(0.89278,3.35121)(0.874264,3.43599)
\path(0.87894,3.35059)(0.860418,3.4354)
\path(0.865101,3.34997)(0.846571,3.43481)
\path(0.851261,3.34935)(0.832725,3.43422)
\path(0.837421,3.34873)(0.818878,3.43363)
\path(0.823581,3.34811)(0.80503,3.43305)
\path(0.80974,3.34749)(0.791183,3.43246)
\path(0.795899,3.34687)(0.777335,3.43188)
\path(0.782059,3.34626)(0.763488,3.43129)
\path(0.768218,3.34564)(0.74964,3.43071)
\path(0.754377,3.34502)(0.735793,3.43012)
\color{rgb_aaaaaa}%
\path(0.934139,3.35307)(0.837897,3.34875)(0.740537,3.3444)
  (0.731476,3.38697)(0.72217,3.42954)(0.819505,3.43366)
  (0.915704,3.43776)(0.925054,3.39541)(0.934139,3.35307)
\color{rgb_c0c0c0}%
\path(0.905337,3.48311)(0.879637,3.52184)
\path(0.914185,3.44442)(0.863252,3.52118)
\path(0.902163,3.43718)(0.846866,3.52052)
\path(0.885802,3.43649)(0.830481,3.51986)
\path(0.869441,3.43579)(0.814095,3.5192)
\path(0.85308,3.43509)(0.79771,3.51854)
\path(0.836719,3.43439)(0.781321,3.51788)
\path(0.820357,3.4337)(0.764932,3.51723)
\path(0.803993,3.433)(0.748543,3.51657)
\path(0.787628,3.43231)(0.732154,3.51592)
\path(0.771264,3.43162)(0.715766,3.51526)
\path(0.754899,3.43093)(0.704463,3.50694)
\path(0.738535,3.43024)(0.713522,3.46793)
\path(0.729583,3.51581)(0.706036,3.50019)
\path(0.756519,3.51689)(0.709427,3.48564)
\path(0.783456,3.51797)(0.71281,3.47109)
\path(0.810398,3.51905)(0.716102,3.45648)
\path(0.837349,3.52014)(0.719394,3.44187)
\path(0.8643,3.52122)(0.726401,3.42972)
\path(0.89125,3.52231)(0.753437,3.43087)
\path(0.898847,3.51055)(0.780473,3.43201)
\path(0.90228,3.49604)(0.807509,3.43315)
\path(0.905713,3.48152)(0.834553,3.4343)
\path(0.90905,3.46694)(0.861603,3.43545)
\path(0.912377,3.45235)(0.888653,3.43661)
\color{rgb_aaaaaa}%
\path(0.915704,3.43776)(0.819505,3.43366)(0.72217,3.42954)
  (0.712576,3.47213)(0.702646,3.51474)(0.799914,3.51863)
  (0.896022,3.5225)(0.906043,3.48012)(0.915704,3.43776)
\color{rgb_bfbfbf}%
\path(0.698846,3.60063)(0.686002,3.58242)
\path(0.716123,3.60129)(0.690435,3.56485)
\path(0.733401,3.60194)(0.694791,3.54718)
\path(0.750678,3.60259)(0.699089,3.52943)
\path(0.767956,3.60324)(0.705633,3.51485)
\path(0.785235,3.6039)(0.722939,3.51555)
\path(0.802516,3.60455)(0.740245,3.51624)
\path(0.819798,3.60521)(0.757551,3.51693)
\path(0.837079,3.60587)(0.774857,3.51762)
\path(0.854361,3.60653)(0.792163,3.51832)
\path(0.871642,3.60718)(0.809472,3.51901)
\path(0.87839,3.5929)(0.826782,3.51971)
\path(0.882884,3.57542)(0.844092,3.52041)
\path(0.88732,3.55786)(0.861402,3.52111)
\path(0.891671,3.54018)(0.878712,3.5218)
\path(0.697843,3.53457)(0.724725,3.51562)
\path(0.69304,3.55441)(0.746805,3.5165)
\path(0.688026,3.5744)(0.768884,3.51739)
\path(0.682974,3.59441)(0.790964,3.51827)
\path(0.697554,3.60058)(0.813037,3.51916)
\path(0.719701,3.60142)(0.835107,3.52005)
\path(0.741848,3.60226)(0.857177,3.52094)
\path(0.763995,3.60309)(0.879247,3.52183)
\path(0.786139,3.60393)(0.894847,3.52728)
\path(0.808276,3.60477)(0.889949,3.54718)
\path(0.830414,3.60561)(0.885021,3.56711)
\path(0.852551,3.60646)(0.879855,3.5872)
\color{rgb_aaaaaa}%
\path(0.896022,3.5225)(0.799914,3.51863)(0.702646,3.51474)
  (0.692329,3.55735)(0.681568,3.59998)(0.778725,3.60365)
  (0.874689,3.6073)(0.88559,3.56489)(0.896022,3.5225)
\color{rgb_767676}%
\path(1.52969,1.94544)(1.70534,1.90184)
\path(1.4394,1.98157)(1.7149,1.91318)
\path(1.47263,1.98704)(1.64882,1.9433)
\path(1.50544,1.99261)(1.59085,1.97141)
\path(1.7021,1.89968)(1.70642,1.91705)
\path(1.68613,1.89322)(1.69351,1.92293)
\path(1.67284,1.89756)(1.68059,1.92882)
\path(1.65954,1.90191)(1.66768,1.9347)
\path(1.64625,1.90625)(1.65477,1.94059)
\path(1.63296,1.91059)(1.64186,1.94647)
\path(1.61966,1.91494)(1.62895,1.95236)
\path(1.60637,1.91928)(1.61613,1.95859)
\path(1.59308,1.92362)(1.60336,1.96506)
\path(1.57978,1.92797)(1.5906,1.97154)
\path(1.56649,1.93231)(1.57784,1.97801)
\path(1.5532,1.93667)(1.56507,1.98449)
\path(1.54005,1.94158)(1.55231,1.99096)
\path(1.5269,1.94648)(1.53954,1.99744)
\path(1.51374,1.95139)(1.52481,1.99599)
\path(1.50059,1.95629)(1.50979,1.99337)
\path(1.48743,1.9612)(1.49477,1.99076)
\path(1.47428,1.9661)(1.47977,1.98822)
\path(1.46113,1.97101)(1.46479,1.98575)
\path(1.44797,1.97592)(1.4498,1.98329)
\color{rgb_686868}%
\path(1.71933,1.91116)(1.70488,1.90153)(1.69035,1.89184)
  (1.55362,1.93652)(1.43482,1.98082)(1.48785,1.98955)(1.5379,1.99827)
  (1.62355,1.95482)(1.71933,1.91116)
\color{rgb_bababa}%
\path(0.999605,2.32417)(0.994976,2.36028)
\path(0.985761,2.32311)(0.975871,2.40028)
\path(0.971918,2.32205)(0.96071,2.40949)
\path(0.958075,2.32099)(0.94686,2.40848)
\path(0.944232,2.31992)(0.93301,2.40748)
\path(0.930388,2.31886)(0.919159,2.40647)
\path(0.916545,2.3178)(0.905309,2.40546)
\path(0.9027,2.31675)(0.891459,2.40445)
\path(0.888855,2.3157)(0.877609,2.40344)
\path(0.87501,2.31465)(0.863757,2.40244)
\path(0.861165,2.3136)(0.849906,2.40144)
\path(0.84732,2.31255)(0.836055,2.40044)
\path(0.833476,2.3115)(0.822203,2.39944)
\path(0.817704,2.32548)(0.808352,2.39844)
\path(0.799512,2.35835)(0.7945,2.39744)
\path(0.972104,2.40835)(0.786529,2.38457)
\path(0.977662,2.39644)(0.79241,2.37269)
\path(0.983221,2.38452)(0.79829,2.36081)
\path(0.988779,2.3726)(0.804473,2.34898)
\path(0.99474,2.36073)(0.811107,2.33719)
\path(1.00098,2.3489)(0.817742,2.32541)
\path(1.00721,2.33707)(0.824376,2.31363)
\color{rgb_a5a5a5}%
\path(1.01345,2.32524)(0.920378,2.31809)(0.825903,2.31092)
  (0.801809,2.3537)(0.780649,2.39644)(0.876553,2.40336)
  (0.971216,2.41026)(0.991033,2.36777)(1.01345,2.32524)
\color{rgb_bdbdbd}%
\path(0.776455,2.48401)(0.749814,2.46952)
\path(0.807977,2.48619)(0.754694,2.4572)
\path(0.839499,2.48836)(0.759573,2.44487)
\path(0.871053,2.49055)(0.76469,2.43268)
\path(0.902611,2.49275)(0.770011,2.4206)
\path(0.934168,2.49494)(0.775332,2.40852)
\path(0.941685,2.48405)(0.780672,2.39645)
\path(0.946371,2.47162)(0.812407,2.39874)
\path(0.951057,2.4592)(0.844142,2.40103)
\path(0.955938,2.44688)(0.875877,2.40332)
\path(0.96103,2.43467)(0.907656,2.40563)
\path(0.966123,2.42246)(0.939436,2.40794)
\path(0.749071,2.48213)(0.795121,2.39749)
\path(0.763567,2.48312)(0.809593,2.39853)
\path(0.778063,2.48412)(0.824065,2.39958)
\path(0.792559,2.48512)(0.838536,2.40062)
\path(0.807055,2.48612)(0.853008,2.40167)
\path(0.821551,2.48712)(0.86748,2.40271)
\path(0.836047,2.48812)(0.88195,2.40376)
\path(0.850541,2.48913)(0.896417,2.40481)
\path(0.865033,2.49013)(0.910884,2.40586)
\path(0.879525,2.49114)(0.92535,2.40692)
\path(0.894017,2.49215)(0.939817,2.40797)
\path(0.908509,2.49316)(0.954284,2.40902)
\path(0.923001,2.49416)(0.968751,2.41008)
\color{rgb_a8a8a8}%
\path(0.971216,2.41026)(0.876553,2.40336)(0.780649,2.39644)
  (0.761839,2.43915)(0.744934,2.48184)(0.84178,2.48852)
  (0.937493,2.49517)(0.953498,2.45272)(0.971216,2.41026)
\color{rgb_bfbfbf}%
\path(0.735502,2.50806)(0.764898,2.48322)
\path(0.726477,2.53394)(0.784862,2.48459)
\path(0.718136,2.55924)(0.804826,2.48597)
\path(0.72927,2.56808)(0.82479,2.48735)
\path(0.749297,2.5694)(0.844752,2.48872)
\path(0.769324,2.57072)(0.864704,2.49011)
\path(0.789351,2.57205)(0.884656,2.4915)
\path(0.809379,2.57337)(0.904609,2.49288)
\path(0.829398,2.5747)(0.924561,2.49427)
\path(0.849415,2.57603)(0.934379,2.50422)
\path(0.869432,2.57736)(0.925528,2.52995)
\path(0.88945,2.5787)(0.917354,2.55511)
\path(0.918713,2.49386)(0.93238,2.51003)
\path(0.899934,2.49256)(0.927267,2.5249)
\path(0.881154,2.49125)(0.922197,2.53982)
\path(0.862375,2.48995)(0.91738,2.55503)
\path(0.843595,2.48864)(0.912563,2.57025)
\path(0.824824,2.48735)(0.902777,2.57958)
\path(0.806053,2.48605)(0.884048,2.57834)
\path(0.787283,2.48476)(0.865318,2.57709)
\path(0.768513,2.48347)(0.846589,2.57584)
\path(0.749742,2.48217)(0.827859,2.5746)
\path(0.741009,2.49275)(0.809131,2.57335)
\path(0.735732,2.50742)(0.790409,2.57212)
\path(0.730455,2.52209)(0.771687,2.57088)
\path(0.725442,2.53708)(0.752965,2.56964)
\path(0.720482,2.55212)(0.734243,2.56841)
\color{rgb_a9a9a9}%
\path(0.937493,2.49517)(0.84178,2.48852)(0.744934,2.48184)
  (0.729586,2.52451)(0.715521,2.56717)(0.813022,2.57361)
  (0.909467,2.58003)(0.922897,2.5376)(0.937493,2.49517)
\color{rgb_b4b4b4}%
\path(1.0536,2.23877)(1.05893,2.25428)
\path(1.03832,2.23751)(1.04897,2.26853)
\path(1.02304,2.23626)(1.03902,2.2828)
\path(1.00775,2.23501)(1.02956,2.2985)
\path(0.992472,2.23376)(1.0201,2.3142)
\path(0.97719,2.23251)(1.00892,2.32489)
\path(0.961915,2.23127)(0.99367,2.32372)
\path(0.946639,2.23004)(0.978416,2.32255)
\path(0.931364,2.22881)(0.963162,2.32138)
\path(0.916088,2.22757)(0.947907,2.32021)
\path(0.900813,2.22634)(0.932653,2.31903)
\path(0.885779,2.22581)(0.9174,2.31787)
\path(0.875555,2.23929)(0.90215,2.31671)
\path(0.865332,2.25276)(0.886901,2.31555)
\path(0.855109,2.26623)(0.871652,2.31439)
\path(0.845327,2.28099)(0.856402,2.31324)
\path(0.835615,2.29596)(0.841153,2.31208)
\path(1.02437,2.30711)(0.979242,2.32261)
\path(1.0353,2.28898)(0.945036,2.31999)
\path(1.04771,2.27034)(0.910811,2.31737)
\path(1.06092,2.25143)(0.876533,2.31476)
\path(1.05548,2.23892)(0.842255,2.31216)
\path(1.02169,2.23615)(0.832182,2.30125)
\path(0.987903,2.23338)(0.844188,2.28275)
\path(0.954043,2.23064)(0.856764,2.26405)
\path(0.920155,2.2279)(0.871516,2.24461)
\color{rgb_a0a0a0}%
\path(1.06888,2.24002)(0.978402,2.2326)(0.886267,2.22517)
  (0.853706,2.26808)(0.825903,2.31092)(0.920378,2.31809)
  (1.01345,2.32524)(1.03911,2.28266)(1.06888,2.24002)
\color{rgb_c0c0c0}%
\path(0.888886,2.65202)(0.692762,2.64418)
\path(0.892414,2.63917)(0.696409,2.63134)
\path(0.895942,2.62633)(0.700057,2.6185)
\path(0.899639,2.61349)(0.703789,2.60566)
\path(0.903409,2.60065)(0.7077,2.59283)
\path(0.90718,2.58782)(0.711611,2.58)
\path(0.703883,2.65332)(0.70609,2.59811)
\path(0.71736,2.65418)(0.720823,2.56752)
\path(0.730836,2.65503)(0.734298,2.56841)
\path(0.744312,2.65589)(0.747772,2.5693)
\path(0.757788,2.65674)(0.761247,2.57019)
\path(0.771264,2.6576)(0.774722,2.57108)
\path(0.78474,2.65845)(0.788196,2.57197)
\path(0.798216,2.65931)(0.801671,2.57286)
\path(0.811692,2.66017)(0.815146,2.57375)
\path(0.825168,2.66103)(0.82862,2.57465)
\path(0.838644,2.66188)(0.842095,2.57555)
\path(0.85212,2.66274)(0.855569,2.57644)
\path(0.865596,2.6636)(0.869044,2.57734)
\path(0.879072,2.66446)(0.882518,2.57823)
\path(0.893794,2.63415)(0.895993,2.57913)
\color{rgb_aaaaaa}%
\path(0.909467,2.58003)(0.813022,2.57361)(0.715521,2.56717)
  (0.702521,2.60982)(0.690407,2.65247)(0.788384,2.65868)
  (0.885357,2.66486)(0.897007,2.62245)(0.909467,2.58003)
\color{rgb_c0c0c0}%
\path(0.66914,2.73435)(0.704415,2.65336)
\path(0.681691,2.73858)(0.718423,2.65425)
\path(0.695714,2.73944)(0.73243,2.65513)
\path(0.709737,2.74029)(0.746438,2.65602)
\path(0.72376,2.74114)(0.760446,2.65691)
\path(0.737783,2.74199)(0.774454,2.6578)
\path(0.751806,2.74285)(0.788461,2.65868)
\path(0.765829,2.7437)(0.802467,2.65958)
\path(0.779851,2.74456)(0.816472,2.66047)
\path(0.793872,2.74541)(0.830478,2.66136)
\path(0.807893,2.74627)(0.844483,2.66226)
\path(0.821914,2.74713)(0.858489,2.66315)
\path(0.835935,2.74798)(0.872494,2.66404)
\path(0.849956,2.74884)(0.88364,2.6715)
\path(0.844411,2.66225)(0.881818,2.67854)
\path(0.803465,2.65964)(0.878279,2.69223)
\path(0.762545,2.65704)(0.87474,2.70591)
\path(0.72164,2.65445)(0.871349,2.71965)
\path(0.689547,2.6557)(0.867975,2.73341)
\path(0.68591,2.66933)(0.8646,2.74716)
\path(0.682273,2.68297)(0.830828,2.74767)
\path(0.678655,2.69662)(0.790169,2.74519)
\path(0.675196,2.71034)(0.749525,2.74271)
\path(0.671737,2.72405)(0.708901,2.74024)
\color{rgb_ababab}%
\path(0.885357,2.66486)(0.788384,2.65868)(0.690407,2.65247)
  (0.679034,2.69512)(0.668278,2.73777)(0.76661,2.74375)
  (0.863977,2.7497)(0.874384,2.70728)(0.885357,2.66486)
\color{rgb_a8a8a8}%
\path(1.1244,2.15252)(1.13622,2.16425)
\path(1.103,2.15059)(1.12664,2.17405)
\path(1.0816,2.14867)(1.11706,2.18385)
\path(1.06021,2.14674)(1.10748,2.19365)
\path(1.03885,2.14486)(1.09843,2.20399)
\path(1.0175,2.14298)(1.0897,2.21463)
\path(0.996145,2.1411)(1.08097,2.22528)
\path(0.974791,2.13922)(1.07224,2.23593)
\path(0.963237,2.14707)(1.05583,2.23895)
\path(0.95313,2.15635)(1.03461,2.23721)
\path(0.943023,2.16563)(1.0134,2.23547)
\path(0.932917,2.17491)(0.992194,2.23373)
\path(0.923012,2.18439)(0.970994,2.23201)
\path(0.913826,2.19458)(0.949812,2.2303)
\path(0.90464,2.20478)(0.92863,2.22859)
\path(0.895453,2.21497)(0.907449,2.22688)
\path(1.13635,2.15359)(1.05196,2.23863)
\path(1.11955,2.15208)(1.03504,2.23725)
\path(1.10275,2.15057)(1.01812,2.23586)
\path(1.08596,2.14906)(1.0012,2.23447)
\path(1.06916,2.14755)(0.984273,2.23308)
\path(1.05235,2.14605)(0.967339,2.23171)
\path(1.03552,2.14457)(0.950397,2.23034)
\path(1.01869,2.14309)(0.933456,2.22898)
\path(1.00186,2.14161)(0.916515,2.22761)
\path(0.985035,2.14012)(0.899574,2.22624)
\color{rgb_969696}%
\path(1.1458,2.15444)(1.05994,2.14672)(0.972043,2.13898)
  (0.925035,2.18215)(0.886267,2.22517)(0.978402,2.2326)
  (1.06888,2.24002)(1.10392,2.19729)(1.1458,2.15444)
\color{rgb_c1c1c1}%
\path(0.848144,2.81833)(0.815495,2.83285)
\path(0.851793,2.80212)(0.786494,2.83115)
\path(0.855505,2.78587)(0.757494,2.82945)
\path(0.859321,2.76958)(0.728483,2.82776)
\path(0.863137,2.75329)(0.699465,2.82607)
\path(0.841474,2.74832)(0.670448,2.82437)
\path(0.812619,2.74656)(0.649104,2.81927)
\path(0.783764,2.7448)(0.652843,2.80301)
\path(0.754901,2.74303)(0.656582,2.78675)
\path(0.726027,2.74128)(0.660433,2.77045)
\path(0.697153,2.73952)(0.664356,2.75411)
\path(0.663227,2.82395)(0.653209,2.80142)
\path(0.678227,2.82483)(0.658194,2.77978)
\path(0.693226,2.8257)(0.663316,2.75844)
\path(0.708225,2.82658)(0.668748,2.7378)
\path(0.723225,2.82745)(0.683765,2.73871)
\path(0.738224,2.82833)(0.698781,2.73962)
\path(0.753224,2.8292)(0.713797,2.74054)
\path(0.768226,2.83008)(0.728814,2.74145)
\path(0.783227,2.83096)(0.74383,2.74236)
\path(0.798229,2.83184)(0.758847,2.74327)
\path(0.81323,2.83272)(0.773864,2.74419)
\path(0.828231,2.8336)(0.788883,2.74511)
\path(0.843233,2.83448)(0.803902,2.74603)
\path(0.848991,2.81457)(0.818921,2.74694)
\path(0.8539,2.79275)(0.833939,2.74786)
\path(0.858936,2.77122)(0.848958,2.74878)
\color{rgb_ababab}%
\path(0.863977,2.7497)(0.76661,2.74375)(0.668278,2.73777)
  (0.658039,2.78042)(0.648228,2.82308)(0.74683,2.82883)
  (0.844495,2.83455)(0.854041,2.79212)(0.863977,2.7497)
\color{rgb_c1c1c1}%
\path(0.643286,2.90918)(0.640784,2.85665)
\path(0.656973,2.90994)(0.652849,2.82335)
\path(0.670661,2.91071)(0.666538,2.82415)
\path(0.684348,2.91147)(0.680227,2.82494)
\path(0.698035,2.91223)(0.693916,2.82574)
\path(0.711723,2.913)(0.707605,2.82654)
\path(0.72541,2.91376)(0.721293,2.82734)
\path(0.739098,2.91453)(0.734982,2.82814)
\path(0.752785,2.9153)(0.748671,2.82893)
\path(0.766473,2.91607)(0.76236,2.82974)
\path(0.78016,2.91684)(0.77605,2.83054)
\path(0.793848,2.91761)(0.789739,2.83134)
\path(0.807535,2.91837)(0.803428,2.83214)
\path(0.821222,2.91914)(0.817117,2.83295)
\path(0.833308,2.88627)(0.830806,2.83375)
\path(0.645292,2.83632)(0.771853,2.83029)
\path(0.642356,2.84957)(0.843312,2.83999)
\path(0.63942,2.86281)(0.840433,2.85323)
\path(0.636554,2.87605)(0.837554,2.86648)
\path(0.633709,2.88929)(0.834692,2.87972)
\path(0.630863,2.90253)(0.831895,2.89295)
\path(0.699949,2.91234)(0.829098,2.90619)
\color{rgb_acacac}%
\path(0.844495,2.83455)(0.74683,2.82883)(0.648228,2.82308)
  (0.63877,2.86574)(0.629599,2.90841)(0.72841,2.91393)
  (0.826301,2.91943)(0.835269,2.87699)(0.844495,2.83455)
\color{rgb_c1c1c1}%
\path(0.773878,2.91648)(0.823479,2.9331)
\path(0.721461,2.91354)(0.820656,2.94677)
\path(0.669089,2.91062)(0.817833,2.96044)
\path(0.628895,2.91177)(0.815052,2.97413)
\path(0.626033,2.92543)(0.812276,2.98781)
\path(0.623171,2.93909)(0.8095,3.0015)
\path(0.620316,2.95275)(0.76772,3.00212)
\path(0.617507,2.96642)(0.715747,2.99933)
\path(0.614698,2.9801)(0.663816,2.99655)
\path(0.823325,2.91926)(0.795076,3.00359)
\path(0.809488,2.91848)(0.781229,3.00285)
\path(0.795651,2.91771)(0.767381,3.00211)
\path(0.781814,2.91693)(0.753533,3.00136)
\path(0.767977,2.91615)(0.739685,3.00062)
\path(0.75414,2.91538)(0.725837,2.99987)
\path(0.740303,2.9146)(0.711989,2.99913)
\path(0.726466,2.91382)(0.69814,2.99839)
\path(0.712628,2.91305)(0.68429,2.99765)
\path(0.69879,2.91228)(0.670441,2.99691)
\path(0.684952,2.9115)(0.656592,2.99617)
\path(0.671113,2.91073)(0.642743,2.99543)
\path(0.657275,2.90996)(0.628894,2.99469)
\path(0.643437,2.90918)(0.615045,2.99395)
\color{rgb_acacac}%
\path(0.826301,2.91943)(0.72841,2.91393)(0.629599,2.90841)
  (0.620656,2.95109)(0.61189,2.99378)(0.710861,2.99907)
  (0.808924,3.00434)(0.817536,2.96188)(0.826301,2.91943)
\color{rgb_969696}%
\path(1.24318,2.0665)(1.2181,2.09665)
\path(1.22704,2.06479)(1.16819,2.13551)
\path(1.21089,2.06308)(1.13562,2.15353)
\path(1.19475,2.06137)(1.11928,2.15206)
\path(1.17859,2.05967)(1.10293,2.15059)
\path(1.16241,2.058)(1.08659,2.14912)
\path(1.14622,2.05634)(1.07024,2.14765)
\path(1.13004,2.05468)(1.05389,2.14619)
\path(1.11385,2.05302)(1.03752,2.14474)
\path(1.09085,2.05954)(1.02115,2.1433)
\path(1.05608,2.08022)(1.00478,2.14186)
\path(1.01836,2.10444)(0.988413,2.14042)
\path(0.996536,2.14114)(0.983593,2.13037)
\path(1.02103,2.14329)(0.995142,2.12175)
\path(1.04552,2.14545)(1.00669,2.11314)
\path(1.07004,2.14763)(1.01824,2.10452)
\path(1.0946,2.14984)(1.02979,2.09591)
\path(1.11915,2.15205)(1.04252,2.08828)
\path(1.14371,2.15425)(1.0553,2.08068)
\path(1.15574,2.14604)(1.06807,2.07309)
\path(1.1666,2.13685)(1.08084,2.06549)
\path(1.17746,2.12767)(1.09362,2.0579)
\path(1.18832,2.11848)(1.10907,2.05253)
\path(1.19944,2.10951)(1.13405,2.05509)
\path(1.21142,2.10125)(1.15903,2.05766)
\path(1.2234,2.09299)(1.18402,2.06023)
\path(1.23537,2.08473)(1.20912,2.06289)
\path(1.24735,2.07647)(1.23422,2.06555)
\color{rgb_858585}%
\path(1.25932,2.06821)(1.18275,2.06009)(1.10359,2.05197)
  (1.03019,2.09561)(0.972043,2.13898)(1.05994,2.14672)
  (1.1458,2.15444)(1.19665,2.11144)(1.25932,2.06821)
\color{rgb_c1c1c1}%
\path(0.611144,3.08002)(0.598941,3.058)
\path(0.62759,3.08086)(0.603184,3.03681)
\path(0.644037,3.0817)(0.607458,3.01568)
\path(0.660484,3.08254)(0.611733,2.99455)
\path(0.67693,3.08338)(0.627754,2.99463)
\path(0.693377,3.08422)(0.644222,2.99551)
\path(0.709825,3.08507)(0.660691,2.99639)
\path(0.726274,3.08591)(0.67716,2.99727)
\path(0.742723,3.08676)(0.693629,2.99815)
\path(0.759172,3.0876)(0.710098,2.99903)
\path(0.775621,3.08845)(0.726569,2.99991)
\path(0.792003,3.08917)(0.74304,3.0008)
\path(0.796221,3.06794)(0.759511,3.00168)
\path(0.800439,3.04671)(0.775982,3.00257)
\path(0.804682,3.02552)(0.792453,3.00345)
\path(0.608467,3.0107)(0.636617,2.9951)
\path(0.605044,3.02761)(0.661344,2.99642)
\path(0.601639,3.04452)(0.686071,2.99774)
\path(0.598255,3.06142)(0.710798,2.99907)
\path(0.59487,3.07832)(0.735515,3.00039)
\path(0.618253,3.08039)(0.760232,3.00172)
\path(0.643076,3.08165)(0.784948,3.00305)
\path(0.6679,3.08292)(0.808823,3.00484)
\path(0.692724,3.08419)(0.805439,3.02174)
\path(0.717538,3.08546)(0.802056,3.03864)
\path(0.742352,3.08674)(0.798688,3.05553)
\path(0.767166,3.08801)(0.795334,3.07241)
\color{rgb_acacac}%
\path(0.808924,3.00434)(0.710861,2.99907)(0.61189,2.99378)
  (0.603252,3.03647)(0.594697,3.07918)(0.693789,3.08425)
  (0.79198,3.08929)(0.80042,3.04681)(0.808924,3.00434)
\color{rgb_c1c1c1}%
\path(0.591975,3.09284)(0.665754,3.08281)
\path(0.589253,3.10651)(0.736756,3.08645)
\path(0.58653,3.12017)(0.79138,3.09232)
\path(0.58381,3.13383)(0.788675,3.10598)
\path(0.581089,3.14749)(0.78597,3.11964)
\path(0.578369,3.16115)(0.783264,3.1333)
\path(0.631341,3.16724)(0.780555,3.14696)
\path(0.703266,3.17076)(0.777846,3.16062)
\path(0.777847,3.08856)(0.783659,3.1313)
\path(0.763715,3.08784)(0.775333,3.17329)
\path(0.749582,3.08711)(0.761341,3.1736)
\path(0.735449,3.08638)(0.747213,3.17291)
\path(0.721316,3.08566)(0.733085,3.17222)
\path(0.707183,3.08493)(0.718957,3.17153)
\path(0.693051,3.08421)(0.704828,3.17083)
\path(0.678918,3.08349)(0.6907,3.17014)
\path(0.664786,3.08276)(0.676572,3.16945)
\path(0.650653,3.08204)(0.662444,3.16876)
\path(0.636521,3.08132)(0.648316,3.16807)
\path(0.622389,3.0806)(0.634188,3.16738)
\path(0.608256,3.07987)(0.620061,3.16669)
\path(0.594359,3.08088)(0.605933,3.16601)
\path(0.586017,3.12275)(0.591805,3.16532)
\color{rgb_acacac}%
\path(0.79198,3.08929)(0.693789,3.08425)(0.594697,3.07918)
  (0.586186,3.1219)(0.577677,3.16463)(0.676856,3.16946)
  (0.775137,3.17428)(0.783565,3.13178)(0.79198,3.08929)
\color{rgb_c1c1c1}%
\path(0.765085,3.17379)(0.744695,3.25869)
\path(0.751699,3.17313)(0.731302,3.25807)
\path(0.738313,3.17247)(0.717909,3.25744)
\path(0.724927,3.17182)(0.704515,3.25682)
\path(0.711541,3.17116)(0.691122,3.25619)
\path(0.698156,3.17051)(0.677729,3.25557)
\path(0.68477,3.16985)(0.664335,3.25494)
\path(0.671383,3.1692)(0.650942,3.25432)
\path(0.657997,3.16854)(0.637548,3.2537)
\path(0.64461,3.16789)(0.624154,3.25308)
\path(0.631224,3.16724)(0.61076,3.25245)
\path(0.617837,3.16659)(0.597366,3.25183)
\path(0.60445,3.16593)(0.583972,3.25121)
\path(0.591064,3.16528)(0.570578,3.25059)
\path(0.633584,3.25351)(0.563238,3.23662)
\path(0.706703,3.25692)(0.565959,3.22312)
\path(0.758898,3.2553)(0.56868,3.20962)
\path(0.761618,3.2418)(0.571383,3.19612)
\path(0.764338,3.2283)(0.574082,3.18261)
\path(0.767054,3.2148)(0.576782,3.16911)
\path(0.769749,3.20129)(0.627114,3.16704)
\path(0.772443,3.18779)(0.701096,3.17065)
\color{rgb_acacac}%
\path(0.775137,3.17428)(0.676856,3.16946)(0.577677,3.16463)
  (0.569133,3.20737)(0.560517,3.25012)(0.659753,3.25473)
  (0.758089,3.25932)(0.766657,3.21679)(0.775137,3.17428)
\color{rgb_c1c1c1}%
\path(0.567723,3.33676)(0.545838,3.32158)
\path(0.592532,3.33785)(0.548761,3.30749)
\path(0.617341,3.33895)(0.551683,3.2934)
\path(0.64215,3.34004)(0.554566,3.27928)
\path(0.666966,3.34114)(0.557447,3.26517)
\path(0.691783,3.34224)(0.560327,3.25105)
\path(0.7166,3.34334)(0.583776,3.2512)
\path(0.740641,3.34391)(0.608673,3.25236)
\path(0.743572,3.32982)(0.63357,3.25351)
\path(0.746504,3.31574)(0.658467,3.25467)
\path(0.749434,3.30166)(0.683372,3.25583)
\path(0.752319,3.28755)(0.708278,3.25699)
\path(0.755204,3.27343)(0.733183,3.25815)
\path(0.553698,3.28354)(0.576368,3.25086)
\path(0.546762,3.31712)(0.592219,3.25159)
\path(0.550042,3.33598)(0.60807,3.25233)
\path(0.565918,3.33668)(0.623921,3.25307)
\path(0.581793,3.33738)(0.639772,3.2538)
\path(0.597669,3.33808)(0.655623,3.25454)
\path(0.613545,3.33878)(0.671473,3.25528)
\path(0.629421,3.33948)(0.687322,3.25602)
\path(0.645296,3.34018)(0.70317,3.25675)
\path(0.661169,3.34089)(0.719019,3.25749)
\path(0.677043,3.34159)(0.734868,3.25823)
\path(0.692916,3.34229)(0.750717,3.25897)
\path(0.70879,3.343)(0.754433,3.2772)
\path(0.724663,3.3437)(0.747552,3.31071)
\color{rgb_acacac}%
\path(0.758089,3.25932)(0.659753,3.25473)(0.560517,3.25012)
  (0.55179,3.29289)(0.542915,3.33566)(0.64218,3.34004)
  (0.740537,3.3444)(0.749395,3.30185)(0.758089,3.25932)
\color{rgb_c1c1c1}%
\path(0.538831,3.35494)(0.565904,3.33668)
\path(0.534748,3.37422)(0.588894,3.33769)
\path(0.530572,3.39356)(0.611884,3.33871)
\path(0.526369,3.41292)(0.634874,3.33972)
\path(0.537691,3.42181)(0.657859,3.34074)
\path(0.560754,3.42277)(0.680842,3.34176)
\path(0.583818,3.42374)(0.703825,3.34278)
\path(0.606881,3.4247)(0.726808,3.3438)
\path(0.629943,3.42567)(0.738883,3.35217)
\path(0.653,3.42664)(0.734775,3.37147)
\path(0.676056,3.4276)(0.730642,3.39078)
\path(0.699113,3.42857)(0.726406,3.41016)
\path(0.723282,3.34364)(0.736522,3.36327)
\path(0.706027,3.34287)(0.732506,3.38213)
\path(0.688772,3.34211)(0.728431,3.4009)
\path(0.671517,3.34134)(0.724335,3.41964)
\path(0.654262,3.34058)(0.714048,3.4292)
\path(0.637007,3.33982)(0.69682,3.42848)
\path(0.619755,3.33905)(0.679593,3.42775)
\path(0.602502,3.33829)(0.662365,3.42703)
\path(0.58525,3.33753)(0.645138,3.4263)
\path(0.567997,3.33677)(0.62791,3.42558)
\path(0.550745,3.33601)(0.610685,3.42486)
\path(0.54073,3.34598)(0.59346,3.42414)
\path(0.536731,3.36486)(0.576235,3.42342)
\path(0.53271,3.38371)(0.55901,3.4227)
\path(0.528635,3.40248)(0.541785,3.42198)
\color{rgb_acacac}%
\path(0.740537,3.3444)(0.64218,3.34004)(0.542915,3.33566)
  (0.533852,3.37845)(0.52456,3.42126)(0.623825,3.42541)
  (0.72217,3.42954)(0.731476,3.38697)(0.740537,3.3444)
\color{rgb_c1c1c1}%
\path(0.708239,3.42896)(0.715288,3.46009)
\path(0.694308,3.42837)(0.708336,3.49032)
\path(0.680377,3.42779)(0.700041,3.51463)
\path(0.666446,3.4272)(0.686117,3.51408)
\path(0.652515,3.42662)(0.672193,3.51352)
\path(0.638584,3.42603)(0.658269,3.51297)
\path(0.624653,3.42544)(0.644346,3.51242)
\path(0.610722,3.42486)(0.630422,3.51186)
\path(0.596792,3.42428)(0.616498,3.51131)
\path(0.582861,3.4237)(0.602574,3.51076)
\path(0.568931,3.42311)(0.588651,3.51021)
\path(0.555001,3.42253)(0.574728,3.50966)
\path(0.54107,3.42195)(0.560805,3.50911)
\path(0.52714,3.42136)(0.546882,3.50855)
\path(0.518976,3.44625)(0.532959,3.508)
\path(0.512077,3.47672)(0.519036,3.50745)
\path(0.705938,3.50061)(0.652378,3.51274)
\path(0.709231,3.48648)(0.602108,3.51074)
\path(0.712523,3.47236)(0.551802,3.50875)
\path(0.715701,3.45826)(0.505347,3.50589)
\path(0.718878,3.44416)(0.508604,3.49177)
\path(0.722054,3.43006)(0.511862,3.47765)
\path(0.674154,3.42752)(0.515115,3.46354)
\path(0.624314,3.42543)(0.518263,3.44944)
\path(0.574437,3.42334)(0.521411,3.43535)
\color{rgb_acacac}%
\path(0.72217,3.42954)(0.623825,3.42541)(0.52456,3.42126)
  (0.514995,3.46407)(0.505112,3.5069)(0.604347,3.51083)
  (0.702646,3.51474)(0.712576,3.47213)(0.72217,3.42954)
\color{rgb_c1c1c1}%
\path(0.607569,3.59721)(0.487501,3.57929)
\path(0.682916,3.59464)(0.490818,3.56598)
\path(0.686275,3.58134)(0.494134,3.55266)
\path(0.689634,3.56803)(0.497352,3.53933)
\path(0.692966,3.55472)(0.500543,3.526)
\path(0.696193,3.54139)(0.503733,3.51267)
\path(0.699419,3.52806)(0.576571,3.50973)
\path(0.497898,3.59311)(0.510731,3.50712)
\path(0.511611,3.59363)(0.524439,3.50767)
\path(0.525324,3.59414)(0.538148,3.50821)
\path(0.539037,3.59465)(0.551856,3.50875)
\path(0.55275,3.59516)(0.565565,3.50929)
\path(0.566463,3.59567)(0.579273,3.50984)
\path(0.580176,3.59618)(0.592981,3.51038)
\path(0.593889,3.5967)(0.60669,3.51092)
\path(0.607601,3.59721)(0.620398,3.51147)
\path(0.621314,3.59772)(0.634106,3.51201)
\path(0.635027,3.59824)(0.647814,3.51256)
\path(0.648739,3.59875)(0.661522,3.5131)
\path(0.662452,3.59927)(0.67523,3.51365)
\path(0.676165,3.59978)(0.688938,3.51419)
\color{rgb_ababab}%
\path(0.702646,3.51474)(0.604347,3.51083)(0.505112,3.5069)
  (0.494861,3.54975)(0.484185,3.5926)(0.583355,3.5963)
  (0.681568,3.59998)(0.692329,3.55735)(0.702646,3.51474)
\color{rgb_818181}%
\path(1.11884,2.05353)(1.1256,2.04169)
\path(1.13409,2.0551)(1.14761,2.03142)
\path(1.14934,2.05666)(1.16963,2.02115)
\path(1.16459,2.05823)(1.19164,2.01088)
\path(1.17984,2.05979)(1.21249,2.00263)
\path(1.19507,2.0614)(1.23288,1.9952)
\path(1.21029,2.06301)(1.25327,1.98777)
\path(1.22551,2.06463)(1.27365,1.98034)
\path(1.24073,2.06624)(1.29404,1.97291)
\path(1.25596,2.06786)(1.31443,1.96548)
\path(1.27776,2.05794)(1.33089,1.96493)
\path(1.30144,2.04475)(1.34577,1.96714)
\path(1.32512,2.03156)(1.36065,1.96936)
\path(1.34787,2.02)(1.37552,1.97158)
\path(1.3696,2.01021)(1.39036,1.97387)
\path(1.39134,2.00041)(1.40518,1.97619)
\path(1.41308,1.99062)(1.42,1.9785)
\path(1.39791,1.97505)(1.41983,1.98757)
\path(1.36131,1.96946)(1.40484,1.99433)
\path(1.32503,1.96405)(1.38986,2.00108)
\path(1.30606,1.96853)(1.37487,2.00783)
\path(1.28969,1.9745)(1.35988,2.01459)
\path(1.27333,1.98046)(1.34489,2.02134)
\path(1.25696,1.98643)(1.33062,2.0285)
\path(1.24059,1.99239)(1.31704,2.03606)
\path(1.22422,1.99836)(1.30347,2.04362)
\path(1.20785,2.00432)(1.2899,2.05118)
\path(1.19212,2.01065)(1.27632,2.05874)
\path(1.17737,2.01754)(1.26275,2.0663)
\path(1.16261,2.02442)(1.23471,2.0656)
\path(1.14786,2.03131)(1.20179,2.06211)
\path(1.1331,2.03819)(1.16896,2.05868)
\path(1.11835,2.04508)(1.13628,2.05532)
\color{rgb_737373}%
\path(1.43482,1.98082)(1.37893,1.97209)(1.32029,1.96335)
  (1.19796,2.00792)(1.10359,2.05197)(1.18275,2.06009)
  (1.25932,2.06821)(1.33743,2.0247)(1.43482,1.98082)
\color{rgb_757575}%
\path(1.65738,1.87317)(1.67625,1.89645)
\path(1.64253,1.87685)(1.66215,1.90105)
\path(1.62768,1.88053)(1.64805,1.90566)
\path(1.61283,1.88421)(1.63395,1.91027)
\path(1.59798,1.88789)(1.61985,1.91488)
\path(1.58313,1.89157)(1.60575,1.91948)
\path(1.56828,1.89525)(1.59165,1.92409)
\path(1.55343,1.89893)(1.57755,1.9287)
\path(1.53857,1.90261)(1.56345,1.93331)
\path(1.52372,1.90629)(1.54947,1.93806)
\path(1.50887,1.90997)(1.53578,1.94317)
\path(1.49402,1.91365)(1.52208,1.94828)
\path(1.47917,1.91733)(1.50839,1.95339)
\path(1.46465,1.92141)(1.49469,1.95849)
\path(1.45021,1.92561)(1.481,1.9636)
\path(1.43577,1.9298)(1.4673,1.96871)
\path(1.42134,1.93399)(1.45361,1.97381)
\path(1.4069,1.93819)(1.43991,1.97892)
\path(1.39247,1.94238)(1.422,1.97882)
\path(1.37803,1.94657)(1.40158,1.97563)
\path(1.3636,1.95077)(1.38116,1.97244)
\path(1.34916,1.95496)(1.36086,1.96939)
\path(1.33473,1.95915)(1.34058,1.96637)
\path(1.67846,1.88391)(1.65402,1.90371)
\path(1.66656,1.87598)(1.6177,1.91558)
\path(1.64438,1.87639)(1.58137,1.92745)
\path(1.61315,1.88413)(1.54414,1.94005)
\path(1.58192,1.89187)(1.50398,1.95503)
\path(1.5507,1.8996)(1.46382,1.97001)
\path(1.51947,1.90734)(1.42977,1.98003)
\path(1.48824,1.91508)(1.4116,1.97719)
\path(1.45546,1.92408)(1.39342,1.97435)
\path(1.42167,1.9339)(1.37522,1.97153)
\path(1.38787,1.94371)(1.35691,1.96881)
\path(1.35408,1.95353)(1.3386,1.96608)
\color{rgb_686868}%
\path(1.69035,1.89184)(1.67572,1.88209)(1.661,1.87227)
  (1.47601,1.91811)(1.32029,1.96335)(1.37893,1.97209)
  (1.43482,1.98082)(1.55362,1.93652)(1.69035,1.89184)
\color{rgb_bebebe}%
\path(0.751136,2.46618)(0.709792,2.47943)
\path(0.757339,2.45052)(0.67465,2.47702)
\path(0.763763,2.43478)(0.639502,2.47462)
\path(0.770775,2.41886)(0.604328,2.47222)
\path(0.777787,2.40294)(0.569154,2.46982)
\path(0.760016,2.39497)(0.550862,2.46201)
\path(0.72515,2.39247)(0.557333,2.44627)
\path(0.690284,2.38997)(0.563804,2.43052)
\path(0.655387,2.38749)(0.570873,2.41458)
\path(0.620481,2.385)(0.578225,2.39855)
\path(0.562749,2.46939)(0.556212,2.44899)
\path(0.577259,2.47037)(0.564185,2.42959)
\path(0.59177,2.47136)(0.572459,2.41112)
\path(0.60628,2.47235)(0.580813,2.39291)
\path(0.62079,2.47334)(0.591819,2.38296)
\path(0.6353,2.47433)(0.606343,2.384)
\path(0.64981,2.47532)(0.620867,2.38503)
\path(0.664322,2.47632)(0.635392,2.38606)
\path(0.678834,2.47731)(0.649916,2.3871)
\path(0.693346,2.4783)(0.66444,2.38813)
\path(0.707857,2.4793)(0.678965,2.38917)
\path(0.722369,2.48029)(0.69349,2.3902)
\path(0.736881,2.48129)(0.708017,2.39124)
\path(0.748425,2.47302)(0.722543,2.39228)
\path(0.756269,2.45322)(0.73707,2.39332)
\path(0.76422,2.43375)(0.751596,2.39436)
\path(0.772435,2.4151)(0.766123,2.3954)
\color{rgb_a9a9a9}%
\path(0.780649,2.39644)(0.683625,2.3895)(0.585576,2.38252)
  (0.565878,2.42547)(0.548239,2.4684)(0.64706,2.47513)
  (0.744934,2.48184)(0.761839,2.43915)(0.780649,2.39644)
\color{rgb_bbbbbb}%
\path(0.599398,2.3835)(0.601301,2.35215)
\path(0.613219,2.38449)(0.616875,2.32425)
\path(0.627041,2.38547)(0.632342,2.29811)
\path(0.640863,2.38645)(0.646263,2.29747)
\path(0.654684,2.38744)(0.660081,2.2985)
\path(0.668506,2.38842)(0.6739,2.29953)
\path(0.682328,2.3894)(0.687719,2.30056)
\path(0.696149,2.39039)(0.701538,2.30159)
\path(0.70997,2.39138)(0.715356,2.30262)
\path(0.723791,2.39237)(0.729175,2.30365)
\path(0.737613,2.39336)(0.742993,2.30469)
\path(0.751434,2.39435)(0.756812,2.30573)
\path(0.765255,2.39534)(0.77063,2.30677)
\path(0.779076,2.39633)(0.784448,2.30781)
\path(0.794669,2.36813)(0.798267,2.30885)
\path(0.810346,2.33855)(0.812085,2.30988)
\path(0.625869,2.30905)(0.820312,2.32085)
\path(0.618443,2.3216)(0.813233,2.33342)
\path(0.611017,2.33415)(0.806153,2.34599)
\path(0.604105,2.34673)(0.799395,2.35858)
\path(0.597579,2.35934)(0.793146,2.3712)
\path(0.591054,2.37194)(0.786898,2.38382)
\color{rgb_a6a6a6}%
\path(0.825903,2.31092)(0.730171,2.30373)(0.633295,2.2965)
  (0.60783,2.33953)(0.585576,2.38252)(0.683625,2.3895)
  (0.780649,2.39644)(0.801809,2.3537)(0.825903,2.31092)
\color{rgb_c0c0c0}%
\path(0.707296,2.47926)(0.740383,2.49449)
\path(0.669658,2.47668)(0.735832,2.50714)
\path(0.632034,2.47411)(0.731281,2.5198)
\path(0.59443,2.47155)(0.726937,2.53254)
\path(0.556826,2.46898)(0.722716,2.54535)
\path(0.544625,2.47811)(0.718494,2.55815)
\path(0.539941,2.4907)(0.704471,2.56644)
\path(0.535258,2.50329)(0.667101,2.56399)
\path(0.530701,2.51594)(0.629731,2.56153)
\path(0.526365,2.52869)(0.592379,2.55908)
\path(0.52203,2.54145)(0.555037,2.55664)
\path(0.739768,2.48149)(0.700771,2.5662)
\path(0.725037,2.48048)(0.686021,2.56523)
\path(0.710305,2.47947)(0.67127,2.56426)
\path(0.695573,2.47846)(0.65652,2.56329)
\path(0.680841,2.47745)(0.64177,2.56232)
\path(0.666109,2.47644)(0.627019,2.56135)
\path(0.651378,2.47543)(0.612268,2.56039)
\path(0.636644,2.47442)(0.597516,2.55942)
\path(0.62191,2.47342)(0.582764,2.55845)
\path(0.607176,2.47241)(0.568012,2.55749)
\path(0.592442,2.47141)(0.55326,2.55652)
\path(0.577708,2.47041)(0.538507,2.55556)
\path(0.562973,2.4694)(0.523755,2.55459)
\color{rgb_ababab}%
\path(0.744934,2.48184)(0.64706,2.47513)(0.548239,2.4684)
  (0.532278,2.5113)(0.517695,2.5542)(0.617055,2.5607)
  (0.715521,2.56717)(0.729586,2.52451)(0.744934,2.48184)
\color{rgb_c1c1c1}%
\path(0.697827,2.62635)(0.672011,2.65131)
\path(0.705528,2.59996)(0.653614,2.65015)
\path(0.713716,2.57309)(0.635218,2.64899)
\path(0.701217,2.56623)(0.616821,2.64783)
\path(0.682868,2.56502)(0.598425,2.64667)
\path(0.664518,2.56382)(0.580026,2.64551)
\path(0.646169,2.56261)(0.561625,2.64436)
\path(0.627819,2.56141)(0.543224,2.6432)
\path(0.609468,2.5602)(0.524823,2.64204)
\path(0.591113,2.559)(0.506422,2.64089)
\path(0.572759,2.5578)(0.493316,2.63461)
\path(0.554404,2.5566)(0.501004,2.60823)
\path(0.53605,2.5554)(0.509173,2.58139)
\path(0.511329,2.6412)(0.496014,2.62536)
\path(0.530903,2.64243)(0.500271,2.61074)
\path(0.550476,2.64365)(0.504545,2.59615)
\path(0.570049,2.64488)(0.509046,2.58179)
\path(0.589623,2.64611)(0.513547,2.56743)
\path(0.609201,2.64735)(0.519233,2.5543)
\path(0.628779,2.64858)(0.538858,2.55558)
\path(0.648357,2.64982)(0.558484,2.55687)
\path(0.667936,2.65105)(0.57811,2.55815)
\path(0.687514,2.65229)(0.597736,2.55943)
\path(0.693965,2.63995)(0.617362,2.56072)
\path(0.698139,2.62525)(0.636994,2.56201)
\path(0.702314,2.61055)(0.656626,2.5633)
\path(0.706709,2.59608)(0.676258,2.56459)
\path(0.711115,2.58163)(0.695889,2.56588)
\color{rgb_acacac}%
\path(0.715521,2.56717)(0.617055,2.5607)(0.517695,2.5542)
  (0.504252,2.59708)(0.491756,2.63997)(0.59151,2.64623)
  (0.690407,2.65247)(0.702521,2.60982)(0.715521,2.56717)
\color{rgb_b4b4b4}%
\path(0.648669,2.29765)(0.64253,2.28304)
\path(0.664042,2.29879)(0.651765,2.26957)
\path(0.679416,2.29994)(0.660999,2.25611)
\path(0.694789,2.30109)(0.670681,2.24371)
\path(0.710162,2.30223)(0.680476,2.23157)
\path(0.725536,2.30338)(0.69027,2.21944)
\path(0.740912,2.30453)(0.701409,2.21051)
\path(0.756289,2.30569)(0.716811,2.21172)
\path(0.771667,2.30685)(0.732213,2.21294)
\path(0.787044,2.308)(0.747615,2.21415)
\path(0.802421,2.30916)(0.763017,2.21537)
\path(0.817799,2.31031)(0.778419,2.21658)
\path(0.830179,2.30434)(0.793821,2.2178)
\path(0.839218,2.29041)(0.809229,2.21903)
\path(0.848258,2.27648)(0.824637,2.22026)
\path(0.857514,2.26306)(0.840044,2.22148)
\path(0.867098,2.25043)(0.855452,2.22271)
\path(0.876683,2.2378)(0.870859,2.22394)
\path(0.680552,2.23148)(0.725875,2.21244)
\path(0.663386,2.25274)(0.754033,2.21466)
\path(0.649736,2.27253)(0.782191,2.21688)
\path(0.636198,2.29227)(0.810319,2.21911)
\path(0.655607,2.29817)(0.83843,2.22135)
\path(0.684009,2.30028)(0.866541,2.22359)
\path(0.71241,2.3024)(0.8816,2.23132)
\path(0.740799,2.30453)(0.865951,2.25194)
\path(0.769167,2.30666)(0.850979,2.27229)
\path(0.797535,2.30879)(0.838441,2.2916)
\color{rgb_a0a0a0}%
\path(0.886267,2.22517)(0.792658,2.21771)(0.697718,2.21022)
  (0.662853,2.2534)(0.633295,2.2965)(0.730171,2.30373)
  (0.825903,2.31092)(0.853706,2.26808)(0.886267,2.22517)
\color{rgb_c2c2c2}%
\path(0.488231,2.65288)(0.63446,2.64894)
\path(0.484705,2.6658)(0.688316,2.66031)
\path(0.48118,2.67871)(0.684873,2.67322)
\path(0.477791,2.69162)(0.681429,2.68614)
\path(0.474466,2.70453)(0.678043,2.69905)
\path(0.471141,2.71744)(0.674788,2.71195)
\path(0.521599,2.7289)(0.671533,2.72486)
\path(0.676423,2.65159)(0.677734,2.70027)
\path(0.662438,2.65071)(0.664777,2.73756)
\path(0.648453,2.64982)(0.650794,2.73671)
\path(0.634469,2.64894)(0.63681,2.73586)
\path(0.620484,2.64806)(0.622826,2.73502)
\path(0.606499,2.64718)(0.608842,2.73417)
\path(0.592515,2.6463)(0.594859,2.73332)
\path(0.57853,2.64542)(0.580875,2.73248)
\path(0.564545,2.64454)(0.566891,2.73163)
\path(0.550561,2.64366)(0.552908,2.73079)
\path(0.536576,2.64278)(0.538924,2.72994)
\path(0.522592,2.6419)(0.52494,2.7291)
\path(0.508607,2.64102)(0.510957,2.72826)
\path(0.494623,2.64015)(0.496973,2.72741)
\path(0.481654,2.67697)(0.48299,2.72657)
\color{rgb_acacac}%
\path(0.690407,2.65247)(0.59151,2.64623)(0.491756,2.63997)
  (0.480051,2.68285)(0.469006,2.72573)(0.569058,2.73176)
  (0.668278,2.73777)(0.679034,2.69512)(0.690407,2.65247)
\color{rgb_c2c2c2}%
\path(0.664586,2.73754)(0.634246,2.82227)
\path(0.650617,2.7367)(0.620265,2.82145)
\path(0.636647,2.73585)(0.606283,2.82064)
\path(0.622678,2.73501)(0.592302,2.81983)
\path(0.608708,2.73416)(0.57832,2.81902)
\path(0.594739,2.73332)(0.564338,2.81821)
\path(0.580769,2.73247)(0.550357,2.81739)
\path(0.5668,2.73163)(0.536374,2.81659)
\path(0.552829,2.73078)(0.522392,2.81578)
\path(0.538859,2.72994)(0.508409,2.81497)
\path(0.524888,2.7291)(0.494427,2.81416)
\path(0.510918,2.72825)(0.480444,2.81335)
\path(0.496947,2.72741)(0.466462,2.81254)
\path(0.482976,2.72657)(0.452479,2.81173)
\path(0.494635,2.81417)(0.451469,2.79871)
\path(0.540793,2.81684)(0.454461,2.78592)
\path(0.586976,2.81952)(0.457453,2.77314)
\path(0.633164,2.8222)(0.460526,2.76038)
\path(0.650212,2.81445)(0.463644,2.74764)
\path(0.653157,2.80165)(0.466762,2.7349)
\path(0.656102,2.78884)(0.482059,2.72651)
\path(0.659088,2.77605)(0.528595,2.72932)
\path(0.662151,2.76329)(0.575136,2.73213)
\path(0.665215,2.75053)(0.621707,2.73495)
\color{rgb_acacac}%
\path(0.668278,2.73777)(0.569058,2.73176)(0.469006,2.72573)
  (0.458512,2.76861)(0.448477,2.8115)(0.548759,2.8173)
  (0.648228,2.82308)(0.658039,2.78042)(0.668278,2.73777)
\color{rgb_a8a8a8}%
\path(0.72078,2.21204)(0.707284,2.20033)
\path(0.743842,2.21386)(0.71685,2.19043)
\path(0.766904,2.21568)(0.726416,2.18054)
\path(0.789967,2.21749)(0.735982,2.17065)
\path(0.81305,2.21933)(0.746199,2.16132)
\path(0.836137,2.22117)(0.756812,2.15234)
\path(0.859223,2.22301)(0.767424,2.14335)
\path(0.88231,2.22485)(0.778037,2.13437)
\path(0.89389,2.21671)(0.788649,2.12539)
\path(0.903091,2.2065)(0.809159,2.12499)
\path(0.912291,2.19629)(0.832407,2.12697)
\path(0.921491,2.18608)(0.855655,2.12895)
\path(0.931298,2.1764)(0.878902,2.13093)
\path(0.941484,2.16704)(0.902183,2.13294)
\path(0.95167,2.15769)(0.92547,2.13495)
\path(0.961857,2.14833)(0.948757,2.13697)
\path(0.714292,2.21153)(0.790115,2.12415)
\path(0.730867,2.21283)(0.807234,2.12483)
\path(0.747442,2.21414)(0.823724,2.12623)
\path(0.764017,2.21545)(0.840214,2.12764)
\path(0.780592,2.21675)(0.856705,2.12904)
\path(0.797163,2.21807)(0.873195,2.13044)
\path(0.813727,2.21939)(0.889678,2.13186)
\path(0.830291,2.22071)(0.906151,2.13328)
\path(0.846854,2.22203)(0.922624,2.13471)
\path(0.863418,2.22335)(0.939097,2.13613)
\path(0.879981,2.22467)(0.95557,2.13756)
\color{rgb_959595}%
\path(0.972043,2.13898)(0.882318,2.13122)(0.790949,2.12344)
  (0.739596,2.16691)(0.697718,2.21022)(0.792658,2.21771)
  (0.886267,2.22517)(0.925035,2.18215)(0.972043,2.13898)
\color{rgb_c2c2c2}%
\path(0.444696,2.82829)(0.473771,2.81296)
\path(0.440915,2.84509)(0.499064,2.81443)
\path(0.437196,2.86185)(0.524357,2.81589)
\path(0.433552,2.87858)(0.54965,2.81735)
\path(0.429909,2.8953)(0.574935,2.81882)
\path(0.451847,2.89853)(0.60022,2.82029)
\path(0.477244,2.89994)(0.625505,2.82176)
\path(0.502642,2.90135)(0.647851,2.82478)
\path(0.528039,2.90276)(0.644136,2.84154)
\path(0.55343,2.90417)(0.64042,2.8583)
\path(0.578819,2.90559)(0.636775,2.87502)
\path(0.604209,2.907)(0.633187,2.89172)
\path(0.632579,2.82217)(0.643738,2.84333)
\path(0.61693,2.82126)(0.639248,2.86358)
\path(0.60128,2.82035)(0.634845,2.884)
\path(0.585631,2.81944)(0.630453,2.90444)
\path(0.569982,2.81853)(0.617009,2.90771)
\path(0.554333,2.81763)(0.60138,2.90684)
\path(0.538685,2.81672)(0.585751,2.90597)
\path(0.523037,2.81581)(0.570123,2.9051)
\path(0.50739,2.81491)(0.554494,2.90423)
\path(0.491742,2.814)(0.538866,2.90336)
\path(0.476095,2.8131)(0.523238,2.90249)
\path(0.460447,2.81219)(0.50761,2.90163)
\path(0.447411,2.81624)(0.491983,2.90076)
\path(0.442872,2.8364)(0.476356,2.89989)
\path(0.438345,2.85658)(0.460729,2.89903)
\path(0.43391,2.87694)(0.445102,2.89816)
\color{rgb_adadad}%
\path(0.648228,2.82308)(0.548759,2.8173)(0.448477,2.8115)
  (0.438821,2.85439)(0.429475,2.89729)(0.529937,2.90287)
  (0.629599,2.90841)(0.63877,2.86574)(0.648228,2.82308)
\color{rgb_c2c2c2}%
\path(0.616177,2.90766)(0.620988,2.94951)
\path(0.602755,2.90692)(0.612436,2.99112)
\path(0.589333,2.90617)(0.599328,2.99311)
\path(0.575911,2.90542)(0.58591,2.99239)
\path(0.562489,2.90468)(0.572491,2.99168)
\path(0.549067,2.90393)(0.559073,2.99096)
\path(0.535645,2.90318)(0.545655,2.99025)
\path(0.522223,2.90244)(0.532236,2.98953)
\path(0.508801,2.90169)(0.518818,2.98882)
\path(0.495379,2.90095)(0.5054,2.98811)
\path(0.481958,2.9002)(0.491982,2.98739)
\path(0.468536,2.89946)(0.478564,2.98668)
\path(0.455114,2.89871)(0.465146,2.98597)
\path(0.441692,2.89797)(0.451728,2.98526)
\path(0.428699,2.90095)(0.43831,2.98454)
\path(0.420054,2.94176)(0.424892,2.98383)
\path(0.614635,2.98041)(0.534317,2.98965)
\path(0.61738,2.96704)(0.456689,2.98552)
\path(0.620125,2.95368)(0.412632,2.97753)
\path(0.622916,2.94031)(0.415406,2.96416)
\path(0.625718,2.92693)(0.418179,2.95079)
\path(0.62852,2.91356)(0.420966,2.93742)
\path(0.582561,2.90579)(0.423802,2.92405)
\path(0.506046,2.90154)(0.426639,2.91067)
\color{rgb_adadad}%
\path(0.629599,2.90841)(0.529937,2.90287)(0.429475,2.89729)
  (0.420377,2.9402)(0.411473,2.98312)(0.512078,2.98846)
  (0.61189,2.99378)(0.620656,2.95109)(0.629599,2.90841)
\color{rgb_c3c3c3}%
\path(0.456651,3.07216)(0.396589,3.05642)
\path(0.519267,3.07534)(0.399123,3.04385)
\path(0.58191,3.07853)(0.401658,3.03128)
\path(0.596701,3.06918)(0.404208,3.01872)
\path(0.599219,3.05661)(0.406771,3.00616)
\path(0.601737,3.04404)(0.409334,2.99361)
\path(0.604264,3.03147)(0.421914,2.98367)
\path(0.606806,3.01891)(0.485213,2.98703)
\path(0.609348,3.00634)(0.548541,2.9904)
\path(0.402745,3.06942)(0.425176,2.98385)
\path(0.416457,3.07012)(0.438879,2.98457)
\path(0.430168,3.07081)(0.452582,2.9853)
\path(0.443879,3.07151)(0.466285,2.98603)
\path(0.45759,3.07221)(0.479988,2.98676)
\path(0.471301,3.0729)(0.49369,2.98748)
\path(0.485012,3.0736)(0.507393,2.98821)
\path(0.498723,3.07429)(0.521096,2.98894)
\path(0.512434,3.07499)(0.534798,2.98967)
\path(0.526144,3.07569)(0.5485,2.9904)
\path(0.539855,3.07639)(0.562202,2.99113)
\path(0.553566,3.07709)(0.575905,2.99186)
\path(0.567276,3.07779)(0.589607,2.99259)
\path(0.580987,3.07848)(0.603309,2.99332)
\color{rgb_adadad}%
\path(0.61189,2.99378)(0.512078,2.98846)(0.411473,2.98312)
  (0.402714,3.02604)(0.394054,3.06898)(0.49477,3.07409)
  (0.594697,3.07918)(0.603252,3.03647)(0.61189,2.99378)
\color{rgb_c3c3c3}%
\path(0.387612,3.10114)(0.410319,3.06981)
\path(0.381184,3.13327)(0.426583,3.07063)
\path(0.382194,3.15514)(0.442848,3.07146)
\path(0.398485,3.15593)(0.459113,3.07228)
\path(0.414776,3.15672)(0.475377,3.07311)
\path(0.431067,3.15751)(0.491642,3.07393)
\path(0.447358,3.1583)(0.507905,3.07476)
\path(0.463649,3.15909)(0.524168,3.07559)
\path(0.47994,3.15988)(0.540431,3.07642)
\path(0.49623,3.16067)(0.556694,3.07725)
\path(0.512519,3.16146)(0.572957,3.07807)
\path(0.528809,3.16225)(0.58922,3.0789)
\path(0.545098,3.16305)(0.590457,3.10046)
\path(0.561388,3.16384)(0.584065,3.13255)
\path(0.569937,3.07792)(0.591792,3.09376)
\path(0.545177,3.07666)(0.588887,3.10834)
\path(0.520418,3.0754)(0.585982,3.12292)
\path(0.495658,3.07414)(0.583079,3.1375)
\path(0.470903,3.07288)(0.580176,3.15208)
\path(0.446149,3.07163)(0.574237,3.16446)
\path(0.421395,3.07037)(0.549563,3.16326)
\path(0.39664,3.06911)(0.524888,3.16206)
\path(0.39144,3.08203)(0.500213,3.16086)
\path(0.388522,3.0966)(0.475539,3.15967)
\path(0.385603,3.11117)(0.45087,3.15847)
\path(0.382689,3.12574)(0.426201,3.15728)
\path(0.379776,3.14031)(0.401532,3.15608)
\color{rgb_adadad}%
\path(0.594697,3.07918)(0.49477,3.07409)(0.394054,3.06898)
  (0.38545,3.11193)(0.376863,3.15489)(0.477663,3.15977)
  (0.577677,3.16463)(0.586186,3.1219)(0.594697,3.07918)
\color{rgb_c3c3c3}%
\path(0.560434,3.16379)(0.573725,3.1844)
\path(0.543191,3.16295)(0.569773,3.20417)
\path(0.525947,3.16211)(0.5658,3.22391)
\path(0.508704,3.16128)(0.561823,3.24364)
\path(0.491461,3.16044)(0.548956,3.24959)
\path(0.474218,3.1596)(0.531739,3.24879)
\path(0.456976,3.15877)(0.514523,3.24799)
\path(0.439734,3.15793)(0.497306,3.2472)
\path(0.422493,3.1571)(0.480089,3.2464)
\path(0.405251,3.15626)(0.462872,3.2456)
\path(0.38801,3.15543)(0.445657,3.24481)
\path(0.375463,3.16187)(0.428442,3.24401)
\path(0.371504,3.18163)(0.411227,3.24322)
\path(0.367541,3.20138)(0.394011,3.24243)
\path(0.363561,3.22111)(0.376796,3.24163)
\path(0.564325,3.23123)(0.536737,3.24902)
\path(0.568132,3.21233)(0.512957,3.24792)
\path(0.571914,3.19346)(0.489177,3.24682)
\path(0.575686,3.17459)(0.465397,3.24572)
\path(0.566488,3.16408)(0.441614,3.24462)
\path(0.542787,3.16293)(0.417829,3.24353)
\path(0.519087,3.16178)(0.394044,3.24243)
\path(0.495386,3.16063)(0.37026,3.24133)
\path(0.471684,3.15948)(0.361682,3.23043)
\path(0.447979,3.15833)(0.365494,3.21153)
\path(0.424274,3.15718)(0.369298,3.19264)
\path(0.400568,3.15603)(0.37308,3.17376)
\color{rgb_adadad}%
\path(0.577677,3.16463)(0.477663,3.15977)(0.376863,3.15489)
  (0.368252,3.19786)(0.359581,3.24084)(0.460444,3.24549)
  (0.560517,3.25012)(0.569133,3.20737)(0.577677,3.16463)
\color{rgb_c3c3c3}%
\path(0.545783,3.32184)(0.489703,3.33332)
\path(0.548651,3.30801)(0.436488,3.33098)
\path(0.55152,3.29419)(0.383248,3.32865)
\path(0.554343,3.28037)(0.342545,3.32375)
\path(0.557162,3.26656)(0.345407,3.30993)
\path(0.559981,3.25275)(0.34827,3.2961)
\path(0.517809,3.24814)(0.351128,3.28228)
\path(0.465085,3.24571)(0.353946,3.26847)
\path(0.412334,3.24327)(0.356763,3.25465)
\path(0.355813,3.32745)(0.348835,3.29337)
\path(0.369722,3.32806)(0.355728,3.25973)
\path(0.383631,3.32867)(0.365701,3.24112)
\path(0.397539,3.32928)(0.379616,3.24176)
\path(0.411448,3.32989)(0.393532,3.2424)
\path(0.425356,3.3305)(0.407447,3.24305)
\path(0.439265,3.33111)(0.421362,3.24369)
\path(0.453174,3.33172)(0.435277,3.24433)
\path(0.467083,3.33233)(0.449192,3.24497)
\path(0.480992,3.33294)(0.463108,3.24561)
\path(0.494901,3.33355)(0.477023,3.24626)
\path(0.50881,3.33416)(0.490939,3.2469)
\path(0.522719,3.33477)(0.504855,3.24755)
\path(0.536628,3.33539)(0.51877,3.24819)
\path(0.546716,3.31734)(0.532686,3.24883)
\path(0.553637,3.28383)(0.546601,3.24948)
\color{rgb_adadad}%
\path(0.560517,3.25012)(0.460444,3.24549)(0.359581,3.24084)
  (0.350811,3.28383)(0.341905,3.32684)(0.442807,3.33126)
  (0.542915,3.33566)(0.55179,3.29289)(0.560517,3.25012)
\color{rgb_c2c2c2}%
\path(0.337175,3.41346)(0.351863,3.32728)
\path(0.350827,3.41403)(0.36551,3.32787)
\path(0.364479,3.41459)(0.379156,3.32847)
\path(0.378131,3.41516)(0.392803,3.32907)
\path(0.391783,3.41573)(0.40645,3.32967)
\path(0.405435,3.41629)(0.420097,3.33027)
\path(0.419087,3.41686)(0.433743,3.33086)
\path(0.432738,3.41743)(0.44739,3.33146)
\path(0.44639,3.418)(0.461036,3.33206)
\path(0.460042,3.41857)(0.474683,3.33266)
\path(0.473694,3.41914)(0.488329,3.33326)
\path(0.487345,3.41971)(0.501976,3.33386)
\path(0.500997,3.42027)(0.515622,3.33446)
\path(0.514649,3.42084)(0.529268,3.33506)
\path(0.442213,3.33124)(0.540311,3.34795)
\path(0.341897,3.32687)(0.537708,3.36025)
\path(0.339302,3.33917)(0.535104,3.37254)
\path(0.336707,3.35146)(0.532468,3.38482)
\path(0.334111,3.36375)(0.529802,3.39711)
\path(0.331486,3.37604)(0.527136,3.40939)
\path(0.328832,3.38832)(0.521242,3.42112)
\path(0.326177,3.40061)(0.422333,3.417)
\color{rgb_adadad}%
\path(0.542915,3.33566)(0.442807,3.33126)(0.341905,3.32684)
  (0.332822,3.36986)(0.323523,3.41289)(0.424442,3.41708)
  (0.52456,3.42126)(0.533852,3.37845)(0.542915,3.33566)
\color{rgb_959595}%
\path(1.07119,2.04873)(1.09004,2.06002)
\path(1.03879,2.0455)(1.0765,2.06808)
\path(1.00647,2.04231)(1.06295,2.07613)
\path(0.97422,2.03916)(1.0494,2.08419)
\path(0.941973,2.03602)(1.03585,2.09225)
\path(0.925674,2.04243)(1.02319,2.10083)
\path(0.911361,2.05003)(1.01117,2.1098)
\path(0.897048,2.05762)(0.999141,2.11877)
\path(0.882735,2.06522)(0.987117,2.12774)
\path(0.868422,2.07282)(0.975092,2.13671)
\path(0.854259,2.08051)(0.94849,2.13694)
\path(0.841597,2.08909)(0.916935,2.13421)
\path(0.828935,2.09768)(0.885381,2.13149)
\path(0.816273,2.10627)(0.853898,2.1288)
\path(0.803611,2.11485)(0.822424,2.12612)
\path(1.08861,2.05047)(1.07894,2.06662)
\path(1.07364,2.04898)(1.05429,2.08128)
\path(1.05866,2.04748)(1.02955,2.09609)
\path(1.04368,2.04598)(1.00086,2.11749)
\path(1.02871,2.04449)(0.972171,2.13888)
\path(1.01372,2.04301)(0.957019,2.13768)
\path(0.998721,2.04155)(0.941928,2.13638)
\path(0.983723,2.04009)(0.926837,2.13507)
\path(0.968726,2.03863)(0.911746,2.13377)
\path(0.953729,2.03717)(0.896655,2.13246)
\path(0.938732,2.0357)(0.881563,2.13116)
\path(0.915643,2.04775)(0.866461,2.12987)
\path(0.892372,2.06011)(0.851359,2.12858)
\path(0.869101,2.07246)(0.836256,2.1273)
\path(0.844406,2.08719)(0.821154,2.12601)
\path(0.817678,2.10531)(0.806052,2.12473)
\color{rgb_848484}%
\path(1.10359,2.05197)(1.02207,2.04383)(0.938402,2.03567)
  (0.855407,2.07973)(0.790949,2.12344)(0.882318,2.13122)
  (0.972043,2.13898)(1.03019,2.09561)(1.10359,2.05197)
\color{rgb_c2c2c2}%
\path(0.509832,3.48645)(0.484539,3.50609)
\path(0.514552,3.46599)(0.463966,3.50528)
\path(0.519107,3.44567)(0.443393,3.50447)
\path(0.523644,3.42535)(0.42282,3.50366)
\path(0.508181,3.42057)(0.402246,3.50285)
\path(0.487665,3.41972)(0.38167,3.50204)
\path(0.46715,3.41886)(0.361094,3.50123)
\path(0.446634,3.41801)(0.340517,3.50043)
\path(0.426118,3.41715)(0.319941,3.49962)
\path(0.405599,3.4163)(0.305175,3.4943)
\path(0.38508,3.41545)(0.309854,3.47387)
\path(0.364561,3.4146)(0.314512,3.45347)
\path(0.344042,3.41374)(0.319017,3.43318)
\path(0.322203,3.49971)(0.308097,3.48155)
\path(0.340308,3.50042)(0.312095,3.46409)
\path(0.358413,3.50113)(0.316042,3.44658)
\path(0.376517,3.50184)(0.319945,3.429)
\path(0.394622,3.50255)(0.325034,3.41295)
\path(0.412727,3.50326)(0.343172,3.41371)
\path(0.430834,3.50398)(0.361309,3.41446)
\path(0.44894,3.50469)(0.379447,3.41521)
\path(0.467047,3.5054)(0.397585,3.41597)
\path(0.485153,3.50612)(0.415722,3.41672)
\path(0.50326,3.50683)(0.433861,3.41748)
\path(0.508721,3.49126)(0.452001,3.41823)
\path(0.512742,3.47384)(0.470141,3.41899)
\path(0.516718,3.45636)(0.48828,3.41974)
\path(0.520639,3.43881)(0.50642,3.4205)
\color{rgb_adadad}%
\path(0.52456,3.42126)(0.424442,3.41708)(0.323523,3.41289)
  (0.313964,3.45594)(0.304099,3.499)(0.405012,3.50296)
  (0.505112,3.5069)(0.514995,3.46407)(0.52456,3.42126)
\color{rgb_c2c2c2}%
\path(0.297832,3.5857)(0.289782,3.55868)
\path(0.312415,3.58624)(0.296263,3.53202)
\path(0.326998,3.58678)(0.302657,3.50507)
\path(0.341581,3.58732)(0.315402,3.49944)
\path(0.356164,3.58785)(0.329994,3.50001)
\path(0.370746,3.58839)(0.344587,3.50059)
\path(0.385329,3.58893)(0.35918,3.50116)
\path(0.399913,3.58948)(0.373773,3.50173)
\path(0.414496,3.59002)(0.388366,3.50231)
\path(0.42908,3.59056)(0.402959,3.50288)
\path(0.443663,3.5911)(0.417552,3.50345)
\path(0.458246,3.59164)(0.432145,3.50403)
\path(0.47283,3.59218)(0.446739,3.5046)
\path(0.485639,3.58677)(0.461332,3.50518)
\path(0.492206,3.5604)(0.475926,3.50575)
\path(0.498688,3.53375)(0.490519,3.50633)
\path(0.300681,3.5134)(0.343802,3.50056)
\path(0.297263,3.52781)(0.383505,3.50211)
\path(0.293843,3.54221)(0.423201,3.50368)
\path(0.290279,3.55666)(0.462889,3.50524)
\path(0.286714,3.57111)(0.502576,3.5068)
\path(0.284362,3.5852)(0.501884,3.5204)
\path(0.324334,3.58668)(0.498434,3.53481)
\path(0.364307,3.58816)(0.494985,3.54923)
\path(0.404271,3.58964)(0.491389,3.56368)
\path(0.444228,3.59112)(0.487787,3.57814)
\color{rgb_acacac}%
\path(0.505112,3.5069)(0.405012,3.50296)(0.304099,3.499)
  (0.293879,3.54207)(0.283249,3.58516)(0.384131,3.58889)
  (0.484185,3.5926)(0.494861,3.54975)(0.505112,3.5069)
\color{rgb_808080}%
\path(1.16279,1.95581)(1.30842,1.96767)
\path(1.13034,1.96579)(1.28011,1.97799)
\path(1.0979,1.97577)(1.2518,1.98831)
\path(1.06545,1.98575)(1.22349,1.99862)
\path(1.03604,1.99598)(1.1957,2.00898)
\path(1.01018,2.00649)(1.17267,2.01973)
\path(0.984313,2.01701)(1.14965,2.03047)
\path(0.958449,2.02752)(1.12662,2.04122)
\path(1.30653,1.96138)(1.30594,1.96858)
\path(1.29276,1.95941)(1.29159,1.97381)
\path(1.27899,1.95745)(1.27724,1.97904)
\path(1.26523,1.95548)(1.26288,1.98427)
\path(1.25146,1.95356)(1.24853,1.9895)
\path(1.23769,1.95166)(1.23418,1.99473)
\path(1.22392,1.94977)(1.21983,1.99996)
\path(1.21014,1.94788)(1.20548,2.00519)
\path(1.19637,1.94599)(1.19107,2.01114)
\path(1.18213,1.94987)(1.17659,2.0179)
\path(1.16785,1.95426)(1.16211,2.02465)
\path(1.15356,1.95865)(1.14764,2.03141)
\path(1.13928,1.96304)(1.13316,2.03817)
\path(1.125,1.96744)(1.11869,2.04492)
\path(1.11071,1.97183)(1.10421,2.05168)
\path(1.09643,1.97622)(1.09037,2.05065)
\path(1.08215,1.98061)(1.07655,2.04927)
\path(1.06786,1.98501)(1.06274,2.04789)
\path(1.05358,1.9894)(1.04893,2.04651)
\path(1.03922,1.99468)(1.03511,2.04513)
\path(1.02482,2.00054)(1.0213,2.04375)
\path(1.01042,2.00639)(1.00748,2.0424)
\path(0.996013,2.01225)(0.993667,2.04106)
\path(0.981611,2.01811)(0.979851,2.03971)
\path(0.967208,2.02396)(0.966035,2.03837)
\path(0.952805,2.02982)(0.952218,2.03702)
\color{rgb_727272}%
\path(1.32029,1.96335)(1.25903,1.9546)(1.19524,1.94583)
  (1.048,1.99111)(0.938402,2.03567)(1.02207,2.04383)(1.10359,2.05197)
  (1.19796,2.00792)(1.32029,1.96335)
\color{rgb_757575}%
\path(1.6494,1.86454)(1.64354,1.8766)
\path(1.6378,1.8568)(1.62608,1.88092)
\path(1.62384,1.85391)(1.60862,1.88525)
\path(1.60687,1.85724)(1.59116,1.88958)
\path(1.58989,1.86057)(1.5737,1.8939)
\path(1.57292,1.8639)(1.55625,1.89823)
\path(1.55594,1.86723)(1.53879,1.90256)
\path(1.53897,1.87055)(1.52133,1.90688)
\path(1.52199,1.87388)(1.50387,1.91121)
\path(1.50502,1.87721)(1.48641,1.91554)
\path(1.48804,1.88054)(1.46878,1.92021)
\path(1.47107,1.88387)(1.4509,1.92541)
\path(1.45409,1.8872)(1.43302,1.9306)
\path(1.43712,1.89053)(1.41514,1.9358)
\path(1.42014,1.89385)(1.39725,1.94099)
\path(1.40317,1.89718)(1.37937,1.94618)
\path(1.38609,1.90072)(1.36149,1.95138)
\path(1.36874,1.90482)(1.34361,1.95657)
\path(1.35139,1.90892)(1.32573,1.96177)
\path(1.33404,1.91303)(1.3103,1.96192)
\path(1.31669,1.91713)(1.29594,1.95987)
\path(1.29934,1.92123)(1.28157,1.95782)
\path(1.28199,1.92533)(1.26721,1.95576)
\path(1.26464,1.92943)(1.25283,1.95375)
\path(1.24729,1.93353)(1.23844,1.95177)
\path(1.22994,1.93763)(1.22404,1.94979)
\path(1.21259,1.94173)(1.20964,1.94781)
\path(1.23905,1.95185)(1.21637,1.94084)
\path(1.28324,1.95805)(1.23751,1.93584)
\path(1.32358,1.96239)(1.25864,1.93085)
\path(1.34324,1.95668)(1.27977,1.92585)
\path(1.3629,1.95097)(1.3009,1.92086)
\path(1.38256,1.94526)(1.32203,1.91586)
\path(1.40221,1.93955)(1.34316,1.91087)
\path(1.42187,1.93384)(1.36429,1.90588)
\path(1.44153,1.92813)(1.38542,1.90088)
\path(1.46119,1.92242)(1.40748,1.89634)
\path(1.48113,1.91684)(1.42986,1.89195)
\path(1.50193,1.91169)(1.45224,1.88756)
\path(1.52273,1.90654)(1.47462,1.88317)
\path(1.54353,1.90138)(1.497,1.87878)
\path(1.56433,1.89623)(1.51938,1.8744)
\path(1.58514,1.89107)(1.54176,1.87001)
\path(1.60594,1.88592)(1.56414,1.86562)
\path(1.62674,1.88076)(1.58652,1.86123)
\path(1.64754,1.87561)(1.6089,1.85684)
\color{rgb_686868}%
\path(1.661,1.87227)(1.64619,1.86239)(1.63128,1.85245)
  (1.39083,1.8996)(1.19524,1.94583)(1.25903,1.9546)(1.32029,1.96335)
  (1.47601,1.91811)(1.661,1.87227)
\color{rgb_bfbfbf}%
\path(0.368306,2.4562)(0.353951,2.44073)
\path(0.388622,2.45758)(0.359913,2.42663)
\path(0.408938,2.45895)(0.365875,2.41253)
\path(0.429255,2.46032)(0.372279,2.39891)
\path(0.449571,2.4617)(0.378711,2.38531)
\path(0.469892,2.46308)(0.385144,2.37172)
\path(0.490213,2.46446)(0.402182,2.36956)
\path(0.510534,2.46584)(0.422556,2.371)
\path(0.530856,2.46722)(0.44293,2.37243)
\path(0.549084,2.46634)(0.463304,2.37387)
\path(0.55493,2.45211)(0.483677,2.37531)
\path(0.560775,2.43789)(0.504056,2.37675)
\path(0.566678,2.42373)(0.524436,2.37819)
\path(0.572977,2.40999)(0.544816,2.37963)
\path(0.579277,2.39626)(0.565196,2.38108)
\path(0.371631,2.40028)(0.404558,2.36973)
\path(0.358272,2.43051)(0.422434,2.37099)
\path(0.351069,2.45504)(0.44031,2.37225)
\path(0.368996,2.45625)(0.458185,2.37351)
\path(0.386922,2.45746)(0.476061,2.37477)
\path(0.404849,2.45867)(0.493934,2.37603)
\path(0.422776,2.45989)(0.511804,2.3773)
\path(0.440703,2.4611)(0.529674,2.37856)
\path(0.458627,2.46231)(0.547544,2.37983)
\path(0.47655,2.46353)(0.565414,2.38109)
\path(0.494472,2.46475)(0.583285,2.38236)
\path(0.512394,2.46596)(0.57316,2.40959)
\path(0.530317,2.46718)(0.560087,2.43956)
\color{rgb_aaaaaa}%
\path(0.585576,2.38252)(0.486576,2.37551)(0.386683,2.36847)
  (0.366242,2.41166)(0.34799,2.45483)(0.448533,2.46163)
  (0.548239,2.4684)(0.565878,2.42547)(0.585576,2.38252)
\color{rgb_c1c1c1}%
\path(0.341744,2.47118)(0.377928,2.45685)
\path(0.335499,2.48754)(0.407867,2.45888)
\path(0.329484,2.5038)(0.437806,2.4609)
\path(0.323877,2.5199)(0.467734,2.46293)
\path(0.318269,2.53601)(0.497657,2.46496)
\path(0.337072,2.54244)(0.52758,2.46699)
\path(0.367183,2.5444)(0.546364,2.47344)
\path(0.397294,2.54635)(0.540308,2.48972)
\path(0.427401,2.54831)(0.534252,2.506)
\path(0.457499,2.55027)(0.528602,2.52212)
\path(0.487597,2.55224)(0.523149,2.53816)
\path(0.533365,2.46739)(0.541229,2.48724)
\path(0.518491,2.46638)(0.534218,2.50609)
\path(0.503616,2.46537)(0.527442,2.52553)
\path(0.488742,2.46436)(0.520756,2.54519)
\path(0.473868,2.46335)(0.509639,2.55367)
\path(0.458994,2.46234)(0.494781,2.5527)
\path(0.44412,2.46133)(0.479923,2.55174)
\path(0.429247,2.46032)(0.465065,2.55077)
\path(0.414374,2.45932)(0.450207,2.5498)
\path(0.399501,2.45831)(0.435349,2.54883)
\path(0.384629,2.45731)(0.420491,2.54786)
\path(0.369756,2.4563)(0.405634,2.5469)
\path(0.354883,2.45529)(0.390778,2.54593)
\path(0.344177,2.46481)(0.375921,2.54497)
\path(0.337072,2.48342)(0.361064,2.544)
\path(0.330039,2.50221)(0.346207,2.54303)
\path(0.323266,2.52166)(0.331351,2.54207)
\color{rgb_acacac}%
\path(0.548239,2.4684)(0.448533,2.46163)(0.34799,2.45483)
  (0.331514,2.49797)(0.316494,2.5411)(0.417494,2.54767)
  (0.517695,2.5542)(0.532278,2.5113)(0.548239,2.4684)
\color{rgb_bcbcbc}%
\path(0.619563,2.29548)(0.619714,2.31945)
\path(0.605831,2.29447)(0.606134,2.34281)
\path(0.592099,2.29345)(0.592572,2.36901)
\path(0.578367,2.29243)(0.578928,2.38205)
\path(0.564635,2.29141)(0.565197,2.38108)
\path(0.550903,2.2904)(0.551465,2.38011)
\path(0.537171,2.28938)(0.537733,2.37913)
\path(0.523439,2.28837)(0.524001,2.37816)
\path(0.509706,2.28735)(0.510269,2.37719)
\path(0.495974,2.28634)(0.496537,2.37622)
\path(0.482242,2.28533)(0.482806,2.37525)
\path(0.46851,2.28432)(0.469074,2.37428)
\path(0.454778,2.28331)(0.455342,2.37331)
\path(0.441046,2.28229)(0.44161,2.37234)
\path(0.42741,2.29668)(0.427878,2.37137)
\path(0.413823,2.31878)(0.414146,2.37041)
\path(0.40025,2.34315)(0.400415,2.36944)
\path(0.592166,2.36979)(0.42067,2.37087)
\path(0.598756,2.35706)(0.392102,2.35836)
\path(0.605345,2.34433)(0.398924,2.34563)
\path(0.612524,2.3316)(0.405746,2.3329)
\path(0.62006,2.31887)(0.41297,2.32017)
\path(0.627595,2.30613)(0.4208,2.30743)
\path(0.594838,2.29365)(0.42863,2.29469)
\color{rgb_a7a7a7}%
\path(0.633295,2.2965)(0.535368,2.28924)(0.43646,2.28196)
  (0.40985,2.32524)(0.386683,2.36847)(0.486576,2.37551)
  (0.585576,2.38252)(0.60783,2.33953)(0.633295,2.2965)
\color{rgb_c2c2c2}%
\path(0.335454,2.63019)(0.293742,2.61427)
\path(0.381053,2.63304)(0.297628,2.6012)
\path(0.426671,2.63589)(0.301515,2.58813)
\path(0.472295,2.63875)(0.30559,2.57513)
\path(0.493945,2.63246)(0.309745,2.56216)
\path(0.497761,2.61936)(0.313901,2.5492)
\path(0.501578,2.60626)(0.333774,2.54223)
\path(0.505471,2.59319)(0.379738,2.54521)
\path(0.509546,2.5802)(0.425708,2.5482)
\path(0.513621,2.5672)(0.471702,2.5512)
\path(0.2976,2.62782)(0.33035,2.542)
\path(0.311468,2.62869)(0.344205,2.5429)
\path(0.325337,2.62956)(0.358061,2.5438)
\path(0.339206,2.63042)(0.371917,2.5447)
\path(0.353075,2.63129)(0.385772,2.54561)
\path(0.366944,2.63215)(0.399628,2.54651)
\path(0.380812,2.63302)(0.413484,2.54741)
\path(0.394681,2.63389)(0.427339,2.54831)
\path(0.408549,2.63476)(0.441193,2.54921)
\path(0.422417,2.63562)(0.455048,2.55011)
\path(0.436285,2.63649)(0.468903,2.55102)
\path(0.450152,2.63736)(0.482757,2.55192)
\path(0.46402,2.63823)(0.496612,2.55282)
\path(0.477888,2.6391)(0.510466,2.55373)
\color{rgb_acacac}%
\path(0.517695,2.5542)(0.417494,2.54767)(0.316494,2.5411)
  (0.302676,2.58423)(0.289855,2.62734)(0.391192,2.63367)
  (0.491756,2.63997)(0.504252,2.59708)(0.517695,2.5542)
\color{rgb_c3c3c3}%
\path(0.281921,2.65587)(0.306776,2.6284)
\path(0.274304,2.68406)(0.323697,2.62945)
\path(0.267017,2.71187)(0.340618,2.63051)
\path(0.282495,2.71452)(0.357539,2.63157)
\path(0.299451,2.71554)(0.374461,2.63262)
\path(0.316408,2.71656)(0.391382,2.63368)
\path(0.333365,2.71758)(0.4083,2.63474)
\path(0.350322,2.71859)(0.425219,2.6358)
\path(0.367278,2.71961)(0.442137,2.63686)
\path(0.384233,2.72063)(0.459056,2.63792)
\path(0.401188,2.72165)(0.475974,2.63898)
\path(0.418142,2.72267)(0.491237,2.64187)
\path(0.435097,2.72369)(0.483511,2.67017)
\path(0.452051,2.72471)(0.476122,2.6981)
\path(0.4698,2.63859)(0.487709,2.65479)
\path(0.447844,2.63722)(0.483662,2.66962)
\path(0.425887,2.63584)(0.479635,2.68446)
\path(0.403931,2.63447)(0.475773,2.69946)
\path(0.381977,2.63309)(0.471911,2.71445)
\path(0.360025,2.63172)(0.463579,2.7254)
\path(0.338074,2.63035)(0.441688,2.72408)
\path(0.316122,2.62898)(0.419796,2.72277)
\path(0.29417,2.62761)(0.397904,2.72145)
\path(0.286555,2.63921)(0.376013,2.72014)
\path(0.282448,2.65398)(0.354124,2.71882)
\path(0.27834,2.66875)(0.332236,2.71751)
\path(0.274403,2.68368)(0.310348,2.7162)
\path(0.270488,2.69862)(0.28846,2.71488)
\color{rgb_adadad}%
\path(0.491756,2.63997)(0.391192,2.63367)(0.289855,2.62734)
  (0.277867,2.67046)(0.266572,2.71357)(0.368166,2.71966)
  (0.469006,2.72573)(0.480051,2.68285)(0.491756,2.63997)
\color{rgb_b5b5b5}%
\path(0.681437,2.20895)(0.688067,2.22217)
\path(0.665156,2.20767)(0.678415,2.23413)
\path(0.648875,2.2064)(0.668764,2.24608)
\path(0.632595,2.20513)(0.659351,2.25851)
\path(0.616314,2.20385)(0.650313,2.27169)
\path(0.600034,2.20258)(0.641275,2.28487)
\path(0.583758,2.20132)(0.631393,2.29636)
\path(0.567482,2.20006)(0.615147,2.29516)
\path(0.551206,2.19879)(0.598901,2.29395)
\path(0.534931,2.19753)(0.582655,2.29275)
\path(0.518655,2.19627)(0.566409,2.29154)
\path(0.503134,2.19651)(0.550163,2.29034)
\path(0.493307,2.20811)(0.533917,2.28914)
\path(0.48348,2.21972)(0.517674,2.28794)
\path(0.473653,2.23132)(0.501431,2.28674)
\path(0.46406,2.24339)(0.485189,2.28555)
\path(0.45486,2.25625)(0.468946,2.28435)
\path(0.44566,2.2691)(0.452703,2.28315)
\path(0.649068,2.2735)(0.607063,2.29456)
\path(0.665431,2.25021)(0.580831,2.29261)
\path(0.685896,2.22486)(0.554598,2.29067)
\path(0.686717,2.20936)(0.528361,2.28873)
\path(0.660669,2.20732)(0.502109,2.28679)
\path(0.634621,2.20529)(0.475858,2.28486)
\path(0.608574,2.20325)(0.449607,2.28292)
\path(0.582507,2.20122)(0.444868,2.27021)
\path(0.556433,2.1992)(0.461709,2.24668)
\path(0.530359,2.19718)(0.482077,2.22138)
\color{rgb_a1a1a1}%
\path(0.697718,2.21022)(0.601562,2.2027)(0.504285,2.19515)
  (0.467487,2.2386)(0.43646,2.28196)(0.535368,2.28924)
  (0.633295,2.2965)(0.662853,2.2534)(0.697718,2.21022)
\color{rgb_c3c3c3}%
\path(0.451535,2.79843)(0.364264,2.80664)
\path(0.454594,2.78536)(0.27999,2.80178)
\path(0.457652,2.77229)(0.247465,2.79206)
\path(0.460813,2.75921)(0.250567,2.77899)
\path(0.464015,2.74612)(0.253669,2.76591)
\path(0.467216,2.73304)(0.256815,2.75283)
\path(0.432451,2.72353)(0.260068,2.73975)
\path(0.349543,2.71855)(0.26332,2.72666)
\path(0.259251,2.80059)(0.25533,2.75891)
\path(0.272875,2.80137)(0.265152,2.71929)
\path(0.286498,2.80216)(0.27823,2.71427)
\path(0.300122,2.80294)(0.291857,2.71509)
\path(0.313746,2.80373)(0.305483,2.7159)
\path(0.327369,2.80451)(0.31911,2.71672)
\path(0.340993,2.8053)(0.332737,2.71754)
\path(0.354617,2.80608)(0.346364,2.71836)
\path(0.368241,2.80687)(0.35999,2.71917)
\path(0.381864,2.80765)(0.373617,2.71999)
\path(0.395488,2.80844)(0.387244,2.72081)
\path(0.409112,2.80923)(0.400871,2.72163)
\path(0.422736,2.81001)(0.414498,2.72245)
\path(0.43636,2.8108)(0.428125,2.72327)
\path(0.449546,2.80693)(0.441752,2.72409)
\path(0.459219,2.76572)(0.455379,2.72491)
\color{rgb_adadad}%
\path(0.469006,2.72573)(0.368166,2.71966)(0.266572,2.71357)
  (0.255858,2.75669)(0.245627,2.79981)(0.347423,2.80567)
  (0.448477,2.8115)(0.458512,2.76861)(0.469006,2.72573)
\color{rgb_c3c3c3}%
\path(0.235069,2.88655)(0.259505,2.80061)
\path(0.248955,2.88732)(0.273382,2.8014)
\path(0.262842,2.88808)(0.287259,2.8022)
\path(0.276728,2.88885)(0.301136,2.803)
\path(0.290614,2.88962)(0.315013,2.8038)
\path(0.304501,2.89038)(0.328891,2.8046)
\path(0.318387,2.89115)(0.342768,2.8054)
\path(0.332273,2.89192)(0.356645,2.8062)
\path(0.346159,2.89268)(0.370521,2.807)
\path(0.360045,2.89345)(0.384398,2.8078)
\path(0.373931,2.89422)(0.398274,2.8086)
\path(0.387817,2.89499)(0.412151,2.8094)
\path(0.401703,2.89576)(0.426028,2.8102)
\path(0.415589,2.89652)(0.439904,2.811)
\path(0.387697,2.80799)(0.445563,2.82444)
\path(0.326928,2.80449)(0.442649,2.83739)
\path(0.266184,2.80099)(0.439735,2.85033)
\path(0.243677,2.80836)(0.436881,2.8633)
\path(0.240728,2.8213)(0.434055,2.87627)
\path(0.237779,2.83423)(0.43123,2.88924)
\path(0.234861,2.84718)(0.406683,2.89603)
\path(0.232006,2.86014)(0.346535,2.8927)
\path(0.22915,2.8731)(0.28641,2.88938)
\color{rgb_aeaeae}%
\path(0.448477,2.8115)(0.347423,2.80567)(0.245627,2.79981)
  (0.235797,2.84293)(0.226294,2.88606)(0.328251,2.89169)
  (0.429475,2.89729)(0.438821,2.85439)(0.448477,2.8115)
\color{rgb_c3c3c3}%
\path(0.404766,2.89593)(0.426308,2.91223)
\path(0.380058,2.89456)(0.423141,2.92716)
\path(0.355349,2.89319)(0.419982,2.9421)
\path(0.330641,2.89182)(0.416874,2.95708)
\path(0.305936,2.89046)(0.413767,2.97206)
\path(0.281232,2.8891)(0.405018,2.98278)
\path(0.256528,2.88773)(0.380392,2.98147)
\path(0.231823,2.88637)(0.355766,2.98017)
\path(0.223815,2.89764)(0.33114,2.97886)
\path(0.220622,2.91256)(0.306515,2.97756)
\path(0.217428,2.92747)(0.281893,2.97626)
\path(0.21429,2.94243)(0.257271,2.97496)
\path(0.211159,2.95739)(0.232649,2.97365)
\path(0.417985,2.95173)(0.394896,2.98224)
\path(0.424623,2.92018)(0.378319,2.98136)
\path(0.424891,2.89704)(0.361741,2.98048)
\path(0.408342,2.89612)(0.345164,2.97961)
\path(0.391793,2.89521)(0.328587,2.97873)
\path(0.375244,2.89429)(0.312009,2.97785)
\path(0.358695,2.89338)(0.295431,2.97697)
\path(0.342146,2.89246)(0.278852,2.9761)
\path(0.325597,2.89155)(0.262274,2.97522)
\path(0.309046,2.89063)(0.245695,2.97434)
\path(0.292496,2.88972)(0.229116,2.97347)
\path(0.275946,2.88881)(0.212537,2.97259)
\path(0.259395,2.88789)(0.212825,2.94943)
\path(0.242845,2.88698)(0.219491,2.91784)
\color{rgb_aeaeae}%
\path(0.429475,2.89729)(0.328251,2.89169)(0.226294,2.88606)
  (0.217057,2.9292)(0.208028,2.97235)(0.310114,2.97775)
  (0.411473,2.98312)(0.420377,2.9402)(0.429475,2.89729)
\color{rgb_a8a8a8}%
\path(0.736054,2.17058)(0.674635,2.20841)
\path(0.787081,2.12311)(0.651553,2.20661)
\path(0.764193,2.12119)(0.628471,2.2048)
\path(0.741306,2.11927)(0.605388,2.203)
\path(0.718418,2.11734)(0.58229,2.20121)
\path(0.695527,2.11542)(0.559188,2.19941)
\path(0.672608,2.11351)(0.536087,2.19762)
\path(0.64969,2.11161)(0.512985,2.19583)
\path(0.626772,2.1097)(0.531791,2.16822)
\path(0.52083,2.19644)(0.514111,2.18553)
\path(0.537376,2.19772)(0.523938,2.17591)
\path(0.553921,2.199)(0.533764,2.16628)
\path(0.570467,2.20029)(0.54359,2.15666)
\path(0.587012,2.20157)(0.553769,2.14761)
\path(0.603559,2.20286)(0.564344,2.1392)
\path(0.62011,2.20415)(0.574919,2.1308)
\path(0.636662,2.20545)(0.585495,2.12239)
\path(0.653214,2.20674)(0.59607,2.11398)
\path(0.669765,2.20803)(0.608236,2.10816)
\path(0.686317,2.20933)(0.624842,2.10954)
\path(0.700713,2.20712)(0.641447,2.11092)
\path(0.710336,2.19717)(0.658052,2.1123)
\path(0.71996,2.18722)(0.674657,2.11368)
\path(0.729583,2.17727)(0.691262,2.11506)
\path(0.739207,2.16731)(0.707873,2.11645)
\path(0.749532,2.1585)(0.724489,2.11785)
\path(0.759886,2.14974)(0.741104,2.11925)
\path(0.770241,2.14097)(0.757719,2.12065)
\path(0.780595,2.1322)(0.774334,2.12204)
\color{rgb_959595}%
\path(0.790949,2.12344)(0.698087,2.11563)(0.603854,2.1078)
  (0.548791,2.15157)(0.504285,2.19515)(0.601562,2.2027)
  (0.697718,2.21022)(0.739596,2.16691)(0.790949,2.12344)
\color{rgb_c4c4c4}%
\path(0.204344,3.05938)(0.197656,3.02291)
\path(0.218293,3.06009)(0.204951,2.98732)
\path(0.232242,3.06079)(0.216104,2.97278)
\path(0.246191,3.0615)(0.230059,2.97352)
\path(0.260139,3.0622)(0.244014,2.97426)
\path(0.274088,3.06291)(0.257969,2.97499)
\path(0.288037,3.06361)(0.271923,2.97573)
\path(0.301986,3.06432)(0.285878,2.97647)
\path(0.315935,3.06503)(0.299833,2.97721)
\path(0.329884,3.06573)(0.313788,2.97794)
\path(0.343833,3.06644)(0.327743,2.97868)
\path(0.357782,3.06714)(0.341698,2.97942)
\path(0.371731,3.06785)(0.355653,2.98016)
\path(0.38568,3.06856)(0.369608,2.9809)
\path(0.396947,3.05464)(0.383563,2.98164)
\path(0.404195,3.01879)(0.397518,2.98238)
\path(0.205235,2.98594)(0.263375,2.97528)
\path(0.202442,2.99952)(0.318719,2.97821)
\path(0.19965,3.01311)(0.37404,2.98114)
\path(0.196887,3.02669)(0.410577,2.98751)
\path(0.194132,3.04027)(0.407806,3.00109)
\path(0.191376,3.05385)(0.405035,3.01467)
\path(0.226405,3.0605)(0.402269,3.02825)
\path(0.282303,3.06332)(0.39953,3.04183)
\path(0.338181,3.06615)(0.396792,3.05541)
\color{rgb_aeaeae}%
\path(0.411473,2.98312)(0.310114,2.97775)(0.208028,2.97235)
  (0.199156,3.01551)(0.190395,3.05868)(0.292587,3.06384)
  (0.394054,3.06898)(0.402714,3.02604)(0.411473,2.98312)
\color{rgb_c4c4c4}%
\path(0.300804,3.06426)(0.391515,3.08166)
\path(0.207618,3.05955)(0.388976,3.09433)
\path(0.188316,3.06901)(0.386437,3.107)
\path(0.185765,3.08168)(0.383901,3.11968)
\path(0.183213,3.09435)(0.381367,3.13236)
\path(0.180665,3.10703)(0.378833,3.14503)
\path(0.178122,3.1197)(0.356452,3.1539)
\path(0.175579,3.13237)(0.264716,3.14947)
\path(0.380424,3.06829)(0.363937,3.15426)
\path(0.366795,3.0676)(0.350302,3.1536)
\path(0.353165,3.06691)(0.336666,3.15294)
\path(0.339535,3.06622)(0.32303,3.15229)
\path(0.325906,3.06553)(0.309395,3.15163)
\path(0.312276,3.06484)(0.295759,3.15097)
\path(0.298646,3.06415)(0.282123,3.15031)
\path(0.285017,3.06346)(0.268487,3.14965)
\path(0.271387,3.06277)(0.254851,3.14899)
\path(0.257757,3.06208)(0.241216,3.14834)
\path(0.244127,3.06139)(0.22758,3.14768)
\path(0.230497,3.06071)(0.213944,3.14702)
\path(0.216867,3.06002)(0.200308,3.14636)
\path(0.203237,3.05933)(0.186672,3.14571)
\color{rgb_aeaeae}%
\path(0.394054,3.06898)(0.292587,3.06384)(0.190395,3.05868)
  (0.181702,3.10186)(0.173036,3.14505)(0.275311,3.14998)
  (0.376863,3.15489)(0.38545,3.11193)(0.394054,3.06898)
\color{rgb_c4c4c4}%
\path(0.367375,3.20221)(0.3436,3.2401)
\path(0.3751,3.16368)(0.327619,3.23937)
\path(0.364549,3.15429)(0.311637,3.23863)
\path(0.34859,3.15352)(0.295656,3.2379)
\path(0.332631,3.15275)(0.279675,3.23716)
\path(0.316672,3.15198)(0.263693,3.23643)
\path(0.300713,3.15121)(0.247711,3.23569)
\path(0.284754,3.15044)(0.231729,3.23496)
\path(0.268795,3.14967)(0.215747,3.23422)
\path(0.252835,3.1489)(0.199765,3.23349)
\path(0.236875,3.14813)(0.183783,3.23276)
\path(0.220915,3.14736)(0.1678,3.23202)
\path(0.204956,3.14659)(0.157487,3.22225)
\path(0.188996,3.14582)(0.16529,3.18361)
\path(0.184119,3.23277)(0.158596,3.21676)
\path(0.212612,3.23408)(0.161567,3.20206)
\path(0.241105,3.23539)(0.164537,3.18735)
\path(0.2696,3.2367)(0.167493,3.17264)
\path(0.298098,3.23801)(0.170448,3.15793)
\path(0.326596,3.23932)(0.176601,3.14522)
\path(0.355094,3.24063)(0.205207,3.1466)
\path(0.362081,3.22845)(0.233814,3.14798)
\path(0.365047,3.21374)(0.26242,3.14936)
\path(0.368014,3.19904)(0.291029,3.15074)
\path(0.370965,3.18432)(0.31964,3.15212)
\path(0.373914,3.1696)(0.348251,3.1535)
\color{rgb_aeaeae}%
\path(0.376863,3.15489)(0.275311,3.14998)(0.173036,3.14505)
  (0.164357,3.18825)(0.155626,3.23146)(0.257966,3.23616)
  (0.359581,3.24084)(0.368252,3.19786)(0.376863,3.15489)
\color{rgb_c4c4c4}%
\path(0.168533,3.31927)(0.150439,3.29495)
\path(0.185718,3.32002)(0.149529,3.27138)
\path(0.202902,3.32077)(0.1515,3.25168)
\path(0.220087,3.32152)(0.155079,3.23415)
\path(0.237272,3.32226)(0.170208,3.23213)
\path(0.254458,3.32302)(0.187423,3.23292)
\path(0.271643,3.32377)(0.204638,3.23371)
\path(0.288829,3.32452)(0.221853,3.2345)
\path(0.306015,3.32527)(0.239068,3.23529)
\path(0.323201,3.32602)(0.256283,3.23609)
\path(0.340387,3.32677)(0.273499,3.23688)
\path(0.345205,3.3109)(0.290716,3.23767)
\path(0.348826,3.29342)(0.307932,3.23846)
\path(0.352426,3.27591)(0.325148,3.23925)
\path(0.356004,3.25838)(0.342365,3.24005)
\path(0.151605,3.25117)(0.176782,3.23243)
\path(0.149456,3.26948)(0.197938,3.23341)
\path(0.150083,3.28573)(0.219094,3.23438)
\path(0.15071,3.30197)(0.24025,3.23535)
\path(0.151337,3.31822)(0.261405,3.23632)
\path(0.172177,3.31942)(0.282559,3.23729)
\path(0.193395,3.32035)(0.303712,3.23827)
\path(0.214612,3.32128)(0.324865,3.23924)
\path(0.23583,3.3222)(0.346019,3.24021)
\path(0.257045,3.32313)(0.358139,3.24791)
\path(0.27826,3.32406)(0.35412,3.26761)
\path(0.299475,3.32498)(0.350088,3.28732)
\path(0.32069,3.32591)(0.345996,3.30708)
\color{rgb_aeaeae}%
\path(0.359581,3.24084)(0.257966,3.23616)(0.155626,3.23146)
  (0.149203,3.26294)(0.151348,3.31852)(0.240246,3.32239)
  (0.341905,3.32684)(0.350811,3.28383)(0.359581,3.24084)
\color{rgb_c4c4c4}%
\path(0.151912,3.33254)(0.195781,3.32045)
\path(0.152476,3.34657)(0.240213,3.32239)
\path(0.153041,3.3606)(0.284633,3.32434)
\path(0.153605,3.37462)(0.329052,3.32628)
\path(0.154169,3.38865)(0.339646,3.33754)
\path(0.154733,3.40267)(0.336466,3.3526)
\path(0.189294,3.40733)(0.333287,3.36766)
\path(0.234043,3.40918)(0.33004,3.38273)
\path(0.278783,3.41104)(0.326781,3.39781)
\path(0.327813,3.32622)(0.335865,3.35545)
\path(0.313721,3.32561)(0.329786,3.38391)
\path(0.29963,3.32499)(0.323667,3.41222)
\path(0.285538,3.32437)(0.309772,3.41232)
\path(0.271446,3.32376)(0.295689,3.41174)
\path(0.257355,3.32314)(0.281606,3.41115)
\path(0.243263,3.32253)(0.267523,3.41057)
\path(0.229171,3.32191)(0.253441,3.40999)
\path(0.21508,3.3213)(0.239358,3.4094)
\path(0.200989,3.32068)(0.225275,3.40882)
\path(0.186897,3.32007)(0.211193,3.40824)
\path(0.172806,3.31945)(0.19711,3.40766)
\path(0.158715,3.31884)(0.183028,3.40707)
\path(0.152484,3.34675)(0.168946,3.40649)
\color{rgb_aeaeae}%
\path(0.341905,3.32684)(0.240246,3.32239)(0.151348,3.31852)
  (0.154863,3.40591)(0.22184,3.40868)(0.323523,3.41289)
  (0.332822,3.36986)(0.341905,3.32684)
\color{rgb_c3c3c3}%
\path(0.309468,3.41231)(0.300614,3.49886)
\path(0.295413,3.41173)(0.286556,3.49831)
\path(0.281358,3.41114)(0.272498,3.49776)
\path(0.267303,3.41056)(0.25844,3.49721)
\path(0.253248,3.40998)(0.244381,3.49666)
\path(0.239193,3.4094)(0.230323,3.49611)
\path(0.225138,3.40881)(0.216265,3.49556)
\path(0.211083,3.40823)(0.202207,3.49501)
\path(0.197028,3.40765)(0.188149,3.49446)
\path(0.182973,3.40707)(0.17409,3.49391)
\path(0.168918,3.40649)(0.160032,3.49336)
\path(0.305153,3.4944)(0.15802,3.47935)
\path(0.308264,3.48082)(0.15742,3.46539)
\path(0.311375,3.46724)(0.15682,3.45143)
\path(0.31447,3.45366)(0.15622,3.43747)
\path(0.317487,3.44007)(0.15562,3.42351)
\path(0.320505,3.42648)(0.15502,3.40955)
\color{rgb_aeaeae}%
\path(0.323523,3.41289)(0.22184,3.40868)(0.154863,3.40591)
  (0.15862,3.4933)(0.202412,3.49502)(0.304099,3.499)
  (0.313964,3.45594)(0.323523,3.41289)
\color{rgb_c3c3c3}%
\path(0.195167,3.58191)(0.161974,3.56493)
\path(0.227624,3.58311)(0.161235,3.54915)
\path(0.260082,3.5843)(0.160496,3.53337)
\path(0.284215,3.58124)(0.159757,3.51759)
\path(0.287589,3.56757)(0.159018,3.50181)
\path(0.290963,3.55389)(0.173651,3.49389)
\path(0.294321,3.5402)(0.206258,3.49517)
\path(0.29758,3.52647)(0.238872,3.49644)
\path(0.30084,3.51273)(0.271485,3.49772)
\path(0.159929,3.52125)(0.173915,3.4939)
\path(0.161237,3.54919)(0.18921,3.4945)
\path(0.162546,3.57714)(0.204505,3.4951)
\path(0.176067,3.5812)(0.219799,3.4957)
\path(0.191379,3.58177)(0.235093,3.49629)
\path(0.206691,3.58233)(0.250388,3.49689)
\path(0.222002,3.5829)(0.265682,3.49749)
\path(0.237314,3.58346)(0.280976,3.49809)
\path(0.252626,3.58403)(0.29627,3.49869)
\path(0.267938,3.58459)(0.297508,3.52677)
\color{rgb_adadad}%
\path(0.304099,3.499)(0.202412,3.49502)(0.15862,3.4933)
  (0.162713,3.58071)(0.181582,3.58141)(0.283249,3.58516)
  (0.293879,3.54207)(0.304099,3.499)
\color{rgb_939393}%
\path(0.623174,2.1094)(0.675294,2.06302)
\path(0.642495,2.11101)(0.721799,2.04043)
\path(0.661815,2.11262)(0.766539,2.01942)
\path(0.681135,2.11422)(0.785651,2.02121)
\path(0.700453,2.11583)(0.804764,2.023)
\path(0.719754,2.11745)(0.823877,2.02479)
\path(0.739056,2.11908)(0.842989,2.02658)
\path(0.758358,2.1207)(0.862086,2.02839)
\path(0.77766,2.12232)(0.881165,2.03021)
\path(0.8186,2.10469)(0.900244,2.03203)
\path(0.886051,2.06346)(0.919323,2.03385)
\path(0.918596,2.03378)(0.926093,2.04221)
\path(0.898789,2.03189)(0.913784,2.04874)
\path(0.878982,2.03)(0.901474,2.05527)
\path(0.859176,2.02811)(0.889165,2.06181)
\path(0.839391,2.02624)(0.876856,2.06834)
\path(0.819618,2.02439)(0.864546,2.07488)
\path(0.799845,2.02254)(0.852496,2.0817)
\path(0.780071,2.02069)(0.841193,2.08937)
\path(0.762101,2.02086)(0.82989,2.09703)
\path(0.749447,2.027)(0.818587,2.1047)
\path(0.736792,2.03315)(0.807284,2.11236)
\path(0.724137,2.0393)(0.795982,2.12003)
\path(0.711483,2.04544)(0.780081,2.12253)
\path(0.698828,2.05159)(0.760491,2.12088)
\path(0.686173,2.05774)(0.740901,2.11923)
\path(0.673541,2.06391)(0.721311,2.11758)
\path(0.661926,2.07122)(0.701721,2.11594)
\path(0.650312,2.07854)(0.682145,2.11431)
\path(0.638698,2.08585)(0.662572,2.11268)
\path(0.627083,2.09317)(0.643,2.11105)
\path(0.615469,2.10048)(0.623427,2.10942)
\color{rgb_838383}%
\path(0.938402,2.03567)(0.852762,2.0275)(0.765307,2.0193)
  (0.673788,2.06375)(0.603854,2.1078)(0.698087,2.11563)
  (0.790949,2.12344)(0.855407,2.07973)(0.938402,2.03567)
\color{rgb_7f7f7f}%
\path(1.17973,1.94378)(1.18201,1.9499)
\path(1.16421,1.94172)(1.16877,1.95397)
\path(1.14869,1.93966)(1.15554,1.95804)
\path(1.13317,1.9376)(1.1423,1.96211)
\path(1.11767,1.9356)(1.12906,1.96618)
\path(1.10218,1.93361)(1.11583,1.97026)
\path(1.08669,1.93162)(1.10259,1.97433)
\path(1.0712,1.92963)(1.08936,1.9784)
\path(1.05636,1.92939)(1.07612,1.98247)
\path(1.04295,1.93298)(1.06288,1.98654)
\path(1.02953,1.93658)(1.04965,1.99061)
\path(1.01612,1.94017)(1.03678,1.99567)
\path(1.00271,1.94377)(1.02397,2.00088)
\path(0.989294,1.94736)(1.01116,2.00609)
\path(0.975881,1.95095)(0.998348,2.0113)
\path(0.962468,1.95455)(0.985536,2.01651)
\path(0.949054,1.95814)(0.972724,2.02172)
\path(0.935641,1.96174)(0.959912,2.02693)
\path(0.922228,1.96533)(0.9471,2.03214)
\path(0.908815,1.96892)(0.933491,2.0352)
\path(0.895402,1.97252)(0.918196,2.03374)
\path(0.882209,1.9767)(0.902902,2.03228)
\path(0.86922,1.98144)(0.887607,2.03082)
\path(0.856231,1.98617)(0.872312,2.02936)
\path(0.843242,1.9909)(0.857017,2.0279)
\path(0.830253,1.99564)(0.84173,2.02646)
\path(0.817263,2.00037)(0.826445,2.02503)
\path(0.804274,2.0051)(0.811161,2.0236)
\path(0.791285,2.00984)(0.795876,2.02217)
\path(0.778296,2.01457)(0.780592,2.02073)
\path(1.16666,1.94204)(0.919916,2.03391)
\path(1.13807,1.93825)(0.889059,2.03096)
\path(1.10932,1.93452)(0.858202,2.02802)
\path(1.08049,1.93082)(0.82725,2.02511)
\path(1.01786,1.93971)(0.796279,2.0222)
\color{rgb_717171}%
\path(1.19524,1.94583)(1.12905,1.93706)(1.06057,1.92826)
  (0.888963,1.97424)(0.765307,2.0193)(0.852762,2.0275)
  (0.938402,2.03567)(1.048,1.99111)(1.19524,1.94583)
\color{rgb_757575}%
\path(1.2481,1.93334)(1.0814,1.93094)
\path(1.30096,1.92084)(1.11157,1.91812)
\path(1.35382,1.90835)(1.1737,1.90576)
\path(1.40971,1.8959)(1.23584,1.8934)
\path(1.47269,1.88355)(1.29797,1.88104)
\path(1.53566,1.8712)(1.37373,1.86887)
\path(1.59864,1.85886)(1.44955,1.85671)
\path(1.62149,1.84593)(1.52536,1.84454)
\path(1.07443,1.93004)(1.0745,1.92549)
\path(1.0883,1.93182)(1.08843,1.92272)
\path(1.10217,1.9336)(1.10237,1.91995)
\path(1.11604,1.93538)(1.1163,1.91718)
\path(1.1299,1.93717)(1.13023,1.9144)
\path(1.14377,1.93901)(1.14416,1.91163)
\path(1.15764,1.94085)(1.1581,1.90886)
\path(1.1715,1.94269)(1.17203,1.90609)
\path(1.18537,1.94452)(1.18596,1.90332)
\path(1.19926,1.94488)(1.1999,1.90055)
\path(1.2132,1.94159)(1.21383,1.89777)
\path(1.22714,1.93829)(1.22776,1.895)
\path(1.24108,1.935)(1.2417,1.89223)
\path(1.25502,1.9317)(1.25563,1.88946)
\path(1.26896,1.92841)(1.26956,1.88669)
\path(1.2829,1.92511)(1.2835,1.88392)
\path(1.29684,1.92182)(1.29743,1.88114)
\path(1.31078,1.91852)(1.31135,1.87888)
\path(1.32472,1.91523)(1.32528,1.87665)
\path(1.33867,1.91193)(1.33921,1.87441)
\path(1.35261,1.90864)(1.35313,1.87218)
\path(1.36655,1.90534)(1.36706,1.86994)
\path(1.38049,1.90205)(1.38098,1.86771)
\path(1.39443,1.8989)(1.39491,1.86547)
\path(1.40836,1.89617)(1.40883,1.86324)
\path(1.42229,1.89343)(1.42276,1.86101)
\path(1.43622,1.8907)(1.43668,1.85877)
\path(1.45016,1.88797)(1.45061,1.85654)
\path(1.46409,1.88524)(1.46453,1.8543)
\path(1.47802,1.88251)(1.47846,1.85207)
\path(1.49195,1.87977)(1.49239,1.84983)
\path(1.50589,1.87704)(1.50631,1.8476)
\path(1.51982,1.87431)(1.52024,1.84537)
\path(1.53375,1.87158)(1.53416,1.84313)
\path(1.54768,1.86885)(1.54809,1.8409)
\path(1.56162,1.86611)(1.56201,1.83866)
\path(1.57555,1.86338)(1.57594,1.83643)
\path(1.58948,1.86065)(1.58986,1.8342)
\path(1.60341,1.85792)(1.60376,1.8341)
\path(1.61735,1.85519)(1.61752,1.84328)
\color{rgb_686868}%
\path(1.63128,1.85245)(1.61627,1.84245)(1.60117,1.83238)
  (1.29821,1.88099)(1.06057,1.92826)(1.12905,1.93706)
  (1.19524,1.94583)(1.39083,1.8996)(1.63128,1.85245)
\color{rgb_c0c0c0}%
\path(0.158339,2.44206)(0.193663,2.35494)
\path(0.172141,2.44298)(0.207451,2.3559)
\path(0.185944,2.44391)(0.221239,2.35687)
\path(0.199747,2.44484)(0.235027,2.35783)
\path(0.213549,2.44577)(0.248814,2.3588)
\path(0.227352,2.4467)(0.262602,2.35976)
\path(0.241155,2.44763)(0.27639,2.36073)
\path(0.254957,2.44855)(0.290177,2.36169)
\path(0.268759,2.44949)(0.303964,2.36266)
\path(0.28256,2.45042)(0.31775,2.36363)
\path(0.296362,2.45135)(0.331537,2.3646)
\path(0.310164,2.45228)(0.345323,2.36557)
\path(0.323966,2.45321)(0.35911,2.36653)
\path(0.337767,2.45414)(0.372896,2.3675)
\path(0.344216,2.36549)(0.38103,2.38041)
\path(0.30175,2.36251)(0.375377,2.39236)
\path(0.259301,2.35953)(0.369724,2.4043)
\path(0.216862,2.35656)(0.364269,2.41633)
\path(0.183035,2.35708)(0.35913,2.42848)
\path(0.177263,2.36898)(0.353991,2.44063)
\path(0.17149,2.38087)(0.348852,2.45279)
\path(0.165718,2.39277)(0.312943,2.45246)
\path(0.160256,2.40479)(0.270828,2.44962)
\path(0.155016,2.4169)(0.228722,2.44679)
\path(0.149776,2.42902)(0.186629,2.44396)
\color{rgb_ababab}%
\path(0.386683,2.36847)(0.285942,2.3614)(0.184391,2.35429)
  (0.163315,2.39772)(0.144536,2.44113)(0.246647,2.44799)
  (0.34799,2.45483)(0.366242,2.41166)(0.386683,2.36847)
\color{rgb_c2c2c2}%
\path(0.32716,2.45342)(0.342869,2.46824)
\path(0.306331,2.45202)(0.337749,2.48164)
\path(0.285502,2.45061)(0.332629,2.49505)
\path(0.264673,2.44921)(0.327775,2.50871)
\path(0.243844,2.44781)(0.322994,2.52244)
\path(0.223019,2.44641)(0.318213,2.53617)
\path(0.202194,2.445)(0.303195,2.54024)
\path(0.181369,2.4436)(0.282428,2.5389)
\path(0.160544,2.4422)(0.261661,2.53755)
\path(0.143333,2.44421)(0.240894,2.5362)
\path(0.138133,2.45754)(0.220127,2.53486)
\path(0.132934,2.47088)(0.199362,2.53351)
\path(0.127734,2.48421)(0.178599,2.53217)
\path(0.122876,2.49787)(0.157835,2.53083)
\path(0.118025,2.51153)(0.137071,2.52949)
\path(0.32763,2.50913)(0.298573,2.53994)
\path(0.339942,2.4759)(0.280652,2.53878)
\path(0.341226,2.45437)(0.262731,2.53762)
\path(0.323347,2.45317)(0.244809,2.53646)
\path(0.305467,2.45196)(0.226888,2.5353)
\path(0.287588,2.45075)(0.208966,2.53414)
\path(0.269708,2.44955)(0.191043,2.53298)
\path(0.251829,2.44834)(0.173119,2.53182)
\path(0.233947,2.44714)(0.155196,2.53066)
\path(0.216065,2.44594)(0.137273,2.5295)
\path(0.198183,2.44473)(0.119349,2.52834)
\path(0.1803,2.44353)(0.119136,2.5084)
\path(0.162418,2.44233)(0.131124,2.47552)
\color{rgb_acacac}%
\path(0.34799,2.45483)(0.246647,2.44799)(0.144536,2.44113)
  (0.127617,2.48451)(0.115594,2.51837)(0.116308,2.52814)
  (0.214727,2.53451)(0.316494,2.5411)(0.331514,2.49797)(0.34799,2.45483)
\color{rgb_c3c3c3}%
\path(0.2951,2.6097)(0.2617,2.62559)
\path(0.300345,2.59206)(0.233545,2.62383)
\path(0.305858,2.5743)(0.20539,2.62208)
\path(0.311584,2.55643)(0.177233,2.62033)
\path(0.312503,2.54084)(0.149071,2.61858)
\path(0.284479,2.53903)(0.121907,2.61635)
\path(0.256455,2.53721)(0.120974,2.60165)
\path(0.228431,2.5354)(0.120041,2.58695)
\path(0.200403,2.53358)(0.119107,2.57225)
\path(0.172371,2.53177)(0.118174,2.55755)
\path(0.144339,2.52996)(0.117241,2.54284)
\path(0.137783,2.61787)(0.119573,2.57959)
\path(0.153625,2.61886)(0.117205,2.54229)
\path(0.169466,2.61984)(0.126155,2.52878)
\path(0.185308,2.62083)(0.142016,2.52981)
\path(0.20115,2.62182)(0.157877,2.53083)
\path(0.216993,2.6228)(0.173738,2.53186)
\path(0.232835,2.62379)(0.189599,2.53288)
\path(0.248678,2.62478)(0.20546,2.53391)
\path(0.264521,2.62576)(0.221321,2.53494)
\path(0.280363,2.62675)(0.237184,2.53596)
\path(0.292226,2.61937)(0.253046,2.53699)
\path(0.29814,2.59948)(0.268908,2.53802)
\path(0.304117,2.57973)(0.28477,2.53905)
\path(0.310306,2.56041)(0.300632,2.54008)
\color{rgb_adadad}%
\path(0.316494,2.5411)(0.214727,2.53451)(0.116308,2.52814)
  (0.121942,2.61689)(0.187775,2.62098)(0.289855,2.62734)
  (0.302676,2.58423)(0.316494,2.5411)
\color{rgb_bcbcbc}%
\path(0.198006,2.35524)(0.196346,2.33258)
\path(0.211622,2.35619)(0.208301,2.31088)
\path(0.225237,2.35715)(0.220443,2.29171)
\path(0.238853,2.3581)(0.232585,2.27255)
\path(0.252468,2.35905)(0.245797,2.268)
\path(0.266084,2.36001)(0.259416,2.26899)
\path(0.2797,2.36096)(0.273035,2.26999)
\path(0.293315,2.36191)(0.286653,2.27098)
\path(0.306931,2.36287)(0.300272,2.27198)
\path(0.320547,2.36383)(0.313891,2.27297)
\path(0.334163,2.36478)(0.327509,2.27397)
\path(0.347779,2.36574)(0.341128,2.27496)
\path(0.361394,2.36669)(0.354747,2.27596)
\path(0.37501,2.36765)(0.368366,2.27696)
\path(0.388384,2.3653)(0.381985,2.27796)
\path(0.4003,2.34306)(0.395604,2.27896)
\path(0.412254,2.32133)(0.409223,2.27996)
\path(0.424357,2.30164)(0.422842,2.28096)
\path(0.2266,2.28199)(0.33181,2.27428)
\path(0.217277,2.2967)(0.427513,2.2813)
\path(0.208006,2.31141)(0.428273,2.29527)
\path(0.199953,2.32603)(0.41924,2.30997)
\path(0.1919,2.34065)(0.410208,2.32466)
\path(0.190991,2.35475)(0.402334,2.33926)
\path(0.28891,2.3616)(0.394509,2.35387)
\color{rgb_a7a7a7}%
\path(0.43646,2.28196)(0.33663,2.27463)(0.235924,2.26728)
  (0.208338,2.31081)(0.184391,2.35429)(0.285942,2.3614)
  (0.386683,2.36847)(0.40985,2.32524)(0.43646,2.28196)
\color{rgb_c4c4c4}%
\path(0.231726,2.62372)(0.286214,2.64044)
\path(0.173603,2.6201)(0.282572,2.65353)
\path(0.122028,2.61849)(0.278931,2.66663)
\path(0.122808,2.63294)(0.275428,2.67977)
\path(0.123588,2.64739)(0.271982,2.69292)
\path(0.124369,2.66185)(0.268535,2.70608)
\path(0.125149,2.6763)(0.241803,2.71209)
\path(0.125929,2.69075)(0.184248,2.70864)
\path(0.278715,2.62665)(0.25231,2.71272)
\path(0.264463,2.62576)(0.238048,2.71186)
\path(0.250211,2.62487)(0.223785,2.71101)
\path(0.23596,2.62398)(0.209523,2.71015)
\path(0.221708,2.6231)(0.19526,2.7093)
\path(0.207456,2.62221)(0.180998,2.70845)
\path(0.193204,2.62132)(0.166735,2.70759)
\path(0.178951,2.62043)(0.152473,2.70674)
\path(0.164699,2.61955)(0.13821,2.70589)
\path(0.150446,2.61866)(0.126288,2.69741)
\path(0.136194,2.61777)(0.124115,2.65715)
\color{rgb_aeaeae}%
\path(0.289855,2.62734)(0.187775,2.62098)(0.121942,2.61689)
  (0.126709,2.7052)(0.16425,2.70744)(0.266572,2.71357)
  (0.277867,2.67046)(0.289855,2.62734)
\color{rgb_c4c4c4}%
\path(0.253186,2.76795)(0.228788,2.79884)
\path(0.261083,2.73566)(0.211949,2.79787)
\path(0.261182,2.71325)(0.19511,2.7969)
\path(0.244374,2.71224)(0.178271,2.79594)
\path(0.227565,2.71123)(0.161432,2.79497)
\path(0.210756,2.71023)(0.144592,2.794)
\path(0.193947,2.70922)(0.130694,2.78931)
\path(0.177139,2.70822)(0.129698,2.76828)
\path(0.160329,2.70721)(0.128702,2.74726)
\path(0.143519,2.70621)(0.127705,2.72623)
\path(0.154068,2.79455)(0.130043,2.77557)
\path(0.177258,2.79588)(0.129207,2.75793)
\path(0.200448,2.79721)(0.128371,2.74028)
\path(0.223639,2.79854)(0.127535,2.72264)
\path(0.245803,2.79907)(0.12698,2.70522)
\path(0.249197,2.78476)(0.150243,2.70661)
\path(0.25259,2.77046)(0.173507,2.708)
\path(0.255989,2.75616)(0.196773,2.70939)
\path(0.259517,2.74196)(0.22004,2.71078)
\path(0.263045,2.72777)(0.243306,2.71218)
\color{rgb_aeaeae}%
\path(0.266572,2.71357)(0.16425,2.70744)(0.126709,2.7052)
  (0.130879,2.79321)(0.143115,2.79392)(0.245627,2.79981)
  (0.255858,2.75669)(0.266572,2.71357)
\color{rgb_b5b5b5}%
\path(0.252159,2.26846)(0.244584,2.25558)
\path(0.268395,2.26965)(0.253244,2.24388)
\path(0.28463,2.27084)(0.261904,2.23218)
\path(0.300866,2.27202)(0.270742,2.22078)
\path(0.317101,2.27321)(0.280055,2.21019)
\path(0.333337,2.27439)(0.289368,2.19961)
\path(0.349575,2.27558)(0.298681,2.18902)
\path(0.365813,2.27677)(0.308998,2.18014)
\path(0.382052,2.27797)(0.32527,2.18138)
\path(0.39829,2.27916)(0.341542,2.18263)
\path(0.414529,2.28035)(0.357813,2.18388)
\path(0.430767,2.28154)(0.374085,2.18513)
\path(0.442,2.27422)(0.390357,2.18638)
\path(0.45053,2.2623)(0.406629,2.18762)
\path(0.459061,2.25038)(0.422905,2.18888)
\path(0.467599,2.23847)(0.439181,2.19013)
\path(0.476771,2.22764)(0.455457,2.19139)
\path(0.485942,2.21681)(0.471733,2.19264)
\path(0.495114,2.20598)(0.488009,2.1939)
\path(0.277123,2.21353)(0.331043,2.18183)
\path(0.253376,2.2437)(0.355435,2.1837)
\path(0.240301,2.2676)(0.379826,2.18557)
\path(0.264826,2.26939)(0.404218,2.18744)
\path(0.289352,2.27118)(0.428595,2.18932)
\path(0.313877,2.27297)(0.452971,2.1912)
\path(0.338402,2.27476)(0.477347,2.19308)
\path(0.362917,2.27656)(0.501723,2.19496)
\path(0.387431,2.27836)(0.479815,2.22405)
\path(0.411946,2.28016)(0.456489,2.25397)
\color{rgb_a1a1a1}%
\path(0.504285,2.19515)(0.405961,2.18757)(0.306652,2.17996)
  (0.268202,2.22367)(0.235924,2.26728)(0.33663,2.27463)
  (0.43646,2.28196)(0.467487,2.2386)(0.504285,2.19515)
\color{rgb_c4c4c4}%
\path(0.131456,2.80666)(0.192558,2.79676)
\path(0.132032,2.82011)(0.24518,2.80177)
\path(0.132608,2.83355)(0.241976,2.81583)
\path(0.133185,2.847)(0.238771,2.82989)
\path(0.133761,2.86044)(0.235574,2.84394)
\path(0.134337,2.87389)(0.232481,2.85798)
\path(0.16395,2.88263)(0.229388,2.87202)
\path(0.231704,2.79901)(0.237565,2.83517)
\path(0.21778,2.79821)(0.229593,2.87109)
\path(0.203856,2.79741)(0.218153,2.88562)
\path(0.189933,2.79661)(0.204234,2.88485)
\path(0.176009,2.79581)(0.190316,2.88408)
\path(0.162085,2.79501)(0.176398,2.88332)
\path(0.148162,2.79421)(0.162479,2.88255)
\path(0.134238,2.79341)(0.148561,2.88178)
\color{rgb_aeaeae}%
\path(0.245627,2.79981)(0.143115,2.79392)(0.130879,2.79321)
  (0.134643,2.88101)(0.226294,2.88606)(0.235797,2.84293)(0.245627,2.79981)
\color{rgb_c4c4c4}%
\path(0.213318,2.88535)(0.194909,2.97166)
\path(0.200205,2.88463)(0.18179,2.97097)
\path(0.187093,2.8839)(0.168671,2.97028)
\path(0.17398,2.88318)(0.155551,2.96958)
\path(0.160868,2.88246)(0.142432,2.96889)
\path(0.147755,2.88174)(0.136732,2.93342)
\path(0.208319,2.97096)(0.137628,2.95588)
\path(0.210858,2.95883)(0.137118,2.9431)
\path(0.213397,2.94669)(0.136609,2.93031)
\path(0.215937,2.93456)(0.136099,2.91753)
\path(0.218507,2.92243)(0.135589,2.90474)
\path(0.221103,2.91031)(0.135079,2.89196)
\path(0.223699,2.89819)(0.146166,2.88165)
\color{rgb_afafaf}%
\path(0.226294,2.88606)(0.134643,2.88101)(0.138138,2.96867)
  (0.208028,2.97235)(0.217057,2.9292)(0.226294,2.88606)
\color{rgb_c5c5c5}%
\path(0.167777,3.05754)(0.140848,3.03986)
\path(0.190796,3.05671)(0.140225,3.02351)
\path(0.193651,3.04264)(0.139603,3.00715)
\path(0.196507,3.02857)(0.13898,2.9908)
\path(0.199364,3.0145)(0.138358,2.97445)
\path(0.202252,3.00045)(0.155212,2.96957)
\path(0.20514,2.9864)(0.18162,2.97096)
\path(0.13901,2.99157)(0.153513,2.96948)
\path(0.139881,3.01447)(0.168889,2.97029)
\path(0.140753,3.03737)(0.184264,2.9711)
\path(0.144202,3.05635)(0.199639,2.97191)
\path(0.1596,3.05713)(0.204733,2.98838)
\path(0.174998,3.0579)(0.197513,3.02361)
\color{rgb_afafaf}%
\path(0.208028,2.97235)(0.138138,2.96867)(0.14147,3.05621)
  (0.190395,3.05868)(0.199156,3.01551)(0.208028,2.97235)
\color{rgb_c5c5c5}%
\path(0.142047,3.0717)(0.162317,3.05726)
\path(0.142625,3.0872)(0.183164,3.05832)
\path(0.143202,3.10269)(0.187954,3.07081)
\path(0.143779,3.11818)(0.184216,3.08937)
\path(0.144356,3.13367)(0.180483,3.10794)
\path(0.152126,3.14404)(0.176759,3.12649)
\path(0.174654,3.05789)(0.187052,3.07529)
\path(0.158913,3.05709)(0.183708,3.09189)
\path(0.143172,3.0563)(0.180368,3.10851)
\path(0.142217,3.07626)(0.177033,3.12513)
\path(0.143054,3.09873)(0.173698,3.14175)
\path(0.143892,3.12121)(0.160443,3.14444)
\color{rgb_afafaf}%
\path(0.190395,3.05868)(0.14147,3.05621)(0.144729,3.14369)
  (0.173036,3.14505)(0.181702,3.10186)(0.190395,3.05868)
\color{rgb_a7a7a7}%
\path(0.589208,2.10659)(0.591919,2.11728)
\path(0.574562,2.10538)(0.579983,2.12677)
\path(0.559916,2.10418)(0.568047,2.13626)
\path(0.545269,2.10297)(0.556111,2.14575)
\path(0.530623,2.10176)(0.544348,2.15592)
\path(0.515977,2.10056)(0.532859,2.16717)
\path(0.501332,2.09936)(0.52137,2.17842)
\path(0.486688,2.09816)(0.509881,2.18967)
\path(0.472044,2.09696)(0.496783,2.19457)
\path(0.457401,2.09577)(0.482156,2.19345)
\path(0.442757,2.09457)(0.46753,2.19232)
\path(0.428113,2.09337)(0.452904,2.19119)
\path(0.41347,2.09218)(0.438277,2.19006)
\path(0.401116,2.10002)(0.423651,2.18894)
\path(0.389082,2.10912)(0.409025,2.18781)
\path(0.377048,2.11822)(0.3944,2.18669)
\path(0.365014,2.12732)(0.379775,2.18556)
\path(0.352996,2.13649)(0.36515,2.18444)
\path(0.34141,2.14735)(0.350526,2.18332)
\path(0.329824,2.15822)(0.335901,2.1822)
\path(0.318238,2.16909)(0.321276,2.18108)
\path(0.523664,2.17618)(0.461731,2.19187)
\path(0.543042,2.1572)(0.419177,2.18859)
\path(0.56706,2.13705)(0.376585,2.18532)
\path(0.593035,2.1164)(0.333977,2.18205)
\path(0.579415,2.10578)(0.314022,2.17304)
\path(0.537528,2.10233)(0.33457,2.15377)
\path(0.495616,2.09889)(0.355734,2.13434)
\path(0.453644,2.09546)(0.383704,2.11319)
\color{rgb_959595}%
\path(0.603854,2.1078)(0.508354,2.09993)(0.411673,2.09203)
  (0.35341,2.1361)(0.306652,2.17996)(0.405961,2.18757)
  (0.504285,2.19515)(0.548791,2.15157)(0.603854,2.1078)
\color{rgb_c5c5c5}%
\path(0.15802,3.21961)(0.147517,3.21832)
\path(0.160531,3.20719)(0.147039,3.20552)
\path(0.163041,3.19476)(0.146561,3.19273)
\path(0.165545,3.18233)(0.146083,3.17993)
\path(0.168042,3.1699)(0.145605,3.16714)
\path(0.170539,3.15748)(0.145127,3.15435)
\path(0.146937,3.20279)(0.154165,3.14414)
\path(0.152912,3.23134)(0.1636,3.14459)
\color{rgb_afafaf}%
\path(0.173036,3.14505)(0.144729,3.14369)(0.147995,3.23111)
  (0.155626,3.23146)(0.164357,3.18825)(0.173036,3.14505)
\color{rgb_c5c5c5}%
\path(0.148599,3.24703)(0.154805,3.23549)
\path(0.148301,3.23917)(0.153485,3.24196)
\path(0.148752,3.25105)(0.151344,3.25245)
\color{rgb_afafaf}%
\path(0.155626,3.23146)(0.147995,3.23111)(0.149203,3.26294)(0.155626,3.23146)
\color{rgb_929292}%
\path(0.745688,2.01749)(0.75253,2.02551)
\path(0.726069,2.01568)(0.739752,2.03171)
\path(0.70645,2.01387)(0.726975,2.03792)
\path(0.686831,2.01206)(0.714197,2.04412)
\path(0.667223,2.01027)(0.70142,2.05033)
\path(0.647627,2.00849)(0.688642,2.05654)
\path(0.628032,2.0067)(0.675865,2.06274)
\path(0.608436,2.00492)(0.663943,2.06995)
\path(0.588841,2.00314)(0.652188,2.07735)
\path(0.574676,2.00772)(0.640433,2.08476)
\path(0.561636,2.01362)(0.628678,2.09216)
\path(0.548597,2.01952)(0.616923,2.09956)
\path(0.535558,2.02542)(0.605168,2.10697)
\path(0.522518,2.03132)(0.586585,2.10637)
\path(0.509479,2.03721)(0.567144,2.10477)
\path(0.496439,2.04311)(0.547702,2.10317)
\path(0.483639,2.04929)(0.528261,2.10157)
\path(0.471645,2.05642)(0.50882,2.09997)
\path(0.45965,2.06354)(0.48939,2.09838)
\path(0.447656,2.07066)(0.469961,2.09679)
\path(0.435662,2.07779)(0.450532,2.09521)
\path(0.423667,2.08491)(0.431102,2.09362)
\path(0.746672,2.01758)(0.7174,2.04257)
\path(0.728037,2.01586)(0.666726,2.0682)
\path(0.709403,2.01415)(0.600054,2.10748)
\path(0.690768,2.01243)(0.581223,2.10593)
\path(0.672127,2.01071)(0.562392,2.10438)
\path(0.653467,2.00902)(0.543561,2.10283)
\path(0.634807,2.00732)(0.524729,2.10128)
\path(0.616147,2.00562)(0.505897,2.09973)
\path(0.597486,2.00393)(0.487052,2.09819)
\path(0.569818,2.00992)(0.468207,2.09665)
\path(0.525887,2.02979)(0.449362,2.09511)
\path(0.479543,2.05172)(0.430518,2.09357)
\color{rgb_828282}%
\path(0.765307,2.0193)(0.676173,2.01108)(0.585477,2.00283)
  (0.486384,2.04766)(0.411673,2.09203)(0.508354,2.09993)
  (0.603854,2.1078)(0.673788,2.06375)(0.765307,2.0193)
\color{rgb_7e7e7e}%
\path(1.03305,1.92483)(0.899714,1.97136)
\path(0.832487,1.99482)(0.762959,2.01909)
\path(1.00554,1.9214)(0.733423,2.01636)
\path(0.97794,1.918)(0.703887,2.01364)
\path(0.950231,1.91464)(0.674345,2.01092)
\path(0.922523,1.91128)(0.644723,2.00822)
\path(0.821605,1.93347)(0.6151,2.00553)
\path(0.600699,2.00422)(0.598679,1.99843)
\path(0.615921,2.0056)(0.611881,1.99403)
\path(0.631142,2.00699)(0.625083,1.98962)
\path(0.646364,2.00837)(0.638285,1.98522)
\path(0.661585,2.00975)(0.651487,1.98082)
\path(0.676807,2.01114)(0.664689,1.97641)
\path(0.692036,2.01254)(0.677891,1.97201)
\path(0.707264,2.01395)(0.691093,1.96761)
\path(0.722493,2.01535)(0.704295,1.9632)
\path(0.737722,2.01676)(0.717497,1.9588)
\path(0.75295,2.01816)(0.730962,1.95515)
\path(0.767773,2.0184)(0.744565,1.9519)
\path(0.780849,2.01364)(0.758168,1.94864)
\path(0.793925,2.00887)(0.771771,1.94539)
\path(0.807001,2.00411)(0.785374,1.94213)
\path(0.820077,1.99934)(0.798976,1.93888)
\path(0.833152,1.99458)(0.812579,1.93563)
\path(0.846228,1.98982)(0.826182,1.93237)
\path(0.859304,1.98505)(0.839785,1.92912)
\path(0.87238,1.98029)(0.853388,1.92586)
\path(0.885456,1.97552)(0.866991,1.92261)
\path(0.898826,1.9716)(0.880594,1.91935)
\path(0.912305,1.96799)(0.894196,1.9161)
\path(0.925783,1.96438)(0.907799,1.91284)
\path(0.939261,1.96077)(0.921969,1.91121)
\path(0.952739,1.95716)(0.937359,1.91308)
\path(0.966218,1.95354)(0.952749,1.91495)
\path(0.979696,1.94993)(0.968139,1.91681)
\path(0.993174,1.94632)(0.983529,1.91868)
\path(1.00665,1.94271)(0.99893,1.92058)
\path(1.02013,1.9391)(1.01434,1.9225)
\path(1.03361,1.93549)(1.02975,1.92442)
\path(1.04709,1.93187)(1.04516,1.92634)
\color{rgb_707070}%
\path(1.06057,1.92826)(0.989878,1.91945)(0.917089,1.91062)
  (0.722016,1.95729)(0.585477,2.00283)(0.676173,2.01108)
  (0.765307,2.0193)(0.888963,1.97424)(1.06057,1.92826)
\color{rgb_757575}%
\path(0.930935,1.9123)(0.931078,1.90822)
\path(0.944781,1.91398)(0.945068,1.90581)
\path(0.958627,1.91566)(0.959057,1.9034)
\path(0.972473,1.91734)(0.973046,1.901)
\path(0.986319,1.91902)(0.987035,1.89859)
\path(1.00016,1.92073)(1.00102,1.89619)
\path(1.01401,1.92246)(1.01501,1.89378)
\path(1.02785,1.92419)(1.029,1.89138)
\path(1.0417,1.92591)(1.04299,1.88897)
\path(1.05554,1.92764)(1.05698,1.88656)
\path(1.06949,1.92649)(1.07097,1.88416)
\path(1.08349,1.9237)(1.08496,1.88175)
\path(1.09749,1.92092)(1.09895,1.87935)
\path(1.11149,1.91813)(1.11294,1.87694)
\path(1.1255,1.91535)(1.12693,1.87454)
\path(1.1395,1.91256)(1.14092,1.87213)
\path(1.1535,1.90978)(1.15491,1.86973)
\path(1.1675,1.90699)(1.1689,1.86732)
\path(1.18151,1.9042)(1.18289,1.86491)
\path(1.19551,1.90142)(1.19687,1.86251)
\path(1.20951,1.89863)(1.21085,1.86057)
\path(1.22351,1.89585)(1.22482,1.85869)
\path(1.23752,1.89306)(1.23879,1.8568)
\path(1.25152,1.89028)(1.25276,1.85492)
\path(1.26552,1.88749)(1.26673,1.85303)
\path(1.27953,1.88471)(1.2807,1.85115)
\path(1.29353,1.88192)(1.29467,1.84927)
\path(1.30752,1.87949)(1.30864,1.84738)
\path(1.3215,1.87725)(1.32262,1.8455)
\path(1.33549,1.87501)(1.33659,1.84361)
\path(1.34947,1.87276)(1.35056,1.84173)
\path(1.36345,1.87052)(1.36453,1.83985)
\path(1.37744,1.86828)(1.3785,1.83796)
\path(1.39142,1.86603)(1.39247,1.83608)
\path(1.4054,1.86379)(1.40644,1.83419)
\path(1.41939,1.86155)(1.42041,1.83231)
\path(1.43337,1.8593)(1.43438,1.83043)
\path(1.44735,1.85706)(1.44835,1.82854)
\path(1.46134,1.85482)(1.46233,1.82666)
\path(1.47532,1.85257)(1.4763,1.82477)
\path(1.4893,1.85033)(1.49027,1.82289)
\path(1.50329,1.84809)(1.50424,1.82101)
\path(1.51727,1.84584)(1.51821,1.81912)
\path(1.53126,1.8436)(1.53218,1.81724)
\path(1.54524,1.84135)(1.54615,1.81535)
\path(1.55922,1.83911)(1.56012,1.81347)
\path(1.57321,1.83687)(1.574,1.81426)
\path(1.58719,1.83462)(1.58759,1.82332)
\path(1.49176,1.82269)(1.59191,1.8262)
\path(1.41284,1.83333)(1.56251,1.83858)
\path(1.33392,1.84397)(1.49392,1.84959)
\path(1.255,1.85462)(1.42533,1.86059)
\path(1.18006,1.8654)(1.35674,1.8716)
\path(1.11529,1.87654)(1.2898,1.88266)
\path(1.05051,1.88768)(1.23249,1.89406)
\path(0.985738,1.89882)(1.17518,1.90546)
\path(0.920963,1.90995)(1.11787,1.91686)
\color{rgb_686868}%
\path(1.60117,1.83238)(1.58597,1.82225)(1.57068,1.81205)
  (1.19833,1.86226)(0.917089,1.91062)(0.989878,1.91945)
  (1.06057,1.92826)(1.29821,1.88099)(1.60117,1.83238)
\color{rgb_adadad}%
\path(3.86388,2.60859)(3.87285,2.61244)
\path(3.85592,2.61965)(3.87385,2.62735)
\path(3.84796,2.6307)(3.87485,2.64226)
\path(3.8404,2.64193)(3.87584,2.65717)
\path(3.83332,2.65337)(3.87684,2.67207)
\path(3.82624,2.66481)(3.85916,2.67895)
\path(3.87537,2.65003)(3.86283,2.6792)
\path(3.87334,2.61987)(3.84827,2.67822)
\path(3.86222,2.6109)(3.83372,2.67723)
\color{rgb_9a9a9a}%
\path(3.87185,2.59753)(3.8436,2.63675)(3.81916,2.67624)
  (3.87739,2.68019)(3.87185,2.59753)
\color{rgb_b1b1b1}%
\path(3.88077,2.74409)(3.86448,2.76067)
\path(3.87983,2.7264)(3.84725,2.75955)
\path(3.8789,2.7087)(3.83003,2.75843)
\path(3.87796,2.691)(3.8128,2.7573)
\path(3.8707,2.67974)(3.79558,2.75618)
\path(3.85352,2.67857)(3.7799,2.75349)
\path(3.83634,2.67741)(3.79709,2.71734)
\path(3.79989,2.75646)(3.7853,2.74213)
\path(3.82065,2.75782)(3.79148,2.72914)
\path(3.84142,2.75917)(3.79766,2.71616)
\path(3.86218,2.76052)(3.80435,2.70369)
\path(3.88164,2.76059)(3.81107,2.69123)
\path(3.88058,2.74049)(3.81779,2.67878)
\path(3.87951,2.72039)(3.83574,2.67737)
\path(3.87845,2.70029)(3.85656,2.67878)
\color{rgb_9d9d9d}%
\path(3.87739,2.68019)(3.81916,2.67624)(3.79788,2.71569)
  (3.77913,2.75511)(3.86291,2.76057)(3.8817,2.76179)(3.87739,2.68019)
\color{rgb_b3b3b3}%
\path(3.76298,2.83487)(3.75433,2.81567)
\path(3.77858,2.83584)(3.76129,2.79746)
\path(3.79419,2.83682)(3.76858,2.77998)
\path(3.80979,2.8378)(3.77593,2.76264)
\path(3.8254,2.83877)(3.78797,2.75569)
\path(3.841,2.83975)(3.80359,2.7567)
\path(3.8566,2.84072)(3.81921,2.75772)
\path(3.87221,2.84169)(3.83483,2.75874)
\path(3.88496,2.83635)(3.85046,2.75976)
\path(3.88333,2.79907)(3.86608,2.76077)
\path(3.77125,2.77368)(3.80826,2.75701)
\path(3.76337,2.79225)(3.83739,2.75891)
\path(3.75633,2.81045)(3.86653,2.7608)
\path(3.7494,2.82859)(3.88201,2.76885)
\path(3.7681,2.83519)(3.88266,2.78358)
\path(3.79738,2.83702)(3.8833,2.79831)
\path(3.82666,2.83885)(3.88394,2.81304)
\path(3.85595,2.84068)(3.88459,2.82778)
\color{rgb_9f9f9f}%
\path(3.8817,2.76179)(3.86291,2.76057)(3.77913,2.75511)
  (3.76241,2.79451)(3.74737,2.83389)(3.83145,2.83915)
  (3.88523,2.84251)(3.8817,2.76179)
\color{rgb_b4b4b4}%
\path(3.74252,2.84788)(3.86679,2.84136)
\path(3.73766,2.86187)(3.88567,2.8541)
\path(3.73288,2.87586)(3.88618,2.86781)
\path(3.72844,2.88983)(3.8867,2.88152)
\path(3.724,2.9038)(3.88721,2.89523)
\path(3.76616,2.91533)(3.88773,2.90894)
\path(3.87121,2.84163)(3.87543,2.92188)
\path(3.85719,2.84076)(3.8614,2.92104)
\path(3.84316,2.83988)(3.84738,2.9202)
\path(3.82914,2.83901)(3.83336,2.91936)
\path(3.81512,2.83813)(3.81934,2.91852)
\path(3.8011,2.83725)(3.80532,2.91768)
\path(3.78707,2.83637)(3.7913,2.91684)
\path(3.77305,2.8355)(3.77728,2.91599)
\path(3.75903,2.83462)(3.76326,2.91515)
\path(3.74532,2.8398)(3.74923,2.91431)
\path(3.73319,2.8749)(3.73521,2.91347)
\color{rgb_a0a0a0}%
\path(3.88523,2.84251)(3.83145,2.83915)(3.74737,2.83389)
  (3.73371,2.87326)(3.72119,2.91262)(3.8055,2.91769)(3.88824,2.92265)(3.88523,2.84251)
\color{rgb_b5b5b5}%
\path(3.87895,2.92209)(3.8532,3.00023)
\path(3.86461,2.92123)(3.83885,2.99941)
\path(3.85027,2.92037)(3.82449,2.99858)
\path(3.83592,2.91951)(3.81014,2.99775)
\path(3.82158,2.91865)(3.79579,2.99693)
\path(3.80724,2.91779)(3.78143,2.9961)
\path(3.7929,2.91693)(3.76708,2.99527)
\path(3.77856,2.91607)(3.75273,2.99445)
\path(3.76422,2.91521)(3.73838,2.99362)
\path(3.74987,2.91435)(3.72402,2.99279)
\path(3.73553,2.91349)(3.70967,2.99196)
\path(3.75246,2.99443)(3.70253,2.97798)
\path(3.80602,2.99752)(3.70618,2.96461)
\path(3.85957,3.0006)(3.70985,2.95126)
\path(3.87063,2.98968)(3.71375,2.93798)
\path(3.87425,2.9763)(3.71765,2.92469)
\path(3.87787,2.96293)(3.72612,2.91292)
\path(3.88171,2.94963)(3.78017,2.91617)
\path(3.88557,2.93634)(3.83421,2.91941)
\color{rgb_a1a1a1}%
\path(3.88824,2.92265)(3.8055,2.91769)(3.72119,2.91262)
  (3.70963,2.95198)(3.69888,2.99134)(3.78336,2.99621)
  (3.86755,3.00106)(3.87815,2.96189)(3.88838,2.92667)(3.88824,2.92265)
\color{rgb_b5b5b5}%
\path(3.70174,3.0713)(3.68278,3.05568)
\path(3.72417,3.07254)(3.68625,3.0413)
\path(3.74659,3.07378)(3.68977,3.02696)
\path(3.76902,3.07502)(3.69341,3.01272)
\path(3.79144,3.07625)(3.69705,2.99848)
\path(3.81387,3.07749)(3.71009,2.99199)
\path(3.83629,3.07873)(3.73259,2.99328)
\path(3.84986,3.07267)(3.75508,2.99458)
\path(3.8533,3.05827)(3.77758,2.99588)
\path(3.85675,3.04387)(3.80007,2.99717)
\path(3.86032,3.02958)(3.82257,2.99847)
\path(3.86394,3.01532)(3.84506,2.99976)
\path(3.69119,3.02139)(3.71518,2.99228)
\path(3.68393,3.05092)(3.73147,2.99322)
\path(3.68498,3.07037)(3.74777,2.99416)
\path(3.7013,3.07127)(3.76407,2.9951)
\path(3.71763,3.07218)(3.78036,2.99604)
\path(3.73396,3.07308)(3.79666,2.99698)
\path(3.75028,3.07398)(3.81296,2.99792)
\path(3.76661,3.07488)(3.82925,2.99885)
\path(3.78294,3.07578)(3.84555,2.99979)
\path(3.79926,3.07668)(3.86185,3.00073)
\path(3.81559,3.07759)(3.86262,3.02051)
\path(3.83192,3.07849)(3.85523,3.05019)
\color{rgb_a1a1a1}%
\path(3.86755,3.00106)(3.78336,2.99621)(3.69888,2.99134)
  (3.68881,3.0307)(3.67931,3.07006)(3.76393,3.07473)(3.84825,3.07939)
  (3.85762,3.04022)(3.86755,3.00106)
\color{rgb_b5b5b5}%
\path(3.67519,3.08806)(3.7048,3.07147)
\path(3.67107,3.10606)(3.73028,3.07287)
\path(3.66712,3.12396)(3.75576,3.07428)
\path(3.66321,3.14184)(3.78125,3.07569)
\path(3.67734,3.14961)(3.80674,3.0771)
\path(3.70292,3.15097)(3.83222,3.0785)
\path(3.7285,3.15232)(3.84673,3.08606)
\path(3.75409,3.15368)(3.84264,3.10404)
\path(3.77967,3.15503)(3.8386,3.122)
\path(3.80526,3.15638)(3.83472,3.13987)
\path(3.83163,3.07847)(3.8436,3.09983)
\path(3.81501,3.07755)(3.83897,3.1203)
\path(3.7984,3.07664)(3.83447,3.14101)
\path(3.78178,3.07572)(3.82765,3.15756)
\path(3.76516,3.0748)(3.81105,3.15669)
\path(3.74854,3.07388)(3.79446,3.15581)
\path(3.73193,3.07297)(3.77786,3.15493)
\path(3.71531,3.07205)(3.76127,3.15406)
\path(3.69869,3.07113)(3.74467,3.15318)
\path(3.68207,3.07021)(3.72808,3.1523)
\path(3.67542,3.08707)(3.71148,3.15142)
\path(3.67075,3.10747)(3.69489,3.15054)
\path(3.66621,3.12812)(3.67829,3.14967)
\color{rgb_a1a1a1}%
\path(3.84825,3.07939)(3.76393,3.07473)(3.67931,3.07006)
  (3.6703,3.10942)(3.6617,3.14879)(3.74642,3.15327)(3.83084,3.15773)
  (3.83935,3.11856)(3.84825,3.07939)
\color{rgb_b6b6b6}%
\path(3.81679,3.15699)(3.82252,3.19764)
\path(3.80274,3.15625)(3.81399,3.23606)
\path(3.78869,3.1555)(3.79994,3.23535)
\path(3.77464,3.15476)(3.7859,3.23464)
\path(3.76059,3.15402)(3.77186,3.23393)
\path(3.74654,3.15328)(3.75781,3.23322)
\path(3.73249,3.15253)(3.74377,3.23251)
\path(3.71845,3.15179)(3.72972,3.2318)
\path(3.7044,3.15105)(3.71568,3.23109)
\path(3.69035,3.1503)(3.70163,3.23038)
\path(3.6763,3.14956)(3.68759,3.22967)
\path(3.66225,3.14882)(3.67354,3.22896)
\path(3.65368,3.18698)(3.6595,3.22825)
\path(3.81759,3.22209)(3.74367,3.23251)
\path(3.82041,3.20808)(3.6726,3.22891)
\path(3.82326,3.19407)(3.64721,3.21888)
\path(3.82618,3.18005)(3.65005,3.20487)
\path(3.82911,3.16602)(3.65289,3.19086)
\path(3.80214,3.15621)(3.65581,3.17684)
\path(3.7319,3.1525)(3.65875,3.16281)
\color{rgb_a1a1a1}%
\path(3.83084,3.15773)(3.74642,3.15327)(3.6617,3.14879)
  (3.65343,3.18816)(3.64545,3.22754)(3.73026,3.23183)(3.81476,3.2361)
  (3.82267,3.19691)(3.83084,3.15773)
\color{rgb_b6b6b6}%
\path(3.70619,3.30999)(3.63275,3.29273)
\path(3.78222,3.31365)(3.63536,3.27914)
\path(3.80159,3.304)(3.63797,3.26555)
\path(3.80419,3.29041)(3.64064,3.25198)
\path(3.80679,3.27682)(3.64331,3.23841)
\path(3.80944,3.26325)(3.66078,3.22831)
\path(3.8121,3.24967)(3.73779,3.23221)
\path(3.64025,3.3068)(3.65872,3.22821)
\path(3.65353,3.30744)(3.67199,3.22888)
\path(3.66681,3.30809)(3.68526,3.22955)
\path(3.68008,3.30873)(3.69853,3.23022)
\path(3.69336,3.30937)(3.7118,3.23089)
\path(3.70664,3.31001)(3.72507,3.23157)
\path(3.71992,3.31065)(3.73834,3.23224)
\path(3.73319,3.31129)(3.75161,3.23291)
\path(3.74647,3.31193)(3.76488,3.23358)
\path(3.75975,3.31257)(3.77815,3.23425)
\path(3.77303,3.31321)(3.79142,3.23492)
\path(3.7863,3.31385)(3.80469,3.23559)
\color{rgb_a1a1a1}%
\path(3.81476,3.2361)(3.73026,3.23183)(3.64545,3.22754)
  (3.6377,3.26692)(3.63014,3.30632)(3.71501,3.31041)(3.79958,3.31449)
  (3.80708,3.27529)(3.81476,3.2361)
\color{rgb_b6b6b6}%
\path(3.62391,3.3394)(3.64609,3.30709)
\path(3.61777,3.37234)(3.66204,3.30786)
\path(3.62517,3.38558)(3.678,3.30863)
\path(3.64114,3.38631)(3.69395,3.3094)
\path(3.65712,3.38704)(3.7099,3.31017)
\path(3.6731,3.38778)(3.72585,3.31094)
\path(3.68908,3.38851)(3.74181,3.3117)
\path(3.70505,3.38925)(3.75776,3.31247)
\path(3.72103,3.38998)(3.77371,3.31324)
\path(3.73701,3.39071)(3.78967,3.31401)
\path(3.75299,3.39145)(3.79723,3.327)
\path(3.76896,3.39218)(3.79104,3.36002)
\path(3.77385,3.31325)(3.79685,3.32904)
\path(3.74812,3.31201)(3.79411,3.34358)
\path(3.72239,3.31077)(3.79139,3.35814)
\path(3.69666,3.30953)(3.78869,3.37271)
\path(3.67093,3.30829)(3.78599,3.38727)
\path(3.6452,3.30704)(3.76923,3.39219)
\path(3.629,3.31235)(3.74359,3.39102)
\path(3.62626,3.32689)(3.71796,3.38984)
\path(3.62352,3.34143)(3.69232,3.38866)
\path(3.62081,3.35599)(3.66668,3.38748)
\path(3.6181,3.37056)(3.64104,3.38631)
\color{rgb_a1a1a1}%
\path(3.79958,3.31449)(3.71501,3.31041)(3.63014,3.30632)
  (3.62272,3.34572)(3.6154,3.38513)(3.70032,3.38903)(3.78494,3.39292)
  (3.79221,3.3537)(3.79958,3.31449)
\color{rgb_b6b6b6}%
\path(3.7678,3.39213)(3.78141,3.4121)
\path(3.75066,3.39134)(3.77789,3.43128)
\path(3.73352,3.39055)(3.77437,3.45048)
\path(3.71638,3.38977)(3.77085,3.46967)
\path(3.69924,3.38898)(3.75495,3.4707)
\path(3.6821,3.38819)(3.73784,3.46995)
\path(3.66496,3.3874)(3.72072,3.4692)
\path(3.64782,3.38662)(3.70361,3.46846)
\path(3.63068,3.38583)(3.6865,3.46771)
\path(3.61502,3.38721)(3.66939,3.46696)
\path(3.61149,3.40639)(3.65227,3.46622)
\path(3.60796,3.42557)(3.63516,3.46547)
\path(3.60445,3.44477)(3.61805,3.46472)
\path(3.77389,3.45309)(3.74848,3.47041)
\path(3.77724,3.43481)(3.72642,3.46945)
\path(3.7806,3.41651)(3.70436,3.46849)
\path(3.78397,3.39822)(3.6823,3.46753)
\path(3.76933,3.3922)(3.66024,3.46656)
\path(3.74734,3.39119)(3.63819,3.4656)
\path(3.72534,3.39018)(3.61613,3.46464)
\path(3.70335,3.38917)(3.60197,3.45828)
\path(3.68136,3.38816)(3.60532,3.44)
\path(3.65938,3.38715)(3.60867,3.42172)
\path(3.63739,3.38614)(3.61203,3.40342)
\color{rgb_a1a1a1}%
\path(3.78494,3.39292)(3.70032,3.38903)(3.6154,3.38513)
  (3.60815,3.42454)(3.60093,3.46397)(3.68589,3.46768)
  (3.77054,3.47138)(3.77773,3.43214)(3.78494,3.39292)
\color{rgb_b6b6b6}%
\path(3.75872,3.53573)(3.70651,3.54783)
\path(3.76133,3.52159)(3.6569,3.54577)
\path(3.76393,3.50745)(3.60731,3.54372)
\path(3.76652,3.49332)(3.58797,3.53466)
\path(3.76911,3.47918)(3.59057,3.52052)
\path(3.7485,3.47041)(3.59317,3.50638)
\path(3.6993,3.46827)(3.59576,3.49225)
\path(3.65012,3.46612)(3.59835,3.47811)
\path(3.60094,3.54346)(3.59281,3.50835)
\path(3.61541,3.54406)(3.59914,3.47379)
\path(3.62987,3.54466)(3.6113,3.46443)
\path(3.64434,3.54525)(3.62577,3.46506)
\path(3.65881,3.54585)(3.64025,3.46569)
\path(3.67328,3.54645)(3.65473,3.46632)
\path(3.68775,3.54705)(3.66921,3.46696)
\path(3.70222,3.54765)(3.68368,3.46759)
\path(3.71669,3.54825)(3.69816,3.46822)
\path(3.73116,3.54884)(3.71264,3.46885)
\path(3.74563,3.54944)(3.72711,3.46948)
\path(3.75786,3.54039)(3.74159,3.47011)
\path(3.76421,3.50592)(3.75607,3.47074)
\color{rgb_a1a1a1}%
\path(3.77054,3.47138)(3.68589,3.46768)(3.60093,3.46397)
  (3.59372,3.50341)(3.58647,3.54286)(3.67144,3.54638)
  (3.75612,3.54988)(3.76335,3.51062)(3.77054,3.47138)
\color{rgb_b6b6b6}%
\path(3.58505,3.6223)(3.59646,3.54327)
\path(3.59836,3.62283)(3.60976,3.54382)
\path(3.61167,3.62335)(3.62307,3.54437)
\path(3.62498,3.62387)(3.63637,3.54492)
\path(3.63829,3.62439)(3.64968,3.54547)
\path(3.6516,3.62491)(3.66298,3.54603)
\path(3.66491,3.62543)(3.67629,3.54658)
\path(3.67822,3.62595)(3.68959,3.54713)
\path(3.69153,3.62647)(3.7029,3.54768)
\path(3.70484,3.62699)(3.7162,3.54823)
\path(3.71815,3.62751)(3.72951,3.54878)
\path(3.73146,3.62803)(3.74281,3.54933)
\path(3.61936,3.54422)(3.75357,3.56358)
\path(3.58454,3.55327)(3.75102,3.57728)
\path(3.582,3.56697)(3.74846,3.59099)
\path(3.57946,3.58068)(3.74588,3.60469)
\path(3.57689,3.59438)(3.74329,3.61839)
\path(3.57432,3.60808)(3.70556,3.62702)
\color{rgb_a1a1a1}%
\path(3.75612,3.54988)(3.67144,3.54638)(3.58647,3.54286)
  (3.57915,3.58232)(3.57174,3.62178)(3.65672,3.62511)(3.7414,3.62842)
  (3.74881,3.58914)(3.75612,3.54988)
\color{rgb_b6b6b6}%
\path(3.71083,3.62722)(3.73862,3.64291)
\path(3.68027,3.62603)(3.73583,3.65741)
\path(3.6497,3.62483)(3.73303,3.67189)
\path(3.61913,3.62364)(3.73019,3.68636)
\path(3.58856,3.62244)(3.72735,3.70082)
\path(3.5705,3.62831)(3.7087,3.70636)
\path(3.56773,3.64282)(3.67826,3.70524)
\path(3.56496,3.65732)(3.64782,3.70412)
\path(3.56215,3.6718)(3.61739,3.703)
\path(3.55933,3.68628)(3.58695,3.70187)
\path(3.73442,3.66473)(3.71087,3.70644)
\path(3.7394,3.62834)(3.69561,3.70587)
\path(3.72416,3.62774)(3.68035,3.70531)
\path(3.70892,3.62715)(3.66509,3.70475)
\path(3.69368,3.62655)(3.64983,3.70419)
\path(3.67843,3.62596)(3.63457,3.70363)
\path(3.66319,3.62536)(3.61931,3.70307)
\path(3.64795,3.62477)(3.60405,3.7025)
\path(3.63271,3.62417)(3.58879,3.70194)
\path(3.61747,3.62357)(3.57353,3.70138)
\path(3.60223,3.62298)(3.55827,3.70082)
\path(3.58699,3.62238)(3.56377,3.66348)
\color{rgb_a1a1a1}%
\path(3.7414,3.62842)(3.65672,3.62511)(3.57174,3.62178)
  (3.56421,3.66126)(3.55651,3.70075)(3.64146,3.70388)(3.72613,3.707)
  (3.73385,3.6677)(3.7414,3.62842)
\color{rgb_a5a5a5}%
\path(3.87044,2.58186)(3.85331,2.59587)
\path(3.86905,2.56653)(3.8348,2.59456)
\path(3.86766,2.5512)(3.81629,2.59325)
\path(3.86627,2.53588)(3.79778,2.59193)
\path(3.86489,2.52055)(3.77928,2.59062)
\path(3.85625,2.51115)(3.76077,2.5893)
\path(3.83782,2.50977)(3.74227,2.58798)
\path(3.81939,2.50839)(3.72377,2.58666)
\path(3.80096,2.50701)(3.70847,2.58271)
\path(3.72397,2.58667)(3.71478,2.57545)
\path(3.74179,2.58794)(3.72343,2.5655)
\path(3.75962,2.58921)(3.73207,2.55555)
\path(3.77745,2.59049)(3.74072,2.5456)
\path(3.79528,2.59175)(3.75013,2.5366)
\path(3.8131,2.59302)(3.75955,2.52759)
\path(3.83093,2.59429)(3.76897,2.51859)
\path(3.84875,2.59555)(3.77839,2.50959)
\path(3.86657,2.59682)(3.79256,2.50639)
\path(3.87035,2.58092)(3.81044,2.50772)
\path(3.86826,2.55786)(3.82832,2.50906)
\path(3.86618,2.5348)(3.84621,2.5104)
\color{rgb_939393}%
\path(3.86409,2.51174)(3.78253,2.50563)(3.74074,2.54557)
  (3.70614,2.5854)(3.78915,2.59132)(3.87182,2.59719)(3.86409,2.51174)
\color{rgb_adadad}%
\path(3.66645,2.66583)(3.66128,2.64996)
\path(3.68101,2.66683)(3.67067,2.63509)
\path(3.69557,2.66782)(3.68021,2.62069)
\path(3.71013,2.66882)(3.69007,2.60727)
\path(3.72469,2.66981)(3.69993,2.59385)
\path(3.73924,2.67081)(3.71153,2.58578)
\path(3.7538,2.6718)(3.7261,2.58682)
\path(3.76836,2.67279)(3.74068,2.58786)
\path(3.78291,2.67378)(3.75525,2.5889)
\path(3.79747,2.67477)(3.76982,2.58994)
\path(3.81203,2.67576)(3.7844,2.59098)
\path(3.82391,2.66856)(3.79897,2.59202)
\path(3.83324,2.65349)(3.81354,2.59305)
\path(3.84256,2.63843)(3.82811,2.59409)
\path(3.85231,2.62466)(3.84268,2.59512)
\path(3.86211,2.61106)(3.85725,2.59615)
\path(3.69243,2.60405)(3.74185,2.58795)
\path(3.67873,2.6227)(3.77756,2.59049)
\path(3.66714,2.64067)(3.81329,2.59303)
\path(3.65588,2.65853)(3.84903,2.59557)
\path(3.67516,2.66643)(3.86734,2.60379)
\path(3.71114,2.66889)(3.85399,2.62233)
\path(3.74714,2.67134)(3.84116,2.6407)
\path(3.78315,2.67379)(3.83016,2.65847)
\color{rgb_9a9a9a}%
\path(3.87182,2.59719)(3.78915,2.59132)(3.70614,2.5854)
  (3.67694,2.62515)(3.6519,2.66484)(3.7356,2.67056)(3.81916,2.67624)
  (3.8436,2.63675)(3.87185,2.59753)(3.87182,2.59719)
\color{rgb_989898}%
\path(3.83881,2.46266)(3.85806,2.46373)
\path(3.8236,2.47373)(3.85957,2.47573)
\path(3.80929,2.48485)(3.86108,2.48774)
\path(3.79497,2.49597)(3.86258,2.49974)
\path(3.85369,2.4535)(3.8505,2.51072)
\path(3.83955,2.4622)(3.8369,2.5097)
\path(3.82534,2.47238)(3.82331,2.50869)
\path(3.81107,2.48346)(3.80972,2.50767)
\path(3.7968,2.49455)(3.79612,2.50665)
\color{rgb_878787}%
\path(3.85656,2.45173)(3.83412,2.46555)(3.78253,2.50563)
  (3.86409,2.51174)(3.85656,2.45173)
\color{rgb_b1b1b1}%
\path(3.80482,2.67527)(3.76884,2.75444)
\path(3.79048,2.67429)(3.75449,2.7535)
\path(3.77615,2.67332)(3.74013,2.75256)
\path(3.76181,2.67234)(3.72578,2.75163)
\path(3.74747,2.67137)(3.71142,2.75069)
\path(3.73313,2.67039)(3.69707,2.74975)
\path(3.7188,2.66941)(3.68271,2.74881)
\path(3.70446,2.66843)(3.66836,2.74787)
\path(3.69013,2.66745)(3.65401,2.74693)
\path(3.67579,2.66647)(3.63965,2.74599)
\path(3.66146,2.66549)(3.6253,2.74505)
\path(3.64893,2.7466)(3.61681,2.732)
\path(3.68691,2.74909)(3.62267,2.71989)
\path(3.72487,2.75157)(3.62853,2.70778)
\path(3.76283,2.75405)(3.63485,2.69588)
\path(3.78242,2.74818)(3.64134,2.68406)
\path(3.7882,2.73603)(3.64783,2.67224)
\path(3.79398,2.72389)(3.6662,2.66582)
\path(3.79996,2.71183)(3.70445,2.66843)
\path(3.80636,2.69997)(3.7427,2.67104)
\path(3.81276,2.68811)(3.78093,2.67364)
\color{rgb_9d9d9d}%
\path(3.81916,2.67624)(3.7356,2.67056)(3.6519,2.66484)
  (3.63012,2.70449)(3.61095,2.74411)(3.69513,2.74963)
  (3.77913,2.75511)(3.79788,2.71569)(3.81916,2.67624)
\color{rgb_b3b3b3}%
\path(3.59886,2.82456)(3.58396,2.8093)
\path(3.61919,2.82584)(3.58938,2.79531)
\path(3.63953,2.82712)(3.59488,2.78139)
\path(3.65986,2.8284)(3.60072,2.76783)
\path(3.68018,2.82968)(3.60657,2.75428)
\path(3.70051,2.83095)(3.61605,2.74444)
\path(3.72084,2.83223)(3.63644,2.74578)
\path(3.74117,2.8335)(3.65682,2.74712)
\path(3.7511,2.82413)(3.67721,2.74845)
\path(3.75647,2.81008)(3.6976,2.74979)
\path(3.76183,2.79603)(3.71798,2.75112)
\path(3.76757,2.78236)(3.73836,2.75245)
\path(3.77335,2.76874)(3.75874,2.75378)
\path(3.59712,2.7762)(3.62878,2.74528)
\path(3.585,2.80661)(3.64662,2.74645)
\path(3.58644,2.82378)(3.66445,2.74762)
\path(3.60432,2.82491)(3.68229,2.74878)
\path(3.6222,2.82603)(3.70012,2.74995)
\path(3.64008,2.82716)(3.71796,2.75112)
\path(3.65796,2.82828)(3.7358,2.75228)
\path(3.67584,2.8294)(3.75364,2.75345)
\path(3.69372,2.83053)(3.77148,2.75461)
\path(3.71161,2.83165)(3.77144,2.77323)
\path(3.72949,2.83277)(3.75869,2.80426)
\color{rgb_9f9f9f}%
\path(3.77913,2.75511)(3.69513,2.74963)(3.61095,2.74411)
  (3.59388,2.78371)(3.57853,2.82329)(3.66305,2.8286)(3.74737,2.83389)
  (3.76241,2.79451)(3.77913,2.75511)
\color{rgb_b4b4b4}%
\path(3.57231,2.84094)(3.60924,2.82522)
\path(3.5661,2.8586)(3.63995,2.82715)
\path(3.56035,2.87606)(3.67066,2.82908)
\path(3.55474,2.89346)(3.70138,2.83101)
\path(3.56683,2.90332)(3.7321,2.83293)
\path(3.5977,2.90518)(3.7443,2.84274)
\path(3.62856,2.90705)(3.73819,2.86036)
\path(3.65944,2.90891)(3.73223,2.8779)
\path(3.69031,2.91077)(3.72671,2.89526)
\path(3.73198,2.83293)(3.74065,2.85327)
\path(3.71659,2.83196)(3.73392,2.87265)
\path(3.7012,2.83099)(3.72751,2.89277)
\path(3.68581,2.83003)(3.72098,2.91261)
\path(3.67042,2.82906)(3.7056,2.91169)
\path(3.65502,2.8281)(3.69023,2.91076)
\path(3.63963,2.82713)(3.67485,2.90983)
\path(3.62424,2.82616)(3.65948,2.90891)
\path(3.60885,2.82519)(3.64411,2.90798)
\path(3.59345,2.82422)(3.62873,2.90706)
\path(3.57832,2.82387)(3.61335,2.90613)
\path(3.57154,2.84313)(3.59798,2.9052)
\path(3.56477,2.86239)(3.5826,2.90427)
\path(3.5583,2.88239)(3.56723,2.90334)
\color{rgb_a0a0a0}%
\path(3.74737,2.83389)(3.66305,2.8286)(3.57853,2.82329)
  (3.5646,2.86285)(3.55185,2.90241)(3.63663,2.90753)(3.72119,2.91262)
  (3.73371,2.87326)(3.74737,2.83389)
\color{rgb_b5b5b5}%
\path(3.70729,2.91179)(3.70868,2.95547)
\path(3.69339,2.91095)(3.69594,2.99117)
\path(3.67949,2.91011)(3.68205,2.99037)
\path(3.66559,2.90928)(3.66815,2.98956)
\path(3.65169,2.90844)(3.65425,2.98876)
\path(3.63779,2.9076)(3.64035,2.98796)
\path(3.62389,2.90676)(3.62645,2.98716)
\path(3.60999,2.90592)(3.61255,2.98635)
\path(3.59609,2.90508)(3.59865,2.98555)
\path(3.58219,2.90424)(3.58475,2.98474)
\path(3.56829,2.90341)(3.57086,2.98394)
\path(3.55439,2.90257)(3.55696,2.98313)
\path(3.54161,2.93685)(3.54306,2.98233)
\path(3.70257,2.97785)(3.54975,2.98271)
\path(3.70625,2.96436)(3.53237,2.96989)
\path(3.70996,2.95087)(3.5361,2.9564)
\path(3.71392,2.93737)(3.53983,2.94291)
\path(3.71789,2.92387)(3.54382,2.92941)
\path(3.69699,2.91117)(3.54784,2.91591)
\color{rgb_a1a1a1}%
\path(3.72119,2.91262)(3.63663,2.90753)(3.55185,2.90241)
  (3.54009,2.94197)(3.52916,2.98152)(3.61414,2.98644)
  (3.69888,2.99134)(3.70963,2.95198)(3.72119,2.91262)
\color{rgb_b6b6b6}%
\path(3.55512,3.06317)(3.51235,3.04809)
\path(3.60094,3.06572)(3.5154,3.03555)
\path(3.64674,3.06825)(3.51846,3.02302)
\path(3.68019,3.06643)(3.52166,3.01053)
\path(3.68322,3.05389)(3.52488,2.99806)
\path(3.68624,3.04134)(3.52811,2.98558)
\path(3.6893,3.0288)(3.56033,2.98333)
\path(3.69249,3.01632)(3.60653,2.986)
\path(3.69569,3.00383)(3.65271,2.98867)
\path(3.5151,3.06095)(3.54283,2.98231)
\path(3.52879,3.06171)(3.5565,2.9831)
\path(3.54247,3.06247)(3.57018,2.9839)
\path(3.55615,3.06323)(3.58385,2.98469)
\path(3.56984,3.06399)(3.59752,2.98548)
\path(3.58352,3.06475)(3.6112,2.98627)
\path(3.59721,3.06551)(3.62487,2.98706)
\path(3.61089,3.06627)(3.63854,2.98785)
\path(3.62458,3.06703)(3.65221,2.98864)
\path(3.63826,3.06778)(3.66589,2.98943)
\path(3.65195,3.06854)(3.67956,2.99022)
\path(3.66563,3.0693)(3.69323,2.99101)
\color{rgb_a1a1a1}%
\path(3.69888,2.99134)(3.61414,2.98644)(3.52916,2.98152)
  (3.51893,3.02107)(3.50929,3.06063)(3.59443,3.06536)
  (3.67931,3.07006)(3.68881,3.0307)(3.69888,2.99134)
\color{rgb_b6b6b6}%
\path(3.50284,3.08856)(3.52604,3.06156)
\path(3.49662,3.11622)(3.54279,3.06249)
\path(3.49385,3.13988)(3.55955,3.06342)
\path(3.51064,3.14077)(3.5763,3.06435)
\path(3.52742,3.14166)(3.59305,3.06528)
\path(3.5442,3.14255)(3.6098,3.06621)
\path(3.56099,3.14344)(3.62655,3.06713)
\path(3.57777,3.14434)(3.64331,3.06806)
\path(3.59456,3.14523)(3.66006,3.06899)
\path(3.61134,3.14612)(3.67681,3.06992)
\path(3.62813,3.14701)(3.67389,3.09374)
\path(3.64491,3.1479)(3.66768,3.12139)
\path(3.6572,3.06883)(3.67591,3.08491)
\path(3.63508,3.06761)(3.67251,3.09977)
\path(3.61296,3.06638)(3.66916,3.11466)
\path(3.59085,3.06516)(3.66588,3.12963)
\path(3.56873,3.06393)(3.66261,3.1446)
\path(3.54661,3.0627)(3.64582,3.14794)
\path(3.52449,3.06147)(3.62377,3.14678)
\path(3.50822,3.06527)(3.60171,3.14561)
\path(3.50479,3.08011)(3.57966,3.14444)
\path(3.50137,3.09494)(3.55761,3.14326)
\path(3.49803,3.10985)(3.53555,3.14209)
\path(3.49473,3.1248)(3.5135,3.14092)
\color{rgb_a2a2a2}%
\path(3.67931,3.07006)(3.59443,3.06536)(3.50929,3.06063)
  (3.50016,3.10019)(3.49144,3.13975)(3.5767,3.14428)(3.6617,3.14879)
  (3.6703,3.10942)(3.67931,3.07006)
\color{rgb_b6b6b6}%
\path(3.64632,3.14797)(3.65748,3.16888)
\path(3.63095,3.14716)(3.65327,3.18898)
\path(3.61557,3.14634)(3.64915,3.20927)
\path(3.6002,3.14553)(3.64392,3.22746)
\path(3.58483,3.14471)(3.62856,3.22668)
\path(3.56945,3.14389)(3.61321,3.2259)
\path(3.55408,3.14308)(3.59786,3.22512)
\path(3.5387,3.14226)(3.5825,3.22435)
\path(3.52333,3.14144)(3.56715,3.22357)
\path(3.50795,3.14062)(3.55179,3.22279)
\path(3.49258,3.13981)(3.53644,3.22201)
\path(3.48752,3.15832)(3.52108,3.22123)
\path(3.48328,3.17838)(3.50573,3.22045)
\path(3.47914,3.19863)(3.49037,3.21967)
\path(3.64896,3.21021)(3.61901,3.2262)
\path(3.65247,3.19289)(3.59256,3.22486)
\path(3.65609,3.17551)(3.56612,3.22352)
\path(3.65974,3.15811)(3.53967,3.22217)
\path(3.64946,3.14814)(3.51323,3.22083)
\path(3.62312,3.14674)(3.48679,3.21949)
\path(3.59678,3.14534)(3.47697,3.20927)
\path(3.57044,3.14395)(3.48051,3.19194)
\path(3.54411,3.14255)(3.48408,3.17458)
\path(3.51778,3.14115)(3.48776,3.15716)
\color{rgb_a2a2a2}%
\path(3.6617,3.14879)(3.5767,3.14428)(3.49144,3.13975)
  (3.48308,3.17931)(3.47502,3.21889)(3.56036,3.22322)
  (3.64545,3.22754)(3.65343,3.18816)(3.6617,3.14879)
\color{rgb_b6b6b6}%
\path(3.63274,3.29275)(3.55138,3.30251)
\path(3.63535,3.27918)(3.47267,3.29869)
\path(3.63796,3.26562)(3.46174,3.28675)
\path(3.64063,3.25204)(3.46436,3.27318)
\path(3.6433,3.23847)(3.46697,3.25961)
\path(3.63033,3.22677)(3.46965,3.24604)
\path(3.55265,3.22283)(3.47233,3.23246)
\path(3.47353,3.29873)(3.46813,3.25372)
\path(3.48749,3.29941)(3.47785,3.21903)
\path(3.50145,3.30009)(3.49182,3.21974)
\path(3.51542,3.30076)(3.50579,3.22045)
\path(3.52938,3.30144)(3.51975,3.22116)
\path(3.54334,3.30212)(3.53372,3.22187)
\path(3.5573,3.30279)(3.54769,3.22258)
\path(3.57127,3.30347)(3.56165,3.22329)
\path(3.58523,3.30414)(3.57562,3.224)
\path(3.59919,3.30482)(3.58959,3.22471)
\path(3.61315,3.30549)(3.60355,3.22541)
\path(3.62712,3.30617)(3.61752,3.22612)
\path(3.63683,3.27144)(3.63149,3.22683)
\color{rgb_a2a2a2}%
\path(3.64545,3.22754)(3.56036,3.22322)(3.47502,3.21889)
  (3.46719,3.25847)(3.45956,3.29805)(3.54498,3.3022)(3.63014,3.30632)
  (3.6377,3.26692)(3.64545,3.22754)
\color{rgb_b6b6b6}%
\path(3.45283,3.37763)(3.4731,3.29871)
\path(3.46638,3.37825)(3.48664,3.29937)
\path(3.47992,3.37888)(3.50018,3.30002)
\path(3.49347,3.37951)(3.51372,3.30068)
\path(3.50702,3.38013)(3.52726,3.30134)
\path(3.52057,3.38076)(3.5408,3.30199)
\path(3.53411,3.38138)(3.55434,3.30265)
\path(3.54766,3.38201)(3.56788,3.3033)
\path(3.56121,3.38263)(3.58142,3.30396)
\path(3.57476,3.38325)(3.59496,3.30461)
\path(3.5883,3.38388)(3.6085,3.30527)
\path(3.60185,3.3845)(3.62204,3.30592)
\path(3.56696,3.30326)(3.62777,3.31888)
\path(3.50376,3.3002)(3.6254,3.33145)
\path(3.45885,3.30183)(3.62304,3.34402)
\path(3.45648,3.3144)(3.6207,3.35659)
\path(3.45411,3.32697)(3.61836,3.36916)
\path(3.45174,3.33953)(3.61603,3.38174)
\path(3.4494,3.35211)(3.56974,3.38302)
\path(3.44707,3.36468)(3.50725,3.38014)
\color{rgb_a2a2a2}%
\path(3.63014,3.30632)(3.54498,3.3022)(3.45956,3.29805)
  (3.45209,3.33765)(3.44473,3.37725)(3.53019,3.3812)(3.6154,3.38513)
  (3.62272,3.34572)(3.63014,3.30632)
\color{rgb_b6b6b6}%
\path(3.59005,3.38396)(3.61263,3.40016)
\path(3.5647,3.38279)(3.60987,3.4152)
\path(3.53935,3.38162)(3.60711,3.43023)
\path(3.51399,3.38045)(3.60435,3.44528)
\path(3.48864,3.37928)(3.6016,3.46032)
\path(3.46328,3.37811)(3.5818,3.46314)
\path(3.44399,3.38129)(3.55654,3.46203)
\path(3.44122,3.39632)(3.53127,3.46092)
\path(3.43846,3.41136)(3.50601,3.45982)
\path(3.4357,3.4264)(3.48074,3.45871)
\path(3.43295,3.44145)(3.45547,3.4576)
\path(3.60669,3.43253)(3.58464,3.46326)
\path(3.61247,3.40105)(3.56835,3.46255)
\path(3.60736,3.38476)(3.55206,3.46183)
\path(3.59109,3.38401)(3.53577,3.46112)
\path(3.57483,3.38326)(3.51948,3.46041)
\path(3.55857,3.38251)(3.5032,3.45969)
\path(3.5423,3.38176)(3.48691,3.45898)
\path(3.52604,3.38101)(3.47062,3.45826)
\path(3.50978,3.38026)(3.45433,3.45755)
\path(3.49352,3.37951)(3.43804,3.45683)
\path(3.47725,3.37876)(3.43318,3.44019)
\path(3.46099,3.37801)(3.43894,3.40875)
\color{rgb_a2a2a2}%
\path(3.6154,3.38513)(3.53019,3.3812)(3.44473,3.37725)
  (3.43744,3.41687)(3.4302,3.45649)(3.5157,3.46024)(3.60093,3.46397)
  (3.60815,3.42454)(3.6154,3.38513)
\color{rgb_b6b6b6}%
\path(3.58974,3.52504)(3.56384,3.54192)
\path(3.59302,3.50722)(3.54122,3.54098)
\path(3.59628,3.4894)(3.5186,3.54004)
\path(3.59954,3.47159)(3.49598,3.5391)
\path(3.58803,3.46341)(3.47336,3.53816)
\path(3.56548,3.46242)(3.45074,3.53722)
\path(3.54293,3.46143)(3.42812,3.53628)
\path(3.52038,3.46045)(3.41719,3.52772)
\path(3.49784,3.45946)(3.42045,3.50991)
\path(3.47529,3.45847)(3.4237,3.4921)
\path(3.45275,3.45748)(3.42695,3.47429)
\path(3.43275,3.53647)(3.41935,3.51592)
\path(3.44978,3.53718)(3.42298,3.49607)
\path(3.46682,3.53789)(3.42661,3.4762)
\path(3.48385,3.5386)(3.43033,3.4565)
\path(3.50089,3.53931)(3.44739,3.45724)
\path(3.51792,3.54001)(3.46445,3.45799)
\path(3.53495,3.54072)(3.48151,3.45874)
\path(3.55199,3.54143)(3.49857,3.45949)
\path(3.56902,3.54213)(3.51563,3.46024)
\path(3.58605,3.54284)(3.53269,3.46099)
\path(3.59002,3.52351)(3.54975,3.46173)
\path(3.59367,3.50367)(3.56681,3.46248)
\path(3.5973,3.48382)(3.58387,3.46323)
\color{rgb_a2a2a2}%
\path(3.60093,3.46397)(3.5157,3.46024)(3.4302,3.45649)
  (3.42297,3.49612)(3.41571,3.53577)(3.50122,3.53932)
  (3.58647,3.54286)(3.59372,3.50341)(3.60093,3.46397)
\color{rgb_b6b6b6}%
\path(3.41546,3.61565)(3.40775,3.57893)
\path(3.42991,3.61622)(3.41446,3.5426)
\path(3.44436,3.61678)(3.42745,3.53625)
\path(3.45881,3.61735)(3.44191,3.53685)
\path(3.47325,3.61792)(3.45637,3.53746)
\path(3.4877,3.61849)(3.47082,3.53806)
\path(3.50215,3.61905)(3.48528,3.53866)
\path(3.5166,3.61962)(3.49973,3.53926)
\path(3.53105,3.62019)(3.51419,3.53986)
\path(3.5455,3.62075)(3.52864,3.54046)
\path(3.55995,3.62132)(3.5431,3.54106)
\path(3.57299,3.61517)(3.55756,3.54166)
\path(3.57975,3.57912)(3.57201,3.54226)
\path(3.41318,3.54949)(3.46819,3.53795)
\path(3.41065,3.56322)(3.52068,3.54013)
\path(3.40812,3.57695)(3.57317,3.54231)
\path(3.40556,3.59068)(3.58457,3.55311)
\path(3.403,3.60442)(3.58202,3.56684)
\path(3.41284,3.61555)(3.57948,3.58057)
\path(3.4658,3.61763)(3.5769,3.59431)
\path(3.51877,3.61971)(3.57432,3.60805)
\color{rgb_a2a2a2}%
\path(3.58647,3.54286)(3.50122,3.53932)(3.41571,3.53577)
  (3.40841,3.57542)(3.40101,3.61508)(3.4865,3.61844)(3.57174,3.62178)
  (3.57915,3.58232)(3.58647,3.54286)
\color{rgb_b6b6b6}%
\path(3.46931,3.61777)(3.56935,3.63431)
\path(3.40022,3.61926)(3.56696,3.64684)
\path(3.39784,3.6318)(3.56457,3.65937)
\path(3.39547,3.64433)(3.56213,3.6719)
\path(3.39309,3.65686)(3.55969,3.68442)
\path(3.39067,3.66939)(3.55725,3.69694)
\path(3.38825,3.68191)(3.4865,3.69817)
\path(3.55845,3.62126)(3.54537,3.70034)
\path(3.54516,3.62074)(3.53208,3.69985)
\path(3.53187,3.62022)(3.51878,3.69936)
\path(3.51858,3.6197)(3.50549,3.69887)
\path(3.50529,3.61918)(3.49219,3.69838)
\path(3.492,3.61866)(3.4789,3.69788)
\path(3.47871,3.61814)(3.4656,3.69739)
\path(3.46542,3.61761)(3.45231,3.6969)
\path(3.45213,3.61709)(3.43901,3.69641)
\path(3.43884,3.61657)(3.42572,3.69592)
\path(3.42555,3.61605)(3.41242,3.69542)
\path(3.41226,3.61552)(3.39913,3.69493)
\color{rgb_a2a2a2}%
\path(3.57174,3.62178)(3.4865,3.61844)(3.40101,3.61508)
  (3.3935,3.65475)(3.38583,3.69444)(3.47129,3.6976)(3.55651,3.70075)
  (3.56421,3.66126)(3.57174,3.62178)
\color{rgb_a4a4a4}%
\path(3.76764,2.50451)(3.74668,2.5399)
\path(3.75275,2.50339)(3.70425,2.58526)
\path(3.73785,2.50227)(3.68933,2.58419)
\path(3.72296,2.50115)(3.67441,2.58312)
\path(3.70807,2.50002)(3.65948,2.58205)
\path(3.69318,2.4989)(3.64456,2.58098)
\path(3.67829,2.49776)(3.62964,2.57991)
\path(3.66341,2.49663)(3.61472,2.57884)
\path(3.64852,2.4955)(3.5998,2.57776)
\path(3.63364,2.49437)(3.58488,2.57668)
\path(3.61847,2.49371)(3.56996,2.5756)
\path(3.58381,2.52597)(3.55504,2.57453)
\path(3.57139,2.57571)(3.54961,2.56281)
\path(3.60266,2.57796)(3.5591,2.55216)
\path(3.63391,2.58022)(3.56858,2.54152)
\path(3.66515,2.58246)(3.57835,2.53104)
\path(3.69639,2.5847)(3.58903,2.52111)
\path(3.71255,2.57801)(3.5997,2.51117)
\path(3.72188,2.56728)(3.61038,2.50123)
\path(3.73121,2.55654)(3.62515,2.49372)
\path(3.74054,2.54581)(3.65665,2.49612)
\path(3.75102,2.53575)(3.68815,2.49851)
\path(3.76152,2.52571)(3.71962,2.50089)
\path(3.77202,2.51567)(3.75107,2.50326)
\color{rgb_929292}%
\path(3.78253,2.50563)(3.70066,2.49946)(3.61896,2.49325)
  (3.57581,2.53341)(3.54013,2.57345)(3.6231,2.57944)(3.70614,2.5854)
  (3.74074,2.54557)(3.78253,2.50563)
\color{rgb_adadad}%
\path(3.50247,2.65456)(3.49205,2.64128)
\path(3.52065,2.65582)(3.49982,2.62926)
\path(3.53883,2.65707)(3.50758,2.61724)
\path(3.55701,2.65832)(3.51579,2.60578)
\path(3.57519,2.65958)(3.52421,2.5946)
\path(3.59336,2.66082)(3.53263,2.58341)
\path(3.61153,2.66207)(3.54212,2.57359)
\path(3.62971,2.66332)(3.56035,2.57491)
\path(3.64788,2.66456)(3.57858,2.57622)
\path(3.65787,2.65538)(3.5968,2.57754)
\path(3.66553,2.64323)(3.61503,2.57886)
\path(3.67319,2.63108)(3.63325,2.58017)
\path(3.68119,2.61935)(3.65148,2.58148)
\path(3.68951,2.60804)(3.6697,2.58278)
\path(3.69782,2.59672)(3.68792,2.58409)
\path(3.51021,2.6132)(3.55913,2.57482)
\path(3.48887,2.64622)(3.57813,2.57619)
\path(3.49927,2.65434)(3.59713,2.57757)
\path(3.51834,2.65566)(3.61613,2.57894)
\path(3.53742,2.65697)(3.63514,2.5803)
\path(3.55649,2.65829)(3.65415,2.58167)
\path(3.57557,2.6596)(3.67317,2.58303)
\path(3.59465,2.66091)(3.69218,2.5844)
\path(3.61373,2.66222)(3.69863,2.59562)
\path(3.63281,2.66353)(3.67223,2.63261)
\color{rgb_999999}%
\path(3.70614,2.5854)(3.6231,2.57944)(3.54013,2.57345)
  (3.51005,2.61341)(3.48429,2.65331)(3.56811,2.65909)(3.6519,2.66484)
  (3.67694,2.62515)(3.70614,2.5854)
\color{rgb_979797}%
\path(3.69511,2.43929)(3.77457,2.4152)
\path(3.65787,2.46385)(3.8091,2.41799)
\path(3.62855,2.486)(3.84368,2.42077)
\path(3.64248,2.49504)(3.8535,2.43106)
\path(3.67746,2.4977)(3.85538,2.44375)
\path(3.71246,2.50035)(3.8408,2.46144)
\path(3.74749,2.50299)(3.81053,2.48388)
\path(3.83757,2.42028)(3.84859,2.45664)
\path(3.82305,2.41912)(3.83666,2.46399)
\path(3.80854,2.41795)(3.8251,2.47256)
\path(3.79402,2.41677)(3.81364,2.48147)
\path(3.7795,2.41559)(3.80218,2.49037)
\path(3.76498,2.41442)(3.79072,2.49927)
\path(3.75047,2.41324)(3.77839,2.50532)
\path(3.73666,2.41442)(3.7639,2.50423)
\path(3.72468,2.4216)(3.7494,2.50314)
\path(3.71269,2.42877)(3.73491,2.50205)
\path(3.70071,2.43594)(3.72042,2.50095)
\path(3.68872,2.44311)(3.70593,2.49986)
\path(3.67673,2.45029)(3.69143,2.49876)
\path(3.66504,2.45843)(3.67694,2.49766)
\path(3.65352,2.46713)(3.66244,2.49656)
\path(3.642,2.47584)(3.64795,2.49546)
\path(3.63048,2.48455)(3.63345,2.49435)
\color{rgb_868686}%
\path(3.85208,2.42144)(3.81962,2.41884)(3.74005,2.4124)
  (3.6723,2.45294)(3.61896,2.49325)(3.70066,2.49946)(3.78253,2.50563)
  (3.83412,2.46555)(3.85656,2.45173)(3.85208,2.42144)
\color{rgb_b1b1b1}%
\path(3.63834,2.66391)(3.63606,2.69368)
\path(3.62478,2.66298)(3.62,2.7254)
\path(3.61122,2.66205)(3.60497,2.74372)
\path(3.59766,2.66112)(3.59141,2.74282)
\path(3.58411,2.66019)(3.57785,2.74193)
\path(3.57055,2.65926)(3.56429,2.74104)
\path(3.55699,2.65832)(3.55073,2.74015)
\path(3.54343,2.65739)(3.53717,2.73926)
\path(3.52988,2.65645)(3.52361,2.73836)
\path(3.51632,2.65552)(3.51005,2.73747)
\path(3.50276,2.65458)(3.49648,2.73657)
\path(3.4892,2.65365)(3.48292,2.73567)
\path(3.47423,2.67123)(3.46936,2.73478)
\path(3.45837,2.70034)(3.4558,2.73388)
\path(3.61666,2.7323)(3.44892,2.71946)
\path(3.62321,2.71877)(3.4556,2.70594)
\path(3.62976,2.70524)(3.46233,2.69243)
\path(3.63711,2.69177)(3.46988,2.67897)
\path(3.6445,2.67831)(3.47744,2.66552)
\color{rgb_9d9d9d}%
\path(3.6519,2.66484)(3.56811,2.65909)(3.48429,2.65331)
  (3.46192,2.69316)(3.44224,2.73298)(3.52664,2.73856)
  (3.61095,2.74411)(3.63012,2.70449)(3.6519,2.66484)
\color{rgb_b3b3b3}%
\path(3.44513,2.81485)(3.41402,2.79993)
\path(3.48124,2.81714)(3.41901,2.78729)
\path(3.51733,2.81942)(3.424,2.77466)
\path(3.55341,2.8217)(3.42939,2.76222)
\path(3.58002,2.81944)(3.43485,2.74981)
\path(3.58494,2.80677)(3.4403,2.7374)
\path(3.58985,2.7941)(3.46565,2.73453)
\path(3.59484,2.78147)(3.50199,2.73693)
\path(3.60021,2.76901)(3.53832,2.73933)
\path(3.60558,2.75656)(3.57464,2.74172)
\path(3.41875,2.81318)(3.45675,2.73394)
\path(3.43327,2.8141)(3.47126,2.7349)
\path(3.4478,2.81502)(3.48576,2.73586)
\path(3.46232,2.81594)(3.50027,2.73682)
\path(3.47685,2.81686)(3.51478,2.73778)
\path(3.49137,2.81778)(3.52928,2.73874)
\path(3.5059,2.8187)(3.54379,2.73969)
\path(3.52042,2.81962)(3.5583,2.74065)
\path(3.53495,2.82053)(3.57281,2.7416)
\path(3.54948,2.82145)(3.58732,2.74256)
\path(3.564,2.82237)(3.60183,2.74351)
\color{rgb_9f9f9f}%
\path(3.61095,2.74411)(3.52664,2.73856)(3.44224,2.73298)
  (3.42475,2.77278)(3.40903,2.81256)(3.49384,2.81794)
  (3.57853,2.82329)(3.59388,2.78371)(3.61095,2.74411)
\color{rgb_b5b5b5}%
\path(3.39898,2.84061)(3.42766,2.81374)
\path(3.38965,2.86799)(3.4463,2.81492)
\path(3.3837,2.8922)(3.46493,2.81611)
\path(3.40238,2.89334)(3.48356,2.81729)
\path(3.42106,2.89448)(3.5022,2.81847)
\path(3.43974,2.89561)(3.52084,2.81964)
\path(3.45842,2.89675)(3.53948,2.82082)
\path(3.47711,2.89788)(3.55812,2.822)
\path(3.49579,2.89902)(3.57675,2.82317)
\path(3.51448,2.90015)(3.56967,2.84844)
\path(3.53317,2.90128)(3.56046,2.87572)
\path(3.5587,2.82203)(3.57343,2.83776)
\path(3.53887,2.82078)(3.56834,2.85224)
\path(3.51904,2.81953)(3.56333,2.86681)
\path(3.4992,2.81828)(3.55855,2.88163)
\path(3.47937,2.81702)(3.55377,2.89645)
\path(3.45953,2.81576)(3.54003,2.9017)
\path(3.43969,2.81451)(3.52025,2.9005)
\path(3.41986,2.81325)(3.50047,2.8993)
\path(3.40669,2.81911)(3.48069,2.8981)
\path(3.40152,2.83351)(3.4609,2.8969)
\path(3.39636,2.84792)(3.44112,2.8957)
\path(3.39143,2.86257)(3.42133,2.89449)
\path(3.38659,2.87733)(3.40155,2.89329)
\color{rgb_a1a1a1}%
\path(3.57853,2.82329)(3.49384,2.81794)(3.40903,2.81256)
  (3.39478,2.85233)(3.38176,2.89209)(3.46688,2.89726)
  (3.55185,2.90241)(3.5646,2.86285)(3.57853,2.82329)
\color{rgb_868686}%
\path(3.82843,2.37178)(3.84826,2.42114)
\path(3.81581,2.37758)(3.8328,2.4199)
\path(3.80318,2.38339)(3.81735,2.41866)
\path(3.79055,2.38919)(3.80189,2.41741)
\path(3.77793,2.39499)(3.78643,2.41616)
\path(3.7653,2.40079)(3.77097,2.4149)
\path(3.75267,2.4066)(3.75551,2.41365)
\path(3.84942,2.40771)(3.82136,2.41898)
\path(3.84675,2.39398)(3.7907,2.4165)
\path(3.84409,2.38026)(3.76004,2.41402)
\color{rgb_777777}%
\path(3.84157,2.36725)(3.82902,2.37151)(3.74005,2.4124)
  (3.81962,2.41884)(3.85208,2.42144)(3.84157,2.36725)
\color{rgb_b6b6b6}%
\path(3.53277,2.96847)(3.35895,2.97041)
\path(3.53637,2.95542)(3.36261,2.95735)
\path(3.53998,2.94237)(3.36626,2.9443)
\path(3.54385,2.92931)(3.36994,2.93125)
\path(3.54773,2.91626)(3.37388,2.9182)
\path(3.55162,2.90321)(3.37782,2.90514)
\path(3.37248,2.9724)(3.37195,2.92458)
\path(3.38635,2.97321)(3.38545,2.89231)
\path(3.40022,2.97402)(3.39932,2.89316)
\path(3.41408,2.97483)(3.41318,2.894)
\path(3.42795,2.97564)(3.42705,2.89484)
\path(3.44182,2.97644)(3.44092,2.89569)
\path(3.45568,2.97725)(3.45478,2.89653)
\path(3.46955,2.97806)(3.46865,2.89737)
\path(3.48342,2.97886)(3.48252,2.89821)
\path(3.49728,2.97967)(3.49638,2.89905)
\path(3.51115,2.98047)(3.51025,2.89989)
\path(3.52502,2.98128)(3.52412,2.90073)
\path(3.5385,2.94773)(3.53799,2.90157)
\color{rgb_a1a1a1}%
\path(3.55185,2.90241)(3.46688,2.89726)(3.38176,2.89209)
  (3.36976,2.93184)(3.35862,2.97159)(3.44397,2.97657)
  (3.52916,2.98152)(3.54009,2.94197)(3.55185,2.90241)
\color{rgb_b6b6b6}%
\path(3.34279,3.05134)(3.37248,2.9724)
\path(3.35667,3.05212)(3.38634,2.97321)
\path(3.37054,3.05289)(3.4002,2.97402)
\path(3.38442,3.05367)(3.41406,2.97483)
\path(3.39829,3.05444)(3.42793,2.97563)
\path(3.41217,3.05522)(3.44179,2.97644)
\path(3.42604,3.05599)(3.45565,2.97725)
\path(3.43992,3.05676)(3.46951,2.97805)
\path(3.45379,3.05754)(3.48338,2.97886)
\path(3.46767,3.05831)(3.49724,2.97967)
\path(3.48154,3.05908)(3.5111,2.98047)
\path(3.49542,3.05986)(3.52496,2.98128)
\path(3.48471,2.97894)(3.52583,2.9944)
\path(3.44026,2.97635)(3.5225,3.00728)
\path(3.39579,2.97376)(3.51917,3.02015)
\path(3.35806,2.9737)(3.516,3.03309)
\path(3.35469,2.98657)(3.51285,3.04604)
\path(3.35132,2.99943)(3.50969,3.05898)
\path(3.34797,3.0123)(3.47079,3.05848)
\path(3.34478,3.02523)(3.42668,3.05603)
\path(3.34159,3.03816)(3.38254,3.05356)
\color{rgb_a2a2a2}%
\path(3.52916,2.98152)(3.44397,2.97657)(3.35862,2.97159)
  (3.3482,3.01134)(3.3384,3.05109)(3.42394,3.05587)(3.50929,3.06063)
  (3.51893,3.02107)(3.52916,2.98152)
\color{rgb_b6b6b6}%
\path(3.48738,3.05941)(3.50577,3.07588)
\path(3.46547,3.05819)(3.50225,3.09113)
\path(3.44356,3.05697)(3.49878,3.10643)
\path(3.42165,3.05575)(3.49539,3.1218)
\path(3.39974,3.05452)(3.49201,3.13718)
\path(3.37782,3.0533)(3.47324,3.13878)
\path(3.35591,3.05207)(3.4514,3.13761)
\path(3.33769,3.05416)(3.42955,3.13645)
\path(3.33414,3.06938)(3.4077,3.13528)
\path(3.33058,3.08461)(3.38585,3.13411)
\path(3.32711,3.09991)(3.36399,3.13295)
\path(3.3237,3.11526)(3.34214,3.13178)
\path(3.49727,3.11328)(3.47437,3.13884)
\path(3.5033,3.08659)(3.45731,3.13793)
\path(3.5087,3.06059)(3.44024,3.13702)
\path(3.49167,3.05965)(3.42318,3.13611)
\path(3.47464,3.0587)(3.40611,3.1352)
\path(3.45761,3.05775)(3.38905,3.13429)
\path(3.44058,3.0568)(3.37198,3.13337)
\path(3.42355,3.05585)(3.35492,3.13246)
\path(3.40652,3.0549)(3.33786,3.13155)
\path(3.38949,3.05395)(3.32079,3.13064)
\path(3.37246,3.053)(3.32602,3.10485)
\path(3.35543,3.05205)(3.3321,3.07809)
\color{rgb_a2a2a2}%
\path(3.50929,3.06063)(3.42394,3.05587)(3.3384,3.05109)
  (3.32913,3.09085)(3.32029,3.13061)(3.40596,3.13519)
  (3.49144,3.13975)(3.50016,3.10019)(3.50929,3.06063)
\color{rgb_b6b6b6}%
\path(3.47846,3.20198)(3.44786,3.2175)
\path(3.48191,3.18507)(3.4207,3.21612)
\path(3.48545,3.16811)(3.39354,3.21474)
\path(3.48904,3.15113)(3.36639,3.21335)
\path(3.48252,3.13927)(3.33924,3.21196)
\path(3.45548,3.13783)(3.31209,3.21057)
\path(3.42844,3.13639)(3.30606,3.19847)
\path(3.40139,3.13495)(3.30953,3.18155)
\path(3.37436,3.1335)(3.31305,3.1646)
\path(3.34732,3.13205)(3.31667,3.14761)
\path(3.31896,3.21092)(3.30795,3.18923)
\path(3.33426,3.21171)(3.31225,3.16834)
\path(3.34955,3.21249)(3.31666,3.14765)
\path(3.36485,3.21327)(3.32298,3.13075)
\path(3.38014,3.21405)(3.3383,3.13157)
\path(3.39544,3.21483)(3.35361,3.13239)
\path(3.41073,3.21561)(3.36893,3.13321)
\path(3.42603,3.21639)(3.38424,3.13403)
\path(3.44132,3.21717)(3.39956,3.13485)
\path(3.45662,3.21795)(3.41487,3.13567)
\path(3.47191,3.21873)(3.43019,3.13648)
\path(3.47842,3.20219)(3.4455,3.1373)
\path(3.48269,3.18123)(3.46081,3.13811)
\path(3.48706,3.16048)(3.47613,3.13893)
\color{rgb_a2a2a2}%
\path(3.49144,3.13975)(3.40596,3.13519)(3.32029,3.13061)
  (3.31182,3.17037)(3.30366,3.21014)(3.38944,3.21453)
  (3.47502,3.21889)(3.48308,3.17931)(3.49144,3.13975)
\color{rgb_b7b7b7}%
\path(3.30199,3.29038)(3.29725,3.24245)
\path(3.31591,3.29106)(3.30792,3.21036)
\path(3.32983,3.29174)(3.32185,3.21107)
\path(3.34375,3.29242)(3.33577,3.21178)
\path(3.35768,3.2931)(3.3497,3.2125)
\path(3.3716,3.29378)(3.36362,3.21321)
\path(3.38552,3.29446)(3.37755,3.21392)
\path(3.39944,3.29513)(3.39147,3.21463)
\path(3.41336,3.29581)(3.40539,3.21534)
\path(3.42728,3.29649)(3.41932,3.21605)
\path(3.4412,3.29716)(3.43324,3.21676)
\path(3.45512,3.29784)(3.44717,3.21747)
\path(3.4658,3.26571)(3.46109,3.21818)
\path(3.30105,3.22332)(3.38972,3.21454)
\path(3.29843,3.2365)(3.47499,3.21902)
\path(3.29581,3.24967)(3.47239,3.23219)
\path(3.29326,3.26285)(3.46978,3.24537)
\path(3.29072,3.27602)(3.46718,3.25855)
\path(3.28817,3.28919)(3.46464,3.27172)
\path(3.37205,3.2938)(3.4621,3.28489)
\color{rgb_a2a2a2}%
\path(3.47502,3.21889)(3.38944,3.21453)(3.30366,3.21014)
  (3.29576,3.24992)(3.28807,3.2897)(3.37391,3.29389)(3.45956,3.29805)
  (3.46719,3.25847)(3.47502,3.21889)
\color{rgb_b7b7b7}%
\path(3.40013,3.29517)(3.45711,3.31107)
\path(3.34067,3.29227)(3.45465,3.32408)
\path(3.28779,3.29121)(3.4522,3.33709)
\path(3.28532,3.30422)(3.44977,3.35011)
\path(3.28286,3.31723)(3.44735,3.36313)
\path(3.2804,3.33024)(3.44493,3.37615)
\path(3.27798,3.34326)(3.39088,3.37476)
\path(3.27556,3.35628)(3.33202,3.37203)
\path(3.45299,3.29774)(3.43098,3.37662)
\path(3.43925,3.29707)(3.41722,3.37598)
\path(3.4255,3.2964)(3.40347,3.37534)
\path(3.41176,3.29573)(3.38972,3.37471)
\path(3.39801,3.29506)(3.37597,3.37407)
\path(3.38427,3.29439)(3.36221,3.37343)
\path(3.37053,3.29373)(3.34846,3.3728)
\path(3.35678,3.29306)(3.33471,3.37216)
\path(3.34304,3.29239)(3.32096,3.37152)
\path(3.3293,3.29171)(3.30721,3.37088)
\path(3.31556,3.29104)(3.29346,3.37024)
\path(3.30181,3.29037)(3.2797,3.3696)
\color{rgb_a2a2a2}%
\path(3.45956,3.29805)(3.37391,3.29389)(3.28807,3.2897)
  (3.28054,3.3295)(3.27314,3.3693)(3.35903,3.37329)(3.44473,3.37725)
  (3.45209,3.33765)(3.45956,3.29805)
\color{rgb_b7b7b7}%
\path(3.43572,3.42629)(3.41364,3.45576)
\path(3.44127,3.39604)(3.39708,3.45503)
\path(3.43846,3.37696)(3.38052,3.4543)
\path(3.42193,3.3762)(3.36396,3.45358)
\path(3.40539,3.37543)(3.3474,3.45285)
\path(3.38886,3.37467)(3.33084,3.45212)
\path(3.37233,3.3739)(3.31428,3.45139)
\path(3.3558,3.37314)(3.29772,3.45066)
\path(3.33926,3.37237)(3.28116,3.44992)
\path(3.32273,3.3716)(3.26461,3.44919)
\path(3.3062,3.37083)(3.26206,3.42975)
\path(3.28967,3.37007)(3.26758,3.39955)
\path(3.2816,3.44994)(3.26117,3.43464)
\path(3.30464,3.45096)(3.26378,3.42035)
\path(3.32768,3.45198)(3.26639,3.40606)
\path(3.35071,3.45299)(3.26901,3.39178)
\path(3.37375,3.45401)(3.27163,3.37751)
\path(3.39678,3.45502)(3.28296,3.36975)
\path(3.41981,3.45603)(3.30607,3.37083)
\path(3.43164,3.44865)(3.32918,3.3719)
\path(3.43425,3.43437)(3.3523,3.37297)
\path(3.43686,3.42008)(3.37541,3.37405)
\path(3.43948,3.4058)(3.39851,3.37512)
\path(3.4421,3.39153)(3.42162,3.37618)
\color{rgb_a2a2a2}%
\path(3.44473,3.37725)(3.35903,3.37329)(3.27314,3.3693)
  (3.26583,3.40911)(3.25857,3.44893)(3.34448,3.45272)(3.4302,3.45649)
  (3.43744,3.41687)(3.44473,3.37725)
\color{rgb_b7b7b7}%
\path(3.26103,3.5293)(3.24781,3.50809)
\path(3.27797,3.53001)(3.25154,3.48758)
\path(3.29491,3.53072)(3.25527,3.46707)
\path(3.31186,3.53143)(3.26052,3.44901)
\path(3.3288,3.53214)(3.27749,3.44976)
\path(3.34574,3.53285)(3.29446,3.45051)
\path(3.36268,3.53355)(3.31143,3.45126)
\path(3.37963,3.53426)(3.3284,3.45201)
\path(3.39657,3.53497)(3.34537,3.45276)
\path(3.41351,3.53567)(3.36233,3.4535)
\path(3.41897,3.51795)(3.3793,3.45425)
\path(3.42272,3.49747)(3.39627,3.455)
\path(3.42646,3.47698)(3.41324,3.45574)
\path(3.25541,3.46628)(3.28165,3.44995)
\path(3.25226,3.48364)(3.30473,3.45096)
\path(3.2491,3.501)(3.3278,3.45198)
\path(3.24594,3.51836)(3.35088,3.453)
\path(3.25359,3.52899)(3.37397,3.45402)
\path(3.27675,3.52996)(3.39705,3.45503)
\path(3.2999,3.53093)(3.42014,3.45605)
\path(3.32306,3.5319)(3.42841,3.46628)
\path(3.34622,3.53287)(3.42525,3.48365)
\path(3.36939,3.53383)(3.42207,3.50102)
\path(3.39255,3.5348)(3.41889,3.51839)
\color{rgb_a2a2a2}%
\path(3.4302,3.45649)(3.34448,3.45272)(3.25857,3.44893)
  (3.25133,3.48876)(3.24408,3.52859)(3.32999,3.53219)
  (3.41571,3.53577)(3.42297,3.49612)(3.4302,3.45649)
\color{rgb_b7b7b7}%
\path(3.24164,3.54195)(3.30008,3.53094)
\path(3.2392,3.5553)(3.3561,3.53328)
\path(3.23675,3.56866)(3.41214,3.53562)
\path(3.23428,3.58202)(3.41341,3.54827)
\path(3.23182,3.59538)(3.41095,3.56163)
\path(3.23127,3.60838)(3.40848,3.57499)
\path(3.28783,3.61061)(3.40599,3.58835)
\path(3.34441,3.61285)(3.4035,3.60172)
\path(3.40132,3.53516)(3.40865,3.57408)
\path(3.38692,3.53456)(3.40155,3.61219)
\path(3.37253,3.53396)(3.38771,3.61456)
\path(3.35813,3.53336)(3.37332,3.61399)
\path(3.34374,3.53276)(3.35893,3.61342)
\path(3.32934,3.53216)(3.34454,3.61285)
\path(3.31495,3.53156)(3.33016,3.61229)
\path(3.30055,3.53096)(3.31577,3.61172)
\path(3.28615,3.53036)(3.30138,3.61115)
\path(3.27176,3.52975)(3.28699,3.61058)
\path(3.25736,3.52915)(3.2726,3.61001)
\path(3.24354,3.53157)(3.25821,3.60944)
\path(3.2365,3.57003)(3.24382,3.60887)
\color{rgb_a2a2a2}%
\path(3.41571,3.53577)(3.32999,3.53219)(3.24408,3.52859)
  (3.23679,3.56844)(3.22943,3.6083)(3.31531,3.6117)(3.40101,3.61508)
  (3.40841,3.57542)(3.41571,3.53577)
\color{rgb_b7b7b7}%
\path(3.3878,3.61456)(3.37297,3.69396)
\path(3.37459,3.61404)(3.35975,3.69347)
\path(3.36137,3.61352)(3.34654,3.69298)
\path(3.34816,3.613)(3.33332,3.69249)
\path(3.33495,3.61248)(3.3201,3.692)
\path(3.32174,3.61196)(3.30688,3.69151)
\path(3.30852,3.61143)(3.29366,3.69101)
\path(3.29531,3.61091)(3.28045,3.69052)
\path(3.2821,3.61039)(3.26723,3.69003)
\path(3.26889,3.60987)(3.25401,3.68953)
\path(3.25568,3.60934)(3.24079,3.68904)
\path(3.24246,3.60882)(3.22758,3.68855)
\path(3.30455,3.69142)(3.21684,3.67504)
\path(3.38608,3.69316)(3.21932,3.66203)
\path(3.38859,3.68015)(3.2218,3.64901)
\path(3.3911,3.66714)(3.22424,3.63599)
\path(3.39361,3.65414)(3.22668,3.62296)
\path(3.39608,3.64112)(3.22912,3.60994)
\path(3.39854,3.6281)(3.3095,3.61147)
\color{rgb_a2a2a2}%
\path(3.40101,3.61508)(3.31531,3.6117)(3.22943,3.6083)
  (3.22196,3.64817)(3.21436,3.68806)(3.30017,3.69126)
  (3.38583,3.69444)(3.3935,3.65475)(3.40101,3.61508)
\color{rgb_acacac}%
\path(3.34582,2.64365)(3.32442,2.63037)
\path(3.3747,2.64568)(3.3319,2.61912)
\path(3.40358,2.6477)(3.33938,2.60786)
\path(3.43243,2.6497)(3.34723,2.59683)
\path(3.46128,2.65171)(3.35555,2.5861)
\path(3.48577,2.65101)(3.36388,2.57536)
\path(3.4931,2.63966)(3.3722,2.56463)
\path(3.50043,2.62831)(3.39492,2.56283)
\path(3.50776,2.61696)(3.42398,2.56497)
\path(3.51566,2.60596)(3.45304,2.5671)
\path(3.52381,2.59512)(3.48207,2.56922)
\path(3.53197,2.58428)(3.5111,2.57133)
\path(3.3327,2.64273)(3.38284,2.56194)
\path(3.34846,2.64384)(3.39856,2.5631)
\path(3.36421,2.64494)(3.41429,2.56425)
\path(3.37997,2.64605)(3.43001,2.56541)
\path(3.39573,2.64715)(3.44574,2.56657)
\path(3.41149,2.64825)(3.46147,2.56772)
\path(3.42725,2.64934)(3.4772,2.56887)
\path(3.44302,2.65044)(3.49293,2.57001)
\path(3.45878,2.65153)(3.50866,2.57116)
\path(3.47454,2.65263)(3.52439,2.5723)
\color{rgb_999999}%
\path(3.54013,2.57345)(3.4573,2.56742)(3.37475,2.56134)
  (3.34359,2.60152)(3.31694,2.64163)(3.40053,2.64749)
  (3.48429,2.65331)(3.51005,2.61341)(3.54013,2.57345)
\color{rgb_a3a3a3}%
\path(3.38022,2.55539)(3.47743,2.48232)
\path(3.39346,2.56272)(3.49826,2.48395)
\path(3.4144,2.56426)(3.5191,2.48557)
\path(3.43535,2.5658)(3.53994,2.48718)
\path(3.45629,2.56734)(3.5608,2.48879)
\path(3.47725,2.56887)(3.58165,2.49039)
\path(3.49821,2.5704)(3.60251,2.49199)
\path(3.51917,2.57192)(3.59852,2.51227)
\path(3.60052,2.49184)(3.60873,2.50277)
\path(3.58208,2.49042)(3.59851,2.51228)
\path(3.56364,2.489)(3.58829,2.5218)
\path(3.5452,2.48759)(3.57806,2.53131)
\path(3.52675,2.48616)(3.56846,2.54166)
\path(3.50829,2.48472)(3.55903,2.55223)
\path(3.48984,2.48329)(3.54961,2.56281)
\path(3.47138,2.48185)(3.54018,2.57338)
\path(3.45454,2.48256)(3.52185,2.57212)
\path(3.44418,2.49189)(3.50347,2.57078)
\path(3.43381,2.50123)(3.48509,2.56944)
\path(3.42345,2.51056)(3.46671,2.5681)
\path(3.41309,2.51989)(3.44832,2.56676)
\path(3.40343,2.53015)(3.42993,2.5654)
\path(3.39387,2.54055)(3.41153,2.56405)
\path(3.38431,2.55095)(3.39314,2.5627)
\color{rgb_919191}%
\path(3.61896,2.49325)(3.53755,2.487)(3.45659,2.4807)
  (3.41177,2.52108)(3.37475,2.56134)(3.4573,2.56742)(3.54013,2.57345)
  (3.57581,2.53341)(3.61896,2.49325)
\color{rgb_b1b1b1}%
\path(3.46963,2.65229)(3.47471,2.67037)
\path(3.45497,2.65127)(3.46513,2.68744)
\path(3.44031,2.65025)(3.45583,2.70549)
\path(3.42565,2.64923)(3.44666,2.72404)
\path(3.41099,2.64821)(3.43466,2.73248)
\path(3.39633,2.64719)(3.42001,2.7315)
\path(3.38167,2.64617)(3.40536,2.73053)
\path(3.36701,2.64514)(3.39072,2.72956)
\path(3.35235,2.64411)(3.37607,2.72858)
\path(3.33769,2.64308)(3.36142,2.72761)
\path(3.32302,2.64206)(3.34677,2.72663)
\path(3.31128,2.65143)(3.33212,2.72565)
\path(3.30162,2.66819)(3.31747,2.72467)
\path(3.29203,2.68524)(3.30283,2.72369)
\path(3.28278,2.70348)(3.28818,2.7227)
\path(3.45031,2.71666)(3.40176,2.73029)
\path(3.45837,2.70033)(3.36128,2.7276)
\path(3.46717,2.6838)(3.32085,2.72489)
\path(3.47654,2.66711)(3.28042,2.72218)
\path(3.47736,2.65282)(3.28042,2.70812)
\path(3.43722,2.65004)(3.28874,2.69173)
\path(3.39708,2.64725)(3.29758,2.67519)
\path(3.35701,2.64444)(3.30726,2.65841)
\color{rgb_9d9d9d}%
\path(3.48429,2.65331)(3.40053,2.64749)(3.31694,2.64163)
  (3.29383,2.68169)(3.27353,2.72172)(3.35784,2.72737)
  (3.44224,2.73298)(3.46192,2.69316)(3.48429,2.65331)
\color{rgb_959595}%
\path(3.6312,2.484)(3.47314,2.46861)
\path(3.64726,2.47187)(3.48968,2.45652)
\path(3.66331,2.45973)(3.50623,2.44444)
\path(3.68097,2.44775)(3.52519,2.43258)
\path(3.70066,2.43597)(3.54547,2.42085)
\path(3.72035,2.42418)(3.56575,2.40913)
\path(3.47033,2.48177)(3.47149,2.46982)
\path(3.48407,2.48284)(3.48639,2.45893)
\path(3.4978,2.48391)(3.5013,2.44804)
\path(3.51154,2.48498)(3.51613,2.43782)
\path(3.52527,2.48605)(3.5308,2.42934)
\path(3.53901,2.48711)(3.54546,2.42086)
\path(3.55275,2.48817)(3.56013,2.41238)
\path(3.56649,2.48922)(3.57479,2.4039)
\path(3.58022,2.49028)(3.58902,2.3999)
\path(3.59396,2.49133)(3.60275,2.40105)
\path(3.6077,2.49239)(3.61648,2.40219)
\path(3.62165,2.49122)(3.63021,2.40334)
\path(3.63659,2.47993)(3.64394,2.40449)
\path(3.65153,2.46864)(3.65766,2.40563)
\path(3.66647,2.45735)(3.67139,2.40676)
\path(3.68126,2.44758)(3.68512,2.40789)
\path(3.69596,2.43878)(3.69885,2.40902)
\path(3.71065,2.42999)(3.71258,2.41014)
\path(3.72535,2.42119)(3.72632,2.41127)
\color{rgb_848484}%
\path(3.74005,2.4124)(3.66099,2.40591)(3.58263,2.39937)
  (3.51208,2.44016)(3.45659,2.4807)(3.53755,2.487)(3.61896,2.49325)
  (3.6723,2.45294)(3.74005,2.4124)
\color{rgb_b3b3b3}%
\path(3.24795,2.80226)(3.28815,2.7227)
\path(3.26259,2.8032)(3.30277,2.72368)
\path(3.27723,2.80414)(3.31739,2.72466)
\path(3.29187,2.80508)(3.33202,2.72564)
\path(3.30652,2.80602)(3.34664,2.72662)
\path(3.32116,2.80696)(3.36126,2.7276)
\path(3.3358,2.80789)(3.37589,2.72857)
\path(3.35045,2.80883)(3.39051,2.72954)
\path(3.36509,2.80976)(3.40514,2.73052)
\path(3.37974,2.81069)(3.41976,2.73149)
\path(3.39439,2.81163)(3.43439,2.73246)
\path(3.40676,2.73062)(3.43664,2.74572)
\path(3.37128,2.72826)(3.43104,2.75846)
\path(3.33578,2.72589)(3.42544,2.7712)
\path(3.30026,2.72351)(3.42026,2.78415)
\path(3.27211,2.72486)(3.41513,2.79713)
\path(3.2664,2.73754)(3.41,2.8101)
\path(3.26069,2.75022)(3.38045,2.81074)
\path(3.25502,2.76293)(3.34519,2.80849)
\path(3.24979,2.77585)(3.30992,2.80624)
\path(3.24456,2.78878)(3.27463,2.80397)
\color{rgb_9f9f9f}%
\path(3.44224,2.73298)(3.35784,2.72737)(3.27353,2.72172)
  (3.2555,2.76173)(3.23933,2.80171)(3.32417,2.80715)(3.40903,2.81256)
  (3.42475,2.77278)(3.44224,2.73298)
\color{rgb_b5b5b5}%
\path(3.38935,2.81131)(3.40374,2.82732)
\path(3.36966,2.81005)(3.39845,2.84209)
\path(3.34998,2.8088)(3.39327,2.85696)
\path(3.3303,2.80754)(3.38831,2.87209)
\path(3.31061,2.80628)(3.38335,2.88722)
\path(3.29092,2.80502)(3.36844,2.89127)
\path(3.27123,2.80376)(3.3488,2.89007)
\path(3.25154,2.80249)(3.32917,2.88887)
\path(3.23729,2.80729)(3.30954,2.88767)
\path(3.23192,2.82196)(3.2899,2.88647)
\path(3.22655,2.83663)(3.27026,2.88526)
\path(3.2214,2.85154)(3.25062,2.88406)
\path(3.21637,2.86659)(3.23098,2.88285)
\path(3.39021,2.8663)(3.3628,2.89093)
\path(3.39919,2.84002)(3.34384,2.88977)
\path(3.40881,2.81318)(3.32488,2.88861)
\path(3.39056,2.81138)(3.30592,2.88745)
\path(3.37165,2.81018)(3.28696,2.88629)
\path(3.35275,2.80897)(3.26801,2.88513)
\path(3.33384,2.80777)(3.24906,2.88396)
\path(3.31493,2.80656)(3.23011,2.88279)
\path(3.29603,2.80535)(3.21142,2.88139)
\path(3.27713,2.80413)(3.22012,2.85537)
\path(3.25823,2.80292)(3.2294,2.82883)
\color{rgb_a1a1a1}%
\path(3.40903,2.81256)(3.32417,2.80715)(3.23933,2.80171)
  (3.2247,2.84168)(3.21134,2.88164)(3.29655,2.88688)(3.38176,2.89209)
  (3.39478,2.85233)(3.40903,2.81256)
\color{rgb_b6b6b6}%
\path(3.36318,2.95531)(3.32526,2.96964)
\path(3.36775,2.93902)(3.2919,2.96768)
\path(3.37253,2.92265)(3.25855,2.96572)
\path(3.37749,2.90622)(3.22521,2.96376)
\path(3.37711,2.8918)(3.19188,2.9618)
\path(3.34394,2.88978)(3.19172,2.9473)
\path(3.31077,2.88775)(3.19637,2.93098)
\path(3.27762,2.88572)(3.2012,2.91459)
\path(3.24448,2.88368)(3.20627,2.89812)
\path(3.20268,2.96243)(3.19397,2.93939)
\path(3.2177,2.96332)(3.20034,2.91738)
\path(3.23273,2.9642)(3.20693,2.89595)
\path(3.24775,2.96509)(3.21633,2.88195)
\path(3.26278,2.96597)(3.23137,2.88287)
\path(3.2778,2.96686)(3.24641,2.8838)
\path(3.29282,2.96774)(3.26145,2.88472)
\path(3.30785,2.96862)(3.27649,2.88565)
\path(3.32287,2.9695)(3.29153,2.88657)
\path(3.33789,2.97038)(3.30657,2.88749)
\path(3.35291,2.97126)(3.32161,2.88841)
\path(3.3625,2.95774)(3.33665,2.88933)
\path(3.36875,2.93542)(3.35168,2.89025)
\path(3.37523,2.9137)(3.36672,2.89117)
\color{rgb_a1a1a1}%
\path(3.38176,2.89209)(3.29655,2.88688)(3.21134,2.88164)
  (3.19904,2.9216)(3.18765,2.96155)(3.27315,2.96658)(3.35862,2.97159)
  (3.36976,2.93184)(3.38176,2.89209)
\color{rgb_848484}%
\path(3.59624,2.4005)(3.5963,2.3933)
\path(3.60984,2.40164)(3.60997,2.38724)
\path(3.62344,2.40277)(3.62364,2.38117)
\path(3.63704,2.40391)(3.63731,2.37511)
\path(3.65064,2.40505)(3.65098,2.36904)
\path(3.66424,2.40618)(3.66465,2.36298)
\path(3.67784,2.40729)(3.67832,2.35725)
\path(3.69144,2.40841)(3.69197,2.35277)
\path(3.70505,2.40953)(3.70563,2.34829)
\path(3.71865,2.41064)(3.71928,2.34381)
\path(3.73225,2.41176)(3.73294,2.33933)
\path(3.74588,2.40972)(3.74659,2.33485)
\path(3.75955,2.40344)(3.76025,2.33037)
\path(3.77322,2.39715)(3.7739,2.32589)
\path(3.7869,2.39087)(3.78756,2.32141)
\path(3.80057,2.38459)(3.80121,2.31693)
\path(3.81424,2.3783)(3.81482,2.31764)
\path(3.82791,2.37202)(3.82842,2.3189)
\path(3.76171,2.32989)(3.83227,2.33057)
\path(3.72087,2.34329)(3.83578,2.34439)
\path(3.68004,2.35669)(3.83928,2.3582)
\path(3.64844,2.37017)(3.82821,2.37188)
\path(3.61802,2.38367)(3.79882,2.38539)
\path(3.58761,2.39716)(3.76943,2.39889)
\color{rgb_757575}%
\path(3.82934,2.31898)(3.80254,2.3165)(3.67538,2.35822)
  (3.58263,2.39937)(3.66099,2.40591)(3.74005,2.4124)(3.82902,2.37151)
  (3.84157,2.36725)(3.82934,2.31898)
\color{rgb_b6b6b6}%
\path(3.3157,2.96908)(3.35514,2.98485)
\path(3.27277,2.96656)(3.35167,2.99811)
\path(3.22981,2.96403)(3.3482,3.01136)
\path(3.18759,2.9618)(3.34491,3.0247)
\path(3.18406,2.97503)(3.34163,3.03803)
\path(3.18054,2.98827)(3.33756,3.05105)
\path(3.17701,3.00151)(3.29494,3.04866)
\path(3.17369,3.01482)(3.25233,3.04626)
\path(3.17036,3.02814)(3.20968,3.04386)
\path(3.3559,2.97143)(3.32437,3.05031)
\path(3.34188,2.97061)(3.31033,3.04952)
\path(3.32786,2.96979)(3.2963,3.04873)
\path(3.31384,2.96897)(3.28226,3.04794)
\path(3.29982,2.96815)(3.26823,3.04716)
\path(3.28579,2.96733)(3.25419,3.04637)
\path(3.27177,2.9665)(3.24016,3.04558)
\path(3.25775,2.96568)(3.22612,3.04479)
\path(3.24373,2.96485)(3.21209,3.04399)
\path(3.22971,2.96403)(3.19806,3.0432)
\path(3.21569,2.9632)(3.18402,3.04241)
\path(3.20167,2.96237)(3.16999,3.04162)
\color{rgb_a2a2a2}%
\path(3.35862,2.97159)(3.27315,2.96658)(3.18765,2.96155)
  (3.17702,3.0015)(3.16703,3.04145)(3.25274,3.04629)(3.3384,3.05109)
  (3.3482,3.01134)(3.35862,2.97159)
\color{rgb_b7b7b7}%
\path(3.32597,3.10504)(3.30296,3.12968)
\path(3.33183,3.07929)(3.28564,3.12875)
\path(3.33789,3.05331)(3.26832,3.12782)
\path(3.32259,3.05021)(3.25099,3.12689)
\path(3.3053,3.04924)(3.23367,3.12596)
\path(3.28802,3.04827)(3.21635,3.12502)
\path(3.27073,3.0473)(3.19903,3.12409)
\path(3.25344,3.04633)(3.18171,3.12315)
\path(3.23616,3.04535)(3.16438,3.12222)
\path(3.21888,3.04438)(3.14911,3.11909)
\path(3.20159,3.0434)(3.15488,3.09343)
\path(3.18431,3.04243)(3.16086,3.06754)
\path(3.17024,3.12253)(3.15214,3.10563)
\path(3.19188,3.1237)(3.15568,3.08989)
\path(3.21352,3.12487)(3.15928,3.07422)
\path(3.23516,3.12604)(3.16297,3.05862)
\path(3.2568,3.1272)(3.16665,3.04303)
\path(3.27843,3.12836)(3.18653,3.04255)
\path(3.30006,3.12952)(3.20823,3.04378)
\path(3.32052,3.12958)(3.22993,3.045)
\path(3.32402,3.11382)(3.25163,3.04622)
\path(3.32753,3.09805)(3.27333,3.04744)
\path(3.33111,3.08236)(3.29502,3.04866)
\path(3.33476,3.06673)(3.31671,3.04988)
\color{rgb_a2a2a2}%
\path(3.3384,3.05109)(3.25274,3.04629)(3.16703,3.04145)
  (3.15758,3.08141)(3.1486,3.12136)(3.23448,3.126)(3.32029,3.13061)
  (3.32913,3.09085)(3.3384,3.05109)
\color{rgb_b7b7b7}%
\path(3.14697,3.20208)(3.13621,3.17974)
\path(3.16219,3.20287)(3.14068,3.15822)
\path(3.1774,3.20365)(3.14526,3.13691)
\path(3.19262,3.20444)(3.15272,3.12159)
\path(3.20784,3.20522)(3.16795,3.12241)
\path(3.22305,3.20601)(3.18319,3.12323)
\path(3.23827,3.20679)(3.19842,3.12405)
\path(3.25348,3.20757)(3.21366,3.12488)
\path(3.2687,3.20835)(3.22889,3.1257)
\path(3.28391,3.20913)(3.24413,3.12652)
\path(3.29913,3.20991)(3.25936,3.12734)
\path(3.30677,3.19498)(3.27459,3.12815)
\path(3.31121,3.17337)(3.28982,3.12897)
\path(3.31574,3.15197)(3.30506,3.12979)
\path(3.14504,3.13794)(3.17635,3.12286)
\path(3.14148,3.15452)(3.20409,3.12436)
\path(3.138,3.17105)(3.23184,3.12586)
\path(3.13459,3.18755)(3.25959,3.12735)
\path(3.1364,3.20154)(3.28735,3.12884)
\path(3.16427,3.20298)(3.31511,3.13033)
\path(3.19214,3.20441)(3.31742,3.14408)
\path(3.22001,3.20585)(3.31389,3.16064)
\path(3.2479,3.20728)(3.31043,3.17717)
\path(3.27578,3.20871)(3.30705,3.19365)
\color{rgb_a2a2a2}%
\path(3.32029,3.13061)(3.23448,3.126)(3.1486,3.12136)
  (3.14001,3.16133)(3.13175,3.2013)(3.21775,3.20573)(3.30366,3.21014)
  (3.31182,3.17037)(3.32029,3.13061)
\color{rgb_b7b7b7}%
\path(3.1292,3.21408)(3.22872,3.2063)
\path(3.12665,3.22685)(3.30308,3.21306)
\path(3.1241,3.23963)(3.30055,3.22584)
\path(3.12161,3.2524)(3.29801,3.23861)
\path(3.11913,3.26518)(3.29548,3.25139)
\path(3.11665,3.27795)(3.29301,3.26416)
\path(3.18916,3.28486)(3.29054,3.27693)
\path(3.28981,3.20943)(3.29378,3.2602)
\path(3.27595,3.20872)(3.28226,3.28942)
\path(3.26209,3.20801)(3.2684,3.28874)
\path(3.24824,3.2073)(3.25455,3.28806)
\path(3.23438,3.20659)(3.2407,3.28738)
\path(3.22052,3.20588)(3.22684,3.28671)
\path(3.20667,3.20516)(3.21299,3.28603)
\path(3.19281,3.20445)(3.19913,3.28535)
\path(3.17895,3.20373)(3.18528,3.28467)
\path(3.1651,3.20302)(3.17142,3.28398)
\path(3.15124,3.2023)(3.15757,3.2833)
\path(3.13738,3.20159)(3.14372,3.28262)
\path(3.12586,3.23079)(3.12986,3.28194)
\color{rgb_a3a3a3}%
\path(3.30366,3.21014)(3.21775,3.20573)(3.13175,3.2013)
  (3.12377,3.24127)(3.11601,3.28126)(3.20208,3.28549)(3.28807,3.2897)
  (3.29576,3.24992)(3.30366,3.21014)
\color{rgb_b7b7b7}%
\path(3.28308,3.28946)(3.25921,3.36865)
\path(3.26916,3.28878)(3.24527,3.368)
\path(3.25523,3.2881)(3.23134,3.36735)
\path(3.24131,3.28741)(3.21741,3.3667)
\path(3.22739,3.28673)(3.20348,3.36605)
\path(3.21346,3.28605)(3.18954,3.3654)
\path(3.19954,3.28537)(3.17561,3.36475)
\path(3.18562,3.28468)(3.16168,3.36409)
\path(3.1717,3.284)(3.14775,3.36344)
\path(3.15777,3.28331)(3.13381,3.36279)
\path(3.14385,3.28263)(3.11988,3.36213)
\path(3.12993,3.28194)(3.10595,3.36148)
\path(3.15683,3.36387)(3.10349,3.34779)
\path(3.21264,3.36648)(3.106,3.33433)
\path(3.26842,3.36908)(3.1085,3.32087)
\path(3.27543,3.35697)(3.11105,3.30742)
\path(3.27794,3.34351)(3.1136,3.29397)
\path(3.28044,3.33005)(3.11909,3.28141)
\path(3.28298,3.3166)(3.17544,3.28418)
\path(3.28553,3.30315)(3.23177,3.28695)
\color{rgb_a3a3a3}%
\path(3.28807,3.2897)(3.20208,3.28549)(3.11601,3.28126)
  (3.10843,3.32125)(3.10099,3.36125)(3.1871,3.36528)(3.27314,3.3693)
  (3.28054,3.3295)(3.28807,3.2897)
\color{rgb_b7b7b7}%
\path(3.10913,3.44229)(3.08906,3.42659)
\path(3.13187,3.4433)(3.09172,3.41191)
\path(3.15462,3.44432)(3.09439,3.39723)
\path(3.17736,3.44533)(3.09708,3.38256)
\path(3.20009,3.44633)(3.09977,3.36789)
\path(3.22283,3.44734)(3.11347,3.36183)
\path(3.24556,3.44835)(3.13628,3.3629)
\path(3.25971,3.44265)(3.1591,3.36397)
\path(3.26239,3.42797)(3.18191,3.36504)
\path(3.26506,3.41329)(3.20472,3.36611)
\path(3.26775,3.39862)(3.22753,3.36717)
\path(3.27045,3.38396)(3.25033,3.36823)
\path(3.09566,3.39031)(3.11777,3.36204)
\path(3.09038,3.41931)(3.13455,3.36282)
\path(3.09046,3.44146)(3.15133,3.36361)
\path(3.10727,3.44221)(3.16811,3.36439)
\path(3.12408,3.44295)(3.18489,3.36518)
\path(3.14089,3.4437)(3.20167,3.36596)
\path(3.1577,3.44445)(3.21846,3.36675)
\path(3.17451,3.4452)(3.23524,3.36753)
\path(3.19132,3.44595)(3.25202,3.36831)
\path(3.20813,3.44669)(3.2688,3.3691)
\path(3.22494,3.44744)(3.26918,3.39086)
\path(3.24176,3.44818)(3.26386,3.41992)
\color{rgb_a3a3a3}%
\path(3.27314,3.3693)(3.1871,3.36528)(3.10099,3.36125)
  (3.09365,3.40126)(3.08639,3.44128)(3.17252,3.44511)
  (3.25857,3.44893)(3.26583,3.40911)(3.27314,3.3693)
\color{rgb_797979}%
\path(3.81594,2.31774)(3.82676,2.31131)
\path(3.81458,2.31371)(3.81704,2.31784)
\color{rgb_6b6b6b}%
\path(3.82663,2.31092)(3.80254,2.3165)(3.82934,2.31898)(3.82663,2.31092)
\color{rgb_b7b7b7}%
\path(3.24427,3.44829)(3.25117,3.48962)
\path(3.22997,3.44766)(3.24348,3.52857)
\path(3.21567,3.44703)(3.22919,3.52797)
\path(3.20137,3.44639)(3.21489,3.52737)
\path(3.18706,3.44576)(3.2006,3.52677)
\path(3.17276,3.44512)(3.1863,3.52617)
\path(3.15846,3.44449)(3.17201,3.52557)
\path(3.14416,3.44385)(3.15771,3.52497)
\path(3.12986,3.44321)(3.14342,3.52436)
\path(3.11556,3.44258)(3.12912,3.52376)
\path(3.10126,3.44194)(3.11483,3.52315)
\path(3.08696,3.4413)(3.10053,3.52255)
\path(3.07931,3.48049)(3.08624,3.52195)
\path(3.24675,3.51394)(3.17613,3.52574)
\path(3.24941,3.49929)(3.10824,3.52288)
\path(3.25208,3.48463)(3.07317,3.51453)
\path(3.25474,3.46998)(3.07581,3.49988)
\path(3.2574,3.45533)(3.07846,3.48523)
\path(3.22072,3.44725)(3.0811,3.47058)
\path(3.15353,3.44427)(3.08375,3.45593)
\color{rgb_a3a3a3}%
\path(3.25857,3.44893)(3.17252,3.44511)(3.08639,3.44128)
  (3.07916,3.4813)(3.07194,3.52134)(3.15804,3.52498)(3.24408,3.52859)
  (3.25133,3.48876)(3.25857,3.44893)
\color{rgb_b7b7b7}%
\path(3.1404,3.60477)(3.05984,3.58799)
\path(3.2233,3.60806)(3.0623,3.57454)
\path(3.23173,3.59585)(3.06475,3.56108)
\path(3.23421,3.5824)(3.06718,3.54763)
\path(3.2367,3.56895)(3.06962,3.53417)
\path(3.23916,3.5555)(3.07589,3.52151)
\path(3.24162,3.54205)(3.16004,3.52506)
\path(3.06868,3.6019)(3.08533,3.52191)
\path(3.08207,3.60243)(3.09872,3.52247)
\path(3.09547,3.60297)(3.11211,3.52304)
\path(3.10886,3.60351)(3.1255,3.5236)
\path(3.12226,3.60404)(3.13889,3.52417)
\path(3.13565,3.60458)(3.15228,3.52474)
\path(3.14905,3.60511)(3.16567,3.5253)
\path(3.16245,3.60564)(3.17906,3.52586)
\path(3.17584,3.60617)(3.19245,3.52643)
\path(3.18924,3.60671)(3.20584,3.52699)
\path(3.20264,3.60724)(3.21923,3.52755)
\path(3.21603,3.60777)(3.23262,3.52811)
\color{rgb_a3a3a3}%
\path(3.24408,3.52859)(3.15804,3.52498)(3.07194,3.52134)
  (3.06469,3.56139)(3.05739,3.60145)(3.14343,3.60489)(3.22943,3.6083)
  (3.23679,3.56844)(3.24408,3.52859)
\color{rgb_b7b7b7}%
\path(3.05089,3.63671)(3.07338,3.60209)
\path(3.04427,3.67215)(3.08937,3.60273)
\path(3.05425,3.68204)(3.10535,3.60337)
\path(3.07026,3.68264)(3.12134,3.604)
\path(3.08627,3.68325)(3.13733,3.60464)
\path(3.10228,3.68385)(3.15331,3.60528)
\path(3.11829,3.68445)(3.1693,3.60591)
\path(3.1343,3.68506)(3.18529,3.60655)
\path(3.15031,3.68566)(3.20128,3.60719)
\path(3.16632,3.68626)(3.21727,3.60782)
\path(3.18233,3.68686)(3.22784,3.61681)
\path(3.19835,3.68746)(3.22117,3.65232)
\path(3.20282,3.60725)(3.22672,3.62277)
\path(3.17621,3.60619)(3.22401,3.63724)
\path(3.1496,3.60513)(3.22129,3.6517)
\path(3.12299,3.60407)(3.21854,3.66614)
\path(3.09637,3.60301)(3.21578,3.68058)
\path(3.06975,3.60194)(3.20158,3.68758)
\path(3.05596,3.60921)(3.17507,3.68658)
\path(3.05329,3.6237)(3.14857,3.68559)
\path(3.05062,3.63819)(3.12205,3.6846)
\path(3.04792,3.65266)(3.09553,3.6836)
\path(3.04521,3.66713)(3.06902,3.6826)
\color{rgb_a2a2a2}%
\path(3.22943,3.6083)(3.14343,3.60489)(3.05739,3.60145)
  (3.05,3.64152)(3.0425,3.6816)(3.12844,3.68484)(3.21436,3.68806)
  (3.22196,3.64817)(3.22943,3.6083)
\color{rgb_ababab}%
\path(3.35671,2.56)(3.36589,2.57276)
\path(3.33867,2.55866)(3.35704,2.58418)
\path(3.32063,2.55731)(3.34818,2.59559)
\path(3.30259,2.55597)(3.33965,2.60745)
\path(3.28454,2.55462)(3.33145,2.61979)
\path(3.26649,2.55325)(3.32326,2.63212)
\path(3.24843,2.55189)(3.31282,2.64134)
\path(3.23038,2.55052)(3.29483,2.64006)
\path(3.21232,2.54915)(3.27684,2.63879)
\path(3.20274,2.55956)(3.25885,2.63752)
\path(3.19372,2.57075)(3.24086,2.63624)
\path(3.1847,2.58194)(3.22287,2.63496)
\path(3.17591,2.59344)(3.20486,2.63367)
\path(3.16756,2.60556)(3.18686,2.63238)
\path(3.15921,2.61768)(3.16886,2.63109)
\path(3.33842,2.6093)(3.2956,2.64012)
\path(3.36608,2.57252)(3.27427,2.63861)
\path(3.35973,2.56023)(3.25293,2.6371)
\path(3.33849,2.55864)(3.2316,2.63559)
\path(3.31725,2.55706)(3.21029,2.63406)
\path(3.29601,2.55548)(3.18898,2.63253)
\path(3.2748,2.55388)(3.16767,2.631)
\path(3.2536,2.55228)(3.15573,2.62272)
\path(3.23239,2.55067)(3.17885,2.58921)
\color{rgb_989898}%
\path(3.37475,2.56134)(3.29264,2.55523)(3.21118,2.54907)
  (3.17864,2.58946)(3.15086,2.62979)(3.23365,2.63573)
  (3.31694,2.64163)(3.34359,2.60152)(3.37475,2.56134)
\color{rgb_a1a1a1}%
\path(3.39187,2.54273)(3.33215,2.55817)
\path(3.40899,2.52411)(3.28955,2.555)
\path(3.43028,2.50441)(3.2471,2.55179)
\path(3.45238,2.4845)(3.21396,2.54616)
\path(3.42258,2.47802)(3.23199,2.52731)
\path(3.38055,2.4747)(3.25006,2.50845)
\path(3.33869,2.47133)(3.27345,2.48821)
\path(3.22531,2.55014)(3.22208,2.53767)
\path(3.23943,2.5512)(3.23298,2.52627)
\path(3.25355,2.55227)(3.24388,2.51488)
\path(3.26768,2.55334)(3.25497,2.5042)
\path(3.2818,2.55441)(3.26628,2.49441)
\path(3.29592,2.55547)(3.2776,2.48462)
\path(3.31004,2.55653)(3.28891,2.47483)
\path(3.32416,2.55758)(3.30107,2.4683)
\path(3.33828,2.55863)(3.31521,2.46944)
\path(3.3524,2.55968)(3.32935,2.47058)
\path(3.36652,2.56073)(3.3435,2.47172)
\path(3.37925,2.55644)(3.35764,2.47286)
\path(3.39006,2.54469)(3.37178,2.474)
\path(3.40087,2.53294)(3.38592,2.47512)
\path(3.41168,2.52119)(3.40005,2.47624)
\path(3.4229,2.51106)(3.41419,2.47735)
\path(3.43413,2.50094)(3.42832,2.47847)
\path(3.44536,2.49082)(3.44246,2.47959)
\color{rgb_8f8f8f}%
\path(3.45659,2.4807)(3.37627,2.47436)(3.29684,2.46796)
  (3.2499,2.50858)(3.21118,2.54907)(3.29264,2.55523)(3.37475,2.56134)
  (3.41177,2.52108)(3.45659,2.4807)
\color{rgb_b0b0b0}%
\path(3.11913,2.71123)(3.12318,2.67696)
\path(3.13256,2.71215)(3.14019,2.64765)
\path(3.146,2.71307)(3.1558,2.63015)
\path(3.15943,2.71399)(3.16923,2.63111)
\path(3.17286,2.71491)(3.18266,2.63208)
\path(3.18629,2.71582)(3.19609,2.63304)
\path(3.19973,2.71673)(3.20951,2.634)
\path(3.21316,2.71764)(3.22294,2.63496)
\path(3.2266,2.71855)(3.23637,2.63593)
\path(3.24003,2.71946)(3.2498,2.63688)
\path(3.25346,2.72037)(3.26323,2.63783)
\path(3.2669,2.72127)(3.27665,2.63878)
\path(3.28247,2.70409)(3.29008,2.63973)
\path(3.29991,2.67115)(3.30351,2.64068)
\path(3.14775,2.635)(3.30971,2.65416)
\path(3.14028,2.6475)(3.30249,2.66668)
\path(3.13281,2.66)(3.29526,2.67921)
\path(3.12551,2.67251)(3.28869,2.69181)
\path(3.11891,2.68511)(3.28229,2.70444)
\path(3.1123,2.69771)(3.27589,2.71706)
\color{rgb_9c9c9c}%
\path(3.31694,2.64163)(3.23365,2.63573)(3.15086,2.62979)
  (3.12679,2.67007)(3.1057,2.71031)(3.18942,2.71604)(3.27353,2.72172)
  (3.29383,2.68169)(3.31694,2.64163)
\color{rgb_b3b3b3}%
\path(3.24173,2.71957)(3.26816,2.73363)
\path(3.20992,2.71742)(3.2628,2.74553)
\path(3.1781,2.71526)(3.25744,2.75743)
\path(3.14625,2.71309)(3.25236,2.76949)
\path(3.11439,2.71091)(3.24745,2.78163)
\path(3.1017,2.71891)(3.24254,2.79377)
\path(3.0962,2.73074)(3.22838,2.801)
\path(3.0907,2.74257)(3.19678,2.79896)
\path(3.08535,2.75448)(3.16518,2.79691)
\path(3.08032,2.76656)(3.13355,2.79485)
\path(3.07528,2.77864)(3.1019,2.79279)
\path(3.2669,2.72127)(3.22465,2.80076)
\path(3.25224,2.72028)(3.20997,2.79981)
\path(3.23759,2.71929)(3.19529,2.79886)
\path(3.22293,2.7183)(3.18061,2.79791)
\path(3.20827,2.71731)(3.16593,2.79696)
\path(3.19361,2.71632)(3.15126,2.79601)
\path(3.17896,2.71532)(3.13658,2.79505)
\path(3.16431,2.71432)(3.12191,2.79409)
\path(3.14965,2.71332)(3.10723,2.79313)
\path(3.135,2.71232)(3.09256,2.79218)
\path(3.12035,2.71132)(3.07788,2.79122)
\color{rgb_9f9f9f}%
\path(3.27353,2.72172)(3.18942,2.71604)(3.1057,2.71031)
  (3.087,2.75053)(3.07025,2.79072)(3.15464,2.79623)(3.23933,2.80171)
  (3.2555,2.76173)(3.27353,2.72172)
\color{rgb_939393}%
\path(3.56387,2.39777)(3.52002,2.43557)
\path(3.5451,2.39617)(3.44784,2.48001)
\path(3.52633,2.39457)(3.42895,2.47852)
\path(3.50756,2.39297)(3.41006,2.47703)
\path(3.48883,2.39134)(3.39117,2.47554)
\path(3.47011,2.38971)(3.37228,2.47404)
\path(3.45138,2.38807)(3.35342,2.47252)
\path(3.43266,2.38644)(3.33456,2.471)
\path(3.38241,2.41198)(3.3157,2.46948)
\path(3.31635,2.46954)(3.30816,2.46003)
\path(3.33586,2.47111)(3.31947,2.4521)
\path(3.35537,2.47268)(3.33078,2.44416)
\path(3.37487,2.47425)(3.3421,2.43623)
\path(3.39436,2.47579)(3.35341,2.42829)
\path(3.41384,2.47733)(3.36556,2.42132)
\path(3.43332,2.47887)(3.37784,2.41451)
\path(3.4528,2.4804)(3.39012,2.4077)
\path(3.46556,2.47415)(3.40241,2.40089)
\path(3.4767,2.46601)(3.41469,2.39408)
\path(3.48784,2.45787)(3.42697,2.38727)
\path(3.49897,2.44973)(3.44537,2.38755)
\path(3.51011,2.4416)(3.465,2.38926)
\path(3.52205,2.43439)(3.48463,2.39098)
\path(3.53417,2.42739)(3.50426,2.39269)
\path(3.54629,2.42038)(3.52386,2.39436)
\path(3.5584,2.41338)(3.54345,2.39603)
\path(3.57052,2.40637)(3.56304,2.3977)
\color{rgb_828282}%
\path(3.58263,2.39937)(3.50522,2.39277)(3.42904,2.38612)
  (3.35501,2.42717)(3.29684,2.46796)(3.37627,2.47436)(3.45659,2.4807)
  (3.51208,2.44016)(3.58263,2.39937)
\color{rgb_b5b5b5}%
\path(3.05651,2.87201)(3.04863,2.84979)
\path(3.07168,2.87296)(3.05597,2.82863)
\path(3.08686,2.87391)(3.06362,2.80833)
\path(3.10203,2.87486)(3.07226,2.79085)
\path(3.11721,2.87581)(3.08745,2.79184)
\path(3.13238,2.87675)(3.10264,2.79283)
\path(3.14755,2.87769)(3.11783,2.79383)
\path(3.16273,2.87863)(3.13302,2.79482)
\path(3.1779,2.87957)(3.14821,2.79581)
\path(3.19307,2.88051)(3.1634,2.7968)
\path(3.20824,2.88145)(3.17859,2.79778)
\path(3.21707,2.86449)(3.19377,2.79876)
\path(3.22427,2.84295)(3.20896,2.79975)
\path(3.23179,2.8223)(3.22415,2.80073)
\path(3.06413,2.80698)(3.10382,2.79291)
\path(3.058,2.82325)(3.1374,2.79511)
\path(3.0522,2.83939)(3.17099,2.79729)
\path(3.0467,2.85544)(3.20462,2.79946)
\path(3.04222,2.87112)(3.23825,2.80164)
\path(3.07602,2.87323)(3.2336,2.81738)
\path(3.10982,2.87534)(3.22767,2.83357)
\path(3.14364,2.87745)(3.22203,2.84967)
\path(3.17749,2.87954)(3.21668,2.86565)
\color{rgb_a0a0a0}%
\path(3.23933,2.80171)(3.15464,2.79623)(3.07025,2.79072)
  (3.05512,2.8309)(3.04133,2.87106)(3.12622,2.87637)(3.21134,2.88164)
  (3.2247,2.84168)(3.23933,2.80171)
\color{rgb_b6b6b6}%
\path(3.03749,2.88324)(3.20925,2.88843)
\path(3.03365,2.89542)(3.2055,2.90061)
\path(3.02981,2.9076)(3.20175,2.91279)
\path(3.02618,2.91979)(3.19808,2.92498)
\path(3.02262,2.93197)(3.1946,2.93717)
\path(3.01907,2.94416)(3.19113,2.94936)
\path(3.19763,2.88079)(3.19608,2.93198)
\path(3.18392,2.87994)(3.18147,2.96118)
\path(3.17021,2.87909)(3.16776,2.96037)
\path(3.15651,2.87825)(3.15405,2.95956)
\path(3.1428,2.8774)(3.14034,2.95874)
\path(3.12909,2.87655)(3.12663,2.95793)
\path(3.11538,2.87569)(3.11292,2.95712)
\path(3.10167,2.87483)(3.09921,2.9563)
\path(3.08797,2.87398)(3.08551,2.95548)
\path(3.07426,2.87312)(3.0718,2.95466)
\path(3.06055,2.87226)(3.05809,2.95384)
\path(3.04684,2.87141)(3.04438,2.95302)
\path(3.03225,2.89988)(3.03067,2.9522)
\color{rgb_a1a1a1}%
\path(3.21134,2.88164)(3.12622,2.87637)(3.04133,2.87106)
  (3.02867,2.91122)(3.01696,2.95138)(3.10221,2.95648)
  (3.18765,2.96155)(3.19904,2.9216)(3.21134,2.88164)
\color{rgb_b6b6b6}%
\path(3.18645,2.96148)(3.15289,3.04065)
\path(3.17233,2.96064)(3.13875,3.03985)
\path(3.1582,2.9598)(3.1246,3.03904)
\path(3.14408,2.95896)(3.11046,3.03824)
\path(3.12995,2.95813)(3.09632,3.03744)
\path(3.11582,2.95729)(3.08218,3.03663)
\path(3.1017,2.95645)(3.06804,3.03582)
\path(3.08757,2.9556)(3.05391,3.03501)
\path(3.07345,2.95476)(3.03977,3.03421)
\path(3.05933,2.95391)(3.02563,3.0334)
\path(3.04521,2.95307)(3.01149,3.03259)
\path(3.03108,2.95222)(2.99735,3.03178)
\path(3.03713,3.03405)(2.99931,3.01802)
\path(3.07844,3.03642)(3.00279,3.00435)
\path(3.11969,3.03876)(3.00628,2.99068)
\path(3.16094,3.04111)(3.00997,2.9771)
\path(3.16995,3.02978)(3.01366,2.96352)
\path(3.17337,3.01608)(3.02139,2.95164)
\path(3.1768,3.00239)(3.06298,2.95413)
\path(3.18041,2.98877)(3.10458,2.95662)
\path(3.18403,2.97516)(3.14611,2.95908)
\color{rgb_a2a2a2}%
\path(3.18765,2.96155)(3.10221,2.95648)(3.01696,2.95138)
  (3.00605,2.99153)(2.99583,3.03169)(3.08134,3.03659)
  (3.16703,3.04145)(3.17702,3.0015)(3.18765,2.96155)
\color{rgb_828282}%
\path(3.45029,2.38798)(3.4425,2.38039)
\path(3.47155,2.38983)(3.45596,2.37466)
\path(3.49281,2.39169)(3.46942,2.36893)
\path(3.51404,2.39353)(3.48288,2.3632)
\path(3.53525,2.39533)(3.49634,2.35747)
\path(3.55646,2.39714)(3.50981,2.35174)
\path(3.57766,2.39895)(3.52327,2.34601)
\path(3.59281,2.39485)(3.53762,2.34114)
\path(3.6061,2.38896)(3.55224,2.33654)
\path(3.61939,2.38306)(3.56685,2.33193)
\path(3.63268,2.37716)(3.58147,2.32733)
\path(3.64597,2.37127)(3.59609,2.32272)
\path(3.65926,2.36537)(3.6107,2.31811)
\path(3.67255,2.35947)(3.62532,2.31351)
\path(3.68677,2.35448)(3.63994,2.3089)
\path(3.70124,2.34973)(3.65455,2.3043)
\path(3.71571,2.34498)(3.67362,2.30402)
\path(3.73018,2.34024)(3.69515,2.30615)
\path(3.74465,2.33549)(3.71669,2.30827)
\path(3.75913,2.33074)(3.73819,2.31037)
\path(3.7736,2.32599)(3.75964,2.31241)
\path(3.78807,2.32125)(3.78109,2.31445)
\path(3.44665,2.38766)(3.46166,2.37223)
\path(3.46426,2.3892)(3.49429,2.35835)
\path(3.48187,2.39074)(3.52683,2.34455)
\path(3.49949,2.39227)(3.55439,2.33586)
\path(3.51712,2.39379)(3.58195,2.32718)
\path(3.53477,2.39529)(3.60951,2.31849)
\path(3.55241,2.39679)(3.63707,2.30981)
\path(3.57006,2.3983)(3.66284,2.30296)
\path(3.5923,2.39508)(3.68028,2.30468)
\path(3.62593,2.38016)(3.69771,2.3064)
\path(3.65956,2.36523)(3.71515,2.30812)
\path(3.69025,2.35334)(3.73259,2.30983)
\path(3.71832,2.34413)(3.75008,2.3115)
\path(3.74639,2.33492)(3.76756,2.31317)
\path(3.77447,2.32571)(3.78505,2.31483)
\color{rgb_747474}%
\path(3.80254,2.3165)(3.73028,2.30961)(3.65976,2.30266)
  (3.52637,2.34469)(3.42904,2.38612)(3.50522,2.39277)
  (3.58263,2.39937)(3.67538,2.35822)(3.80254,2.3165)
\color{rgb_b7b7b7}%
\path(2.99192,3.04796)(3.02404,3.0333)
\path(2.98801,3.06424)(3.05225,3.03492)
\path(2.98422,3.08046)(3.08046,3.03654)
\path(2.98053,3.09663)(3.1087,3.03814)
\path(2.97843,3.11208)(3.13694,3.03974)
\path(3.00678,3.11364)(3.16517,3.04135)
\path(3.03513,3.11519)(3.16344,3.05663)
\path(3.06348,3.11674)(3.1596,3.07287)
\path(3.09185,3.11828)(3.15586,3.08907)
\path(3.12023,3.11982)(3.15223,3.10522)
\path(3.15182,3.04059)(3.16197,3.06283)
\path(3.13661,3.03972)(3.15694,3.08427)
\path(3.1214,3.03886)(3.15205,3.10601)
\path(3.1062,3.038)(3.14413,3.12112)
\path(3.09099,3.03713)(3.12894,3.1203)
\path(3.07578,3.03627)(3.11375,3.11947)
\path(3.06057,3.0354)(3.09857,3.11865)
\path(3.04536,3.03453)(3.08338,3.11782)
\path(3.03015,3.03365)(3.06819,3.117)
\path(3.01494,3.03278)(3.05299,3.11617)
\path(2.99973,3.03191)(3.0378,3.11534)
\path(2.99203,3.0475)(3.02261,3.1145)
\path(2.98692,3.06877)(3.00741,3.11367)
\path(2.98196,3.09036)(2.99222,3.11284)
\color{rgb_a2a2a2}%
\path(3.16703,3.04145)(3.08134,3.03659)(2.99583,3.03169)
  (2.98618,3.07185)(2.97703,3.11201)(3.06274,3.1167)(3.1486,3.12136)
  (3.15758,3.08141)(3.16703,3.04145)
\color{rgb_b7b7b7}%
\path(3.13479,3.12061)(3.13776,3.17225)
\path(3.12098,3.11986)(3.12564,3.20098)
\path(3.10717,3.11911)(3.11183,3.20026)
\path(3.09336,3.11836)(3.09802,3.19955)
\path(3.07954,3.11761)(3.08421,3.19883)
\path(3.06573,3.11686)(3.0704,3.19811)
\path(3.05192,3.11611)(3.05659,3.1974)
\path(3.03811,3.11535)(3.04278,3.19668)
\path(3.0243,3.1146)(3.02897,3.19596)
\path(3.01048,3.11384)(3.01516,3.19523)
\path(2.99667,3.11308)(3.00135,3.19451)
\path(2.98286,3.11233)(2.98754,3.19379)
\path(2.97073,3.14095)(2.97373,3.19307)
\path(3.13469,3.1871)(3.00361,3.19463)
\path(3.13762,3.17291)(2.96187,3.183)
\path(3.14057,3.15872)(2.96483,3.16881)
\path(3.14363,3.14452)(2.96779,3.15461)
\path(3.14668,3.13032)(2.97085,3.14041)
\path(3.10222,3.11885)(2.97394,3.12621)
\color{rgb_a2a2a2}%
\path(3.1486,3.12136)(3.06274,3.1167)(2.97703,3.11201)
  (2.96829,3.15217)(2.95992,3.19234)(3.04577,3.19684)(3.13175,3.2013)
  (3.14001,3.16133)(3.1486,3.12136)
\color{rgb_b7b7b7}%
\path(2.99759,3.27538)(2.9467,3.25888)
\path(3.05115,3.27805)(2.94939,3.24506)
\path(3.10466,3.2807)(2.95209,3.23124)
\path(3.11812,3.27036)(2.95487,3.21744)
\path(3.1208,3.25654)(2.95764,3.20365)
\path(3.12349,3.24271)(2.9697,3.19286)
\path(3.12624,3.2289)(3.02376,3.19568)
\path(3.129,3.2151)(3.07777,3.1985)
\path(2.94803,3.27291)(2.9739,3.19308)
\path(2.96202,3.27361)(2.98789,3.19381)
\path(2.97602,3.27431)(3.00188,3.19454)
\path(2.99002,3.275)(3.01586,3.19527)
\path(3.00402,3.2757)(3.02985,3.196)
\path(3.01801,3.2764)(3.04384,3.19673)
\path(3.03201,3.2771)(3.05783,3.19746)
\path(3.04601,3.27779)(3.07181,3.19819)
\path(3.06001,3.27848)(3.0858,3.19891)
\path(3.07401,3.27918)(3.09979,3.19964)
\path(3.08801,3.27987)(3.11378,3.20037)
\path(3.10201,3.28056)(3.12777,3.20109)
\color{rgb_a3a3a3}%
\path(3.13175,3.2013)(3.04577,3.19684)(2.95992,3.19234)
  (2.95184,3.23252)(2.944,3.27271)(3.02994,3.277)(3.11601,3.28126)
  (3.12377,3.24127)(3.13175,3.2013)
\color{rgb_b7b7b7}%
\path(2.93866,3.30088)(2.96095,3.27355)
\path(2.9334,3.32894)(2.97789,3.2744)
\path(2.93123,3.35321)(2.99483,3.27524)
\path(2.9482,3.35402)(3.01177,3.27609)
\path(2.96517,3.35483)(3.02871,3.27693)
\path(2.98215,3.35563)(3.04566,3.27777)
\path(2.99912,3.35644)(3.06261,3.27861)
\path(3.0161,3.35725)(3.07956,3.27945)
\path(3.03307,3.35805)(3.0965,3.28029)
\path(3.05005,3.35885)(3.11345,3.28113)
\path(3.06703,3.35965)(3.11147,3.30517)
\path(3.08401,3.36045)(3.10619,3.33325)
\path(3.09347,3.28014)(3.11317,3.29621)
\path(3.07094,3.27903)(3.11034,3.31117)
\path(3.0484,3.27791)(3.10752,3.32613)
\path(3.02587,3.27679)(3.10473,3.34113)
\path(3.00332,3.27567)(3.10194,3.35612)
\path(2.98077,3.27454)(3.08621,3.36055)
\path(2.95823,3.27342)(3.06374,3.35949)
\path(2.94296,3.27823)(3.04128,3.35843)
\path(2.94012,3.29318)(3.01881,3.35737)
\path(2.93728,3.30813)(2.99634,3.35631)
\path(2.93448,3.32311)(2.97386,3.35524)
\path(2.93169,3.33811)(2.95138,3.35417)
\color{rgb_a3a3a3}%
\path(3.11601,3.28126)(3.02994,3.277)(2.944,3.27271)
  (2.93637,3.3129)(2.92891,3.3531)(3.01488,3.35719)(3.10099,3.36125)
  (3.10843,3.32125)(3.11601,3.28126)
\color{rgb_b7b7b7}%
\path(3.0854,3.36051)(3.09728,3.38148)
\path(3.0698,3.35978)(3.09357,3.40171)
\path(3.05421,3.35904)(3.08989,3.42199)
\path(3.03862,3.35831)(3.08563,3.44124)
\path(3.02302,3.35757)(3.07006,3.44054)
\path(3.00743,3.35683)(3.05448,3.43985)
\path(2.99183,3.35609)(3.03891,3.43915)
\path(2.97623,3.35535)(3.02334,3.43845)
\path(2.96064,3.35461)(3.00777,3.43775)
\path(2.94504,3.35387)(2.99219,3.43705)
\path(2.92944,3.35313)(2.97662,3.43635)
\path(2.92534,3.37266)(2.96104,3.43564)
\path(2.92164,3.39291)(2.94547,3.43494)
\path(2.91798,3.41322)(2.92989,3.43424)
\path(3.08965,3.42329)(3.06002,3.44009)
\path(3.09292,3.40531)(3.03365,3.43891)
\path(3.09621,3.38732)(3.00727,3.43773)
\path(3.09951,3.36931)(2.98091,3.43654)
\path(3.08649,3.36056)(2.95456,3.43535)
\path(3.06021,3.35933)(2.9282,3.43416)
\path(3.03394,3.35809)(2.91585,3.42503)
\path(3.00768,3.35685)(2.91909,3.40706)
\path(2.98142,3.3556)(2.92234,3.38909)
\path(2.95516,3.35435)(2.92562,3.3711)
\color{rgb_a3a3a3}%
\path(3.10099,3.36125)(3.01488,3.35719)(2.92891,3.3531)
  (2.92157,3.39331)(2.91431,3.43353)(3.00028,3.43742)
  (3.08639,3.44128)(3.09365,3.40126)(3.10099,3.36125)
\color{rgb_b7b7b7}%
\path(3.07451,3.50712)(2.99843,3.51822)
\path(3.07707,3.49289)(2.92503,3.51507)
\path(3.07964,3.47867)(2.90162,3.50464)
\path(3.08221,3.46444)(2.90415,3.49042)
\path(3.08478,3.45021)(2.90669,3.4762)
\path(3.05939,3.44007)(2.90923,3.46198)
\path(2.9868,3.43681)(2.91177,3.44775)
\path(2.91412,3.51461)(2.90769,3.47057)
\path(2.92828,3.51521)(2.91638,3.43362)
\path(2.94245,3.51582)(2.93055,3.43426)
\path(2.95661,3.51643)(2.94471,3.4349)
\path(2.97077,3.51704)(2.95888,3.43555)
\path(2.98494,3.51764)(2.97305,3.43619)
\path(2.9991,3.51824)(2.98722,3.43683)
\path(3.01326,3.51885)(3.00139,3.43747)
\path(3.02742,3.51945)(3.01555,3.4381)
\path(3.04159,3.52005)(3.02972,3.43874)
\path(3.05575,3.52065)(3.04389,3.43937)
\path(3.06991,3.52126)(3.05806,3.44001)
\path(3.07861,3.48439)(3.07222,3.44064)
\color{rgb_a3a3a3}%
\path(3.08639,3.44128)(3.00028,3.43742)(2.91431,3.43353)
  (2.90712,3.47376)(2.89996,3.514)(2.98587,3.51768)(3.07194,3.52134)
  (3.07916,3.4813)(3.08639,3.44128)
\color{rgb_b7b7b7}%
\path(2.89502,3.59489)(2.91348,3.51458)
\path(2.90855,3.59544)(2.927,3.51516)
\path(2.92208,3.59599)(2.94053,3.51574)
\path(2.93561,3.59654)(2.95405,3.51632)
\path(2.94914,3.59709)(2.96757,3.5169)
\path(2.96267,3.59764)(2.9811,3.51748)
\path(2.9762,3.59818)(2.99462,3.51805)
\path(2.98973,3.59873)(3.00814,3.51863)
\path(3.00326,3.59927)(3.02167,3.5192)
\path(3.0168,3.59982)(3.03519,3.51978)
\path(3.03033,3.60036)(3.04872,3.52035)
\path(3.04386,3.6009)(3.06224,3.52093)
\path(3.00314,3.51842)(3.0697,3.53372)
\path(2.93424,3.51547)(3.06746,3.54609)
\path(2.89885,3.52022)(3.06522,3.55846)
\path(2.89664,3.5326)(3.06297,3.57084)
\path(2.89444,3.54499)(3.06072,3.58321)
\path(2.89223,3.55737)(3.05846,3.59558)
\path(2.89001,3.56975)(3.02168,3.60001)
\path(2.8878,3.58213)(2.95368,3.59727)
\color{rgb_a3a3a3}%
\path(3.07194,3.52134)(2.98587,3.51768)(2.89996,3.514)
  (2.89279,3.55425)(2.88558,3.59451)(2.9714,3.59799)(3.05739,3.60145)
  (3.06469,3.56139)(3.07194,3.52134)
\color{rgb_b7b7b7}%
\path(3.03128,3.6004)(3.05466,3.61628)
\path(3.00517,3.59935)(3.05192,3.63111)
\path(2.97906,3.5983)(3.04918,3.64593)
\path(2.95294,3.59724)(3.0464,3.66074)
\path(2.92682,3.59618)(3.04363,3.67554)
\path(2.90069,3.59512)(3.02712,3.68102)
\path(2.88445,3.60078)(3.00111,3.68003)
\path(2.88177,3.61565)(2.97509,3.67904)
\path(2.87909,3.63051)(2.94907,3.67805)
\path(2.87639,3.64537)(2.92303,3.67705)
\path(2.87368,3.66021)(2.897,3.67606)
\path(3.04882,3.64782)(3.02629,3.68098)
\path(3.05504,3.61421)(3.01009,3.68037)
\path(3.04736,3.60105)(2.99389,3.67975)
\path(3.03118,3.60039)(2.97768,3.67914)
\path(3.015,3.59974)(2.96148,3.67852)
\path(2.99882,3.59909)(2.94528,3.67791)
\path(2.98264,3.59844)(2.92908,3.67728)
\path(2.96646,3.59779)(2.91288,3.67666)
\path(2.95029,3.59713)(2.89668,3.67604)
\path(2.93411,3.59648)(2.88048,3.67542)
\path(2.91794,3.59582)(2.87349,3.66124)
\path(2.90176,3.59516)(2.87958,3.62782)
\color{rgb_a3a3a3}%
\path(3.05739,3.60145)(2.9714,3.59799)(2.88558,3.59451)
  (2.87832,3.63478)(2.87097,3.67506)(2.95663,3.67834)(3.0425,3.6816)
  (3.05,3.64152)(3.05739,3.60145)
\color{rgb_787878}%
\path(3.82222,2.29855)(3.79695,2.31597)
\path(3.81781,2.28619)(3.77731,2.31409)
\path(3.81341,2.27382)(3.75767,2.31222)
\path(3.79199,2.27318)(3.73803,2.31035)
\path(3.75893,2.28055)(3.71844,2.30844)
\path(3.72587,2.28792)(3.69888,2.30651)
\path(3.69282,2.29529)(3.67932,2.30459)
\path(3.67685,2.30434)(3.67357,2.29958)
\path(3.69394,2.30603)(3.68737,2.2965)
\path(3.71102,2.30771)(3.70118,2.29342)
\path(3.72811,2.3094)(3.71498,2.29034)
\path(3.74516,2.31103)(3.72879,2.28727)
\path(3.7622,2.31265)(3.74259,2.28419)
\path(3.77925,2.31428)(3.7564,2.28111)
\path(3.79629,2.3159)(3.7702,2.27803)
\path(3.81124,2.31448)(3.78401,2.27495)
\path(3.82498,2.3113)(3.79781,2.27188)
\color{rgb_6b6b6b}%
\path(3.81162,2.2688)(3.65976,2.30266)(3.73028,2.30961)
  (3.80254,2.3165)(3.82663,2.31092)(3.81162,2.2688)
\color{rgb_a8a8a8}%
\path(3.00222,2.61884)(2.99849,2.60307)
\path(3.01657,2.61991)(3.0091,2.58838)
\path(3.03091,2.62098)(3.01981,2.57408)
\path(3.04526,2.62205)(3.03082,2.56106)
\path(3.0596,2.62312)(3.04183,2.54804)
\path(3.07395,2.62418)(3.05325,2.53672)
\path(3.08829,2.62523)(3.06761,2.53786)
\path(3.10263,2.62628)(3.08197,2.539)
\path(3.11697,2.62732)(3.09633,2.54014)
\path(3.13131,2.62837)(3.11069,2.54127)
\path(3.14565,2.62941)(3.12505,2.54241)
\path(3.15754,2.6201)(3.13941,2.54353)
\path(3.16802,2.60488)(3.15377,2.54464)
\path(3.17851,2.58965)(3.16812,2.54575)
\path(3.1894,2.57611)(3.18247,2.54685)
\path(3.20029,2.56259)(3.19683,2.54796)
\path(3.03781,2.5528)(3.09257,2.53984)
\path(3.0241,2.56901)(3.13364,2.54308)
\path(3.01158,2.58495)(3.17496,2.54627)
\path(3.00028,2.60059)(3.20959,2.55105)
\path(2.98899,2.61623)(3.19668,2.56707)
\path(3.02544,2.62057)(3.18378,2.58309)
\path(3.0671,2.62368)(3.17221,2.5988)
\path(3.10898,2.62674)(3.16153,2.6143)
\color{rgb_959595}%
\path(3.21118,2.54907)(3.13068,2.54286)(3.05151,2.53659)
  (3.01716,2.57721)(2.98788,2.61777)(3.06881,2.62381)
  (3.15086,2.62979)(3.17864,2.58946)(3.21118,2.54907)
\color{rgb_aeaeae}%
\path(2.98594,2.62086)(3.14312,2.64275)
\path(2.97787,2.63377)(3.13538,2.65571)
\path(2.9698,2.64668)(3.12763,2.66867)
\path(2.96182,2.65961)(3.12068,2.68173)
\path(2.95468,2.67265)(3.11382,2.69481)
\path(2.94754,2.68569)(3.10697,2.70789)
\path(3.1376,2.62883)(3.1334,2.65902)
\path(3.12435,2.62786)(3.11545,2.6917)
\path(3.11109,2.62689)(3.09953,2.70989)
\path(3.09783,2.62593)(3.08627,2.70897)
\path(3.08458,2.62496)(3.07301,2.70804)
\path(3.07132,2.62399)(3.05974,2.70712)
\path(3.05807,2.62301)(3.04648,2.7062)
\path(3.04482,2.62202)(3.03322,2.70528)
\path(3.03156,2.62103)(3.01996,2.70436)
\path(3.01831,2.62004)(3.0067,2.70342)
\path(3.00506,2.61905)(2.99344,2.70248)
\path(2.99181,2.61806)(2.98018,2.70155)
\path(2.97576,2.63716)(2.96692,2.70061)
\path(2.95836,2.66594)(2.95366,2.69967)
\color{rgb_9b9b9b}%
\path(3.15086,2.62979)(3.06881,2.62381)(2.98788,2.61777)
  (2.96256,2.65827)(2.9404,2.69873)(3.02258,2.70455)(3.1057,2.71031)
  (3.12679,2.67007)(3.15086,2.62979)
\color{rgb_9e9e9e}%
\path(3.28162,2.46671)(3.26603,2.49462)
\path(3.2664,2.46545)(3.23167,2.52764)
\path(3.25117,2.4642)(3.20409,2.54852)
\path(3.23595,2.46294)(3.18883,2.54734)
\path(3.22073,2.46168)(3.17356,2.54616)
\path(3.20552,2.46039)(3.15829,2.54499)
\path(3.19032,2.4591)(3.14303,2.54381)
\path(3.17512,2.45781)(3.12776,2.54262)
\path(3.15992,2.45651)(3.11251,2.54142)
\path(3.14472,2.45522)(3.09726,2.54021)
\path(3.11771,2.47506)(3.08201,2.539)
\path(3.08735,2.50092)(3.06676,2.53779)
\path(3.08452,2.5392)(3.06169,2.52645)
\path(3.11753,2.54181)(3.07187,2.51632)
\path(3.15045,2.54438)(3.08205,2.50619)
\path(3.18332,2.54692)(3.09223,2.49606)
\path(3.21269,2.5475)(3.10366,2.48663)
\path(3.22255,2.53719)(3.11511,2.4772)
\path(3.23241,2.52688)(3.12656,2.46778)
\path(3.24226,2.51657)(3.13801,2.45836)
\path(3.25241,2.50641)(3.16358,2.45682)
\path(3.26351,2.4968)(3.19701,2.45967)
\path(3.27462,2.48719)(3.23037,2.46248)
\path(3.28573,2.47758)(3.2636,2.46522)
\color{rgb_8c8c8c}%
\path(3.29684,2.46796)(3.21864,2.46151)(3.1421,2.45499)
  (3.09244,2.49586)(3.05151,2.53659)(3.13068,2.54286)
  (3.21118,2.54907)(3.2499,2.50858)(3.29684,2.46796)
\color{rgb_b2b2b2}%
\path(2.92162,2.7808)(2.90924,2.76583)
\path(2.93995,2.78204)(2.91519,2.75209)
\path(2.95828,2.78327)(2.92117,2.73838)
\path(2.97661,2.78451)(2.92757,2.72518)
\path(2.99494,2.78573)(2.93397,2.71198)
\path(3.01325,2.78694)(2.94037,2.69879)
\path(3.03156,2.78816)(2.95871,2.70003)
\path(3.04987,2.78937)(2.97709,2.70133)
\path(3.06819,2.79058)(2.99548,2.70263)
\path(3.0754,2.77836)(3.01387,2.70393)
\path(3.0812,2.76444)(3.03224,2.70522)
\path(3.087,2.75052)(3.05061,2.70649)
\path(3.09323,2.73712)(3.06897,2.70776)
\path(3.09947,2.72371)(3.08733,2.70904)
\path(2.92574,2.72897)(2.96059,2.70016)
\path(2.91268,2.75788)(2.98078,2.70159)
\path(2.90799,2.77988)(3.00098,2.70302)
\path(2.92826,2.78125)(3.02117,2.70445)
\path(2.94853,2.78261)(3.04139,2.70585)
\path(2.9688,2.78398)(3.06161,2.70725)
\path(2.98907,2.78534)(3.08184,2.70866)
\path(3.00936,2.78669)(3.10206,2.71006)
\path(3.02966,2.78803)(3.09447,2.73446)
\path(3.04996,2.78937)(3.08177,2.76308)
\color{rgb_9e9e9e}%
\path(3.1057,2.71031)(3.02258,2.70455)(2.9404,2.69873)
  (2.9208,2.73916)(2.90328,2.77957)(2.98636,2.78516)(3.07025,2.79072)
  (3.087,2.75053)(3.1057,2.71031)
\color{rgb_b4b4b4}%
\path(2.89712,2.79533)(2.9377,2.78188)
\path(2.89096,2.8111)(2.97212,2.7842)
\path(2.88507,2.82677)(3.0066,2.7865)
\path(2.87954,2.84233)(3.04112,2.78879)
\path(2.87401,2.85788)(3.06933,2.79317)
\path(2.90237,2.86221)(3.06342,2.80885)
\path(2.93706,2.86444)(3.05752,2.82453)
\path(2.97178,2.86666)(3.05196,2.84009)
\path(3.00656,2.86886)(3.04665,2.85558)
\path(3.05524,2.78972)(3.06244,2.81145)
\path(3.04024,2.78873)(3.05466,2.83225)
\path(3.02523,2.78774)(3.04719,2.85401)
\path(3.01022,2.78674)(3.03809,2.87086)
\path(2.99521,2.78575)(3.0231,2.86991)
\path(2.9802,2.78475)(3.00811,2.86896)
\path(2.96519,2.78374)(2.99311,2.86801)
\path(2.95018,2.78273)(2.97812,2.86706)
\path(2.93516,2.78171)(2.96313,2.86611)
\path(2.92015,2.7807)(2.94813,2.86516)
\path(2.90514,2.77969)(2.93313,2.86419)
\path(2.89632,2.79738)(2.91814,2.86323)
\path(2.88838,2.8177)(2.90314,2.86226)
\path(2.88074,2.83896)(2.88814,2.8613)
\color{rgb_a0a0a0}%
\path(3.07025,2.79072)(2.98636,2.78516)(2.90328,2.77957)
  (2.8875,2.81995)(2.87314,2.86033)(2.95688,2.86572)(3.04133,2.87106)
  (3.05512,2.8309)(3.07025,2.79072)
\color{rgb_8f8f8f}%
\path(3.4156,2.38491)(3.41515,2.39382)
\path(3.40217,2.3837)(3.40126,2.40153)
\path(3.38873,2.38249)(3.38737,2.40923)
\path(3.3753,2.38128)(3.37348,2.41693)
\path(3.36186,2.38007)(3.35959,2.42463)
\path(3.34843,2.37884)(3.34563,2.43375)
\path(3.33499,2.37758)(3.33164,2.44356)
\path(3.32156,2.37632)(3.31764,2.45338)
\path(3.30813,2.37506)(3.30364,2.46319)
\path(3.2947,2.3738)(3.28993,2.46739)
\path(3.28124,2.37303)(3.27649,2.46629)
\path(3.26737,2.38034)(3.26305,2.46518)
\path(3.2535,2.38766)(3.24961,2.46407)
\path(3.23963,2.39497)(3.23617,2.46296)
\path(3.22576,2.40229)(3.22273,2.46185)
\path(3.21189,2.4096)(3.20929,2.46072)
\path(3.19798,2.41773)(3.19585,2.45957)
\path(3.18401,2.42705)(3.18241,2.45843)
\path(3.17004,2.43636)(3.16898,2.45728)
\path(3.15607,2.44568)(3.15554,2.45614)
\path(3.31481,2.45536)(3.15383,2.44717)
\path(3.33278,2.44277)(3.17266,2.43462)
\path(3.35074,2.43017)(3.19149,2.42206)
\path(3.37203,2.41774)(3.21193,2.40959)
\path(3.39435,2.40536)(3.23529,2.39726)
\path(3.41667,2.39298)(3.25866,2.38494)
\color{rgb_7f7f7f}%
\path(3.42904,2.38612)(3.35447,2.3794)(3.28202,2.37261)
  (3.20367,2.41394)(3.1421,2.45499)(3.21864,2.46151)(3.29684,2.46796)
  (3.35501,2.42717)(3.42904,2.38612)
\color{rgb_b5b5b5}%
\path(2.88469,2.94333)(2.85164,2.92851)
\path(2.9215,2.94559)(2.85542,2.91595)
\path(2.95826,2.94783)(2.85919,2.90338)
\path(2.99499,2.95005)(2.86318,2.89092)
\path(3.01844,2.94631)(2.86723,2.87849)
\path(3.02211,2.93371)(2.87128,2.86605)
\path(3.02579,2.9211)(2.89319,2.86162)
\path(3.02952,2.90853)(2.93028,2.86401)
\path(3.03346,2.89604)(2.96735,2.86638)
\path(3.0374,2.88355)(3.00434,2.86872)
\path(2.8522,2.94133)(2.8881,2.86129)
\path(2.86717,2.94225)(2.90306,2.86226)
\path(2.88215,2.94317)(2.91801,2.86322)
\path(2.89712,2.94409)(2.93297,2.86418)
\path(2.9121,2.94501)(2.94793,2.86514)
\path(2.92707,2.94593)(2.96289,2.8661)
\path(2.94205,2.94685)(2.97785,2.86704)
\path(2.95703,2.94775)(2.99281,2.86799)
\path(2.97202,2.94866)(3.00778,2.86894)
\path(2.987,2.94957)(3.02274,2.86989)
\path(3.00198,2.95047)(3.0377,2.87083)
\color{rgb_a1a1a1}%
\path(3.04133,2.87106)(2.95688,2.86572)(2.87314,2.86033)
  (2.86,2.9007)(2.84787,2.94107)(2.93209,2.94624)(3.01696,2.95138)
  (3.02867,2.91122)(3.04133,2.87106)
\color{rgb_b6b6b6}%
\path(2.84028,2.96826)(2.86668,2.94222)
\path(2.83303,2.99511)(2.8855,2.94338)
\path(2.8261,3.02165)(2.90432,2.94454)
\path(2.84483,3.02289)(2.92313,2.94569)
\path(2.8637,3.024)(2.94196,2.94684)
\path(2.88256,3.02511)(2.96079,2.94798)
\path(2.90143,3.02622)(2.97963,2.94912)
\path(2.9203,3.02732)(2.99846,2.95026)
\path(2.93918,3.02841)(3.01683,2.95185)
\path(2.95806,3.0295)(3.00952,2.97877)
\path(2.97694,3.0306)(3.00253,3.00537)
\path(2.99719,2.95018)(3.01294,2.96616)
\path(2.97741,2.94899)(3.00893,2.98095)
\path(2.95764,2.94779)(3.00497,2.99579)
\path(2.93787,2.94659)(3.00115,3.01078)
\path(2.91808,2.94538)(2.99733,3.02577)
\path(2.89828,2.94416)(2.9839,3.031)
\path(2.87849,2.94295)(2.96418,3.02986)
\path(2.8587,2.94173)(2.94446,3.02872)
\path(2.84601,2.94772)(2.92474,3.02757)
\path(2.84191,2.96242)(2.90501,3.02643)
\path(2.8378,2.97712)(2.88528,3.02527)
\path(2.83385,2.99197)(2.86554,3.02411)
\path(2.82996,3.00688)(2.8458,3.02295)
\color{rgb_a1a1a1}%
\path(3.01696,2.95138)(2.93209,2.94624)(2.84787,2.94107)
  (2.8366,2.98143)(2.82607,3.02179)(2.91065,3.02676)(2.99583,3.03169)
  (3.00605,2.99153)(3.01696,2.95138)
\color{rgb_b6b6b6}%
\path(2.98081,3.03082)(2.99059,3.05348)
\path(2.96579,3.02995)(2.98539,3.07534)
\path(2.95078,3.02908)(2.98033,3.09753)
\path(2.93576,3.02821)(2.97181,3.11172)
\path(2.92075,3.02734)(2.95681,3.11089)
\path(2.90573,3.02647)(2.94181,3.11006)
\path(2.89071,3.02559)(2.92681,3.10923)
\path(2.87569,3.0247)(2.91181,3.1084)
\path(2.86067,3.02382)(2.89682,3.10757)
\path(2.84564,3.02294)(2.88181,3.10673)
\path(2.83062,3.02206)(2.86681,3.10589)
\path(2.82237,3.03686)(2.8518,3.10505)
\path(2.81706,3.05848)(2.8368,3.1042)
\path(2.81191,3.08046)(2.8218,3.10336)
\path(2.9806,3.09634)(2.94802,3.1104)
\path(2.98417,3.08067)(2.91902,3.1088)
\path(2.98783,3.06497)(2.89001,3.10719)
\path(2.99162,3.04921)(2.86106,3.10557)
\path(2.9954,3.03345)(2.8321,3.10394)
\path(2.97019,3.03021)(2.80725,3.10054)
\path(2.94134,3.02853)(2.8109,3.08484)
\path(2.91248,3.02686)(2.81454,3.06914)
\path(2.88368,3.02517)(2.81831,3.05339)
\path(2.85487,3.02348)(2.82219,3.03759)
\color{rgb_a2a2a2}%
\path(2.99583,3.03169)(2.91065,3.02676)(2.82607,3.02179)
  (2.81616,3.06215)(2.80679,3.10252)(2.89163,3.10728)
  (2.97703,3.11201)(2.98618,3.07185)(2.99583,3.03169)
\color{rgb_b6b6b6}%
\path(2.96278,3.1786)(2.8082,3.18428)
\path(2.96565,3.16486)(2.7919,3.17124)
\path(2.96852,3.15112)(2.7948,3.1575)
\path(2.97151,3.13738)(2.7977,3.14376)
\path(2.9745,3.12364)(2.80072,3.13001)
\path(2.95422,3.11075)(2.80376,3.11627)
\path(2.80298,3.184)(2.80096,3.12895)
\path(2.8166,3.18473)(2.81359,3.1029)
\path(2.83022,3.18546)(2.82721,3.10367)
\path(2.84383,3.18619)(2.84083,3.10443)
\path(2.85745,3.18692)(2.85445,3.1052)
\path(2.87107,3.18765)(2.86807,3.10596)
\path(2.88469,3.18837)(2.88169,3.10672)
\path(2.89831,3.18909)(2.89531,3.10749)
\path(2.91193,3.18981)(2.90893,3.10824)
\path(2.92554,3.19053)(2.92255,3.10899)
\path(2.93916,3.19125)(2.93617,3.10975)
\path(2.95278,3.19197)(2.94979,3.1105)
\path(2.96542,3.16597)(2.96341,3.11125)
\color{rgb_a2a2a2}%
\path(2.97703,3.11201)(2.89163,3.10728)(2.80679,3.10252)
  (2.79788,3.14289)(2.78936,3.18327)(2.87437,3.18782)
  (2.95992,3.19234)(2.96829,3.15217)(2.97703,3.11201)
\color{rgb_808080}%
\path(3.29629,2.37395)(3.29916,2.36566)
\path(3.31055,2.37529)(3.3163,2.35871)
\path(3.32481,2.37662)(3.33344,2.35176)
\path(3.33908,2.37796)(3.35058,2.34481)
\path(3.35334,2.3793)(3.36772,2.33786)
\path(3.36762,2.38059)(3.38486,2.33091)
\path(3.3819,2.38187)(3.40131,2.32595)
\path(3.39618,2.38316)(3.41776,2.321)
\path(3.41046,2.38445)(3.4342,2.31605)
\path(3.42474,2.38573)(3.45065,2.3111)
\path(3.44112,2.38098)(3.4671,2.30615)
\path(3.4584,2.37362)(3.48354,2.3012)
\path(3.47568,2.36627)(3.49999,2.29625)
\path(3.49296,2.35891)(3.51643,2.29129)
\path(3.51024,2.35155)(3.5319,2.28918)
\path(3.52747,2.34434)(3.54609,2.29072)
\path(3.54401,2.33913)(3.56028,2.29225)
\path(3.56055,2.33392)(3.57448,2.29379)
\path(3.57708,2.32871)(3.58867,2.29533)
\path(3.59362,2.3235)(3.60288,2.29681)
\path(3.61015,2.31829)(3.6171,2.29827)
\path(3.62669,2.31308)(3.63132,2.29973)
\path(3.64323,2.30787)(3.64554,2.30119)
\path(3.60097,2.29661)(3.63807,2.30949)
\path(3.54104,2.29017)(3.61638,2.31632)
\path(3.50919,2.29348)(3.5947,2.32316)
\path(3.48703,2.30015)(3.57301,2.32999)
\path(3.46487,2.30682)(3.55132,2.33683)
\path(3.44271,2.31349)(3.52963,2.34366)
\path(3.42055,2.32016)(3.51058,2.35141)
\path(3.39839,2.32683)(3.49199,2.35932)
\path(3.37744,2.33392)(3.47341,2.36723)
\path(3.35836,2.34166)(3.45482,2.37515)
\path(3.33927,2.3494)(3.43624,2.38306)
\path(3.32019,2.35714)(3.39481,2.38304)
\path(3.30111,2.36487)(3.3387,2.37793)
\color{rgb_727272}%
\path(3.65976,2.30266)(3.5914,2.29562)(3.52569,2.28851)
  (3.38495,2.33088)(3.28202,2.37261)(3.35447,2.3794)(3.42904,2.38612)
  (3.52637,2.34469)(3.65976,2.30266)
\color{rgb_b7b7b7}%
\path(2.9377,3.19117)(2.95687,3.20748)
\path(2.91548,3.19)(2.95383,3.22262)
\path(2.89325,3.18882)(2.95081,3.23779)
\path(2.87103,3.18764)(2.94785,3.253)
\path(2.84879,3.18645)(2.94488,3.26821)
\path(2.82655,3.18526)(2.92841,3.27192)
\path(2.80431,3.18407)(2.90626,3.2708)
\path(2.78836,3.18823)(2.8841,3.26969)
\path(2.78529,3.20335)(2.86195,3.26857)
\path(2.78222,3.21847)(2.83978,3.26744)
\path(2.77922,3.23364)(2.81761,3.26631)
\path(2.77624,3.24884)(2.79544,3.26517)
\path(2.94928,3.24565)(2.92699,3.27185)
\path(2.95467,3.21845)(2.90997,3.27099)
\path(2.95916,3.1923)(2.89295,3.27013)
\path(2.94218,3.19141)(2.87593,3.26928)
\path(2.92519,3.19051)(2.85891,3.26842)
\path(2.90821,3.18961)(2.8419,3.26755)
\path(2.89122,3.18871)(2.82489,3.26668)
\path(2.87424,3.18782)(2.80788,3.26581)
\path(2.85726,3.18691)(2.79087,3.26494)
\path(2.84029,3.186)(2.77386,3.26407)
\path(2.82331,3.18509)(2.77838,3.2379)
\path(2.80634,3.18418)(2.78381,3.21066)
\color{rgb_a2a2a2}%
\path(2.95992,3.19234)(2.87437,3.18782)(2.78936,3.18327)
  (2.78117,3.22365)(2.77326,3.26404)(2.85836,3.26839)(2.944,3.27271)
  (2.95184,3.23252)(2.95992,3.19234)
\color{rgb_b7b7b7}%
\path(2.93216,3.33561)(2.90214,3.35182)
\path(2.9354,3.31812)(2.87538,3.35053)
\path(2.93871,3.3006)(2.84861,3.34925)
\path(2.94204,3.28307)(2.82187,3.34795)
\path(2.93311,3.27216)(2.79513,3.34665)
\path(2.90645,3.27081)(2.7684,3.34534)
\path(2.87979,3.26947)(2.7601,3.33409)
\path(2.85314,3.26812)(2.76333,3.31661)
\path(2.82651,3.26676)(2.7666,3.29911)
\path(2.79989,3.2654)(2.76993,3.28157)
\path(2.7735,3.34559)(2.76193,3.32417)
\path(2.78889,3.34634)(2.76576,3.3035)
\path(2.80429,3.34709)(2.76967,3.28297)
\path(2.81968,3.34784)(2.77447,3.2641)
\path(2.83508,3.34859)(2.78989,3.26489)
\path(2.85047,3.34933)(2.8053,3.26568)
\path(2.86586,3.35007)(2.82072,3.26647)
\path(2.88124,3.35081)(2.83613,3.26725)
\path(2.89663,3.35155)(2.85155,3.26804)
\path(2.91202,3.35229)(2.86696,3.26882)
\path(2.92741,3.35303)(2.88237,3.2696)
\path(2.93237,3.33446)(2.89778,3.27038)
\path(2.93621,3.3138)(2.91319,3.27115)
\path(2.9401,3.29325)(2.9286,3.27193)
\color{rgb_a2a2a2}%
\path(2.944,3.27271)(2.85836,3.26839)(2.77326,3.26404)
  (2.76559,3.30444)(2.7581,3.34484)(2.84323,3.34899)(2.92891,3.3531)
  (2.93637,3.3129)(2.944,3.27271)
\color{rgb_b7b7b7}%
\path(2.75753,3.42633)(2.75174,3.37993)
\path(2.7715,3.42697)(2.76126,3.345)
\path(2.78547,3.42762)(2.77523,3.34568)
\path(2.79943,3.42827)(2.78921,3.34636)
\path(2.8134,3.42891)(2.80318,3.34704)
\path(2.82737,3.42956)(2.81715,3.34772)
\path(2.84133,3.4302)(2.83112,3.3484)
\path(2.8553,3.43084)(2.84509,3.34908)
\path(2.86926,3.43147)(2.85906,3.34975)
\path(2.88323,3.43211)(2.87303,3.35042)
\path(2.89719,3.43275)(2.887,3.35109)
\path(2.91116,3.43339)(2.90097,3.35176)
\path(2.92067,3.3983)(2.91494,3.35243)
\path(2.75559,3.35868)(2.83603,3.34864)
\path(2.75309,3.37252)(2.91423,3.3524)
\path(2.75058,3.38635)(2.92686,3.36434)
\path(2.74811,3.40019)(2.92433,3.37818)
\path(2.74565,3.41402)(2.9218,3.39202)
\path(2.75597,3.42625)(2.9193,3.40586)
\path(2.83501,3.42991)(2.91681,3.4197)
\color{rgb_a2a2a2}%
\path(2.92891,3.3531)(2.84323,3.34899)(2.7581,3.34484)
  (2.75078,3.38526)(2.74357,3.42568)(2.82866,3.42962)
  (2.91431,3.43353)(2.92157,3.39331)(2.92891,3.3531)
\color{rgb_b7b7b7}%
\path(2.84984,3.43059)(2.91204,3.44625)
\path(2.78522,3.42761)(2.90977,3.45896)
\path(2.74277,3.43021)(2.90749,3.47167)
\path(2.74053,3.44293)(2.90523,3.48439)
\path(2.73829,3.45565)(2.90296,3.4971)
\path(2.73605,3.46837)(2.9007,3.50982)
\path(2.73383,3.4811)(2.85715,3.51214)
\path(2.7316,3.49383)(2.79333,3.50937)
\path(2.90656,3.43318)(2.88636,3.51341)
\path(2.89298,3.43256)(2.87277,3.51282)
\path(2.87939,3.43194)(2.85918,3.51223)
\path(2.86581,3.43132)(2.84559,3.51164)
\path(2.85222,3.4307)(2.832,3.51105)
\path(2.83864,3.43008)(2.8184,3.51047)
\path(2.82506,3.42945)(2.80481,3.50987)
\path(2.81147,3.42882)(2.79122,3.50927)
\path(2.79789,3.4282)(2.77763,3.50868)
\path(2.78431,3.42757)(2.76405,3.50808)
\path(2.77073,3.42694)(2.75046,3.50748)
\path(2.75715,3.42631)(2.73687,3.50688)
\color{rgb_a2a2a2}%
\path(2.91431,3.43353)(2.82866,3.42962)(2.74357,3.42568)
  (2.73645,3.46611)(2.72938,3.50655)(2.81437,3.51029)(2.89996,3.514)
  (2.90712,3.47376)(2.91431,3.43353)
\color{rgb_b7b7b7}%
\path(2.89125,3.56284)(2.86924,3.59384)
\path(2.89689,3.53121)(2.8529,3.59317)
\path(2.89252,3.51368)(2.83656,3.5925)
\path(2.8762,3.51297)(2.82021,3.59183)
\path(2.85988,3.51226)(2.80387,3.59116)
\path(2.84357,3.51156)(2.78753,3.59048)
\path(2.82725,3.51085)(2.77119,3.5898)
\path(2.81093,3.51014)(2.75486,3.58912)
\path(2.79462,3.50942)(2.73852,3.58844)
\path(2.77831,3.50871)(2.72219,3.58776)
\path(2.762,3.50799)(2.71847,3.5693)
\path(2.74569,3.50727)(2.72393,3.53793)
\path(2.74082,3.58853)(2.71795,3.5723)
\path(2.76633,3.58959)(2.72059,3.55712)
\path(2.79183,3.59066)(2.72323,3.54195)
\path(2.81732,3.59171)(2.72587,3.52677)
\path(2.8428,3.59275)(2.7285,3.5116)
\path(2.86829,3.5938)(2.74647,3.50731)
\path(2.88645,3.58965)(2.77206,3.50843)
\path(2.88916,3.57452)(2.79766,3.50956)
\path(2.89187,3.5594)(2.82324,3.51068)
\path(2.89456,3.54427)(2.84881,3.51178)
\path(2.89726,3.52913)(2.87438,3.51289)
\color{rgb_a2a2a2}%
\path(2.89996,3.514)(2.81437,3.51029)(2.72938,3.50655)
  (2.72235,3.54701)(2.71531,3.58747)(2.80014,3.591)(2.88558,3.59451)
  (2.89279,3.55425)(2.89996,3.514)
\color{rgb_b6b6b6}%
\path(2.71824,3.6691)(2.70465,3.64847)
\path(2.73533,3.66977)(2.70815,3.62852)
\path(2.75243,3.67045)(2.71164,3.60853)
\path(2.76953,3.67112)(2.71513,3.58855)
\path(2.78662,3.67179)(2.73151,3.58814)
\path(2.80371,3.67245)(2.74864,3.58886)
\path(2.8208,3.67312)(2.76576,3.58957)
\path(2.83789,3.67378)(2.78288,3.59028)
\path(2.85498,3.67444)(2.80001,3.591)
\path(2.8712,3.67379)(2.81712,3.5917)
\path(2.87482,3.65399)(2.83424,3.5924)
\path(2.87843,3.6342)(2.85135,3.5931)
\path(2.88201,3.61435)(2.86847,3.59381)
\path(2.71219,3.60537)(2.73793,3.58841)
\path(2.70907,3.62328)(2.76055,3.58935)
\path(2.70593,3.64119)(2.78317,3.5903)
\path(2.70278,3.65911)(2.8058,3.59123)
\path(2.71204,3.66886)(2.82844,3.59216)
\path(2.73473,3.66975)(2.85108,3.59309)
\path(2.75742,3.67064)(2.87372,3.59402)
\path(2.78012,3.67154)(2.88404,3.60307)
\path(2.80283,3.67242)(2.8808,3.62105)
\path(2.82554,3.6733)(2.87755,3.63904)
\path(2.84826,3.67418)(2.87426,3.65705)
\color{rgb_a2a2a2}%
\path(2.88558,3.59451)(2.80014,3.591)(2.71531,3.58747)
  (2.70825,3.62794)(2.70114,3.66843)(2.78572,3.67176)
  (2.87097,3.67506)(2.87832,3.63478)(2.88558,3.59451)
\color{rgb_777777}%
\path(3.57,2.29331)(3.80033,2.24379)
\path(3.6147,2.29802)(3.80623,2.25685)
\path(3.79078,2.23612)(3.79843,2.27174)
\path(3.77738,2.23805)(3.78525,2.27468)
\path(3.76397,2.23999)(3.77206,2.27762)
\path(3.75057,2.24192)(3.75888,2.28056)
\path(3.73717,2.24385)(3.74569,2.2835)
\path(3.72384,2.2461)(3.73251,2.28644)
\path(3.71063,2.24893)(3.71932,2.28938)
\path(3.69742,2.25176)(3.70614,2.29232)
\path(3.68421,2.25458)(3.69295,2.29526)
\path(3.671,2.25741)(3.67977,2.2982)
\path(3.65779,2.26024)(3.66658,2.30114)
\path(3.64458,2.26306)(3.65294,2.30195)
\path(3.63137,2.26589)(3.63881,2.3005)
\path(3.61816,2.26872)(3.62468,2.29905)
\path(3.60495,2.27154)(3.61055,2.29759)
\path(3.59174,2.27437)(3.59642,2.29614)
\path(3.57853,2.2772)(3.58228,2.29464)
\path(3.56532,2.28003)(3.56813,2.2931)
\path(3.55211,2.28285)(3.55399,2.29157)
\path(3.5389,2.28568)(3.53984,2.29004)
\color{rgb_6a6a6a}%
\path(3.7965,2.2353)(3.72859,2.24508)(3.52569,2.28851)
  (3.5914,2.29562)(3.65976,2.30266)(3.81162,2.2688)(3.7965,2.2353)
\color{rgb_ababab}%
\path(2.97405,2.61671)(2.96905,2.64788)
\path(2.96023,2.61565)(2.9496,2.68193)
\path(2.94641,2.61458)(2.933,2.69819)
\path(2.93259,2.61352)(2.91917,2.69719)
\path(2.91877,2.61246)(2.90534,2.69618)
\path(2.90495,2.61138)(2.89151,2.69518)
\path(2.89114,2.61028)(2.87768,2.69417)
\path(2.87732,2.60917)(2.86385,2.69317)
\path(2.86351,2.60806)(2.85002,2.69214)
\path(2.8497,2.60696)(2.8362,2.69109)
\path(2.83588,2.60585)(2.82237,2.69005)
\path(2.81888,2.62459)(2.80855,2.68901)
\path(2.80024,2.65361)(2.79473,2.68797)
\path(2.92915,2.69791)(2.78769,2.67522)
\path(2.94634,2.68788)(2.79449,2.66352)
\path(2.95278,2.67611)(2.80128,2.65181)
\path(2.95923,2.66435)(2.80854,2.64018)
\path(2.96607,2.65266)(2.81621,2.62862)
\path(2.97334,2.64103)(2.82389,2.61705)
\path(2.98061,2.6294)(2.83176,2.60552)
\color{rgb_989898}%
\path(2.98788,2.61777)(2.90855,2.61167)(2.83155,2.6055)
  (2.80452,2.64624)(2.7809,2.68693)(2.85961,2.69286)(2.9404,2.69873)
  (2.96256,2.65827)(2.98788,2.61777)
\color{rgb_a4a4a4}%
\path(2.86164,2.60791)(2.83961,2.59501)
\path(2.89172,2.61032)(2.84766,2.58452)
\path(2.92172,2.61269)(2.85572,2.57402)
\path(2.95162,2.61498)(2.86388,2.56359)
\path(2.98151,2.61728)(2.87284,2.55363)
\path(2.99395,2.60936)(2.8818,2.54366)
\path(3.00167,2.59867)(2.89076,2.5337)
\path(3.00939,2.58798)(2.89994,2.52386)
\path(3.01711,2.57729)(2.93038,2.52648)
\path(3.02571,2.56711)(2.96081,2.5291)
\path(3.03431,2.55693)(2.99112,2.53163)
\path(3.04291,2.54676)(3.02132,2.53411)
\path(2.84585,2.60665)(2.88449,2.54067)
\path(2.86014,2.60779)(2.90886,2.52463)
\path(2.87444,2.60894)(2.9231,2.52585)
\path(2.88873,2.61009)(2.93735,2.52708)
\path(2.90303,2.61123)(2.9516,2.5283)
\path(2.91734,2.61235)(2.96585,2.52953)
\path(2.93166,2.61345)(2.98011,2.53073)
\path(2.94598,2.61455)(2.99439,2.5319)
\path(2.9603,2.61565)(3.00867,2.53307)
\path(2.97462,2.61675)(3.02295,2.53424)
\path(2.9938,2.60957)(3.03723,2.53541)
\color{rgb_929292}%
\path(3.05151,2.53659)(2.97424,2.53025)(2.89964,2.52384)
  (2.86287,2.56471)(2.83155,2.6055)(2.90855,2.61167)(2.98788,2.61777)
  (3.01716,2.57721)(3.05151,2.53659)
\color{rgb_afafaf}%
\path(2.76601,2.71596)(2.80076,2.68842)
\path(2.75264,2.7438)(2.82063,2.68992)
\path(2.74341,2.76835)(2.84049,2.69142)
\path(2.76337,2.76977)(2.86036,2.69291)
\path(2.78333,2.77119)(2.88028,2.69436)
\path(2.80328,2.77262)(2.90021,2.69581)
\path(2.82324,2.77404)(2.92014,2.69726)
\path(2.84325,2.77542)(2.94006,2.69871)
\path(2.86326,2.7768)(2.92706,2.72625)
\path(2.88327,2.77818)(2.91467,2.75331)
\path(2.92243,2.69742)(2.93397,2.71199)
\path(2.90447,2.69612)(2.92755,2.72524)
\path(2.8865,2.69481)(2.92112,2.7385)
\path(2.86853,2.69351)(2.91511,2.75228)
\path(2.85055,2.69218)(2.90912,2.7661)
\path(2.83254,2.69082)(2.90284,2.77953)
\path(2.81453,2.68946)(2.88493,2.7783)
\path(2.79652,2.6881)(2.86702,2.77706)
\path(2.78002,2.68865)(2.8491,2.77583)
\path(2.77337,2.70162)(2.83119,2.77459)
\path(2.76671,2.71459)(2.81326,2.77333)
\path(2.76006,2.72756)(2.79532,2.77205)
\path(2.75387,2.74111)(2.77737,2.77077)
\path(2.74767,2.75466)(2.75942,2.76949)
\color{rgb_9c9c9c}%
\path(2.9404,2.69873)(2.85961,2.69286)(2.7809,2.68693)
  (2.76005,2.72758)(2.74147,2.76821)(2.82144,2.77392)
  (2.90328,2.77957)(2.9208,2.73916)(2.9404,2.69873)
\color{rgb_999999}%
\path(3.12704,2.45366)(3.13042,2.46461)
\path(3.11197,2.45232)(3.11873,2.47422)
\path(3.09691,2.45098)(3.10705,2.48384)
\path(3.08185,2.44965)(3.09536,2.49345)
\path(3.06678,2.4483)(3.08404,2.50422)
\path(3.0517,2.44689)(3.07283,2.51537)
\path(3.03661,2.44547)(3.06162,2.52653)
\path(3.02152,2.44406)(3.05004,2.53646)
\path(3.00644,2.44264)(3.03501,2.53523)
\path(2.99249,2.44494)(3.01997,2.534)
\path(2.98067,2.45408)(3.00494,2.53277)
\path(2.96884,2.46323)(2.98991,2.53153)
\path(2.95701,2.47238)(2.97488,2.5303)
\path(2.94518,2.48153)(2.95983,2.52901)
\path(2.93375,2.49194)(2.94479,2.52772)
\path(2.92238,2.50257)(2.92974,2.52642)
\path(2.91101,2.51321)(2.91469,2.52513)
\path(3.07187,2.51633)(3.01573,2.53365)
\path(3.09222,2.49608)(2.97995,2.53072)
\path(3.11931,2.47374)(2.94448,2.52769)
\path(3.13642,2.45449)(2.90906,2.52465)
\path(3.10125,2.45137)(2.91601,2.50853)
\path(3.0661,2.44824)(2.93832,2.48767)
\path(3.03137,2.44498)(2.96658,2.46497)
\color{rgb_888888}%
\path(3.1421,2.45499)(3.06783,2.4484)(2.99664,2.44173)
  (2.94347,2.48285)(2.89964,2.52384)(2.97424,2.53025)
  (3.05151,2.53659)(3.09244,2.49586)(3.1421,2.45499)
\color{rgb_b1b1b1}%
\path(2.8777,2.8475)(2.7147,2.83582)
\path(2.88254,2.83389)(2.71977,2.82223)
\path(2.88738,2.82029)(2.72484,2.80864)
\path(2.89267,2.80671)(2.73042,2.79509)
\path(2.89798,2.79314)(2.73599,2.78153)
\path(2.72304,2.85032)(2.72627,2.80516)
\path(2.73645,2.85123)(2.74239,2.76827)
\path(2.74986,2.85214)(2.7558,2.76923)
\path(2.76327,2.85305)(2.7692,2.77019)
\path(2.77668,2.85396)(2.78261,2.77114)
\path(2.79009,2.85487)(2.79602,2.7721)
\path(2.8035,2.85575)(2.80942,2.77306)
\path(2.81691,2.85663)(2.82283,2.77401)
\path(2.83032,2.85752)(2.83624,2.77494)
\path(2.84374,2.8584)(2.84965,2.77586)
\path(2.85715,2.85928)(2.86306,2.77679)
\path(2.87056,2.86016)(2.87647,2.77771)
\path(2.88677,2.822)(2.88988,2.77864)
\color{rgb_9e9e9e}%
\path(2.90328,2.77957)(2.82144,2.77392)(2.74147,2.76821)
  (2.72477,2.80882)(2.70963,2.84941)(2.79052,2.8549)(2.87314,2.86033)
  (2.8875,2.81995)(2.90328,2.77957)
\color{rgb_b3b3b3}%
\path(2.68623,2.93078)(2.72429,2.85041)
\path(2.70092,2.93173)(2.73896,2.8514)
\path(2.7156,2.93267)(2.75363,2.8524)
\path(2.73029,2.93362)(2.76829,2.85339)
\path(2.74498,2.93457)(2.78296,2.85439)
\path(2.75967,2.93552)(2.79763,2.85537)
\path(2.77436,2.93645)(2.81231,2.85633)
\path(2.78906,2.93738)(2.82699,2.8573)
\path(2.80376,2.9383)(2.84167,2.85826)
\path(2.81846,2.93922)(2.85635,2.85923)
\path(2.83317,2.94014)(2.87103,2.86019)
\path(2.83742,2.85798)(2.86903,2.87295)
\path(2.80171,2.85563)(2.86492,2.88558)
\path(2.76586,2.85323)(2.86081,2.8982)
\path(2.72996,2.85079)(2.85692,2.91092)
\path(2.70778,2.85485)(2.85309,2.92368)
\path(2.7035,2.8674)(2.84926,2.93643)
\path(2.69923,2.87994)(2.82529,2.93965)
\path(2.69501,2.89251)(2.78984,2.93742)
\path(2.69104,2.9052)(2.75433,2.93518)
\path(2.68707,2.91789)(2.71871,2.93288)
\color{rgb_9f9f9f}%
\path(2.87314,2.86033)(2.79052,2.8549)(2.70963,2.84941)
  (2.6958,2.89)(2.68309,2.93057)(2.76467,2.93585)(2.84787,2.94107)
  (2.86,2.9007)(2.87314,2.86033)
\color{rgb_b4b4b4}%
\path(2.82855,2.93985)(2.84373,2.95589)
\path(2.80924,2.93864)(2.83959,2.97072)
\path(2.78993,2.93743)(2.83551,2.98561)
\path(2.77062,2.93622)(2.83158,3.00066)
\path(2.75128,2.93498)(2.82765,3.01572)
\path(2.73193,2.93373)(2.81458,3.0211)
\path(2.71258,2.93248)(2.79532,3.01995)
\path(2.69323,2.93123)(2.77607,3.01879)
\path(2.68106,2.93757)(2.75681,3.01764)
\path(2.6768,2.95227)(2.73754,3.01648)
\path(2.67254,2.96697)(2.71825,3.01529)
\path(2.66844,2.98184)(2.69896,3.0141)
\path(2.66441,2.99678)(2.67967,3.01291)
\path(2.83261,2.99673)(2.80731,3.02067)
\path(2.83939,2.97145)(2.78854,3.01954)
\path(2.84654,2.9458)(2.76978,3.01842)
\path(2.83261,2.94011)(2.75102,3.01729)
\path(2.8139,2.93894)(2.73228,3.01615)
\path(2.7952,2.93776)(2.71355,3.015)
\path(2.77649,2.93659)(2.69482,3.01385)
\path(2.75779,2.9354)(2.67609,3.01269)
\path(2.73912,2.93419)(2.66148,3.00764)
\path(2.72044,2.93299)(2.66832,2.98229)
\path(2.70177,2.93178)(2.67555,2.95658)
\color{rgb_a0a0a0}%
\path(2.84787,2.94107)(2.76467,2.93585)(2.68309,2.93057)
  (2.67133,2.97115)(2.66038,3.01172)(2.74245,3.01678)
  (2.82607,3.02179)(2.8366,2.98143)(2.84787,2.94107)
\color{rgb_8b8b8b}%
\path(3.19418,2.42027)(3.11487,2.45258)
\path(3.27879,2.37229)(3.08764,2.45016)
\path(3.25209,2.36966)(3.06048,2.44771)
\path(3.22539,2.36703)(3.03352,2.44518)
\path(3.19887,2.36432)(3.00656,2.44266)
\path(3.17253,2.36154)(3.03543,2.41739)
\path(3.01217,2.44318)(3.00853,2.43426)
\path(3.02769,2.44464)(3.02042,2.4268)
\path(3.04321,2.44609)(3.03232,2.41934)
\path(3.05874,2.44755)(3.04421,2.41188)
\path(3.07425,2.44897)(3.0561,2.40442)
\path(3.08974,2.45035)(3.06823,2.39755)
\path(3.10523,2.45172)(3.08064,2.39137)
\path(3.12072,2.4531)(3.09306,2.3852)
\path(3.13621,2.45447)(3.10547,2.37902)
\path(3.14937,2.45014)(3.11788,2.37284)
\path(3.16112,2.44232)(3.1303,2.36667)
\path(3.17286,2.43449)(3.14271,2.36049)
\path(3.1846,2.42666)(3.15742,2.35995)
\path(3.19634,2.41883)(3.17302,2.36159)
\path(3.20829,2.41151)(3.18862,2.36324)
\path(3.22058,2.40502)(3.20422,2.36488)
\path(3.23287,2.39854)(3.2198,2.36647)
\path(3.24515,2.39206)(3.23536,2.36801)
\path(3.25744,2.38558)(3.25091,2.36954)
\path(3.26973,2.37909)(3.26647,2.37108)
\color{rgb_7b7b7b}%
\path(3.28202,2.37261)(3.21232,2.36574)(3.14618,2.35876)
  (3.06252,2.40039)(2.99664,2.44173)(3.06783,2.4484)(3.1421,2.45499)
  (3.20367,2.41394)(3.28202,2.37261)
\color{rgb_b5b5b5}%
\path(2.65381,3.09366)(2.65297,3.04103)
\path(2.66716,3.09444)(2.66584,3.01206)
\path(2.68051,3.09523)(2.6792,3.01288)
\path(2.69387,3.09601)(2.69255,3.01371)
\path(2.70722,3.0968)(2.7059,3.01453)
\path(2.72057,3.09758)(2.71925,3.01535)
\path(2.73392,3.09835)(2.7326,3.01617)
\path(2.74727,3.09912)(2.74596,3.01699)
\path(2.76062,3.09988)(2.75931,3.01779)
\path(2.77397,3.10064)(2.77266,3.01859)
\path(2.78733,3.10141)(2.78601,3.01939)
\path(2.80068,3.10217)(2.79936,3.02019)
\path(2.81355,3.07339)(2.81272,3.02099)
\path(2.657,3.02508)(2.82592,3.02238)
\path(2.65362,3.03844)(2.82264,3.03574)
\path(2.65024,3.0518)(2.81937,3.04909)
\path(2.64706,3.06516)(2.81609,3.06245)
\path(2.64388,3.07852)(2.81299,3.07581)
\path(2.6407,3.09188)(2.80989,3.08917)
\color{rgb_a0a0a0}%
\path(2.82607,3.02179)(2.74245,3.01678)(2.66038,3.01172)
  (2.65012,3.0523)(2.64046,3.09287)(2.72289,3.09772)(2.80679,3.10252)
  (2.81616,3.06215)(2.82607,3.02179)
\color{rgb_b5b5b5}%
\path(2.76218,3.09997)(2.80394,3.11544)
\path(2.71754,3.09741)(2.80109,3.12836)
\path(2.6727,3.09477)(2.79824,3.14128)
\path(2.63964,3.0965)(2.79549,3.15423)
\path(2.63674,3.1094)(2.79275,3.1672)
\path(2.63383,3.12229)(2.79002,3.18016)
\path(2.63094,3.1352)(2.75573,3.18143)
\path(2.62816,3.14815)(2.71149,3.17902)
\path(2.62539,3.16109)(2.66707,3.17653)
\path(2.80528,3.10243)(2.77561,3.18252)
\path(2.79154,3.10165)(2.76186,3.18177)
\path(2.7778,3.10086)(2.74811,3.18102)
\path(2.76406,3.10008)(2.73435,3.18026)
\path(2.75032,3.09929)(2.7206,3.17951)
\path(2.73658,3.0985)(2.70685,3.17876)
\path(2.72285,3.09772)(2.69311,3.17799)
\path(2.70911,3.09691)(2.67936,3.17722)
\path(2.69538,3.0961)(2.66562,3.17645)
\path(2.68165,3.0953)(2.65187,3.17568)
\path(2.66792,3.09449)(2.63813,3.17491)
\path(2.65419,3.09368)(2.62438,3.17414)
\color{rgb_a1a1a1}%
\path(2.80679,3.10252)(2.72289,3.09772)(2.64046,3.09287)
  (2.63131,3.13345)(2.62261,3.17404)(2.70526,3.17868)
  (2.78936,3.18327)(2.79788,3.14289)(2.80679,3.10252)
\color{rgb_b5b5b5}%
\path(2.77829,3.23839)(2.75632,3.26316)
\path(2.78341,3.21263)(2.73937,3.26227)
\path(2.78866,3.18672)(2.72242,3.26139)
\path(2.7747,3.18247)(2.70548,3.26051)
\path(2.75779,3.18154)(2.68853,3.25963)
\path(2.74088,3.18062)(2.6716,3.25872)
\path(2.72397,3.1797)(2.65468,3.25782)
\path(2.70706,3.17877)(2.63775,3.25691)
\path(2.69017,3.17783)(2.62082,3.256)
\path(2.67328,3.17688)(2.60701,3.25159)
\path(2.65639,3.17593)(2.61207,3.2259)
\path(2.6395,3.17499)(2.61728,3.20003)
\path(2.62792,3.25638)(2.60932,3.23988)
\path(2.64955,3.25754)(2.61234,3.22454)
\path(2.67118,3.2587)(2.6154,3.20922)
\path(2.6928,3.25985)(2.61853,3.19397)
\path(2.71438,3.26097)(2.62165,3.17872)
\path(2.73597,3.2621)(2.63765,3.17488)
\path(2.75756,3.26322)(2.65935,3.1761)
\path(2.77408,3.25985)(2.68104,3.17732)
\path(2.77709,3.24449)(2.70274,3.17853)
\path(2.7801,3.22913)(2.7244,3.17972)
\path(2.78316,3.21382)(2.74605,3.1809)
\path(2.78626,3.19855)(2.76771,3.18209)
\color{rgb_a1a1a1}%
\path(2.78936,3.18327)(2.70526,3.17868)(2.62261,3.17404)
  (2.61429,3.21463)(2.6063,3.25523)(2.68906,3.25965)(2.77326,3.26404)
  (2.78117,3.22365)(2.78936,3.18327)
\color{rgb_b5b5b5}%
\path(2.60719,3.33726)(2.59524,3.31399)
\path(2.62328,3.33808)(2.59939,3.29156)
\path(2.63937,3.3389)(2.60362,3.26929)
\path(2.65545,3.33972)(2.61223,3.25554)
\path(2.67154,3.34054)(2.62834,3.25641)
\path(2.68762,3.34135)(2.64445,3.25727)
\path(2.7037,3.34214)(2.66056,3.25813)
\path(2.71977,3.34294)(2.67667,3.25899)
\path(2.73585,3.34374)(2.69278,3.25985)
\path(2.75193,3.34454)(2.70887,3.26069)
\path(2.76066,3.33103)(2.72497,3.26152)
\path(2.76481,3.30861)(2.74107,3.26236)
\path(2.76903,3.28631)(2.75717,3.2632)
\path(2.60309,3.27211)(2.63316,3.25666)
\path(2.59988,3.28899)(2.66003,3.2581)
\path(2.59674,3.30583)(2.6869,3.25954)
\path(2.59364,3.32266)(2.71383,3.26094)
\path(2.59598,3.33669)(2.74076,3.26235)
\path(2.62296,3.33807)(2.7677,3.26375)
\path(2.64995,3.33944)(2.77072,3.27743)
\path(2.67695,3.34082)(2.76751,3.29431)
\path(2.704,3.34216)(2.76434,3.31117)
\path(2.73105,3.3435)(2.76122,3.32801)
\color{rgb_a1a1a1}%
\path(2.77326,3.26404)(2.68906,3.25965)(2.6063,3.25523)
  (2.59858,3.29583)(2.5911,3.33644)(2.67388,3.34066)(2.7581,3.34484)
  (2.76559,3.30444)(2.77326,3.26404)
\color{rgb_7e7e7e}%
\path(3.33769,2.29322)(3.45838,2.28068)
\path(3.27051,2.31247)(3.51405,2.28716)
\path(3.22156,2.32983)(3.47642,2.30334)
\path(3.17774,2.34665)(3.41418,2.32207)
\path(3.16257,2.36049)(3.36338,2.33962)
\path(3.22146,2.36664)(3.3227,2.35612)
\path(3.51171,2.28689)(3.5123,2.29254)
\path(3.49773,2.28528)(3.4989,2.29657)
\path(3.48375,2.28366)(3.48551,2.3006)
\path(3.46976,2.28204)(3.47211,2.30464)
\path(3.45577,2.28035)(3.45871,2.30867)
\path(3.44177,2.2786)(3.44532,2.3127)
\path(3.42778,2.27684)(3.43192,2.31673)
\path(3.41378,2.27509)(3.41853,2.32077)
\path(3.39999,2.27537)(3.40513,2.3248)
\path(3.38658,2.27921)(3.39174,2.32883)
\path(3.37316,2.28306)(3.37841,2.33353)
\path(3.35975,2.2869)(3.36515,2.3389)
\path(3.34633,2.29075)(3.3519,2.34428)
\path(3.33292,2.29459)(3.33864,2.34965)
\path(3.3195,2.29843)(3.32538,2.35503)
\path(3.30609,2.30228)(3.31213,2.3604)
\path(3.29267,2.30612)(3.29887,2.36578)
\path(3.27926,2.30996)(3.28562,2.37116)
\path(3.26584,2.31381)(3.27185,2.37161)
\path(3.25246,2.31796)(3.25789,2.37023)
\path(3.23917,2.32306)(3.24393,2.36885)
\path(3.22589,2.32816)(3.22997,2.36748)
\path(3.2126,2.33326)(3.21602,2.3661)
\path(3.19932,2.33836)(3.20205,2.36465)
\path(3.18603,2.34346)(3.18808,2.36318)
\path(3.17275,2.34856)(3.17412,2.36171)
\path(3.15946,2.35366)(3.16015,2.36024)
\color{rgb_707070}%
\path(3.52569,2.28851)(3.46327,2.28129)(3.40487,2.27397)
  (3.25574,2.3167)(3.14618,2.35876)(3.21232,2.36574)(3.28202,2.37261)
  (3.38495,2.33088)(3.52569,2.28851)
\color{rgb_b5b5b5}%
\path(2.75217,3.34455)(2.73013,3.42505)
\path(2.73875,3.34388)(2.7167,3.42441)
\path(2.72532,3.34322)(2.70326,3.42378)
\path(2.7119,3.34255)(2.68983,3.42314)
\path(2.69847,3.34188)(2.6764,3.42251)
\path(2.68505,3.34122)(2.66296,3.42187)
\path(2.67162,3.34055)(2.64953,3.42123)
\path(2.6582,3.33986)(2.6361,3.42058)
\path(2.64478,3.33918)(2.62267,3.41992)
\path(2.63136,3.3385)(2.60925,3.41927)
\path(2.61794,3.33781)(2.59582,3.41862)
\path(2.60452,3.33713)(2.58239,3.41797)
\path(2.63713,3.42063)(2.57898,3.4047)
\path(2.69733,3.4235)(2.58126,3.39171)
\path(2.7441,3.42269)(2.58353,3.37872)
\path(2.74641,3.40971)(2.58585,3.36574)
\path(2.74873,3.39673)(2.58818,3.35277)
\path(2.75105,3.38375)(2.5905,3.33979)
\path(2.7534,3.37078)(2.63643,3.33875)
\path(2.75575,3.35781)(2.69738,3.34183)
\color{rgb_a1a1a1}%
\path(2.7581,3.34484)(2.67388,3.34066)(2.5911,3.33644)
  (2.58382,3.37706)(2.57671,3.41769)(2.6594,3.42171)(2.74357,3.42568)
  (2.75078,3.38526)(2.7581,3.34484)
\color{rgb_b5b5b5}%
\path(2.58768,3.50013)(2.56544,3.48363)
\path(2.61252,3.50127)(2.56804,3.46828)
\path(2.63737,3.50242)(2.57065,3.45294)
\path(2.66218,3.50354)(2.57328,3.43762)
\path(2.68698,3.50465)(2.57591,3.42229)
\path(2.71177,3.50576)(2.59415,3.41854)
\path(2.73016,3.50212)(2.61908,3.41975)
\path(2.73283,3.48682)(2.64401,3.42096)
\path(2.7355,3.47153)(2.66892,3.42216)
\path(2.73818,3.45624)(2.6938,3.42333)
\path(2.74087,3.44096)(2.71868,3.4245)
\path(2.57163,3.44721)(2.59293,3.41848)
\path(2.56662,3.47664)(2.60916,3.41927)
\path(2.56673,3.49916)(2.62539,3.42006)
\path(2.58299,3.49991)(2.64162,3.42084)
\path(2.59925,3.50066)(2.65785,3.42163)
\path(2.6155,3.50141)(2.6741,3.4224)
\path(2.63176,3.50216)(2.69034,3.42317)
\path(2.64802,3.50291)(2.70658,3.42393)
\path(2.66429,3.50364)(2.72283,3.4247)
\path(2.68057,3.50437)(2.73907,3.42547)
\path(2.69684,3.5051)(2.73978,3.44719)
\path(2.71311,3.50582)(2.73456,3.4769)
\color{rgb_a1a1a1}%
\path(2.74357,3.42568)(2.6594,3.42171)(2.57671,3.41769)
  (2.56972,3.45833)(2.56284,3.49898)(2.64535,3.50279)
  (2.72938,3.50655)(2.73645,3.46611)(2.74357,3.42568)
\color{rgb_b5b5b5}%
\path(2.55996,3.51617)(2.58559,3.50003)
\path(2.55708,3.53335)(2.60834,3.50108)
\path(2.55422,3.55053)(2.63109,3.50213)
\path(2.55137,3.5677)(2.65386,3.50317)
\path(2.55534,3.58057)(2.67666,3.50419)
\path(2.57817,3.58157)(2.69945,3.50521)
\path(2.601,3.58257)(2.72225,3.50623)
\path(2.62383,3.58357)(2.72732,3.51842)
\path(2.64669,3.58455)(2.72432,3.53568)
\path(2.66957,3.58553)(2.72132,3.55294)
\path(2.69244,3.5865)(2.71831,3.57021)
\path(2.71273,3.50581)(2.72588,3.52669)
\path(2.69608,3.50506)(2.72238,3.54683)
\path(2.67943,3.50431)(2.71888,3.56697)
\path(2.66277,3.50357)(2.71538,3.58711)
\path(2.64612,3.50282)(2.69898,3.58678)
\path(2.62946,3.50205)(2.68235,3.58607)
\path(2.61279,3.50129)(2.66573,3.58536)
\path(2.59613,3.50052)(2.6491,3.58466)
\path(2.57946,3.49975)(2.63247,3.58395)
\path(2.56283,3.49904)(2.61583,3.58322)
\path(2.55943,3.51934)(2.59919,3.58249)
\path(2.55603,3.53964)(2.58255,3.58177)
\path(2.55265,3.55997)(2.56591,3.58104)
\color{rgb_a1a1a1}%
\path(2.72938,3.50655)(2.64535,3.50279)(2.56284,3.49898)
  (2.55603,3.53964)(2.54927,3.58031)(2.6315,3.58391)(2.71531,3.58747)
  (2.72235,3.54701)(2.72938,3.50655)
\color{rgb_b5b5b5}%
\path(2.70135,3.58688)(2.70875,3.62511)
\path(2.68739,3.58628)(2.70216,3.66263)
\path(2.67343,3.58569)(2.68934,3.66795)
\path(2.65946,3.5851)(2.67539,3.66739)
\path(2.6455,3.5845)(2.66143,3.66683)
\path(2.63154,3.58391)(2.64747,3.66627)
\path(2.61758,3.5833)(2.63352,3.66571)
\path(2.60361,3.58269)(2.61956,3.66515)
\path(2.58964,3.58208)(2.6056,3.66457)
\path(2.57568,3.58146)(2.59164,3.66399)
\path(2.56171,3.58085)(2.57768,3.66341)
\path(2.54858,3.58452)(2.56373,3.66284)
\path(2.54219,3.6231)(2.54977,3.66226)
\path(2.70352,3.65491)(2.64527,3.66618)
\path(2.70589,3.6414)(2.58954,3.66391)
\path(2.70826,3.62788)(2.53588,3.66123)
\path(2.71062,3.61437)(2.53811,3.64774)
\path(2.71298,3.60086)(2.54034,3.63426)
\path(2.71482,3.58745)(2.54258,3.62077)
\path(2.6595,3.5851)(2.54481,3.60728)
\path(2.60431,3.58272)(2.54704,3.5938)
\color{rgb_a1a1a1}%
\path(2.71531,3.58747)(2.6315,3.58391)(2.54927,3.58031)
  (2.54254,3.62099)(2.53581,3.66168)(2.61764,3.66507)
  (2.70114,3.66843)(2.70825,3.62794)(2.71531,3.58747)
\color{rgb_767676}%
\path(3.54104,2.28522)(3.43975,2.26682)
\path(3.57514,2.27792)(3.47462,2.25966)
\path(3.60923,2.27063)(3.50949,2.25251)
\path(3.64333,2.26333)(3.54436,2.24535)
\path(3.67742,2.25604)(3.57923,2.2382)
\path(3.71151,2.24874)(3.61411,2.23104)
\path(3.74926,2.24211)(3.65522,2.22502)
\path(3.79067,2.23614)(3.69723,2.21916)
\path(3.78945,2.22243)(3.73924,2.2133)
\path(3.4188,2.27572)(3.41967,2.27094)
\path(3.43273,2.27746)(3.43447,2.2679)
\path(3.44666,2.27921)(3.44926,2.26486)
\path(3.46058,2.28096)(3.46406,2.26183)
\path(3.47453,2.28259)(3.47885,2.25879)
\path(3.48848,2.28421)(3.49365,2.25576)
\path(3.50243,2.28582)(3.50845,2.25272)
\path(3.51638,2.28743)(3.52324,2.24968)
\path(3.53063,2.28745)(3.53804,2.24665)
\path(3.54545,2.28428)(3.55283,2.24361)
\path(3.56027,2.28111)(3.56763,2.24058)
\path(3.57509,2.27794)(3.58243,2.23754)
\path(3.58991,2.27476)(3.59722,2.23451)
\path(3.60473,2.27159)(3.61202,2.23147)
\path(3.61955,2.26842)(3.62671,2.22899)
\path(3.63437,2.26525)(3.64133,2.22696)
\path(3.64919,2.26208)(3.65594,2.22492)
\path(3.66401,2.2589)(3.67056,2.22288)
\path(3.67883,2.25573)(3.68517,2.22084)
\path(3.69365,2.25256)(3.69979,2.2188)
\path(3.70847,2.24939)(3.7144,2.21677)
\path(3.72329,2.24622)(3.72902,2.21473)
\path(3.73799,2.24373)(3.74363,2.21269)
\path(3.75262,2.24162)(3.75825,2.21065)
\path(3.76725,2.23951)(3.77286,2.20861)
\path(3.78187,2.23741)(3.7858,2.21577)
\color{rgb_696969}%
\path(3.78124,2.20744)(3.61849,2.23014)(3.40487,2.27397)
  (3.46327,2.28129)(3.52569,2.28851)(3.72859,2.24508)(3.7965,2.2353)(3.78124,2.20744)
\color{rgb_a4a4a4}%
\path(2.64893,2.67607)(2.69941,2.59383)
\path(2.66363,2.67733)(2.71406,2.59519)
\path(2.67834,2.6786)(2.7287,2.59654)
\path(2.69304,2.67986)(2.74335,2.5979)
\path(2.70775,2.68111)(2.75799,2.59926)
\path(2.72251,2.68228)(2.77271,2.60051)
\path(2.73726,2.68346)(2.78742,2.60176)
\path(2.75202,2.68463)(2.80213,2.60301)
\path(2.76678,2.6858)(2.81684,2.60426)
\path(2.80155,2.60296)(2.82407,2.61678)
\path(2.77155,2.60041)(2.81658,2.62805)
\path(2.7413,2.59771)(2.8091,2.63933)
\path(2.71086,2.59489)(2.80189,2.65077)
\path(2.68694,2.59608)(2.7951,2.66247)
\path(2.67904,2.6071)(2.78831,2.67417)
\path(2.67115,2.61812)(2.78151,2.68587)
\path(2.66325,2.62914)(2.75389,2.68478)
\path(2.65576,2.64041)(2.72419,2.68242)
\path(2.64859,2.65188)(2.69436,2.67997)
\path(2.64141,2.66334)(2.6643,2.67739)
\color{rgb_929292}%
\path(2.83155,2.6055)(2.75793,2.59925)(2.68923,2.59289)
  (2.65986,2.63387)(2.63423,2.6748)(2.70527,2.68091)(2.7809,2.68693)
  (2.80452,2.64624)(2.83155,2.6055)
\color{rgb_a9a9a9}%
\path(2.76249,2.68546)(2.77393,2.70053)
\path(2.74408,2.684)(2.76695,2.71413)
\path(2.72566,2.68253)(2.75998,2.72773)
\path(2.70725,2.68107)(2.75348,2.74195)
\path(2.68875,2.67949)(2.74698,2.75617)
\path(2.67024,2.6779)(2.73865,2.768)
\path(2.65173,2.67631)(2.72031,2.76662)
\path(2.63383,2.67552)(2.70196,2.76525)
\path(2.62655,2.68871)(2.68361,2.76387)
\path(2.61926,2.7019)(2.66527,2.7625)
\path(2.61197,2.71509)(2.64684,2.76101)
\path(2.60515,2.72889)(2.62841,2.75953)
\path(2.59835,2.74272)(2.60998,2.75804)
\path(2.75372,2.74142)(2.72052,2.76664)
\path(2.76715,2.71374)(2.69956,2.76507)
\path(2.77958,2.68682)(2.6786,2.76349)
\path(2.75874,2.68516)(2.65769,2.76189)
\path(2.73789,2.68351)(2.63688,2.76021)
\path(2.71705,2.68185)(2.61606,2.75853)
\path(2.69628,2.68014)(2.59525,2.75685)
\path(2.67559,2.67836)(2.60283,2.73361)
\path(2.65491,2.67658)(2.61759,2.70492)
\color{rgb_969696}%
\path(2.7809,2.68693)(2.70527,2.68091)(2.63423,2.6748)
  (2.61164,2.71569)(2.59155,2.75655)(2.66435,2.76243)
  (2.74147,2.76821)(2.76005,2.72758)(2.7809,2.68693)
\color{rgb_9c9c9c}%
\path(2.84561,2.58719)(2.79302,2.60223)
\path(2.85968,2.56887)(2.75456,2.59894)
\path(2.87625,2.54983)(2.71681,2.59544)
\path(2.89357,2.53059)(2.69341,2.58784)
\path(2.87507,2.52158)(2.70895,2.5691)
\path(2.83725,2.51811)(2.72477,2.55028)
\path(2.80011,2.51443)(2.74398,2.53049)
\path(2.704,2.59426)(2.69992,2.57999)
\path(2.71878,2.59563)(2.71062,2.56709)
\path(2.73356,2.59699)(2.72131,2.55419)
\path(2.74833,2.59836)(2.73235,2.54248)
\path(2.7631,2.59969)(2.74346,2.53103)
\path(2.77784,2.60094)(2.75457,2.51958)
\path(2.79259,2.60219)(2.76651,2.51104)
\path(2.80733,2.60345)(2.78132,2.51254)
\path(2.82207,2.6047)(2.79614,2.51403)
\path(2.83529,2.60063)(2.81095,2.51553)
\path(2.84577,2.58698)(2.82576,2.51703)
\path(2.85625,2.57333)(2.84054,2.51841)
\path(2.86689,2.56024)(2.85532,2.51977)
\path(2.87781,2.5481)(2.87009,2.52112)
\path(2.88872,2.53597)(2.88486,2.52248)
\color{rgb_8b8b8b}%
\path(2.89964,2.52384)(2.82878,2.51733)(2.76318,2.5107)
  (2.72326,2.55184)(2.68923,2.59289)(2.75793,2.59925)(2.83155,2.6055)
  (2.86287,2.56471)(2.89964,2.52384)
\color{rgb_acacac}%
\path(2.57084,2.83925)(2.57503,2.79402)
\path(2.58442,2.84028)(2.59216,2.7566)
\path(2.598,2.84131)(2.60573,2.7577)
\path(2.61157,2.84235)(2.6193,2.75879)
\path(2.62515,2.84338)(2.63287,2.75989)
\path(2.63873,2.84438)(2.64644,2.76098)
\path(2.65231,2.84534)(2.66001,2.76208)
\path(2.66589,2.8463)(2.67359,2.76312)
\path(2.67948,2.84727)(2.68716,2.76414)
\path(2.69306,2.84823)(2.70074,2.76515)
\path(2.70664,2.8492)(2.71432,2.76617)
\path(2.72381,2.81139)(2.7279,2.76719)
\path(2.58722,2.76638)(2.73655,2.78019)
\path(2.58195,2.77833)(2.73162,2.79216)
\path(2.57668,2.79027)(2.72669,2.80414)
\path(2.57161,2.80224)(2.72204,2.81614)
\path(2.56683,2.81423)(2.71755,2.82816)
\path(2.56205,2.82622)(2.71307,2.84018)
\color{rgb_999999}%
\path(2.74147,2.76821)(2.66435,2.76243)(2.59155,2.75655)
  (2.57354,2.79739)(2.55727,2.83821)(2.63139,2.84385)
  (2.70963,2.84941)(2.72477,2.80882)(2.74147,2.76821)
\color{rgb_919191}%
\path(2.9578,2.43779)(2.98449,2.45112)
\path(2.91864,2.43371)(2.97235,2.46052)
\path(2.87866,2.42921)(2.9602,2.46991)
\path(2.85886,2.43478)(2.94805,2.47931)
\path(2.84618,2.44391)(2.93675,2.48913)
\path(2.8335,2.45304)(2.92598,2.49921)
\path(2.82082,2.46217)(2.9152,2.50929)
\path(2.80841,2.47144)(2.90442,2.51937)
\path(2.79711,2.48126)(2.87851,2.5219)
\path(2.7858,2.49107)(2.84056,2.51841)
\path(2.77449,2.50089)(2.80201,2.51463)
\path(2.98207,2.44025)(2.9717,2.46101)
\path(2.9675,2.43878)(2.94677,2.4803)
\path(2.95292,2.4373)(2.91855,2.50615)
\path(2.93835,2.43583)(2.89464,2.52338)
\path(2.92381,2.43429)(2.88001,2.52203)
\path(2.90931,2.43266)(2.86537,2.52069)
\path(2.89482,2.43103)(2.85073,2.51935)
\path(2.88032,2.4294)(2.83609,2.518)
\path(2.86426,2.43089)(2.82148,2.51659)
\path(2.84036,2.4481)(2.80691,2.51512)
\path(2.81647,2.46531)(2.79233,2.51365)
\path(2.7902,2.48725)(2.77776,2.51218)
\color{rgb_818181}%
\path(2.99664,2.44173)(2.92963,2.43494)(2.86823,2.42804)
  (2.81071,2.46945)(2.76318,2.5107)(2.82878,2.51733)(2.89964,2.52384)
  (2.94347,2.48285)(2.99664,2.44173)
\color{rgb_aeaeae}%
\path(2.69131,2.90434)(2.66383,2.92927)
\path(2.7,2.87767)(2.64458,2.92797)
\path(2.70926,2.85049)(2.62532,2.92668)
\path(2.6912,2.8481)(2.60606,2.92538)
\path(2.67201,2.84674)(2.58688,2.924)
\path(2.65283,2.84538)(2.56772,2.92262)
\path(2.63364,2.84401)(2.54855,2.92124)
\path(2.61454,2.84257)(2.52938,2.91986)
\path(2.59545,2.84112)(2.53763,2.89359)
\path(2.57636,2.83967)(2.54712,2.8662)
\path(2.54905,2.92127)(2.53396,2.90464)
\path(2.56919,2.92273)(2.539,2.88946)
\path(2.58932,2.92418)(2.54414,2.8744)
\path(2.60943,2.9256)(2.54952,2.85959)
\path(2.62947,2.92696)(2.55489,2.84477)
\path(2.64952,2.92831)(2.56853,2.83907)
\path(2.66956,2.92966)(2.58874,2.84061)
\path(2.68466,2.92557)(2.60895,2.84215)
\path(2.68949,2.91015)(2.62917,2.84369)
\path(2.69432,2.89474)(2.64929,2.84513)
\path(2.69936,2.87956)(2.6694,2.84655)
\path(2.70449,2.86449)(2.68952,2.84798)
\color{rgb_9b9b9b}%
\path(2.70963,2.84941)(2.63139,2.84385)(2.55727,2.83821)
  (2.54247,2.87902)(2.52892,2.91982)(2.60403,2.92524)
  (2.68309,2.93057)(2.6958,2.89)(2.70963,2.84941)
\color{rgb_afafaf}%
\path(2.51995,3.00244)(2.51111,2.97941)
\path(2.53501,3.00347)(2.51739,2.95752)
\path(2.55008,3.00451)(2.5239,2.93623)
\path(2.56514,3.00554)(2.53237,2.92007)
\path(2.58021,3.00657)(2.54746,2.92116)
\path(2.59525,3.00754)(2.56254,2.92225)
\path(2.61029,3.0085)(2.57763,2.92334)
\path(2.62533,3.00947)(2.59272,2.92442)
\path(2.64037,3.01044)(2.6078,2.92549)
\path(2.65541,3.0114)(2.62286,2.92651)
\path(2.66444,2.99669)(2.63792,2.92753)
\path(2.6705,2.97424)(2.65297,2.92854)
\path(2.67678,2.95236)(2.66803,2.92956)
\path(2.52399,2.93594)(2.56016,2.92208)
\path(2.51905,2.95207)(2.59139,2.92433)
\path(2.51431,2.96812)(2.62282,2.92651)
\path(2.50979,2.98408)(2.65438,2.92864)
\path(2.50527,3.00005)(2.68267,2.93202)
\path(2.53368,3.00338)(2.67803,2.94803)
\path(2.56517,3.00554)(2.67339,2.96404)
\path(2.5968,3.00764)(2.66895,2.97997)
\path(2.62859,3.00968)(2.66466,2.99585)
\color{rgb_9c9c9c}%
\path(2.68309,2.93057)(2.60403,2.92524)(2.52892,2.91982)
  (2.51644,2.96062)(2.50488,3.00141)(2.58072,3.00661)
  (2.66038,3.01172)(2.67133,2.97115)(2.68309,2.93057)
\color{rgb_b0b0b0}%
\path(2.50146,3.01437)(2.65952,3.01511)
\path(2.49804,3.02733)(2.65625,3.02807)
\path(2.49462,3.04029)(2.65297,3.04103)
\path(2.49139,3.05325)(2.64972,3.05399)
\path(2.48819,3.06621)(2.64663,3.06695)
\path(2.48499,3.07917)(2.64355,3.07991)
\path(2.64684,3.01085)(2.64658,3.06716)
\path(2.63331,3.00998)(2.63293,3.09241)
\path(2.61977,3.00911)(2.61939,3.09158)
\path(2.60624,3.00824)(2.60586,3.09076)
\path(2.59271,3.00738)(2.59232,3.08993)
\path(2.57917,3.0065)(2.57879,3.0891)
\path(2.56564,3.00557)(2.56525,3.08827)
\path(2.5521,3.00465)(2.55172,3.08741)
\path(2.53857,3.00372)(2.53818,3.08652)
\path(2.52503,3.00279)(2.52465,3.08564)
\path(2.5115,3.00186)(2.51111,3.08476)
\path(2.49784,3.0281)(2.49758,3.08388)
\color{rgb_9d9d9d}%
\path(2.66038,3.01172)(2.58072,3.00661)(2.50488,3.00141)
  (2.49412,3.0422)(2.48404,3.083)(2.56038,3.08797)(2.64046,3.09287)
  (2.65012,3.0523)(2.66038,3.01172)
\color{rgb_858585}%
\path(3.13208,2.35714)(3.12784,2.36789)
\path(3.11797,2.35551)(3.1095,2.37701)
\path(3.10387,2.35389)(3.09116,2.38614)
\path(3.08977,2.35227)(3.07282,2.39527)
\path(3.07571,2.35052)(3.05393,2.40578)
\path(3.06169,2.3487)(3.03434,2.41807)
\path(3.04766,2.34688)(3.01475,2.43036)
\path(3.03363,2.34505)(2.99557,2.44162)
\path(3.0169,2.35011)(2.98139,2.44018)
\path(2.99883,2.35855)(2.96722,2.43875)
\path(2.98075,2.367)(2.95304,2.43731)
\path(2.96268,2.37545)(2.93886,2.43588)
\path(2.94461,2.38389)(2.9247,2.43439)
\path(2.92576,2.39431)(2.91058,2.4328)
\path(2.90658,2.40555)(2.89647,2.43121)
\path(2.88741,2.41679)(2.88235,2.42962)
\path(2.92115,2.43399)(2.88343,2.41912)
\path(2.97234,2.43927)(2.89863,2.41021)
\path(3.00426,2.43695)(2.91383,2.4013)
\path(3.01885,2.42779)(2.92903,2.39239)
\path(3.03343,2.41864)(2.94491,2.38375)
\path(3.04802,2.40949)(2.96221,2.37566)
\path(3.06262,2.40034)(2.97951,2.36758)
\path(3.07933,2.39202)(2.99681,2.3595)
\path(3.09604,2.38371)(3.01411,2.35141)
\path(3.11276,2.37539)(3.03684,2.34547)
\path(3.12947,2.36708)(3.09276,2.35261)
\color{rgb_767676}%
\path(3.14618,2.35876)(3.08464,2.35168)(3.029,2.34445)
  (2.93924,2.3864)(2.86823,2.42804)(2.92963,2.43494)(2.99664,2.44173)
  (3.06252,2.40039)(3.14618,2.35876)
\color{rgb_b1b1b1}%
\path(2.48644,3.16588)(2.4689,3.14967)
\path(2.50725,3.16718)(2.47217,3.13474)
\path(2.52806,3.16847)(2.47549,3.11985)
\path(2.54884,3.16973)(2.47892,3.10507)
\path(2.56957,3.17094)(2.48235,3.09029)
\path(2.59029,3.17215)(2.49462,3.08368)
\path(2.61101,3.17336)(2.5155,3.08505)
\path(2.62403,3.16744)(2.53639,3.08641)
\path(2.62724,3.15246)(2.55728,3.08777)
\path(2.63045,3.13748)(2.57808,3.08905)
\path(2.63376,3.12259)(2.59888,3.09033)
\path(2.63711,3.10773)(2.61967,3.0916)
\path(2.47782,3.1098)(2.50155,3.08414)
\path(2.47181,3.13637)(2.51906,3.08528)
\path(2.46604,3.16269)(2.53657,3.08642)
\path(2.48191,3.1656)(2.55408,3.08756)
\path(2.49947,3.16669)(2.57162,3.08866)
\path(2.51702,3.16778)(2.58919,3.08973)
\path(2.53458,3.16887)(2.60676,3.09081)
\path(2.55216,3.16993)(2.62433,3.09189)
\path(2.56978,3.17095)(2.63997,3.09504)
\path(2.58739,3.17198)(2.63399,3.12159)
\path(2.605,3.17301)(2.62822,3.1479)
\color{rgb_9d9d9d}%
\path(2.64046,3.09287)(2.56038,3.08797)(2.48404,3.083)
  (2.47457,3.12379)(2.46562,3.16459)(2.54227,3.16935)
  (2.62261,3.17404)(2.63131,3.13345)(2.64046,3.09287)
\color{rgb_b1b1b1}%
\path(2.46227,3.1807)(2.49196,3.16623)
\path(2.45892,3.19681)(2.51829,3.16786)
\path(2.45565,3.21288)(2.54464,3.16949)
\path(2.45247,3.22891)(2.57115,3.17104)
\path(2.44929,3.24493)(2.59766,3.17258)
\path(2.47341,3.24765)(2.62242,3.17499)
\path(2.49988,3.24921)(2.61912,3.19107)
\path(2.52636,3.25078)(2.61582,3.20715)
\path(2.55301,3.25226)(2.6126,3.2232)
\path(2.57965,3.25374)(2.60945,3.23921)
\path(2.60726,3.17314)(2.6182,3.19557)
\path(2.59192,3.17225)(2.6138,3.21713)
\path(2.57657,3.17135)(2.60951,3.23891)
\path(2.56122,3.17046)(2.60245,3.25501)
\path(2.54587,3.16956)(2.58712,3.25416)
\path(2.5305,3.16862)(2.5718,3.25331)
\path(2.51512,3.16766)(2.55647,3.25245)
\path(2.49974,3.16671)(2.54114,3.2516)
\path(2.48437,3.16575)(2.52581,3.25075)
\path(2.46899,3.1648)(2.51046,3.24984)
\path(2.46214,3.18133)(2.4951,3.24893)
\path(2.45768,3.20276)(2.47975,3.24802)
\path(2.45335,3.22447)(2.46439,3.24711)
\color{rgb_9e9e9e}%
\path(2.62261,3.17404)(2.54227,3.16935)(2.46562,3.16459)
  (2.45713,3.2054)(2.44904,3.24621)(2.52583,3.25075)(2.6063,3.25523)
  (2.61429,3.21463)(2.62261,3.17404)
\color{rgb_b1b1b1}%
\path(2.5925,3.25446)(2.59676,3.30571)
\path(2.57871,3.25369)(2.58556,3.33615)
\path(2.56492,3.25292)(2.57177,3.33542)
\path(2.55113,3.25216)(2.55798,3.33469)
\path(2.53733,3.25139)(2.54419,3.33396)
\path(2.52354,3.25061)(2.5304,3.33323)
\path(2.50975,3.2498)(2.51662,3.33249)
\path(2.49595,3.24898)(2.50282,3.33174)
\path(2.48215,3.24816)(2.48903,3.33096)
\path(2.46836,3.24735)(2.47524,3.33018)
\path(2.45456,3.24653)(2.46144,3.3294)
\path(2.44331,3.2764)(2.44765,3.32862)
\path(2.59349,3.32349)(2.49771,3.33145)
\path(2.59587,3.31054)(2.43457,3.32394)
\path(2.59826,3.29758)(2.43693,3.31099)
\path(2.60071,3.28463)(2.43929,3.29804)
\path(2.60317,3.27167)(2.44166,3.28508)
\path(2.60564,3.25871)(2.44412,3.27212)
\path(2.53903,3.25148)(2.44658,3.25916)
\color{rgb_9e9e9e}%
\path(2.6063,3.25523)(2.52583,3.25075)(2.44904,3.24621)
  (2.4413,3.28702)(2.43386,3.32785)(2.51063,3.33218)(2.5911,3.33644)
  (2.59858,3.29583)(2.6063,3.25523)
\color{rgb_b1b1b1}%
\path(2.4765,3.41257)(2.42197,3.39642)
\path(2.53277,3.41548)(2.4242,3.38332)
\path(2.5772,3.41488)(2.42642,3.37022)
\path(2.57949,3.4018)(2.42871,3.35714)
\path(2.58178,3.38872)(2.43101,3.34406)
\path(2.58408,3.37564)(2.43331,3.33099)
\path(2.58642,3.36257)(2.47746,3.33031)
\path(2.58876,3.34951)(2.53451,3.33344)
\path(2.42373,3.40973)(2.44775,3.32863)
\path(2.43763,3.41048)(2.46164,3.32941)
\path(2.45153,3.41123)(2.47553,3.3302)
\path(2.46543,3.41197)(2.48942,3.33098)
\path(2.47933,3.41272)(2.5033,3.33176)
\path(2.49323,3.41347)(2.5172,3.33252)
\path(2.50714,3.41418)(2.5311,3.33326)
\path(2.52105,3.41488)(2.54501,3.334)
\path(2.53497,3.41559)(2.55891,3.33474)
\path(2.54888,3.41629)(2.57281,3.33547)
\path(2.56279,3.41699)(2.58672,3.33621)
\color{rgb_9e9e9e}%
\path(2.5911,3.33644)(2.51063,3.33218)(2.43386,3.32785)
  (2.42668,3.36868)(2.41974,3.40952)(2.49636,3.41364)
  (2.57671,3.41769)(2.58382,3.37706)(2.5911,3.33644)
\color{rgb_b1b1b1}%
\path(2.41495,3.43857)(2.43673,3.41043)
\path(2.41024,3.46751)(2.45372,3.41135)
\path(2.40946,3.49138)(2.47071,3.41226)
\path(2.42648,3.49225)(2.4877,3.41317)
\path(2.4435,3.49312)(2.50471,3.41406)
\path(2.46052,3.494)(2.52174,3.41492)
\path(2.47754,3.49487)(2.53877,3.41578)
\path(2.49459,3.4957)(2.5558,3.41664)
\path(2.51165,3.49652)(2.57283,3.4175)
\path(2.52872,3.49734)(2.57281,3.44039)
\path(2.54578,3.49816)(2.56779,3.46972)
\path(2.55306,3.4165)(2.57411,3.4328)
\path(2.52941,3.41531)(2.57151,3.4479)
\path(2.50576,3.41411)(2.56893,3.46301)
\path(2.48205,3.41287)(2.56637,3.47814)
\path(2.45829,3.41159)(2.56381,3.49327)
\path(2.43454,3.41031)(2.54817,3.49828)
\path(2.4188,3.41524)(2.5246,3.49715)
\path(2.41629,3.43042)(2.50103,3.49601)
\path(2.41379,3.44559)(2.47744,3.49486)
\path(2.41132,3.46079)(2.45377,3.49365)
\path(2.40887,3.47601)(2.4301,3.49244)
\color{rgb_9e9e9e}%
\path(2.57671,3.41769)(2.49636,3.41364)(2.41974,3.40952)
  (2.413,3.45037)(2.40643,3.49123)(2.48273,3.49513)(2.56284,3.49898)
  (2.56972,3.45833)(2.57671,3.41769)
\color{rgb_b1b1b1}%
\path(2.54713,3.49823)(2.55951,3.51884)
\path(2.53141,3.49747)(2.55619,3.53869)
\path(2.5157,3.49672)(2.55288,3.55858)
\path(2.49999,3.49596)(2.54958,3.57846)
\path(2.48428,3.49521)(2.53504,3.57966)
\path(2.46854,3.49441)(2.51935,3.57894)
\path(2.45279,3.4936)(2.50366,3.57823)
\path(2.43705,3.49279)(2.48797,3.57751)
\path(2.42131,3.49199)(2.47228,3.57679)
\path(2.40625,3.49233)(2.45657,3.57604)
\path(2.40309,3.51245)(2.44085,3.57527)
\path(2.39993,3.53257)(2.42513,3.57451)
\path(2.39681,3.55277)(2.40941,3.57374)
\path(2.55221,3.56264)(2.52468,3.57919)
\path(2.55514,3.54497)(2.50009,3.57806)
\path(2.5581,3.52729)(2.4755,3.57694)
\path(2.56106,3.50961)(2.451,3.57577)
\path(2.55306,3.49851)(2.42652,3.57457)
\path(2.52856,3.49734)(2.40205,3.57338)
\path(2.50406,3.49616)(2.39547,3.56143)
\path(2.47957,3.49497)(2.39818,3.5439)
\path(2.45519,3.49372)(2.4009,3.52636)
\path(2.43081,3.49248)(2.40366,3.50879)
\color{rgb_9d9d9d}%
\path(2.56284,3.49898)(2.48273,3.49513)(2.40643,3.49123)
  (2.4,3.53209)(2.39369,3.57297)(2.46953,3.57667)(2.54927,3.58031)
  (2.55603,3.53964)(2.56284,3.49898)
\color{rgb_7b7b7b}%
\path(3.20339,2.3368)(3.10399,2.3539)
\path(3.26475,2.31412)(3.06292,2.34886)
\path(3.37066,2.28378)(3.03884,2.34088)
\path(3.37851,2.27031)(3.10234,2.31783)
\path(3.34029,2.26477)(3.18366,2.29172)
\path(3.04317,2.34629)(3.04204,2.33972)
\path(3.05735,2.34813)(3.05508,2.33499)
\path(3.07152,2.34997)(3.06813,2.33025)
\path(3.08569,2.3518)(3.08117,2.32552)
\path(3.09983,2.35342)(3.09421,2.32078)
\path(3.11397,2.35505)(3.10725,2.31605)
\path(3.1281,2.35668)(3.1203,2.31132)
\path(3.14224,2.35831)(3.13334,2.30658)
\path(3.15556,2.35516)(3.14639,2.3019)
\path(3.16856,2.35017)(3.15963,2.29828)
\path(3.18155,2.34518)(3.17286,2.29467)
\path(3.19455,2.34019)(3.1861,2.29105)
\path(3.20755,2.3352)(3.19933,2.28744)
\path(3.22055,2.33021)(3.21257,2.28383)
\path(3.23355,2.32522)(3.2258,2.28021)
\path(3.24655,2.32023)(3.23904,2.2766)
\path(3.25961,2.31559)(3.25227,2.27299)
\path(3.27281,2.31181)(3.26551,2.26937)
\path(3.28602,2.30803)(3.27874,2.26576)
\path(3.29922,2.30424)(3.29198,2.26214)
\path(3.31243,2.30046)(3.30533,2.2592)
\path(3.32564,2.29668)(3.31958,2.26147)
\path(3.33884,2.29289)(3.33383,2.26374)
\path(3.35205,2.28911)(3.34807,2.26601)
\path(3.36526,2.28532)(3.36228,2.26805)
\path(3.37846,2.28154)(3.37648,2.27002)
\path(3.39167,2.27776)(3.39068,2.272)
\color{rgb_6d6d6d}%
\path(3.40487,2.27397)(3.35136,2.26653)(3.3037,2.25894)
  (3.14583,2.30205)(3.029,2.34445)(3.08464,2.35168)(3.14618,2.35876)
  (3.25574,2.3167)(3.40487,2.27397)
\color{rgb_b1b1b1}%
\path(2.39034,3.65518)(2.40691,3.57362)
\path(2.40356,3.65579)(2.42012,3.57426)
\path(2.41678,3.6564)(2.43333,3.57491)
\path(2.43,3.65701)(2.44655,3.57555)
\path(2.44322,3.65763)(2.45976,3.57619)
\path(2.45644,3.65824)(2.47298,3.57683)
\path(2.46967,3.65881)(2.4862,3.57743)
\path(2.4829,3.65939)(2.49942,3.57803)
\path(2.49612,3.65996)(2.51264,3.57864)
\path(2.50935,3.66053)(2.52586,3.57924)
\path(2.52258,3.66111)(2.53908,3.57984)
\path(2.46297,3.57635)(2.5471,3.59344)
\path(2.39327,3.57576)(2.54493,3.60657)
\path(2.39127,3.58893)(2.54275,3.61969)
\path(2.38927,3.60209)(2.54058,3.63282)
\path(2.38728,3.61525)(2.53841,3.64595)
\path(2.38531,3.62842)(2.53624,3.65908)
\path(2.38333,3.64159)(2.4677,3.65873)
\color{rgb_9d9d9d}%
\path(2.54927,3.58031)(2.46953,3.57667)(2.39369,3.57297)
  (2.38749,3.61386)(2.38136,3.65476)(2.45656,3.65825)
  (2.53581,3.66168)(2.54254,3.62099)(2.54927,3.58031)
\color{rgb_767676}%
\path(3.74496,2.18527)(3.77979,2.20765)
\path(3.72409,2.18809)(3.75902,2.21054)
\path(3.70323,2.19092)(3.73826,2.21344)
\path(3.68236,2.19375)(3.7175,2.21633)
\path(3.66149,2.19658)(3.69673,2.21923)
\path(3.64063,2.19941)(3.67597,2.22212)
\path(3.61976,2.20224)(3.65521,2.22502)
\path(3.59889,2.20507)(3.63445,2.22792)
\path(3.57803,2.2079)(3.61406,2.23105)
\path(3.55716,2.21073)(3.5949,2.23498)
\path(3.5363,2.21355)(3.57575,2.23891)
\path(3.51634,2.21697)(3.5566,2.24284)
\path(3.49701,2.22079)(3.53744,2.24677)
\path(3.47768,2.2246)(3.51829,2.2507)
\path(3.45835,2.22842)(3.49914,2.25463)
\path(3.43902,2.23223)(3.47998,2.25856)
\path(3.41969,2.23605)(3.46083,2.26249)
\path(3.40036,2.23987)(3.44168,2.26642)
\path(3.38103,2.24368)(3.42252,2.27035)
\path(3.36169,2.2475)(3.40234,2.27362)
\path(3.34236,2.25131)(3.37009,2.26913)
\path(3.32303,2.25513)(3.33729,2.26429)
\path(3.77319,2.19437)(3.76316,2.20997)
\path(3.76426,2.18265)(3.74508,2.21249)
\path(3.74622,2.18509)(3.727,2.21501)
\path(3.72819,2.18754)(3.70892,2.21753)
\path(3.71016,2.18998)(3.69084,2.22005)
\path(3.69213,2.19243)(3.67276,2.22257)
\path(3.6741,2.19487)(3.65467,2.2251)
\path(3.65606,2.19732)(3.63659,2.22762)
\path(3.63803,2.19976)(3.61851,2.23014)
\path(3.62,2.20221)(3.59955,2.23403)
\path(3.60197,2.20465)(3.58059,2.23792)
\path(3.58394,2.2071)(3.56163,2.24181)
\path(3.5659,2.20954)(3.54267,2.2457)
\path(3.54787,2.21199)(3.5237,2.24959)
\path(3.52984,2.21443)(3.50474,2.25348)
\path(3.51108,2.21801)(3.48578,2.25737)
\path(3.49222,2.22173)(3.46682,2.26126)
\path(3.47337,2.22545)(3.44786,2.26515)
\path(3.45452,2.22917)(3.4289,2.26904)
\path(3.43567,2.2329)(3.40994,2.27293)
\path(3.41681,2.23662)(3.3938,2.27243)
\path(3.39796,2.24034)(3.37869,2.27033)
\path(3.37911,2.24406)(3.36358,2.26823)
\path(3.36026,2.24778)(3.3485,2.26607)
\path(3.34141,2.2515)(3.33357,2.2637)
\path(3.32255,2.25522)(3.31863,2.26132)
\color{rgb_696969}%
\path(3.76583,2.18244)(3.52787,2.2147)(3.3037,2.25894)
  (3.35136,2.26653)(3.40487,2.27397)(3.61849,2.23014)
  (3.78124,2.20744)(3.76583,2.18244)
\color{rgb_9b9b9b}%
\path(2.60425,2.73072)(2.57126,2.75471)
\path(2.61805,2.70409)(2.55097,2.75287)
\path(2.63338,2.67635)(2.53068,2.75103)
\path(2.61522,2.67295)(2.51073,2.74894)
\path(2.5951,2.67099)(2.4909,2.74677)
\path(2.57497,2.66903)(2.47108,2.74459)
\path(2.55523,2.66679)(2.48245,2.71972)
\path(2.53561,2.66446)(2.49825,2.69163)
\path(2.48728,2.74637)(2.47629,2.73125)
\path(2.5053,2.74835)(2.48331,2.71811)
\path(2.52333,2.75033)(2.49034,2.70497)
\path(2.54111,2.75198)(2.49779,2.69241)
\path(2.55886,2.75359)(2.50529,2.67993)
\path(2.57662,2.7552)(2.5128,2.66745)
\path(2.59261,2.75439)(2.52642,2.66337)
\path(2.5993,2.74079)(2.54457,2.66553)
\path(2.60599,2.72718)(2.56272,2.66769)
\path(2.61275,2.71368)(2.58069,2.66959)
\path(2.61991,2.70072)(2.59854,2.67133)
\path(2.62707,2.68776)(2.61638,2.67306)
\color{rgb_8a8a8a}%
\path(2.63423,2.6748)(2.57006,2.66856)(2.51599,2.66213)
  (2.49125,2.70328)(2.46926,2.74439)(2.52538,2.75055)
  (2.59155,2.75655)(2.61164,2.71569)(2.63423,2.6748)
\color{rgb_969696}%
\path(2.53012,2.66381)(2.52585,2.64766)
\path(2.54424,2.66549)(2.53572,2.63319)
\path(2.55836,2.66717)(2.54563,2.61892)
\path(2.57247,2.66879)(2.55585,2.6058)
\path(2.5865,2.67016)(2.56606,2.59268)
\path(2.60054,2.67152)(2.57632,2.57972)
\path(2.61458,2.67289)(2.59049,2.58156)
\path(2.62862,2.67426)(2.60465,2.5834)
\path(2.64001,2.66557)(2.61882,2.58524)
\path(2.64963,2.6502)(2.63294,2.58695)
\path(2.65926,2.63483)(2.64702,2.58843)
\path(2.66923,2.62079)(2.66109,2.58992)
\path(2.67923,2.60684)(2.67516,2.5914)
\path(2.56264,2.59707)(2.61122,2.58426)
\path(2.54912,2.61444)(2.6475,2.58849)
\path(2.53688,2.63147)(2.68487,2.59243)
\path(2.52542,2.6483)(2.67845,2.60792)
\path(2.52241,2.6629)(2.66626,2.62494)
\path(2.55848,2.66718)(2.65494,2.64173)
\path(2.59601,2.67108)(2.64458,2.65827)
\color{rgb_858585}%
\path(2.68923,2.59289)(2.62764,2.58639)(2.57617,2.5797)
  (2.54406,2.62095)(2.51599,2.66213)(2.57006,2.66856)(2.63423,2.6748)
  (2.65986,2.63387)(2.68923,2.59289)
\color{rgb_9f9f9f}%
\path(2.46431,2.75471)(2.58627,2.76854)
\path(2.45859,2.76665)(2.58098,2.78052)
\path(2.45286,2.77858)(2.57569,2.7925)
\path(2.44737,2.79054)(2.5707,2.80452)
\path(2.44219,2.80254)(2.5659,2.81656)
\path(2.437,2.81454)(2.5611,2.8286)
\path(2.57789,2.75531)(2.57296,2.79885)
\path(2.56423,2.75408)(2.55472,2.838)
\path(2.55057,2.75284)(2.54105,2.83683)
\path(2.53691,2.7516)(2.52738,2.83567)
\path(2.52326,2.75032)(2.51372,2.83451)
\path(2.50963,2.74882)(2.50005,2.83334)
\path(2.496,2.74733)(2.48638,2.83213)
\path(2.48236,2.74583)(2.47274,2.83073)
\path(2.46856,2.74583)(2.4591,2.82933)
\path(2.45049,2.78354)(2.44546,2.82793)
\color{rgb_8d8d8d}%
\path(2.59155,2.75655)(2.52538,2.75055)(2.46926,2.74439)
  (2.44956,2.78547)(2.43182,2.82653)(2.48957,2.83245)
  (2.55727,2.83821)(2.57354,2.79739)(2.59155,2.75655)
\color{rgb_8f8f8f}%
\path(2.74897,2.50905)(2.73032,2.54456)
\path(2.73476,2.5074)(2.69095,2.59081)
\path(2.72056,2.50575)(2.67554,2.59145)
\path(2.70635,2.5041)(2.66126,2.58994)
\path(2.69231,2.50211)(2.64697,2.58843)
\path(2.6783,2.50009)(2.63268,2.58692)
\path(2.66428,2.49806)(2.61851,2.5852)
\path(2.64283,2.51021)(2.6044,2.58337)
\path(2.61247,2.5393)(2.59028,2.58154)
\path(2.61462,2.5847)(2.58545,2.56937)
\path(2.6516,2.58892)(2.59473,2.55905)
\path(2.68782,2.59274)(2.60401,2.54872)
\path(2.69767,2.58271)(2.61329,2.53839)
\path(2.70645,2.57212)(2.62356,2.52858)
\path(2.71523,2.56153)(2.63384,2.51878)
\path(2.72409,2.55098)(2.64412,2.50897)
\path(2.73386,2.54091)(2.6544,2.49917)
\path(2.74364,2.53084)(2.68765,2.50144)
\path(2.75341,2.52077)(2.72601,2.50638)
\color{rgb_7f7f7f}%
\path(2.76318,2.5107)(2.70494,2.50393)(2.6567,2.49697)
  (2.61329,2.53838)(2.57617,2.5797)(2.62764,2.58639)(2.68923,2.59289)
  (2.72326,2.55184)(2.76318,2.5107)
\color{rgb_a1a1a1}%
\path(2.42084,2.91052)(2.40633,2.89386)
\path(2.44062,2.91242)(2.41161,2.8791)
\path(2.4604,2.91432)(2.41696,2.86443)
\path(2.47989,2.91589)(2.42259,2.85007)
\path(2.49938,2.91745)(2.42822,2.83571)
\path(2.51886,2.91902)(2.43899,2.82727)
\path(2.53134,2.91253)(2.45889,2.82931)
\path(2.53634,2.89746)(2.47879,2.83135)
\path(2.54135,2.88239)(2.49854,2.83322)
\path(2.54661,2.86761)(2.51812,2.83488)
\path(2.55194,2.85291)(2.53769,2.83655)
\path(2.42124,2.85353)(2.45009,2.82841)
\path(2.4113,2.87996)(2.46836,2.83028)
\path(2.40207,2.90577)(2.48664,2.83215)
\path(2.41742,2.91019)(2.50519,2.83378)
\path(2.43582,2.91196)(2.5238,2.83537)
\path(2.45421,2.91373)(2.54241,2.83695)
\path(2.47281,2.91532)(2.55537,2.84345)
\path(2.49151,2.91682)(2.54594,2.86944)
\path(2.51022,2.91832)(2.53722,2.89481)
\color{rgb_8f8f8f}%
\path(2.55727,2.83821)(2.48957,2.83245)(2.43182,2.82653)
  (2.41573,2.86758)(2.40106,2.90861)(2.46006,2.9143)(2.52892,2.91982)
  (2.54247,2.87902)(2.55727,2.83821)
\color{rgb_a3a3a3}%
\path(2.39568,2.92501)(2.43276,2.91167)
\path(2.39031,2.94141)(2.46462,2.91466)
\path(2.38518,2.95772)(2.49747,2.9173)
\path(2.38028,2.97394)(2.5287,2.92052)
\path(2.37539,2.99017)(2.52373,2.93677)
\path(2.40634,2.99349)(2.51876,2.95303)
\path(2.43853,2.99637)(2.51401,2.9692)
\path(2.4717,2.99889)(2.50944,2.98531)
\path(2.51354,2.91859)(2.52206,2.94225)
\path(2.49817,2.91735)(2.51525,2.96482)
\path(2.48279,2.91612)(2.50867,2.98803)
\path(2.46741,2.91489)(2.49838,3.00092)
\path(2.45199,2.91352)(2.48303,2.99975)
\path(2.43652,2.91203)(2.46768,2.99858)
\path(2.42106,2.91054)(2.45233,2.99742)
\path(2.40559,2.90905)(2.43697,2.99625)
\path(2.39603,2.92397)(2.42155,2.99487)
\path(2.38891,2.94569)(2.40611,2.99347)
\path(2.38205,2.9681)(2.39067,2.99207)
\color{rgb_919191}%
\path(2.52892,2.91982)(2.46006,2.9143)(2.40106,2.90861)
  (2.38761,2.94964)(2.37524,2.99067)(2.43517,2.99611)
  (2.50488,3.00141)(2.51644,2.96062)(2.52892,2.91982)
\color{rgb_868686}%
\path(2.85429,2.42621)(2.85399,2.43829)
\path(2.84035,2.42438)(2.83974,2.44855)
\path(2.82641,2.42256)(2.8255,2.4588)
\path(2.81248,2.42067)(2.81125,2.46906)
\path(2.79855,2.41838)(2.79695,2.48139)
\path(2.78462,2.41609)(2.78265,2.4938)
\path(2.77069,2.41381)(2.76835,2.50622)
\path(2.75648,2.4229)(2.75428,2.50967)
\path(2.74225,2.43248)(2.74034,2.50805)
\path(2.72802,2.44206)(2.72639,2.50643)
\path(2.71379,2.45164)(2.71245,2.50481)
\path(2.69954,2.46239)(2.69851,2.503)
\path(2.68526,2.47392)(2.68457,2.50099)
\path(2.67098,2.48544)(2.67064,2.49898)
\path(2.77872,2.49722)(2.66012,2.49421)
\path(2.79426,2.48373)(2.67679,2.48076)
\path(2.8098,2.47024)(2.69346,2.4673)
\path(2.82824,2.45683)(2.71051,2.45385)
\path(2.84686,2.44342)(2.73038,2.44047)
\path(2.86549,2.43001)(2.75025,2.42709)
\color{rgb_777777}%
\path(2.86823,2.42804)(2.81433,2.42097)(2.77013,2.41372)
  (2.70816,2.45543)(2.6567,2.49697)(2.70494,2.50393)(2.76318,2.5107)
  (2.81071,2.46945)(2.86823,2.42804)
\color{rgb_a4a4a4}%
\path(2.39824,3.07659)(2.35666,3.0592)
\path(2.44213,3.07997)(2.36016,3.04569)
\path(2.48415,3.08257)(2.36366,3.03218)
\path(2.4875,3.069)(2.36739,3.01877)
\path(2.49085,3.05543)(2.37114,3.00536)
\path(2.49421,3.04186)(2.37488,2.99196)
\path(2.49776,3.02838)(2.41658,2.99442)
\path(2.50132,3.0149)(2.46113,2.99809)
\path(2.35558,3.07291)(2.38944,2.99196)
\path(2.36981,3.07414)(2.40364,2.99325)
\path(2.38404,3.07536)(2.41784,2.99454)
\path(2.39827,3.07659)(2.43205,2.99583)
\path(2.4125,3.07782)(2.44632,2.99696)
\path(2.4268,3.07886)(2.4606,2.99805)
\path(2.44111,3.0799)(2.47489,2.99913)
\path(2.45542,3.08093)(2.48918,3.00022)
\path(2.46973,3.08196)(2.50347,3.0013)
\color{rgb_929292}%
\path(2.50488,3.00141)(2.43517,2.99611)(2.37524,2.99067)
  (2.36379,3.03169)(2.35316,3.07271)(2.41374,3.07792)(2.48404,3.083)
  (2.49412,3.0422)(2.50488,3.00141)
\color{rgb_a5a5a5}%
\path(2.34705,3.09801)(2.37004,3.07416)
\path(2.34113,3.12311)(2.38691,3.07561)
\path(2.33553,3.14789)(2.40378,3.07706)
\path(2.34622,3.15575)(2.42074,3.07843)
\path(2.36316,3.15714)(2.43783,3.07966)
\path(2.3801,3.15852)(2.45492,3.08089)
\path(2.39706,3.15988)(2.472,3.08213)
\path(2.4142,3.16106)(2.48233,3.09037)
\path(2.43134,3.16224)(2.47653,3.11535)
\path(2.44848,3.16341)(2.47101,3.14004)
\path(2.46382,3.08154)(2.48062,3.09773)
\path(2.4436,3.08008)(2.4772,3.11247)
\path(2.42337,3.07862)(2.47382,3.12724)
\path(2.40298,3.077)(2.47055,3.14212)
\path(2.38243,3.07523)(2.46729,3.15701)
\path(2.36189,3.07346)(2.45574,3.16391)
\path(2.35113,3.08112)(2.4356,3.16253)
\path(2.34759,3.09575)(2.41545,3.16115)
\path(2.34406,3.11037)(2.39531,3.15976)
\path(2.34067,3.12514)(2.37487,3.1581)
\path(2.33732,3.13994)(2.35442,3.15642)
\color{rgb_939393}%
\path(2.48404,3.083)(2.41374,3.07792)(2.35316,3.07271)
  (2.34325,3.11373)(2.33398,3.15475)(2.39495,3.15974)
  (2.46562,3.16459)(2.47457,3.12379)(2.48404,3.083)
\color{rgb_a6a6a6}%
\path(2.44996,3.16352)(2.46092,3.18721)
\path(2.4343,3.16244)(2.45624,3.20989)
\path(2.41865,3.16137)(2.45169,3.23284)
\path(2.40299,3.16029)(2.44251,3.24578)
\path(2.38728,3.15911)(2.42687,3.24476)
\path(2.37152,3.15782)(2.41124,3.24373)
\path(2.35576,3.15653)(2.3956,3.24271)
\path(2.34,3.15524)(2.37997,3.24169)
\path(2.33103,3.16863)(2.36425,3.24049)
\path(2.32626,3.19111)(2.34852,3.23926)
\path(2.32164,3.21392)(2.33279,3.23804)
\path(2.4522,3.23028)(2.42163,3.24441)
\path(2.45535,3.21436)(2.39422,3.24262)
\path(2.45859,3.1984)(2.36707,3.2407)
\path(2.46192,3.18239)(2.34029,3.23862)
\path(2.46525,3.16639)(2.31748,3.2347)
\path(2.44144,3.16293)(2.32067,3.21876)
\path(2.4142,3.16106)(2.32386,3.20282)
\path(2.38715,3.1591)(2.32717,3.18683)
\path(2.36056,3.15693)(2.33057,3.17079)
\color{rgb_939393}%
\path(2.46562,3.16459)(2.39495,3.15974)(2.33398,3.15475)
  (2.32527,3.19578)(2.31706,3.23681)(2.37821,3.24157)
  (2.44904,3.24621)(2.45713,3.2054)(2.46562,3.16459)
\color{rgb_a6a6a6}%
\path(2.43645,3.31364)(2.32485,3.32059)
\path(2.43903,3.29943)(2.30393,3.30785)
\path(2.44164,3.28523)(2.30648,3.29365)
\path(2.44433,3.27101)(2.30902,3.27945)
\path(2.44703,3.2568)(2.31169,3.26523)
\path(2.42106,3.24438)(2.31438,3.25102)
\path(2.3158,3.31992)(2.31222,3.26244)
\path(2.32965,3.32095)(2.32444,3.23738)
\path(2.34349,3.32198)(2.33829,3.23846)
\path(2.35734,3.32301)(2.35214,3.23954)
\path(2.37118,3.32394)(2.36599,3.24062)
\path(2.38502,3.3248)(2.37984,3.24168)
\path(2.39886,3.32566)(2.39368,3.24258)
\path(2.41269,3.32653)(2.40752,3.24349)
\path(2.42653,3.32739)(2.42136,3.24439)
\path(2.43869,3.30132)(2.4352,3.2453)
\color{rgb_939393}%
\path(2.44904,3.24621)(2.37821,3.24157)(2.31706,3.23681)
  (2.30931,3.27785)(2.30195,3.31889)(2.36306,3.32343)
  (2.43386,3.32785)(2.4413,3.28702)(2.44904,3.24621)
\color{rgb_7e7e7e}%
\path(2.78336,2.41589)(2.78703,2.40439)
\path(2.7966,2.41806)(2.80393,2.39507)
\path(2.80983,2.42023)(2.82083,2.38574)
\path(2.82316,2.42213)(2.83773,2.37642)
\path(2.83653,2.42388)(2.85429,2.36817)
\path(2.8499,2.42563)(2.87051,2.36098)
\path(2.86327,2.42739)(2.88673,2.3538)
\path(2.87901,2.42172)(2.90295,2.34662)
\path(2.89614,2.41167)(2.91917,2.33943)
\path(2.91327,2.40163)(2.93539,2.33225)
\path(2.9304,2.39158)(2.94969,2.33106)
\path(2.94716,2.3827)(2.96281,2.3336)
\path(2.96353,2.37505)(2.97593,2.33614)
\path(2.9799,2.3674)(2.98916,2.33835)
\path(2.99626,2.35975)(3.00244,2.34039)
\path(3.01263,2.3521)(3.01572,2.34242)
\path(2.94043,2.33002)(3.01145,2.35266)
\path(2.92231,2.33804)(2.99389,2.36086)
\path(2.90419,2.34606)(2.97634,2.36906)
\path(2.88608,2.35409)(2.95879,2.37727)
\path(2.86796,2.36211)(2.94123,2.38547)
\path(2.84985,2.37013)(2.92573,2.39432)
\path(2.83353,2.37873)(2.91048,2.40326)
\path(2.81768,2.38748)(2.89524,2.4122)
\path(2.80183,2.39622)(2.87999,2.42114)
\path(2.78598,2.40497)(2.85142,2.42583)
\color{rgb_707070}%
\path(3.029,2.34445)(2.98076,2.33707)(2.9416,2.3295)
  (2.84615,2.37177)(2.77013,2.41372)(2.81433,2.42097)
  (2.86823,2.42804)(2.93924,2.3864)(3.029,2.34445)
\color{rgb_a6a6a6}%
\path(2.41059,3.3264)(2.43119,3.34303)
\path(2.38733,3.32494)(2.42852,3.35821)
\path(2.36407,3.32349)(2.42588,3.37342)
\path(2.34044,3.32175)(2.42329,3.38866)
\path(2.3168,3.31999)(2.4207,3.40391)
\path(2.30099,3.32456)(2.4051,3.40865)
\path(2.29839,3.3398)(2.38192,3.40727)
\path(2.2958,3.35504)(2.35875,3.40589)
\path(2.29327,3.37035)(2.33536,3.40434)
\path(2.29078,3.38567)(2.31183,3.40267)
\path(2.42437,3.38229)(2.40318,3.40853)
\path(2.4291,3.35494)(2.38661,3.40755)
\path(2.43363,3.32783)(2.37004,3.40656)
\path(2.4171,3.3268)(2.35348,3.40558)
\path(2.40057,3.32577)(2.33702,3.40446)
\path(2.38404,3.32474)(2.3206,3.40329)
\path(2.36751,3.32371)(2.30417,3.40213)
\path(2.35109,3.32254)(2.28844,3.40011)
\path(2.33471,3.32133)(2.29281,3.37321)
\path(2.31833,3.32011)(2.29731,3.34613)
\color{rgb_939393}%
\path(2.43386,3.32785)(2.36306,3.32343)(2.30195,3.31889)
  (2.29496,3.35994)(2.2883,3.401)(2.34915,3.40532)(2.41974,3.40952)
  (2.42668,3.36868)(2.43386,3.32785)
\color{rgb_a6a6a6}%
\path(2.40923,3.47383)(2.38136,3.4898)
\path(2.41202,3.45643)(2.35629,3.48838)
\path(2.41488,3.439)(2.33131,3.48691)
\path(2.41776,3.42155)(2.30667,3.48524)
\path(2.412,3.40906)(2.28204,3.48357)
\path(2.38704,3.40757)(2.27774,3.47024)
\path(2.36208,3.40609)(2.2803,3.45297)
\path(2.33733,3.40448)(2.28292,3.43568)
\path(2.31281,3.40274)(2.28561,3.41834)
\path(2.29195,3.48424)(2.27901,3.46166)
\path(2.30809,3.48533)(2.28221,3.4402)
\path(2.32423,3.48643)(2.28552,3.4189)
\path(2.34034,3.48748)(2.29087,3.40119)
\path(2.35638,3.48839)(2.30704,3.40233)
\path(2.37241,3.4893)(2.32321,3.40348)
\path(2.38844,3.49021)(2.33938,3.40463)
\path(2.40448,3.49112)(2.3555,3.4057)
\path(2.40941,3.47267)(2.37156,3.40665)
\path(2.41281,3.45154)(2.38762,3.40761)
\path(2.41627,3.43053)(2.40368,3.40856)
\color{rgb_939393}%
\path(2.41974,3.40952)(2.34915,3.40532)(2.2883,3.401)
  (2.28192,3.44207)(2.27582,3.48315)(2.33623,3.48724)
  (2.40643,3.49123)(2.413,3.45037)(2.41974,3.40952)
\color{rgb_a5a5a5}%
\path(2.27837,3.56624)(2.27096,3.51713)
\path(2.29245,3.56715)(2.27981,3.48342)
\path(2.30652,3.56806)(2.29389,3.48437)
\path(2.3206,3.56898)(2.30797,3.48533)
\path(2.33465,3.56978)(2.32206,3.48628)
\path(2.34871,3.57054)(2.33614,3.48724)
\path(2.36276,3.5713)(2.3502,3.48803)
\path(2.37681,3.57206)(2.36425,3.48883)
\path(2.39086,3.57282)(2.37831,3.48963)
\path(2.39932,3.5365)(2.39237,3.49043)
\path(2.27385,3.49689)(2.33738,3.48731)
\path(2.27189,3.51064)(2.40216,3.49098)
\path(2.26993,3.52439)(2.4044,3.5041)
\path(2.26804,3.53813)(2.40224,3.51788)
\path(2.26615,3.55186)(2.40007,3.53166)
\path(2.26554,3.56541)(2.39794,3.54543)
\path(2.32809,3.56942)(2.39582,3.5592)
\color{rgb_939393}%
\path(2.40643,3.49123)(2.33623,3.48724)(2.27582,3.48315)
  (2.26995,3.52423)(2.2643,3.56533)(2.32407,3.5692)(2.39369,3.57297)
  (2.4,3.53209)(2.40643,3.49123)
\color{rgb_a5a5a5}%
\path(2.31542,3.56864)(2.39175,3.58579)
\path(2.26364,3.57026)(2.3898,3.59861)
\path(2.26193,3.58314)(2.38786,3.61144)
\path(2.26022,3.59601)(2.38593,3.62426)
\path(2.25853,3.60889)(2.38401,3.63709)
\path(2.25687,3.62177)(2.38209,3.64991)
\path(2.25522,3.63466)(2.33371,3.6523)
\path(2.38612,3.57256)(2.3678,3.65406)
\path(2.37256,3.57183)(2.35424,3.65336)
\path(2.35901,3.5711)(2.34068,3.65266)
\path(2.34546,3.57036)(2.32712,3.65196)
\path(2.33191,3.56963)(2.31357,3.65126)
\path(2.31837,3.56883)(2.30004,3.65043)
\path(2.30485,3.56796)(2.28651,3.64959)
\path(2.29133,3.56708)(2.27298,3.64875)
\path(2.27782,3.5662)(2.25945,3.64791)
\color{rgb_929292}%
\path(2.39369,3.57297)(2.32407,3.5692)(2.2643,3.56533)
  (2.25884,3.60643)(2.25356,3.64755)(2.3125,3.6512)(2.38136,3.65476)
  (2.38749,3.61386)(2.39369,3.57297)
\color{rgb_787878}%
\path(3.28901,2.25615)(3.28342,2.26448)
\path(3.27433,2.25336)(3.26313,2.27002)
\path(3.25974,2.25043)(3.24284,2.27556)
\path(3.24549,2.24699)(3.22256,2.2811)
\path(3.23124,2.24355)(3.20227,2.28664)
\path(3.21158,2.24816)(3.18199,2.29218)
\path(3.19146,2.25346)(3.1617,2.29772)
\path(3.17134,2.25875)(3.14107,2.30378)
\path(3.15122,2.26404)(3.11916,2.31173)
\path(3.1311,2.26933)(3.09725,2.31968)
\path(3.11098,2.27463)(3.07534,2.32763)
\path(3.09086,2.27992)(3.05344,2.33558)
\path(3.07074,2.28521)(3.03153,2.34353)
\path(3.04957,2.29206)(3.01572,2.34242)
\path(3.02798,2.29955)(3.0007,2.34012)
\path(3.00638,2.30704)(2.98569,2.33782)
\path(2.98479,2.31452)(2.97091,2.33517)
\path(2.96319,2.32201)(2.95625,2.33233)
\path(2.9761,2.33617)(2.95781,2.32388)
\path(3.00829,2.34128)(2.97403,2.31825)
\path(3.03458,2.34243)(2.99025,2.31263)
\path(3.05054,2.33663)(3.00647,2.30701)
\path(3.0665,2.33084)(3.02269,2.30138)
\path(3.08247,2.32505)(3.0389,2.29576)
\path(3.09843,2.31925)(3.05512,2.29014)
\path(3.11439,2.31346)(3.07192,2.2849)
\path(3.13036,2.30767)(3.08958,2.28026)
\path(3.14637,2.3019)(3.10725,2.27561)
\path(3.16385,2.29713)(3.12492,2.27096)
\path(3.18133,2.29236)(3.14259,2.26631)
\path(3.19881,2.28758)(3.16026,2.26166)
\path(3.21629,2.28281)(3.17792,2.25702)
\path(3.23377,2.27804)(3.19559,2.25237)
\path(3.25126,2.27326)(3.21326,2.24772)
\path(3.26874,2.26849)(3.23186,2.2437)
\path(3.28622,2.26372)(3.26944,2.25243)
\color{rgb_6a6a6a}%
\path(3.3037,2.25894)(3.26295,2.2512)(3.23013,2.24328)
  (3.06489,2.28675)(2.9416,2.3295)(2.98076,2.33707)(3.029,2.34445)
  (3.14583,2.30205)(3.3037,2.25894)
\color{rgb_757575}%
\path(3.25056,2.24821)(3.24513,2.2404)
\path(3.27067,2.25267)(3.26013,2.23753)
\path(3.29026,2.25639)(3.27513,2.23465)
\path(3.30839,2.25802)(3.29012,2.23177)
\path(3.32334,2.25507)(3.30512,2.22889)
\path(3.33829,2.25212)(3.32012,2.22602)
\path(3.35324,2.24917)(3.33512,2.22314)
\path(3.36818,2.24622)(3.35012,2.22026)
\path(3.38313,2.24327)(3.36512,2.21738)
\path(3.39808,2.24031)(3.38011,2.21451)
\path(3.41303,2.23736)(3.39511,2.21163)
\path(3.42798,2.23441)(3.41011,2.20875)
\path(3.44292,2.23146)(3.42511,2.20587)
\path(3.45787,2.22851)(3.44011,2.20299)
\path(3.47282,2.22556)(3.45511,2.20012)
\path(3.48777,2.22261)(3.47038,2.19763)
\path(3.50271,2.21966)(3.48594,2.19556)
\path(3.51766,2.21671)(3.5015,2.19349)
\path(3.5328,2.21403)(3.51706,2.19143)
\path(3.54833,2.21192)(3.53262,2.18936)
\path(3.56387,2.20982)(3.54818,2.18729)
\path(3.5794,2.20771)(3.56375,2.18522)
\path(3.59494,2.2056)(3.57931,2.18315)
\path(3.61047,2.2035)(3.59487,2.18108)
\path(3.62601,2.20139)(3.61043,2.17901)
\path(3.64154,2.19929)(3.62599,2.17694)
\path(3.65708,2.19718)(3.64155,2.17487)
\path(3.67261,2.19507)(3.65711,2.1728)
\path(3.68815,2.19297)(3.67267,2.17074)
\path(3.70369,2.19086)(3.68824,2.16867)
\path(3.71922,2.18876)(3.7038,2.1666)
\path(3.73476,2.18665)(3.71936,2.16453)
\path(3.75029,2.18454)(3.73492,2.16246)
\path(3.24765,2.24751)(3.2627,2.23703)
\path(3.2653,2.25165)(3.29527,2.23078)
\path(3.28384,2.25517)(3.32785,2.22453)
\path(3.30237,2.25869)(3.36042,2.21828)
\path(3.33427,2.25291)(3.39299,2.21203)
\path(3.3672,2.24641)(3.42556,2.20579)
\path(3.40013,2.23991)(3.45813,2.19954)
\path(3.43307,2.23341)(3.48779,2.19532)
\path(3.466,2.22691)(3.51695,2.19144)
\path(3.49893,2.22041)(3.54612,2.18756)
\path(3.53142,2.21422)(3.57528,2.18369)
\path(3.56072,2.21024)(3.60445,2.17981)
\path(3.59002,2.20627)(3.63361,2.17593)
\path(3.61932,2.2023)(3.66278,2.17205)
\path(3.64862,2.19833)(3.69194,2.16817)
\path(3.67793,2.19435)(3.7211,2.1643)
\path(3.70723,2.19038)(3.75025,2.16043)
\path(3.73653,2.18641)(3.75804,2.17143)
\color{rgb_686868}%
\path(3.75025,2.16042)(3.4628,2.19864)(3.23013,2.24328)
  (3.26295,2.2512)(3.3037,2.25894)(3.52787,2.2147)(3.76583,2.18244)(3.75025,2.16042)
\color{rgb_818181}%
\path(2.44387,2.66528)(2.48104,2.65629)
\path(2.43333,2.68204)(2.51578,2.6621)
\path(2.42349,2.69863)(2.50606,2.67866)
\path(2.41428,2.71506)(2.49606,2.69528)
\path(2.40551,2.73139)(2.48672,2.71175)
\path(2.43336,2.73886)(2.47799,2.72807)
\path(2.50123,2.65967)(2.50589,2.67894)
\path(2.48646,2.6572)(2.49578,2.69574)
\path(2.47152,2.654)(2.48587,2.71334)
\path(2.45616,2.64908)(2.47611,2.73158)
\path(2.44534,2.66295)(2.46487,2.74371)
\path(2.4351,2.67922)(2.45016,2.74145)
\path(2.42498,2.69596)(2.43544,2.73918)
\path(2.41509,2.71363)(2.42046,2.73583)
\color{rgb_737373}%
\path(2.51599,2.66213)(2.47614,2.65548)(2.45441,2.64853)
  (2.42836,2.68993)(2.40519,2.73129)(2.42769,2.73799)
  (2.46926,2.74439)(2.49125,2.70328)(2.51599,2.66213)
\color{rgb_838383}%
\path(2.45608,2.74236)(2.45056,2.78338)
\path(2.44289,2.74033)(2.43132,2.82646)
\path(2.42971,2.7383)(2.41812,2.82457)
\path(2.41674,2.73473)(2.40492,2.82268)
\path(2.40322,2.73522)(2.39172,2.82079)
\path(2.38485,2.7718)(2.3787,2.81755)
\path(2.43717,2.81416)(2.36974,2.8051)
\path(2.44252,2.80178)(2.37533,2.79275)
\path(2.44786,2.7894)(2.38091,2.78041)
\path(2.45359,2.77708)(2.38671,2.76809)
\path(2.45948,2.76477)(2.39287,2.75583)
\path(2.46538,2.75247)(2.39903,2.74356)
\color{rgb_747474}%
\path(2.46926,2.74439)(2.42769,2.73799)(2.40519,2.73129)
  (2.38443,2.77263)(2.36574,2.81394)(2.38887,2.82038)
  (2.43182,2.82653)(2.44956,2.78547)(2.46926,2.74439)
\color{rgb_7f7f7f}%
\path(2.50231,2.65985)(2.46214,2.63768)
\path(2.52087,2.65498)(2.46986,2.62682)
\path(2.52835,2.644)(2.47758,2.61597)
\path(2.53584,2.63301)(2.48544,2.6052)
\path(2.54332,2.62203)(2.49392,2.59476)
\path(2.55148,2.61142)(2.50239,2.58432)
\path(2.55971,2.60084)(2.51086,2.57389)
\path(2.56794,2.59027)(2.53259,2.57076)
\path(2.46628,2.65232)(2.50683,2.57885)
\path(2.4783,2.65584)(2.52644,2.56863)
\path(2.49108,2.65797)(2.53815,2.57269)
\path(2.50387,2.66011)(2.55081,2.57505)
\path(2.51976,2.65661)(2.56349,2.57738)
\color{rgb_717171}%
\path(2.57617,2.5797)(2.53841,2.57278)(2.51761,2.56557)
  (2.48392,2.60708)(2.45441,2.64853)(2.47614,2.65548)
  (2.51599,2.66213)(2.54406,2.62095)(2.57617,2.5797)
\color{rgb_848484}%
\path(2.35467,2.84092)(2.38167,2.81838)
\path(2.34428,2.86733)(2.39881,2.82181)
\path(2.33466,2.8931)(2.41694,2.8244)
\path(2.34741,2.90019)(2.42996,2.83127)
\path(2.36444,2.90371)(2.41962,2.85764)
\path(2.38275,2.90616)(2.4101,2.88333)
\path(2.41202,2.8237)(2.42625,2.84074)
\path(2.39223,2.82086)(2.42068,2.85494)
\path(2.37001,2.81513)(2.41515,2.8692)
\path(2.36107,2.82531)(2.40992,2.88382)
\path(2.35533,2.83931)(2.4047,2.89843)
\path(2.34959,2.85331)(2.3951,2.90782)
\path(2.34416,2.86767)(2.37547,2.90519)
\path(2.33877,2.8821)(2.35569,2.90236)
\color{rgb_757575}%
\path(2.43182,2.82653)(2.38887,2.82038)(2.36574,2.81394)
  (2.3488,2.85524)(2.33338,2.89652)(2.35703,2.90271)(2.40106,2.90861)
  (2.41573,2.86758)(2.43182,2.82653)
\color{rgb_7c7c7c}%
\path(2.64087,2.49373)(2.64554,2.50761)
\path(2.62504,2.4905)(2.63438,2.51826)
\path(2.60837,2.48479)(2.62322,2.52891)
\path(2.59492,2.48863)(2.61211,2.53969)
\path(2.58366,2.49899)(2.60139,2.55163)
\path(2.5724,2.50934)(2.59066,2.56357)
\path(2.56114,2.51969)(2.57994,2.57551)
\path(2.55013,2.53078)(2.56598,2.57783)
\path(2.53929,2.54237)(2.55026,2.57495)
\path(2.52845,2.55397)(2.53431,2.57136)
\path(2.59523,2.55849)(2.54772,2.57449)
\path(2.61454,2.53719)(2.52385,2.56773)
\path(2.63851,2.51432)(2.53198,2.5502)
\path(2.65011,2.49562)(2.55216,2.52861)
\path(2.62276,2.49004)(2.57642,2.50564)
\color{rgb_6e6e6e}%
\path(2.6567,2.49697)(2.62147,2.48977)(2.6018,2.4823)
  (2.55648,2.52398)(2.51761,2.56557)(2.53841,2.57278)(2.57617,2.5797)
  (2.61329,2.53838)(2.6567,2.49697)
\color{rgb_858585}%
\path(2.37916,2.97767)(2.30781,2.97439)
\path(2.38308,2.96468)(2.31189,2.9614)
\path(2.387,2.95169)(2.31596,2.94842)
\path(2.3912,2.9387)(2.32009,2.93543)
\path(2.39545,2.92573)(2.32452,2.92246)
\path(2.3997,2.91275)(2.32895,2.90949)
\path(2.31927,2.98226)(2.32163,2.93094)
\path(2.3322,2.98524)(2.33624,2.89727)
\path(2.34519,2.98687)(2.34916,2.90065)
\path(2.35818,2.98851)(2.3621,2.90339)
\path(2.37117,2.99015)(2.37508,2.90513)
\path(2.38583,2.95556)(2.38807,2.90687)
\color{rgb_767676}%
\path(2.40106,2.90861)(2.35703,2.90271)(2.33338,2.89652)
  (2.31929,2.9378)(2.30635,2.97907)(2.33038,2.98501)(2.37524,2.99067)
  (2.38761,2.94964)(2.40106,2.90861)
\color{rgb_858585}%
\path(2.28442,3.06183)(2.31961,2.98234)
\path(2.29775,3.06495)(2.333,2.98534)
\path(2.31124,3.06771)(2.34693,2.98709)
\path(2.32521,3.06937)(2.36086,2.98885)
\path(2.33919,3.07104)(2.3748,2.99061)
\path(2.33118,2.98511)(2.37177,3.00308)
\path(2.30404,2.98704)(2.36831,3.01549)
\path(2.30047,2.99941)(2.36484,3.02791)
\path(2.2969,3.01177)(2.36153,3.04039)
\path(2.2934,3.02417)(2.35829,3.0529)
\path(2.29007,3.03665)(2.35505,3.06542)
\path(2.28673,3.04912)(2.33516,3.07056)
\color{rgb_777777}%
\path(2.37524,2.99067)(2.33038,2.98501)(2.30635,2.97907)
  (2.29443,3.02033)(2.2834,3.06159)(2.30773,3.06729)(2.35316,3.07271)
  (2.36379,3.03169)(2.37524,2.99067)
\color{rgb_7a7a7a}%
\path(2.74447,2.40775)(2.75832,2.42166)
\path(2.71715,2.40011)(2.74652,2.42961)
\path(2.7052,2.40792)(2.73471,2.43756)
\path(2.69325,2.41572)(2.72291,2.4455)
\path(2.68131,2.42353)(2.7111,2.45345)
\path(2.66936,2.43133)(2.69995,2.46206)
\path(2.65742,2.43914)(2.68902,2.47088)
\path(2.64618,2.44765)(2.67809,2.47971)
\path(2.63508,2.45631)(2.66716,2.48853)
\path(2.62399,2.46498)(2.65562,2.49675)
\path(2.6129,2.47364)(2.63087,2.49169)
\path(2.754,2.40997)(2.70871,2.45506)
\path(2.73789,2.40621)(2.64843,2.49528)
\path(2.72393,2.40031)(2.63193,2.49191)
\path(2.6796,2.42464)(2.6162,2.48777)
\color{rgb_6c6c6c}%
\path(2.77013,2.41372)(2.73794,2.40623)(2.71963,2.39849)
  (2.65536,2.44048)(2.6018,2.4823)(2.62147,2.48977)(2.6567,2.49697)
  (2.70816,2.45543)(2.77013,2.41372)
\color{rgb_868686}%
\path(2.33759,3.13876)(2.30781,3.15179)
\path(2.34121,3.12277)(2.28272,3.14835)
\path(2.34494,3.10672)(2.26414,3.14207)
\path(2.34884,3.09061)(2.26783,3.12604)
\path(2.35273,3.0745)(2.27153,3.11002)
\path(2.33015,3.06996)(2.27539,3.09392)
\path(2.30486,3.06662)(2.2794,3.07776)
\path(2.28038,3.14784)(2.26887,3.12153)
\path(2.29665,3.15053)(2.27413,3.09903)
\path(2.31253,3.15232)(2.27958,3.07701)
\path(2.32841,3.15412)(2.28845,3.06277)
\path(2.33732,3.13998)(2.30526,3.06671)
\path(2.34246,3.11724)(2.32132,3.06891)
\path(2.34779,3.09493)(2.33724,3.07081)
\color{rgb_777777}%
\path(2.35316,3.07271)(2.30773,3.06729)(2.2834,3.06159)
  (2.27318,3.10286)(2.26367,3.14412)(2.28818,3.14957)
  (2.33398,3.15475)(2.34325,3.11373)(2.35316,3.07271)
\color{rgb_868686}%
\path(2.25954,3.22942)(2.25723,3.17404)
\path(2.27257,3.23202)(2.26896,3.1453)
\path(2.28555,3.23342)(2.28201,3.1482)
\path(2.29853,3.23481)(2.29502,3.15034)
\path(2.31151,3.23621)(2.30801,3.15181)
\path(2.32319,3.20617)(2.32099,3.15328)
\path(2.26073,3.1578)(2.33398,3.15476)
\path(2.25778,3.17148)(2.33107,3.16843)
\path(2.25484,3.18516)(2.32817,3.18211)
\path(2.25209,3.19884)(2.32526,3.19579)
\path(2.24934,3.21251)(2.32253,3.20947)
\path(2.24659,3.22618)(2.3198,3.22314)
\color{rgb_777777}%
\path(2.33398,3.15475)(2.28818,3.14957)(2.26367,3.14412)
  (2.25479,3.18539)(2.2465,3.22666)(2.27111,3.23186)(2.31706,3.23681)
  (2.32527,3.19578)(2.33398,3.15475)
\color{rgb_868686}%
\path(2.2464,3.22719)(2.31448,3.25045)
\path(2.24382,3.24084)(2.3119,3.2641)
\path(2.24125,3.25448)(2.30933,3.27774)
\path(2.23868,3.26813)(2.30687,3.29143)
\path(2.23626,3.28183)(2.30442,3.30512)
\path(2.23383,3.29552)(2.30197,3.3188)
\path(2.31556,3.23665)(2.28795,3.31745)
\path(2.30158,3.23514)(2.27395,3.31602)
\path(2.2876,3.23364)(2.25994,3.31458)
\path(2.27362,3.23213)(2.24626,3.31221)
\path(2.26002,3.22952)(2.23269,3.30948)
\color{rgb_777777}%
\path(2.31706,3.23681)(2.27111,3.23186)(2.2465,3.22666)
  (2.23872,3.26794)(2.23141,3.30922)(2.25603,3.31418)
  (2.30195,3.31889)(2.30931,3.27785)(2.31706,3.23681)
\color{rgb_868686}%
\path(2.2923,3.37633)(2.2728,3.39948)
\path(2.29639,3.35157)(2.25731,3.39796)
\path(2.30064,3.32661)(2.24186,3.39638)
\path(2.29129,3.3178)(2.22742,3.39361)
\path(2.27585,3.31621)(2.21938,3.38324)
\path(2.26041,3.31462)(2.22323,3.35876)
\path(2.24575,3.31211)(2.22727,3.33404)
\path(2.24525,3.39678)(2.22053,3.37595)
\path(2.26936,3.39914)(2.22302,3.3601)
\path(2.28885,3.39761)(2.22556,3.34429)
\path(2.29141,3.38181)(2.22819,3.32855)
\path(2.29397,3.36602)(2.23081,3.31281)
\path(2.29661,3.35029)(2.25301,3.31357)
\path(2.29928,3.33459)(2.27769,3.3164)
\color{rgb_777777}%
\path(2.30195,3.31889)(2.25603,3.31418)(2.23141,3.30922)
  (2.22453,3.35051)(2.21803,3.3918)(2.24259,3.39652)(2.2883,3.401)
  (2.29496,3.35994)(2.30195,3.31889)
\path(2.73931,2.40655)(2.73144,2.39214)
\path(2.7568,2.41062)(2.74324,2.3858)
\path(2.77292,2.41217)(2.75505,2.37945)
\path(2.78466,2.4057)(2.76686,2.3731)
\path(2.7964,2.39922)(2.77866,2.36676)
\path(2.80813,2.39275)(2.79047,2.36041)
\path(2.81987,2.38627)(2.80247,2.35441)
\path(2.83161,2.3798)(2.81482,2.34906)
\path(2.84334,2.37332)(2.82717,2.34371)
\path(2.85551,2.36763)(2.83952,2.33836)
\path(2.86781,2.36218)(2.85187,2.33301)
\path(2.8801,2.35673)(2.86422,2.32766)
\path(2.8924,2.35129)(2.87657,2.32231)
\path(2.9047,2.34584)(2.88893,2.31695)
\path(2.917,2.34039)(2.90455,2.31759)
\path(2.9293,2.33495)(2.92364,2.32459)
\path(2.73311,2.40419)(2.8977,2.31429)
\path(2.7487,2.40873)(2.9104,2.32041)
\path(2.76547,2.41263)(2.92566,2.32514)
\color{rgb_6a6a6a}%
\path(2.9416,2.3295)(2.91309,2.32171)(2.89646,2.31369)
  (2.7982,2.35626)(2.71963,2.39849)(2.73794,2.40623)(2.77013,2.41372)
  (2.84615,2.37177)(2.9416,2.3295)
\color{rgb_868686}%
\path(2.21589,3.4062)(2.26988,3.39919)
\path(2.21375,3.4206)(2.28672,3.41113)
\path(2.21163,3.435)(2.28449,3.42554)
\path(2.20961,3.44938)(2.28225,3.43995)
\path(2.20758,3.46376)(2.2801,3.45435)
\path(2.21777,3.47656)(2.27796,3.46875)
\path(2.27502,3.3997)(2.28117,3.44711)
\path(2.26175,3.3984)(2.27271,3.48285)
\path(2.24847,3.39709)(2.25944,3.48161)
\path(2.2351,3.39508)(2.24617,3.48036)
\path(2.22166,3.3925)(2.23291,3.47912)
\path(2.21293,3.42617)(2.21951,3.47688)
\color{rgb_777777}%
\path(2.2883,3.401)(2.24259,3.39652)(2.21803,3.3918)
  (2.2119,3.43311)(2.20608,3.47442)(2.2305,3.47889)(2.27582,3.48315)
  (2.28192,3.44207)(2.2883,3.401)
\color{rgb_868686}%
\path(2.27123,3.48271)(2.25115,3.56414)
\path(2.25809,3.48148)(2.238,3.56296)
\path(2.24496,3.48025)(2.22486,3.56178)
\path(2.23183,3.47901)(2.21187,3.55996)
\path(2.21894,3.47677)(2.19899,3.55771)
\path(2.26491,3.56083)(2.19698,3.54408)
\path(2.2667,3.54788)(2.19863,3.53109)
\path(2.26848,3.53492)(2.20027,3.5181)
\path(2.27027,3.52197)(2.20199,3.50513)
\path(2.27212,3.50903)(2.20372,3.49216)
\path(2.27397,3.49609)(2.20545,3.47919)
\color{rgb_777777}%
\path(2.27582,3.48315)(2.2305,3.47889)(2.20608,3.47442)
  (2.20057,3.51574)(2.19533,3.55707)(2.21954,3.5613)(2.2643,3.56533)
  (2.26995,3.52423)(2.27582,3.48315)
\color{rgb_858585}%
\path(2.21502,3.64422)(2.18733,3.62476)
\path(2.24133,3.64649)(2.18905,3.60975)
\path(2.25459,3.63959)(2.19079,3.59476)
\path(2.25649,3.62471)(2.19259,3.57981)
\path(2.2584,3.60984)(2.1944,3.56486)
\path(2.26036,3.59499)(2.21005,3.55964)
\path(2.26233,3.58016)(2.23783,3.56294)
\path(2.19218,3.58323)(2.2089,3.55944)
\path(2.1891,3.60928)(2.22262,3.56158)
\path(2.18613,3.63518)(2.23694,3.56287)
\path(2.19682,3.64163)(2.25126,3.56415)
\path(2.2105,3.64383)(2.26398,3.56772)
\path(2.22485,3.64507)(2.26043,3.59444)
\path(2.23921,3.64631)(2.25697,3.62104)
\color{rgb_767676}%
\path(2.2643,3.56533)(2.21954,3.5613)(2.19533,3.55707)
  (2.19035,3.59842)(2.1856,3.63977)(2.20953,3.64375)(2.25356,3.64755)
  (2.25884,3.60643)(2.2643,3.56533)
\color{rgb_757575}%
\path(2.91115,2.32077)(2.94829,2.29605)
\path(2.92867,2.32597)(3.00011,2.2784)
\path(2.95641,2.32436)(3.04614,2.26461)
\path(3.00925,2.30604)(3.08763,2.25385)
\path(3.06208,2.28772)(3.12912,2.24309)
\path(3.10453,2.27632)(3.1706,2.23233)
\path(3.1464,2.26531)(3.19839,2.23069)
\path(3.18826,2.2543)(3.21334,2.2376)
\path(3.20877,2.23605)(3.21605,2.24699)
\path(3.18693,2.2281)(3.20197,2.25069)
\path(3.17282,2.23176)(3.18789,2.25439)
\path(3.15871,2.23541)(3.17381,2.2581)
\path(3.1446,2.23907)(3.15973,2.2618)
\path(3.13049,2.24273)(3.14565,2.26551)
\path(3.11638,2.24639)(3.13157,2.26921)
\path(3.10227,2.25005)(3.11749,2.27291)
\path(3.08816,2.25371)(3.10342,2.27662)
\path(3.07406,2.25737)(3.08934,2.28032)
\path(3.05995,2.26103)(3.07526,2.28402)
\path(3.04584,2.26469)(3.06134,2.28798)
\path(3.03173,2.26835)(3.0479,2.29264)
\path(3.01785,2.27236)(3.03446,2.2973)
\path(3.00436,2.27695)(3.02102,2.30196)
\path(2.99088,2.28154)(3.00758,2.30662)
\path(2.97739,2.28614)(2.99413,2.31128)
\path(2.9639,2.29073)(2.98069,2.31594)
\path(2.95041,2.29532)(2.96725,2.3206)
\path(2.93692,2.29991)(2.95381,2.32527)
\path(2.92344,2.30451)(2.93974,2.32899)
\path(2.90995,2.3091)(2.91952,2.32347)
\color{rgb_686868}%
\path(3.23013,2.24328)(3.20617,2.23517)(3.19172,2.22685)
  (3.0229,2.27064)(2.89646,2.31369)(2.91309,2.32171)(2.9416,2.3295)
  (3.06489,2.28675)(3.23013,2.24328)
\color{rgb_747474}%
\path(3.73182,2.14181)(3.73632,2.16227)
\path(3.7179,2.14365)(3.7224,2.16412)
\path(3.70397,2.14549)(3.70848,2.16597)
\path(3.69005,2.14733)(3.69456,2.16783)
\path(3.67613,2.14917)(3.68064,2.16968)
\path(3.6622,2.15101)(3.66672,2.17153)
\path(3.64828,2.15285)(3.6528,2.17338)
\path(3.63435,2.15469)(3.63887,2.17523)
\path(3.62043,2.15653)(3.62495,2.17708)
\path(3.60651,2.15837)(3.61103,2.17893)
\path(3.59258,2.16021)(3.59711,2.18078)
\path(3.57866,2.16205)(3.58319,2.18263)
\path(3.56473,2.16389)(3.56927,2.18448)
\path(3.55081,2.16573)(3.55535,2.18634)
\path(3.53689,2.16756)(3.54143,2.18819)
\path(3.52296,2.1694)(3.5275,2.19004)
\path(3.50904,2.17124)(3.51358,2.19189)
\path(3.49512,2.17308)(3.49966,2.19374)
\path(3.48119,2.17492)(3.48574,2.19559)
\path(3.46727,2.17676)(3.47182,2.19744)
\path(3.45334,2.1786)(3.45796,2.19957)
\path(3.43942,2.18044)(3.44421,2.20221)
\path(3.42553,2.18245)(3.43046,2.20484)
\path(3.41178,2.18506)(3.41671,2.20748)
\path(3.39803,2.18767)(3.40297,2.21012)
\path(3.38427,2.19028)(3.38922,2.21276)
\path(3.37052,2.1929)(3.37547,2.2154)
\path(3.35676,2.19551)(3.36172,2.21803)
\path(3.34301,2.19812)(3.34797,2.22067)
\path(3.32926,2.20073)(3.33423,2.22331)
\path(3.3155,2.20334)(3.32048,2.22595)
\path(3.30175,2.20596)(3.30673,2.22859)
\path(3.288,2.20857)(3.29298,2.23122)
\path(3.27424,2.21118)(3.27923,2.23386)
\path(3.26049,2.21379)(3.26548,2.2365)
\path(3.24673,2.2164)(3.25174,2.23914)
\path(3.23298,2.21902)(3.23799,2.24177)
\path(3.21923,2.22163)(3.2235,2.24104)
\path(3.20547,2.22424)(3.20802,2.2358)
\path(3.74033,2.14848)(3.58814,2.18198)
\path(3.66836,2.1502)(3.34931,2.22042)
\path(3.50785,2.1714)(3.21087,2.23676)
\color{rgb_676767}%
\path(3.73449,2.14146)(3.42854,2.18188)(3.19172,2.22685)
  (3.20617,2.23517)(3.23013,2.24328)(3.4628,2.19864)(3.75025,2.16042)(3.73449,2.14146)
\color{rgb_727272}%
\path(2.4157,2.71948)(2.41212,2.71892)
\path(2.42687,2.70777)(2.41905,2.70655)
\path(2.43351,2.69536)(2.42598,2.69419)
\path(2.44015,2.68294)(2.43342,2.6819)
\path(2.44709,2.67057)(2.44112,2.66965)
\path(2.45448,2.65828)(2.44883,2.6574)
\path(2.46188,2.64598)(2.45346,2.64467)
\path(2.41756,2.71873)(2.4196,2.70557)
\path(2.43423,2.69401)(2.437,2.67621)
\path(2.45197,2.66246)(2.45404,2.64912)
\path(2.45424,2.64783)(2.45546,2.63996)
\color{rgb_666666}%
\path(2.45441,2.64853)(2.45261,2.64126)(2.46927,2.63369)
  (2.44422,2.67534)(2.42195,2.71695)(2.40386,2.72427)
  (2.40519,2.73129)(2.42836,2.68993)(2.45441,2.64853)
\color{rgb_737373}%
\path(2.3654,2.81149)(2.36874,2.80573)
\path(2.37202,2.80007)(2.41961,2.7179)
\path(2.4055,2.72361)(2.41588,2.72962)
\path(2.40195,2.73775)(2.4098,2.7423)
\path(2.39565,2.7503)(2.40373,2.75497)
\path(2.38935,2.76284)(2.39799,2.76785)
\path(2.38316,2.77545)(2.39239,2.7808)
\path(2.37735,2.78828)(2.38679,2.79375)
\path(2.37154,2.80111)(2.37533,2.80331)
\color{rgb_666666}%
\path(2.40519,2.73129)(2.40386,2.72427)(2.42195,2.71695)
  (2.40202,2.75854)(2.38405,2.8001)(2.3648,2.80717)(2.36574,2.81394)
  (2.38443,2.77263)(2.40519,2.73129)
\color{rgb_727272}%
\path(2.51809,2.55657)(2.52173,2.5611)
\path(2.51284,2.57145)(2.51326,2.57197)
\path(2.5042,2.58209)(2.5048,2.58284)
\path(2.49556,2.59273)(2.49643,2.59382)
\path(2.48692,2.60338)(2.48854,2.6054)
\path(2.47865,2.61448)(2.48065,2.61699)
\path(2.47057,2.62583)(2.47276,2.62857)
\path(2.46225,2.63688)(2.46249,2.63718)
\path(2.48572,2.60954)(2.47745,2.61616)
\path(2.50996,2.57622)(2.50713,2.57848)
\color{rgb_666666}%
\path(2.51761,2.56557)(2.51526,2.55805)(2.53019,2.55024)
  (2.49768,2.59199)(2.46927,2.63369)(2.45261,2.64126)
  (2.45441,2.64853)(2.48392,2.60708)(2.51761,2.56557)
\color{rgb_737373}%
\path(2.35541,2.87619)(2.33906,2.88132)
\path(2.36081,2.86107)(2.34473,2.86612)
\path(2.36622,2.84596)(2.35059,2.85086)
\path(2.37205,2.83071)(2.35691,2.83546)
\path(2.37805,2.81541)(2.36323,2.82006)
\path(2.34367,2.88632)(2.34071,2.8769)
\path(2.35464,2.87832)(2.34804,2.85727)
\path(2.36183,2.85823)(2.35565,2.83854)
\path(2.36907,2.83831)(2.36329,2.81991)
\path(2.37656,2.81921)(2.37195,2.80455)
\color{rgb_666666}%
\path(2.36574,2.81394)(2.3648,2.80717)(2.38405,2.8001)
  (2.36776,2.84166)(2.3529,2.8832)(2.33276,2.89001)(2.33338,2.89652)
  (2.3488,2.85524)(2.36574,2.81394)
\color{rgb_727272}%
\path(2.52843,2.55399)(2.52863,2.55105)
\path(2.54233,2.53912)(2.54251,2.53652)
\path(2.55623,2.52425)(2.55645,2.521)
\path(2.56998,2.51156)(2.57036,2.50593)
\path(2.58373,2.49892)(2.58414,2.49278)
\path(2.59748,2.48627)(2.59793,2.47963)
\path(2.59881,2.47879)(2.6005,2.4789)
\path(2.5859,2.4911)(2.5918,2.49149)
\path(2.573,2.50341)(2.57845,2.50377)
\path(2.56113,2.51579)(2.5651,2.51605)
\path(2.54997,2.52822)(2.55237,2.52838)
\path(2.53881,2.54064)(2.54079,2.54077)
\path(2.5251,2.5529)(2.5292,2.55317)
\color{rgb_666666}%
\path(2.6018,2.4823)(2.59883,2.47453)(2.61171,2.46648)
  (2.56776,2.50841)(2.53019,2.55024)(2.51526,2.55805)
  (2.51761,2.56557)(2.55648,2.52398)(2.6018,2.4823)
\color{rgb_737373}%
\path(2.33465,2.88937)(2.34872,2.89595)
\path(2.33133,2.90252)(2.34454,2.9087)
\path(2.327,2.9152)(2.34036,2.92145)
\path(2.32267,2.92788)(2.3364,2.9343)
\path(2.31841,2.94059)(2.33251,2.94718)
\path(2.31439,2.95342)(2.32862,2.96007)
\path(2.31037,2.96624)(2.31698,2.96933)
\path(2.35037,2.88405)(2.30936,2.97173)
\path(2.30719,2.97638)(2.3063,2.97829)
\color{rgb_666666}%
\path(2.33338,2.89652)(2.33276,2.89001)(2.3529,2.8832)
  (2.33929,2.92473)(2.32675,2.96625)(2.30595,2.97281)
  (2.30635,2.97907)(2.31929,2.9378)(2.33338,2.89652)
\color{rgb_737373}%
\path(2.31086,3.02437)(2.28734,3.04683)
\path(2.31755,2.99923)(2.29407,3.02166)
\path(2.32469,2.97366)(2.30152,2.99579)
\path(2.29385,3.05242)(2.2876,3.04588)
\path(2.3056,3.04463)(2.2918,3.03017)
\path(2.3097,3.02882)(2.29609,3.01457)
\path(2.3138,3.01301)(2.30055,2.99913)
\path(2.31807,2.99737)(2.30501,2.9837)
\path(2.32241,2.98181)(2.31199,2.9709)
\color{rgb_666666}%
\path(2.30635,2.97907)(2.30595,2.97281)(2.32675,2.96625)
  (2.31516,3.00778)(2.30439,3.0493)(2.28314,3.05559)(2.2834,3.06159)
  (2.29443,3.02033)(2.30635,2.97907)
\color{rgb_737373}%
\path(2.61322,2.47339)(2.61064,2.46715)
\path(2.62463,2.46447)(2.62202,2.45815)
\path(2.63605,2.45556)(2.63334,2.44901)
\path(2.64746,2.44665)(2.64466,2.43987)
\path(2.65902,2.43809)(2.65598,2.43073)
\path(2.67091,2.43032)(2.66746,2.42196)
\path(2.6828,2.42255)(2.67927,2.414)
\path(2.69469,2.41478)(2.69108,2.40605)
\path(2.70658,2.40702)(2.70289,2.3981)
\path(2.71847,2.39925)(2.7147,2.39014)
\path(2.67984,2.41361)(2.71913,2.39739)
\path(2.64358,2.44074)(2.67451,2.42797)
\path(2.61278,2.46561)(2.63484,2.4565)
\color{rgb_666666}%
\path(2.71963,2.39849)(2.71601,2.39047)(2.72652,2.38219)
  (2.6638,2.42442)(2.61171,2.46648)(2.59883,2.47453)(2.6018,2.4823)
  (2.65536,2.44048)(2.71963,2.39849)
\color{rgb_737373}%
\path(2.28301,3.06317)(2.30113,3.06279)
\path(2.27967,3.07667)(2.29787,3.07629)
\path(2.27632,3.09016)(2.29461,3.08978)
\path(2.27299,3.10365)(2.29154,3.10327)
\path(2.26988,3.11714)(2.28849,3.11675)
\path(2.26678,3.13063)(2.28544,3.13024)
\path(2.29376,3.05245)(2.29455,3.09003)
\path(2.28327,3.06213)(2.28474,3.13242)
\path(2.27341,3.10194)(2.2741,3.13539)
\color{rgb_676767}%
\path(2.2834,3.06159)(2.28314,3.05559)(2.30439,3.0493)
  (2.29435,3.09083)(2.28496,3.13235)(2.26347,3.13837)
  (2.26367,3.14412)(2.27318,3.10286)(2.2834,3.06159)
\color{rgb_747474}%
\path(2.28168,3.1478)(2.25583,3.21862)
\path(2.27553,3.135)(2.25192,3.19969)
\path(2.25915,3.21774)(2.24903,3.21404)
\path(2.26933,3.20791)(2.25157,3.20143)
\path(2.27185,3.19529)(2.25411,3.18881)
\path(2.27438,3.18266)(2.25676,3.17623)
\path(2.27695,3.17006)(2.25946,3.16368)
\path(2.27962,3.15749)(2.26216,3.15112)
\path(2.28229,3.14492)(2.26397,3.13823)
\color{rgb_676767}%
\path(2.26367,3.14412)(2.26347,3.13837)(2.28496,3.13235)
  (2.27614,3.17388)(2.26782,3.21542)(2.24629,3.22117)(2.2465,3.22666)
  (2.25479,3.18539)(2.26367,3.14412)
\color{rgb_747474}%
\path(2.24257,3.30106)(2.23416,3.29367)
\path(2.25355,3.29273)(2.23691,3.27812)
\path(2.25634,3.27721)(2.23972,3.26261)
\path(2.25912,3.26168)(2.24263,3.24719)
\path(2.262,3.24624)(2.24553,3.23178)
\path(2.26491,3.23083)(2.25214,3.21961)
\path(2.24281,3.24624)(2.26726,3.2184)
\path(2.23782,3.27303)(2.26217,3.2453)
\path(2.23313,3.29947)(2.25727,3.27199)
\color{rgb_676767}%
\path(2.2465,3.22666)(2.24629,3.22117)(2.26782,3.21542)
  (2.25997,3.25696)(2.25252,3.29851)(2.23111,3.30399)
  (2.23141,3.30922)(2.23872,3.26794)(2.2465,3.22666)
\color{rgb_747474}%
\path(2.22991,3.31821)(2.25103,3.30724)
\path(2.22743,3.33309)(2.24849,3.32215)
\path(2.22495,3.34798)(2.24594,3.33707)
\path(2.22259,3.3628)(2.2435,3.35193)
\path(2.22027,3.3776)(2.24109,3.36678)
\path(2.24031,3.30163)(2.2491,3.31855)
\path(2.23117,3.31065)(2.24569,3.33858)
\path(2.22781,3.3308)(2.24238,3.35883)
\path(2.22446,3.35095)(2.23909,3.3791)
\path(2.22125,3.37138)(2.22795,3.38428)
\color{rgb_676767}%
\path(2.23141,3.30922)(2.23111,3.30399)(2.25252,3.29851)
  (2.24543,3.34007)(2.23868,3.38163)(2.21758,3.38683)(2.21803,3.3918)
  (2.22453,3.35051)(2.23141,3.30922)
\color{rgb_737373}%
\path(2.88684,2.30278)(2.88841,2.31718)
\path(2.8736,2.30864)(2.87515,2.32292)
\path(2.86036,2.31451)(2.8619,2.32866)
\path(2.84713,2.32037)(2.84865,2.3344)
\path(2.83389,2.32624)(2.8354,2.34014)
\path(2.82065,2.3321)(2.82215,2.34588)
\path(2.80742,2.33797)(2.8089,2.35162)
\path(2.79428,2.34479)(2.79568,2.35761)
\path(2.78119,2.35201)(2.78257,2.36466)
\path(2.76811,2.35923)(2.76946,2.3717)
\path(2.75502,2.36646)(2.75635,2.37875)
\path(2.74193,2.37368)(2.74325,2.38579)
\path(2.72884,2.38091)(2.73014,2.39284)
\path(2.75149,2.38136)(2.72373,2.38439)
\path(2.78335,2.36424)(2.75306,2.36754)
\path(2.82067,2.34652)(2.78388,2.35053)
\path(2.86278,2.32828)(2.81836,2.33312)
\path(2.89513,2.3111)(2.85922,2.31501)
\color{rgb_666666}%
\path(2.89646,2.31369)(2.89222,2.30542)(2.90007,2.29691)
  (2.80347,2.33972)(2.72652,2.38219)(2.71601,2.39047)
  (2.71963,2.39849)(2.7982,2.35626)(2.89646,2.31369)
\color{rgb_747474}%
\path(2.22507,3.46501)(2.20805,3.46044)
\path(2.22804,3.4513)(2.21002,3.44646)
\path(2.23011,3.43736)(2.21199,3.43249)
\path(2.23219,3.42341)(2.21406,3.41854)
\path(2.23435,3.40948)(2.21613,3.40459)
\path(2.23651,3.39555)(2.21792,3.39056)
\path(2.20854,3.45698)(2.22807,3.38425)
\path(2.21556,3.46728)(2.23856,3.38166)
\color{rgb_676767}%
\path(2.21803,3.3918)(2.21758,3.38683)(2.23868,3.38163)
  (2.23222,3.4232)(2.22603,3.46478)(2.20541,3.46971)(2.20608,3.47442)
  (2.2119,3.43311)(2.21803,3.3918)
\color{rgb_747474}%
\path(2.20332,3.49518)(2.22554,3.4649)
\path(2.19969,3.52273)(2.22211,3.49218)
\path(2.19622,3.55006)(2.21819,3.52014)
\path(2.20917,3.46881)(2.22391,3.47963)
\path(2.20505,3.48219)(2.22178,3.49447)
\path(2.20306,3.49713)(2.21968,3.50933)
\path(2.20106,3.51207)(2.21762,3.52423)
\path(2.19914,3.52706)(2.21557,3.53912)
\path(2.19724,3.54207)(2.20747,3.54958)
\color{rgb_676767}%
\path(2.20608,3.47442)(2.20541,3.46971)(2.22603,3.46478)
  (2.22008,3.50637)(2.21435,3.54797)(2.19437,3.55263)
  (2.19533,3.55707)(2.20057,3.51574)(2.20608,3.47442)
\color{rgb_737373}%
\path(2.2017,3.55092)(2.21184,3.56686)
\path(2.19466,3.56268)(2.20933,3.58574)
\path(2.19234,3.58188)(2.20688,3.60471)
\path(2.19004,3.60109)(2.20444,3.62371)
\path(2.18782,3.62043)(2.1958,3.63296)
\path(2.20544,3.61589)(2.187,3.62763)
\path(2.20741,3.60058)(2.18874,3.61246)
\path(2.2094,3.58525)(2.19049,3.59729)
\path(2.21144,3.56989)(2.19232,3.58206)
\path(2.21348,3.55453)(2.19416,3.56683)
\color{rgb_676767}%
\path(2.19533,3.55707)(2.19437,3.55263)(2.21435,3.54797)
  (2.20882,3.58958)(2.20347,3.6312)(2.18429,3.63558)(2.1856,3.63977)
  (2.19035,3.59842)(2.19533,3.55707)
\color{rgb_737373}%
\path(2.97644,2.28646)(2.89476,2.30267)
\path(3.10108,2.25036)(2.94485,2.28138)
\path(3.18885,2.22159)(3.02135,2.25484)
\path(2.90702,2.3101)(2.90412,2.29551)
\path(2.92,2.30567)(2.91709,2.29101)
\path(2.93299,2.30125)(2.93007,2.28651)
\path(2.94598,2.29683)(2.94304,2.282)
\path(2.95897,2.29241)(2.95601,2.2775)
\path(2.97196,2.28799)(2.96898,2.273)
\path(2.98495,2.28356)(2.98196,2.2685)
\path(2.99793,2.27914)(2.99493,2.264)
\path(3.01092,2.27472)(3.0079,2.2595)
\path(3.02393,2.27037)(3.02087,2.255)
\path(3.03711,2.26695)(3.03399,2.25122)
\path(3.0503,2.26353)(3.04717,2.24775)
\path(3.06349,2.26011)(3.06034,2.24428)
\path(3.07667,2.25669)(3.07352,2.24081)
\path(3.08986,2.25327)(3.0867,2.23734)
\path(3.10305,2.24985)(3.09988,2.23387)
\path(3.11624,2.24643)(3.11305,2.2304)
\path(3.12942,2.24301)(3.12623,2.22693)
\path(3.14261,2.23959)(3.13941,2.22346)
\path(3.1558,2.23617)(3.15258,2.21999)
\path(3.16898,2.23275)(3.16576,2.21652)
\path(3.18217,2.22933)(3.17894,2.21305)
\color{rgb_666666}%
\path(3.19172,2.22685)(3.18707,2.21832)(3.19212,2.20958)
  (3.02487,2.25362)(2.90007,2.29691)(2.89222,2.30542)
  (2.89646,2.31369)(3.0229,2.27064)(3.19172,2.22685)
\color{rgb_747474}%
\path(3.19989,2.2253)(3.20304,2.20749)
\path(3.21443,2.22254)(3.21758,2.20469)
\path(3.22896,2.21978)(3.23212,2.2019)
\path(3.2435,2.21702)(3.24666,2.19911)
\path(3.25803,2.21426)(3.26121,2.19631)
\path(3.27257,2.2115)(3.27575,2.19352)
\path(3.28711,2.20874)(3.29029,2.19073)
\path(3.30164,2.20598)(3.30483,2.18793)
\path(3.31618,2.20322)(3.31937,2.18514)
\path(3.33072,2.20046)(3.33391,2.18235)
\path(3.34525,2.19769)(3.34846,2.17955)
\path(3.35979,2.19493)(3.363,2.17676)
\path(3.37432,2.19217)(3.37754,2.17397)
\path(3.38886,2.18941)(3.39208,2.17117)
\path(3.4034,2.18665)(3.40662,2.16838)
\path(3.41793,2.18389)(3.42117,2.16559)
\path(3.43243,2.18136)(3.43562,2.16328)
\path(3.44681,2.17946)(3.45001,2.16137)
\path(3.4612,2.17756)(3.4644,2.15945)
\path(3.47558,2.17566)(3.47878,2.15753)
\path(3.48996,2.17376)(3.49317,2.15562)
\path(3.50435,2.17186)(3.50756,2.1537)
\path(3.51873,2.16996)(3.52194,2.15179)
\path(3.53312,2.16806)(3.53633,2.14987)
\path(3.5475,2.16616)(3.55072,2.14795)
\path(3.56189,2.16426)(3.5651,2.14604)
\path(3.57627,2.16236)(3.57949,2.14412)
\path(3.59065,2.16046)(3.59388,2.14221)
\path(3.60504,2.15856)(3.60827,2.14029)
\path(3.61942,2.15666)(3.62265,2.13837)
\path(3.63381,2.15476)(3.63704,2.13646)
\path(3.64819,2.15286)(3.65143,2.13454)
\path(3.66257,2.15096)(3.66581,2.13263)
\path(3.67696,2.14906)(3.6802,2.13071)
\path(3.69134,2.14716)(3.69459,2.12879)
\path(3.70573,2.14526)(3.70897,2.12688)
\path(3.72011,2.14336)(3.72255,2.12956)
\path(3.67377,2.13157)(3.7318,2.14182)
\path(3.62897,2.13753)(3.68684,2.14776)
\path(3.58417,2.1435)(3.64189,2.15369)
\path(3.53937,2.14947)(3.59693,2.15963)
\path(3.49457,2.15543)(3.55197,2.16557)
\path(3.44977,2.1614)(3.50702,2.17151)
\path(3.40859,2.168)(3.46206,2.17745)
\path(3.37095,2.17523)(3.41891,2.18371)
\path(3.3333,2.18246)(3.38105,2.1909)
\path(3.29566,2.18969)(3.34318,2.19809)
\path(3.25802,2.19692)(3.30531,2.20528)
\path(3.22038,2.20415)(3.26745,2.21247)
\path(3.19031,2.21272)(3.22958,2.21966)
\color{rgb_676767}%
\path(3.71857,2.1256)(3.42762,2.16435)(3.19212,2.20958)
  (3.18707,2.21832)(3.19172,2.22685)(3.42854,2.18188)
  (3.73449,2.14146)(3.71857,2.1256)
\color{rgb_7d7d7d}%
\path(2.52339,2.62157)(2.53659,2.62958)
\path(2.50368,2.6253)(2.5301,2.64134)
\path(2.48514,2.62974)(2.5236,2.65309)
\path(2.46834,2.63524)(2.51735,2.66499)
\path(2.46142,2.64673)(2.5114,2.67708)
\path(2.45451,2.65823)(2.50546,2.68917)
\path(2.44759,2.66973)(2.49951,2.70125)
\path(2.44097,2.68141)(2.47989,2.70503)
\path(2.43463,2.69325)(2.45985,2.70856)
\path(2.42829,2.7051)(2.44076,2.71267)
\path(2.53501,2.61936)(2.48337,2.70442)
\path(2.5189,2.62242)(2.4674,2.70723)
\path(2.50278,2.62547)(2.4513,2.71027)
\path(2.48607,2.62951)(2.43475,2.71404)
\color{rgb_6f6f6f}%
\path(2.46927,2.63369)(2.50074,2.62586)(2.54309,2.61783)
  (2.51993,2.65973)(2.49934,2.70161)(2.45523,2.70938)
  (2.42195,2.71695)(2.44422,2.67534)(2.46927,2.63369)
\color{rgb_7a7a7a}%
\path(2.56176,2.58801)(2.51625,2.62292)
\path(2.58399,2.55546)(2.48812,2.629)
\path(2.58913,2.53602)(2.47745,2.62168)
\path(2.56147,2.54174)(2.50023,2.58871)
\path(2.48374,2.63009)(2.47738,2.62179)
\path(2.49821,2.62649)(2.48548,2.6099)
\path(2.51315,2.62351)(2.49358,2.598)
\path(2.52819,2.62066)(2.50197,2.58648)
\path(2.54316,2.61772)(2.51065,2.57533)
\path(2.5509,2.60535)(2.51933,2.56419)
\path(2.55865,2.59299)(2.528,2.55304)
\path(2.56639,2.58062)(2.54083,2.5473)
\path(2.57449,2.56872)(2.55504,2.54337)
\path(2.58281,2.55711)(2.56971,2.54003)
\path(2.59113,2.5455)(2.58458,2.53696)
\color{rgb_6c6c6c}%
\path(2.53019,2.55024)(2.55939,2.54217)(2.59945,2.53389)
  (2.56935,2.57589)(2.54309,2.61783)(2.50074,2.62586)
  (2.46927,2.63369)(2.49768,2.59199)(2.53019,2.55024)
\color{rgb_7f7f7f}%
\path(2.39761,2.79724)(2.39265,2.78021)
\path(2.41118,2.79438)(2.40125,2.76031)
\path(2.42482,2.79179)(2.41018,2.74152)
\path(2.43856,2.78952)(2.41913,2.72284)
\path(2.4523,2.78725)(2.4312,2.71484)
\path(2.46531,2.78249)(2.44471,2.71177)
\path(2.47363,2.76162)(2.45825,2.70884)
\path(2.482,2.74092)(2.47195,2.70643)
\path(2.49067,2.72126)(2.48564,2.70402)
\path(2.41447,2.73257)(2.49618,2.70876)
\path(2.40698,2.74819)(2.48938,2.72419)
\path(2.39977,2.76373)(2.48257,2.73961)
\path(2.39312,2.77911)(2.47632,2.75487)
\path(2.38648,2.79449)(2.47026,2.77008)
\color{rgb_717171}%
\path(2.42195,2.71695)(2.45523,2.70938)(2.49934,2.70161)
  (2.48087,2.74346)(2.46419,2.78529)(2.41874,2.79279)(2.38405,2.8001)
  (2.40202,2.75854)(2.42195,2.71695)
\color{rgb_777777}%
\path(2.63608,2.45881)(2.66398,2.46126)
\path(2.60903,2.46903)(2.65272,2.47286)
\path(2.59695,2.48056)(2.64146,2.48446)
\path(2.58487,2.49209)(2.63077,2.49611)
\path(2.57278,2.50362)(2.62104,2.50784)
\path(2.56163,2.51523)(2.61131,2.51958)
\path(2.55115,2.5269)(2.60158,2.53131)
\path(2.54067,2.53857)(2.56605,2.54079)
\path(2.66133,2.45285)(2.66026,2.46509)
\path(2.64743,2.45604)(2.64528,2.48052)
\path(2.63349,2.45963)(2.63024,2.49674)
\path(2.61948,2.46404)(2.61501,2.51512)
\path(2.60509,2.4728)(2.59977,2.5335)
\path(2.59022,2.48698)(2.58587,2.53669)
\path(2.57536,2.50116)(2.57199,2.53956)
\path(2.56038,2.51663)(2.55811,2.54252)
\path(2.54528,2.53343)(2.54415,2.54638)
\color{rgb_696969}%
\path(2.61171,2.46648)(2.63812,2.45817)(2.67523,2.44966)
  (2.63432,2.49182)(2.59945,2.53389)(2.55939,2.54217)
  (2.53019,2.55024)(2.56776,2.50841)(2.61171,2.46648)
\color{rgb_818181}%
\path(2.46201,2.78565)(2.41978,2.8713)
\path(2.44659,2.78819)(2.40443,2.87369)
\path(2.43117,2.79074)(2.38909,2.87608)
\path(2.41567,2.79344)(2.3734,2.87915)
\path(2.39986,2.79677)(2.35771,2.88225)
\path(2.37504,2.87883)(2.35755,2.87021)
\path(2.39772,2.87474)(2.36219,2.85722)
\path(2.42127,2.87107)(2.36683,2.84423)
\path(2.43692,2.86351)(2.37178,2.83139)
\path(2.44128,2.85038)(2.3768,2.81859)
\path(2.44564,2.83725)(2.38182,2.80578)
\path(2.45008,2.82417)(2.39612,2.79756)
\path(2.45479,2.81121)(2.41783,2.79298)
\path(2.45949,2.79825)(2.44098,2.78912)
\color{rgb_737373}%
\path(2.38405,2.8001)(2.41874,2.79279)(2.46419,2.78529)
  (2.44902,2.82711)(2.43512,2.86891)(2.38867,2.87614)(2.3529,2.8832)
  (2.36776,2.84166)(2.38405,2.8001)
\color{rgb_838383}%
\path(2.3421,2.96341)(2.3312,2.95151)
\path(2.35746,2.96056)(2.33565,2.93677)
\path(2.3731,2.95803)(2.34015,2.92208)
\path(2.38892,2.9557)(2.34489,2.90765)
\path(2.40475,2.95336)(2.34962,2.89321)
\path(2.41318,2.94296)(2.35756,2.88228)
\path(2.41742,2.928)(2.37277,2.87928)
\path(2.42167,2.91303)(2.38799,2.87628)
\path(2.42613,2.8983)(2.40368,2.87381)
\path(2.43062,2.88361)(2.4194,2.87136)
\path(2.34473,2.90812)(2.37714,2.87842)
\path(2.33686,2.93278)(2.40069,2.87427)
\path(2.32958,2.95689)(2.42362,2.87071)
\path(2.34135,2.96355)(2.43142,2.88099)
\path(2.36511,2.95921)(2.424,2.90523)
\path(2.38779,2.95586)(2.41715,2.92895)
\color{rgb_747474}%
\path(2.3529,2.8832)(2.38867,2.87614)(2.43512,2.86891)
  (2.42232,2.91072)(2.41047,2.95252)(2.36331,2.95947)
  (2.32675,2.96625)(2.33929,2.92473)(2.3529,2.8832)
\path(2.68473,2.41032)(2.76105,2.38063)
\path(2.64963,2.43586)(2.72519,2.40646)
\path(2.62124,2.45878)(2.70002,2.42813)
\path(2.76921,2.3685)(2.77111,2.37338)
\path(2.75556,2.37208)(2.75936,2.38185)
\path(2.74218,2.37638)(2.74761,2.39032)
\path(2.72903,2.38125)(2.73585,2.39878)
\path(2.71687,2.38868)(2.7241,2.40725)
\path(2.70495,2.39671)(2.71284,2.417)
\path(2.69303,2.40474)(2.70159,2.42677)
\path(2.6811,2.41277)(2.69035,2.43653)
\path(2.66918,2.4208)(2.6791,2.4463)
\path(2.65751,2.4295)(2.66617,2.45174)
\path(2.64606,2.43874)(2.65235,2.45491)
\path(2.63461,2.44799)(2.63854,2.45808)
\path(2.62316,2.45723)(2.62512,2.46226)
\color{rgb_676767}%
\path(2.72652,2.38219)(2.74952,2.37366)(2.78287,2.36492)
  (2.72393,2.40737)(2.67523,2.44966)(2.63812,2.45817)
  (2.61171,2.46648)(2.6638,2.42442)(2.72652,2.38219)
\color{rgb_848484}%
\path(2.39721,2.95447)(2.39722,3.00326)
\path(2.38394,2.95643)(2.38396,3.03684)
\path(2.37068,2.95838)(2.3707,3.0387)
\path(2.35742,2.96056)(2.35744,3.04055)
\path(2.34416,2.96302)(2.34418,3.04241)
\path(2.3309,2.96548)(2.33092,3.04464)
\path(2.31764,2.99888)(2.31765,3.04697)
\path(2.38926,3.03546)(2.30798,3.03548)
\path(2.39267,3.02164)(2.31156,3.02165)
\path(2.39609,3.00781)(2.31515,3.00783)
\path(2.39951,2.99399)(2.319,2.99401)
\path(2.40316,2.98017)(2.32286,2.98018)
\path(2.40682,2.96634)(2.32672,2.96636)
\color{rgb_757575}%
\path(2.32675,2.96625)(2.36331,2.95947)(2.41047,2.95252)
  (2.39943,2.99432)(2.38909,3.03612)(2.34146,3.04279)(2.30439,3.0493)
  (2.31516,3.00778)(2.32675,2.96625)
\color{rgb_858585}%
\path(2.30957,3.12825)(2.2878,3.11979)
\path(2.33494,3.12444)(2.29065,3.10722)
\path(2.36113,3.12094)(2.29349,3.09466)
\path(2.372,3.11149)(2.29645,3.08214)
\path(2.37477,3.0989)(2.29947,3.06965)
\path(2.37753,3.08631)(2.3025,3.05715)
\path(2.38035,3.07373)(2.3134,3.04772)
\path(2.38326,3.06119)(2.33763,3.04347)
\path(2.38618,3.04866)(2.36323,3.03974)
\path(2.28547,3.13227)(2.31868,3.04679)
\path(2.2997,3.12989)(2.33296,3.04429)
\path(2.31393,3.12752)(2.34716,3.04199)
\path(2.32808,3.12535)(2.36123,3.04002)
\path(2.34212,3.12348)(2.37531,3.03805)
\path(2.35615,3.12161)(2.38868,3.03789)
\color{rgb_767676}%
\path(2.30439,3.0493)(2.34146,3.04279)(2.38909,3.03612)
  (2.37937,3.07792)(2.37019,3.11973)(2.32231,3.12612)
  (2.28496,3.13235)(2.29435,3.09083)(2.30439,3.0493)
\color{rgb_858585}%
\path(2.27921,3.15942)(2.30743,3.1286)
\path(2.27366,3.18627)(2.32963,3.12514)
\path(2.26834,3.21287)(2.35131,3.12225)
\path(2.28797,3.21222)(2.36947,3.12321)
\path(2.31008,3.20885)(2.36386,3.15012)
\path(2.33163,3.20611)(2.35844,3.17682)
\path(2.35213,3.12214)(2.36688,3.13564)
\path(2.33408,3.12455)(2.36356,3.15155)
\path(2.31622,3.12714)(2.36029,3.1675)
\path(2.29872,3.13006)(2.35711,3.18352)
\path(2.28424,3.13574)(2.35393,3.19955)
\path(2.28087,3.1516)(2.33933,3.20513)
\path(2.2775,3.16746)(2.32117,3.20744)
\path(2.27423,3.1834)(2.30307,3.20981)
\path(2.27103,3.19941)(2.28545,3.21262)
\color{rgb_767676}%
\path(2.28496,3.13235)(2.32231,3.12612)(2.37019,3.11973)
  (2.36148,3.16155)(2.35317,3.20336)(2.30524,3.20947)
  (2.26782,3.21542)(2.27614,3.17388)(2.28496,3.13235)
\color{rgb_868686}%
\path(2.33928,3.20513)(2.34907,3.22496)
\path(2.32539,3.2069)(2.34497,3.24656)
\path(2.3115,3.20867)(2.34099,3.26839)
\path(2.29772,3.21066)(2.33554,3.28727)
\path(2.28404,3.21284)(2.32162,3.28897)
\path(2.27035,3.21502)(2.30769,3.29066)
\path(2.26449,3.23305)(2.29377,3.29235)
\path(2.2604,3.25467)(2.27998,3.29433)
\path(2.25645,3.27657)(2.26625,3.29642)
\path(2.34062,3.27038)(2.29687,3.29198)
\path(2.34366,3.25373)(2.25314,3.29842)
\path(2.34677,3.23704)(2.25546,3.28212)
\path(2.34995,3.22033)(2.25844,3.2655)
\path(2.35312,3.20361)(2.2615,3.24884)
\path(2.31242,3.20855)(2.26466,3.23213)
\color{rgb_777777}%
\path(2.26782,3.21542)(2.30524,3.20947)(2.35317,3.20336)
  (2.34522,3.24519)(2.33759,3.28702)(2.28979,3.29284)
  (2.25252,3.29851)(2.25997,3.25696)(2.26782,3.21542)
\color{rgb_727272}%
\path(2.78609,2.36303)(2.75652,2.36563)
\path(2.814,2.34665)(2.78653,2.34907)
\path(2.84191,2.33027)(2.82053,2.33216)
\path(2.87427,2.31351)(2.85973,2.31479)
\path(2.91092,2.29636)(2.89893,2.29742)
\path(2.73962,2.37733)(2.73943,2.37506)
\path(2.75276,2.37281)(2.75234,2.36794)
\path(2.76599,2.36934)(2.76524,2.36081)
\path(2.77923,2.36587)(2.77815,2.35369)
\path(2.7922,2.35944)(2.79106,2.34656)
\path(2.80507,2.35189)(2.80398,2.33949)
\path(2.81794,2.34434)(2.81701,2.33372)
\path(2.83081,2.33678)(2.83003,2.32794)
\path(2.84368,2.32923)(2.84306,2.32217)
\path(2.85657,2.32179)(2.85609,2.3164)
\path(2.86957,2.3157)(2.86912,2.31063)
\path(2.88257,2.30962)(2.88215,2.30485)
\path(2.89557,2.30354)(2.89518,2.29908)
\path(2.90857,2.29746)(2.90819,2.29316)
\path(2.92157,2.29138)(2.92123,2.28747)
\path(2.93457,2.2853)(2.9344,2.28334)
\color{rgb_666666}%
\path(2.90007,2.29691)(2.919,2.28817)(2.94758,2.27922)
  (2.85562,2.32223)(2.78287,2.36492)(2.74952,2.37366)
  (2.72652,2.38219)(2.80347,2.33972)(2.90007,2.29691)
\color{rgb_868686}%
\path(2.24155,3.38121)(2.26621,3.29643)
\path(2.25521,3.37922)(2.27989,3.29434)
\path(2.26887,3.37722)(2.29355,3.29238)
\path(2.28247,3.37544)(2.30711,3.29073)
\path(2.29601,3.37387)(2.32067,3.28908)
\path(2.30955,3.37229)(2.33424,3.28743)
\path(2.30435,3.29107)(2.33529,3.30007)
\path(2.27241,3.29548)(2.333,3.31311)
\path(2.25172,3.30317)(2.3307,3.32615)
\path(2.2495,3.31623)(2.32846,3.3392)
\path(2.24727,3.3293)(2.32624,3.35226)
\path(2.24506,3.34236)(2.32401,3.36533)
\path(2.24293,3.35545)(2.30333,3.37302)
\path(2.24081,3.36854)(2.27006,3.37705)
\color{rgb_777777}%
\path(2.25252,3.29851)(2.28979,3.29284)(2.33759,3.28702)
  (2.33022,3.32887)(2.32309,3.37072)(2.27561,3.37624)
  (2.23868,3.38163)(2.24543,3.34007)(2.25252,3.29851)
\color{rgb_868686}%
\path(2.30401,3.37294)(2.32062,3.38567)
\path(2.28492,3.37516)(2.31815,3.40062)
\path(2.26616,3.37762)(2.31569,3.41558)
\path(2.24769,3.38031)(2.31327,3.43057)
\path(2.23748,3.38933)(2.31085,3.44556)
\path(2.23514,3.40439)(2.3016,3.45532)
\path(2.2328,3.41944)(2.28241,3.45745)
\path(2.23053,3.43454)(2.26322,3.45959)
\path(2.22828,3.44966)(2.24461,3.46218)
\path(2.31363,3.42831)(2.29213,3.45637)
\path(2.3179,3.40209)(2.27483,3.4583)
\path(2.32226,3.37577)(2.25742,3.46038)
\path(2.30906,3.37235)(2.2397,3.46287)
\path(2.2917,3.37437)(2.2269,3.45892)
\path(2.2743,3.37643)(2.23072,3.4333)
\path(2.25649,3.37903)(2.23466,3.40752)
\color{rgb_777777}%
\path(2.23868,3.38163)(2.27561,3.37624)(2.32309,3.37072)
  (2.31617,3.41258)(2.30942,3.45445)(2.26242,3.45968)
  (2.22603,3.46478)(2.23222,3.4232)(2.23868,3.38163)
\color{rgb_858585}%
\path(2.29882,3.52219)(2.26737,3.54131)
\path(2.3013,3.50616)(2.2377,3.54482)
\path(2.3038,3.49012)(2.21488,3.54417)
\path(2.30633,3.47406)(2.21706,3.52832)
\path(2.30886,3.458)(2.21924,3.51247)
\path(2.28665,3.45698)(2.22148,3.49659)
\path(2.25709,3.46043)(2.22376,3.48069)
\path(2.22839,3.54608)(2.21716,3.5276)
\path(2.24243,3.54418)(2.21997,3.50722)
\path(2.25657,3.54246)(2.22286,3.48698)
\path(2.27084,3.54094)(2.22575,3.46675)
\path(2.28511,3.53942)(2.23867,3.46301)
\path(2.297,3.53399)(2.25267,3.46105)
\path(2.30008,3.51406)(2.26674,3.4592)
\path(2.30316,3.49414)(2.28096,3.45762)
\path(2.30629,3.4743)(2.29519,3.45603)
\color{rgb_767676}%
\path(2.22603,3.46478)(2.26242,3.45968)(2.30942,3.45445)
  (2.30282,3.49633)(2.29634,3.53822)(2.25002,3.54316)
  (2.21435,3.54797)(2.22008,3.50637)(2.22603,3.46478)
\color{rgb_858585}%
\path(2.21683,3.62946)(2.20923,3.58653)
\path(2.23019,3.62772)(2.21603,3.54775)
\path(2.24358,3.62613)(2.22938,3.54594)
\path(2.257,3.62476)(2.24272,3.54414)
\path(2.27043,3.62339)(2.2561,3.54251)
\path(2.28376,3.62149)(2.26952,3.54108)
\path(2.29003,3.57973)(2.28293,3.53965)
\path(2.21268,3.5606)(2.29516,3.54599)
\path(2.211,3.57324)(2.29323,3.55867)
\path(2.20932,3.58587)(2.2913,3.57135)
\path(2.20768,3.59849)(2.28938,3.58402)
\path(2.20606,3.61111)(2.28748,3.59669)
\path(2.20443,3.62373)(2.28558,3.60936)
\color{rgb_767676}%
\path(2.21435,3.54797)(2.25002,3.54316)(2.29634,3.53822)
  (2.28997,3.58012)(2.28368,3.62203)(2.23821,3.62668)(2.20347,3.6312)
  (2.20882,3.58958)(2.21435,3.54797)
\color{rgb_727272}%
\path(3.19886,2.19974)(3.20564,2.20108)
\path(3.16872,2.20798)(3.18555,2.21131)
\path(3.13857,2.21622)(3.15474,2.21942)
\path(3.10843,2.22447)(3.12393,2.22754)
\path(3.07829,2.23271)(3.09312,2.23565)
\path(3.05121,2.24156)(3.06231,2.24376)
\path(3.02589,2.25076)(3.0315,2.25187)
\path(3.00057,2.25996)(3.0044,2.26072)
\path(2.97525,2.26916)(2.97832,2.26977)
\path(2.94994,2.27836)(2.95224,2.27881)
\path(2.92237,2.28711)(2.92616,2.28786)
\path(3.2142,2.19554)(3.21379,2.19763)
\path(3.1994,2.19959)(3.19817,2.20578)
\path(3.18459,2.20364)(3.18294,2.212)
\path(3.16979,2.20769)(3.16816,2.21589)
\path(3.15498,2.21174)(3.15339,2.21978)
\path(3.14018,2.21578)(3.13862,2.22367)
\path(3.12538,2.21983)(3.12385,2.22756)
\path(3.11057,2.22388)(3.10907,2.23145)
\path(3.09577,2.22793)(3.0943,2.23534)
\path(3.08096,2.23198)(3.07953,2.23923)
\path(3.06614,2.23613)(3.06476,2.24311)
\path(3.05105,2.24162)(3.04998,2.247)
\path(3.03596,2.2471)(3.03521,2.25089)
\path(3.02087,2.25258)(3.02036,2.25518)
\path(3.00578,2.25807)(3.00532,2.2604)
\path(2.9907,2.26355)(2.99029,2.26561)
\path(2.97561,2.26903)(2.97525,2.27083)
\path(2.96052,2.27451)(2.96022,2.27605)
\path(2.94545,2.27988)(2.94518,2.28126)
\path(2.93053,2.28456)(2.93015,2.28648)
\path(2.91549,2.28979)(2.91511,2.29169)
\color{rgb_666666}%
\path(3.19212,2.20958)(3.20635,2.20064)(3.22901,2.19149)
  (3.06727,2.23572)(2.94758,2.27922)(2.919,2.28817)(2.90007,2.29691)
  (3.02487,2.25362)(3.19212,2.20958)
\color{rgb_737373}%
\path(3.70771,2.11703)(3.70075,2.12797)
\path(3.69322,2.11417)(3.68293,2.13035)
\path(3.67536,2.1166)(3.66511,2.13272)
\path(3.6575,2.11902)(3.64729,2.13509)
\path(3.63965,2.12145)(3.62947,2.13747)
\path(3.62179,2.12388)(3.61164,2.13984)
\path(3.60394,2.12631)(3.59382,2.14221)
\path(3.58608,2.12874)(3.576,2.14459)
\path(3.56822,2.13117)(3.55818,2.14696)
\path(3.55037,2.13359)(3.54036,2.14933)
\path(3.53251,2.13602)(3.52254,2.15171)
\path(3.51465,2.13845)(3.50472,2.15408)
\path(3.4968,2.14088)(3.48689,2.15645)
\path(3.47894,2.14331)(3.46907,2.15883)
\path(3.46108,2.14574)(3.45125,2.1612)
\path(3.44253,2.14926)(3.43343,2.16357)
\path(3.42387,2.15295)(3.4151,2.16675)
\path(3.40522,2.15664)(3.39652,2.17032)
\path(3.38656,2.16033)(3.37793,2.17389)
\path(3.3679,2.16402)(3.35935,2.17746)
\path(3.34924,2.16771)(3.34077,2.18103)
\path(3.33058,2.1714)(3.32219,2.1846)
\path(3.31192,2.17509)(3.30361,2.18817)
\path(3.29326,2.17878)(3.28503,2.19174)
\path(3.2746,2.18247)(3.26644,2.19531)
\path(3.25594,2.18616)(3.24786,2.19888)
\path(3.23728,2.18986)(3.22928,2.20244)
\path(3.2168,2.19642)(3.2107,2.20601)
\path(3.21168,2.20582)(3.20493,2.20153)
\path(3.23125,2.20207)(3.22021,2.19504)
\path(3.25082,2.19831)(3.23747,2.18982)
\path(3.27038,2.19455)(3.2569,2.18598)
\path(3.28995,2.19079)(3.27633,2.18213)
\path(3.30951,2.18703)(3.29576,2.17829)
\path(3.32908,2.18327)(3.31519,2.17445)
\path(3.34865,2.17952)(3.33462,2.1706)
\path(3.36821,2.17576)(3.35406,2.16676)
\path(3.38778,2.172)(3.37349,2.16291)
\path(3.40735,2.16824)(3.39292,2.15907)
\path(3.42691,2.16448)(3.41235,2.15523)
\path(3.44792,2.16164)(3.43178,2.15138)
\path(3.46899,2.15884)(3.45122,2.14754)
\path(3.49005,2.15603)(3.47161,2.14431)
\path(3.51112,2.15323)(3.49259,2.14145)
\path(3.53218,2.15042)(3.51358,2.1386)
\path(3.55325,2.14762)(3.53457,2.13574)
\path(3.57431,2.14481)(3.55556,2.13289)
\path(3.59538,2.14201)(3.57655,2.13003)
\path(3.61644,2.1392)(3.59753,2.12718)
\path(3.63751,2.1364)(3.61852,2.12433)
\path(3.65857,2.13359)(3.63951,2.12147)
\path(3.67964,2.13079)(3.6605,2.11862)
\path(3.7007,2.12798)(3.68149,2.11576)
\color{rgb_666666}%
\path(3.70247,2.11291)(3.45868,2.14606)(3.22901,2.19149)
  (3.20635,2.20064)(3.19212,2.20958)(3.42762,2.16435)(3.71857,2.1256)(3.70247,2.11291)
\color{rgb_838383}%
\path(2.55791,2.61541)(2.55072,2.60563)
\path(2.57272,2.61298)(2.55836,2.59344)
\path(2.58754,2.61056)(2.566,2.58124)
\path(2.60245,2.60825)(2.57395,2.56947)
\path(2.6174,2.60601)(2.58215,2.55803)
\path(2.63235,2.60378)(2.59034,2.5466)
\path(2.64731,2.60154)(2.59854,2.53516)
\path(2.65536,2.5899)(2.61251,2.53159)
\path(2.66269,2.57728)(2.62721,2.529)
\path(2.67001,2.56466)(2.64191,2.52642)
\path(2.67765,2.55246)(2.65671,2.52397)
\path(2.68553,2.54059)(2.67157,2.5216)
\path(2.6934,2.52872)(2.68642,2.51923)
\path(2.57331,2.57037)(2.63036,2.52845)
\path(2.55235,2.60304)(2.66088,2.5233)
\path(2.55935,2.61517)(2.69091,2.51851)
\path(2.58959,2.61023)(2.68663,2.53893)
\path(2.6192,2.60574)(2.66621,2.5712)
\color{rgb_757575}%
\path(2.59945,2.53389)(2.64746,2.52544)(2.70128,2.51685)
  (2.67323,2.55911)(2.64873,2.60133)(2.59315,2.60964)
  (2.54309,2.61783)(2.56935,2.57589)(2.59945,2.53389)
\color{rgb_878787}%
\path(2.53387,2.63452)(2.64737,2.60398)
\path(2.52465,2.6512)(2.63891,2.62046)
\path(2.516,2.66773)(2.63046,2.63694)
\path(2.50795,2.6841)(2.62263,2.65325)
\path(2.4999,2.70048)(2.61522,2.66945)
\path(2.63569,2.60328)(2.63983,2.61867)
\path(2.62264,2.60523)(2.63093,2.63602)
\path(2.6096,2.60718)(2.62223,2.65412)
\path(2.59656,2.60913)(2.61369,2.67279)
\path(2.58355,2.61121)(2.60374,2.68622)
\path(2.57056,2.61334)(2.59067,2.68807)
\path(2.55756,2.61546)(2.5776,2.68992)
\path(2.54457,2.61759)(2.56453,2.69177)
\path(2.535,2.63246)(2.55146,2.69362)
\path(2.52588,2.64897)(2.53843,2.69561)
\path(2.51688,2.66595)(2.5254,2.69761)
\path(2.50811,2.68378)(2.51237,2.69961)
\color{rgb_787878}%
\path(2.54309,2.61783)(2.59315,2.60964)(2.64873,2.60133)
  (2.62709,2.6435)(2.60781,2.68565)(2.55095,2.69369)(2.49934,2.70161)
  (2.51993,2.65973)(2.54309,2.61783)
\color{rgb_7e7e7e}%
\path(2.75821,2.43448)(2.75662,2.44913)
\path(2.7445,2.43683)(2.74132,2.46614)
\path(2.73079,2.43919)(2.72584,2.48487)
\path(2.71707,2.44162)(2.71017,2.50527)
\path(2.70333,2.44426)(2.69536,2.5178)
\path(2.6896,2.4469)(2.68167,2.51998)
\path(2.67586,2.44954)(2.66798,2.52217)
\path(2.66078,2.46456)(2.6543,2.52435)
\path(2.64563,2.48016)(2.64059,2.52665)
\path(2.6304,2.49654)(2.62688,2.52906)
\path(2.61493,2.51522)(2.61317,2.53147)
\path(2.64653,2.52561)(2.60963,2.52161)
\path(2.69643,2.51763)(2.61981,2.50932)
\path(2.70985,2.5057)(2.62999,2.49704)
\path(2.71933,2.49334)(2.64107,2.48486)
\path(2.72882,2.48099)(2.65283,2.47275)
\path(2.73901,2.46871)(2.66458,2.46064)
\path(2.74998,2.45651)(2.67939,2.44886)
\path(2.76095,2.44431)(2.72418,2.44033)
\color{rgb_707070}%
\path(2.67523,2.44966)(2.7205,2.44096)(2.77191,2.43212)
  (2.73377,2.47453)(2.70128,2.51685)(2.64746,2.52544)
  (2.59945,2.53389)(2.63432,2.49182)(2.67523,2.44966)
\color{rgb_8a8a8a}%
\path(2.48804,2.78183)(2.46942,2.77217)
\path(2.51189,2.77837)(2.47466,2.75905)
\path(2.53604,2.77508)(2.47989,2.74593)
\path(2.56028,2.77182)(2.48549,2.733)
\path(2.57674,2.76453)(2.49117,2.72012)
\path(2.58169,2.75127)(2.49686,2.70723)
\path(2.58665,2.738)(2.51261,2.69957)
\path(2.59169,2.72479)(2.53615,2.69596)
\path(2.59706,2.71174)(2.55986,2.69243)
\path(2.60244,2.69869)(2.58383,2.68904)
\path(2.47235,2.7841)(2.51655,2.69897)
\path(2.48948,2.78162)(2.53375,2.69633)
\path(2.5066,2.77914)(2.55096,2.69369)
\path(2.52368,2.77674)(2.56805,2.69127)
\path(2.5407,2.77445)(2.58514,2.68885)
\path(2.55772,2.77217)(2.60223,2.68644)
\color{rgb_7b7b7b}%
\path(2.49934,2.70161)(2.55095,2.69369)(2.60781,2.68565)
  (2.59047,2.72777)(2.57475,2.76988)(2.51695,2.77764)
  (2.46419,2.78529)(2.48087,2.74346)(2.49934,2.70161)
\color{rgb_797979}%
\path(2.70096,2.44472)(2.79459,2.3624)
\path(2.72651,2.43993)(2.82118,2.35669)
\path(2.7515,2.43563)(2.84692,2.35175)
\path(2.85711,2.34982)(2.86183,2.35518)
\path(2.8417,2.35273)(2.85113,2.36346)
\path(2.82628,2.35565)(2.84043,2.37174)
\path(2.81112,2.35885)(2.82974,2.38002)
\path(2.796,2.3621)(2.81904,2.3883)
\path(2.78142,2.36596)(2.80905,2.39738)
\path(2.77041,2.37389)(2.79918,2.40661)
\path(2.75941,2.38182)(2.78932,2.41584)
\path(2.7484,2.38974)(2.77945,2.42507)
\path(2.73739,2.39767)(2.76823,2.43275)
\path(2.72639,2.4056)(2.75262,2.43544)
\path(2.71601,2.41425)(2.737,2.43812)
\path(2.70582,2.4231)(2.72139,2.44081)
\path(2.69562,2.43195)(2.70599,2.44375)
\path(2.68543,2.4408)(2.69061,2.4467)
\color{rgb_6b6b6b}%
\path(2.78287,2.36492)(2.82447,2.35599)(2.87253,2.3469)
  (2.81737,2.38959)(2.77191,2.43212)(2.7205,2.44096)(2.67523,2.44966)
  (2.72393,2.40737)(2.78287,2.36492)
\color{rgb_8c8c8c}%
\path(2.56078,2.77176)(2.56767,2.79062)
\path(2.54681,2.77363)(2.5606,2.81136)
\path(2.53285,2.77551)(2.55383,2.83291)
\path(2.51888,2.77738)(2.54692,2.85411)
\path(2.50496,2.77938)(2.53292,2.8559)
\path(2.49104,2.7814)(2.51893,2.85769)
\path(2.47713,2.78341)(2.50493,2.85948)
\path(2.46368,2.7867)(2.49093,2.86127)
\path(2.45638,2.80681)(2.47697,2.86316)
\path(2.44908,2.82693)(2.46302,2.86508)
\path(2.4421,2.84792)(2.44907,2.867)
\path(2.5522,2.83808)(2.48756,2.86171)
\path(2.55722,2.82209)(2.43595,2.86641)
\path(2.56242,2.80603)(2.44131,2.85029)
\path(2.56794,2.78985)(2.44667,2.83417)
\path(2.57345,2.77368)(2.45234,2.81794)
\path(2.52787,2.77618)(2.45827,2.80161)
\color{rgb_7c7c7c}%
\path(2.46419,2.78529)(2.51695,2.77764)(2.57475,2.76988)
  (2.56039,2.81198)(2.54719,2.85408)(2.48871,2.86155)
  (2.43512,2.86891)(2.44902,2.82711)(2.46419,2.78529)
\color{rgb_8d8d8d}%
\path(2.49603,2.94161)(2.41404,2.93994)
\path(2.52594,2.92957)(2.4176,2.92736)
\path(2.52934,2.91698)(2.42117,2.91477)
\path(2.53274,2.9044)(2.42493,2.9022)
\path(2.53623,2.89182)(2.42878,2.88962)
\path(2.53988,2.87924)(2.43263,2.87704)
\path(2.54354,2.86666)(2.46347,2.86502)
\path(2.42397,2.95075)(2.42497,2.90207)
\path(2.43748,2.94899)(2.43913,2.86836)
\path(2.45099,2.94722)(2.45264,2.86651)
\path(2.4645,2.94546)(2.46615,2.86465)
\path(2.478,2.94381)(2.47966,2.86279)
\path(2.4915,2.94216)(2.49316,2.86098)
\path(2.50501,2.94052)(2.50667,2.85925)
\path(2.51851,2.93887)(2.52018,2.85753)
\path(2.53268,2.90462)(2.53368,2.8558)
\color{rgb_7e7e7e}%
\path(2.43512,2.86891)(2.48871,2.86155)(2.54719,2.85408)
  (2.53497,2.89617)(2.52359,2.93825)(2.46465,2.94544)
  (2.41047,2.95252)(2.42232,2.91072)(2.43512,2.86891)
\color{rgb_8e8e8e}%
\path(2.39125,3.03585)(2.42649,2.95043)
\path(2.40723,3.03386)(2.44251,2.94833)
\path(2.42321,3.03187)(2.45853,2.94624)
\path(2.43919,3.02988)(2.47452,2.94423)
\path(2.45513,3.02799)(2.49048,2.94229)
\path(2.47105,3.02614)(2.50644,2.94034)
\path(2.48697,3.02429)(2.5224,2.9384)
\path(2.4975,2.94143)(2.5204,2.95088)
\path(2.47142,2.94461)(2.5172,2.9635)
\path(2.44564,2.94792)(2.514,2.97612)
\path(2.41998,2.95128)(2.51092,2.98879)
\path(2.40838,2.96043)(2.50789,3.00148)
\path(2.40506,2.973)(2.50486,3.01417)
\path(2.40174,2.98557)(2.49369,3.0235)
\path(2.39847,2.99817)(2.46733,3.02657)
\path(2.39535,3.01082)(2.44101,3.02966)
\path(2.39222,3.02347)(2.41505,3.03289)
\color{rgb_7e7e7e}%
\path(2.41047,2.95252)(2.46465,2.94544)(2.52359,2.93825)
  (2.51293,2.98034)(2.50289,3.02243)(2.44365,3.02933)
  (2.38909,3.03612)(2.39943,2.99432)(2.41047,2.95252)
\color{rgb_747474}%
\path(3.01156,2.26422)(3.01469,2.26721)
\path(2.99551,2.26766)(3.00177,2.27364)
\path(2.9796,2.27124)(2.98886,2.28008)
\path(2.96401,2.27512)(2.97594,2.28651)
\path(2.94842,2.27901)(2.96302,2.29295)
\path(2.93509,2.28505)(2.95011,2.29938)
\path(2.9219,2.29123)(2.93749,2.3061)
\path(2.90871,2.2974)(2.92563,2.31355)
\path(2.89552,2.30357)(2.91378,2.321)
\path(2.88232,2.30974)(2.90192,2.32844)
\path(2.86913,2.31591)(2.89007,2.33589)
\path(2.85594,2.32208)(2.87821,2.34334)
\path(2.84374,2.3292)(2.86398,2.34852)
\path(2.83156,2.33634)(2.84757,2.35162)
\path(2.81939,2.34349)(2.83116,2.35472)
\path(2.80722,2.35063)(2.81497,2.35803)
\path(2.79504,2.35777)(2.79892,2.36147)
\path(3.00476,2.26568)(2.99297,2.27803)
\path(2.98181,2.27069)(2.95833,2.29528)
\path(2.95797,2.27663)(2.91839,2.3181)
\path(2.92907,2.28787)(2.87304,2.34658)
\path(2.89625,2.30322)(2.85061,2.35105)
\path(2.86343,2.31857)(2.82844,2.35524)
\path(2.82416,2.34069)(2.80572,2.36001)
\color{rgb_676767}%
\path(2.94758,2.27922)(2.98425,2.27008)(3.02761,2.26077)
  (2.94084,2.304)(2.87253,2.3469)(2.82447,2.35599)(2.78287,2.36492)
  (2.85562,2.32223)(2.94758,2.27922)
\color{rgb_8f8f8f}%
\path(2.48778,3.09063)(2.44406,3.11111)
\path(2.49122,3.07463)(2.4033,3.1158)
\path(2.49473,3.0586)(2.37088,3.11659)
\path(2.49836,3.04251)(2.3744,3.10055)
\path(2.50199,3.02642)(2.37793,3.08451)
\path(2.47214,3.02601)(2.38158,3.06841)
\path(2.43096,3.03091)(2.38534,3.05227)
\path(2.38426,3.11806)(2.37493,3.09814)
\path(2.39834,3.11639)(2.37969,3.07657)
\path(2.41241,3.11472)(2.38462,3.05537)
\path(2.42649,3.11306)(2.39039,3.03596)
\path(2.44061,3.11149)(2.40442,3.03421)
\path(2.45473,3.10992)(2.41846,3.03246)
\path(2.46885,3.10835)(2.4325,3.03072)
\path(2.48297,3.10678)(2.44654,3.02899)
\path(2.48856,3.087)(2.46063,3.02735)
\path(2.49323,3.06525)(2.47472,3.02571)
\path(2.49806,3.04384)(2.48881,3.02407)
\color{rgb_7f7f7f}%
\path(2.38909,3.03612)(2.44365,3.02933)(2.50289,3.02243)
  (2.49339,3.06453)(2.48434,3.10663)(2.42495,3.11323)
  (2.37019,3.11973)(2.37937,3.07792)(2.38909,3.03612)
\color{rgb_8f8f8f}%
\path(2.36683,3.20182)(2.36348,3.15193)
\path(2.3805,3.20027)(2.37505,3.11916)
\path(2.39416,3.19872)(2.3887,3.11753)
\path(2.40782,3.19717)(2.40236,3.11591)
\path(2.42149,3.19572)(2.41602,3.11429)
\path(2.43516,3.19427)(2.42968,3.1127)
\path(2.44883,3.19282)(2.44335,3.11118)
\path(2.4625,3.19137)(2.45701,3.10967)
\path(2.47399,3.15738)(2.47068,3.10815)
\path(2.36868,3.12696)(2.48173,3.11937)
\path(2.36603,3.1397)(2.47911,3.1321)
\path(2.36337,3.15244)(2.47649,3.14484)
\path(2.36075,3.16517)(2.47395,3.15757)
\path(2.35823,3.1779)(2.47144,3.1703)
\path(2.3557,3.19063)(2.46892,3.18303)
\color{rgb_7f7f7f}%
\path(2.37019,3.11973)(2.42495,3.11323)(2.48434,3.10663)
  (2.47569,3.14874)(2.46738,3.19085)(2.40797,3.19715)
  (2.35317,3.20336)(2.36148,3.16155)(2.37019,3.11973)
\color{rgb_909090}%
\path(2.43475,3.19431)(2.46492,3.20376)
\path(2.40223,3.1978)(2.46246,3.21668)
\path(2.37017,3.20144)(2.46,3.22959)
\path(2.35202,3.20943)(2.45759,3.24252)
\path(2.34956,3.22235)(2.4552,3.25546)
\path(2.34711,3.23527)(2.45282,3.2684)
\path(2.34467,3.24819)(2.43567,3.27671)
\path(2.34231,3.26113)(2.40267,3.28005)
\path(2.33995,3.27408)(2.37004,3.28351)
\path(2.46445,3.19116)(2.43771,3.2765)
\path(2.45056,3.19263)(2.42383,3.27791)
\path(2.43667,3.19411)(2.40996,3.27931)
\path(2.42277,3.19558)(2.39609,3.28072)
\path(2.40888,3.19705)(2.38219,3.2822)
\path(2.39495,3.19863)(2.36829,3.2837)
\path(2.38102,3.20021)(2.35438,3.28521)
\path(2.3671,3.20179)(2.34048,3.28671)
\color{rgb_808080}%
\path(2.35317,3.20336)(2.40797,3.19715)(2.46738,3.19085)
  (2.45936,3.23297)(2.45158,3.2751)(2.39227,3.2811)(2.33759,3.28702)
  (2.34522,3.24519)(2.35317,3.20336)
\color{rgb_909090}%
\path(2.44151,3.33145)(2.41771,3.36121)
\path(2.44649,3.30343)(2.39882,3.36304)
\path(2.45154,3.27531)(2.37993,3.36486)
\path(2.43275,3.27701)(2.36095,3.36681)
\path(2.41379,3.27893)(2.34194,3.36877)
\path(2.39482,3.28085)(2.32313,3.3705)
\path(2.37575,3.28289)(2.32785,3.3428)
\path(2.35667,3.28496)(2.33267,3.31497)
\path(2.3414,3.36883)(2.32557,3.35617)
\path(2.3597,3.36693)(2.32805,3.34162)
\path(2.37801,3.36504)(2.33054,3.32708)
\path(2.39646,3.36326)(2.33309,3.31259)
\path(2.4149,3.36148)(2.33564,3.2981)
\path(2.43335,3.3597)(2.34188,3.28656)
\path(2.4387,3.34745)(2.36009,3.28459)
\path(2.44124,3.33296)(2.37829,3.28262)
\path(2.44379,3.31846)(2.39653,3.28067)
\path(2.44638,3.30401)(2.41488,3.27882)
\path(2.44898,3.28955)(2.43323,3.27696)
\color{rgb_808080}%
\path(2.33759,3.28702)(2.39227,3.2811)(2.45158,3.2751)
  (2.44401,3.31724)(2.4366,3.35939)(2.37751,3.36509)(2.32309,3.37072)
  (2.33022,3.32887)(2.33759,3.28702)
\color{rgb_909090}%
\path(2.32379,3.45303)(2.31272,3.43395)
\path(2.33816,3.45161)(2.31603,3.41345)
\path(2.35253,3.45019)(2.3194,3.39306)
\path(2.36691,3.4488)(2.32277,3.37267)
\path(2.38133,3.44747)(2.33605,3.36938)
\path(2.39576,3.44615)(2.35039,3.3679)
\path(2.41018,3.44482)(2.36472,3.36641)
\path(2.42275,3.44031)(2.37906,3.36494)
\path(2.4262,3.42004)(2.39344,3.36355)
\path(2.42964,3.39978)(2.40783,3.36217)
\path(2.43312,3.37958)(2.42222,3.36078)
\path(2.32044,3.38675)(2.35351,3.36757)
\path(2.31779,3.40278)(2.38384,3.36448)
\path(2.31517,3.4188)(2.41384,3.36159)
\path(2.31259,3.43478)(2.43593,3.36327)
\path(2.31001,3.45077)(2.43316,3.37937)
\path(2.33262,3.45216)(2.43038,3.39547)
\path(2.36274,3.44919)(2.42764,3.41156)
\path(2.39246,3.44645)(2.42491,3.42764)
\color{rgb_808080}%
\path(2.32309,3.37072)(2.37751,3.36509)(2.4366,3.35939)
  (2.42934,3.40155)(2.42218,3.44371)(2.36342,3.44912)
  (2.30942,3.45445)(2.31617,3.41258)(2.32309,3.37072)
\color{rgb_909090}%
\path(2.30737,3.46748)(2.42116,3.44975)
\path(2.30531,3.48052)(2.41897,3.4628)
\path(2.30326,3.49356)(2.41678,3.47586)
\path(2.30123,3.50659)(2.41459,3.48892)
\path(2.29922,3.51962)(2.41241,3.50197)
\path(2.2972,3.53265)(2.41024,3.51503)
\path(2.40832,3.44499)(2.41489,3.48713)
\path(2.39446,3.44626)(2.40723,3.52816)
\path(2.3806,3.44754)(2.39336,3.52937)
\path(2.36675,3.44881)(2.37949,3.53059)
\path(2.3529,3.45016)(2.36562,3.5318)
\path(2.33905,3.45152)(2.35176,3.53302)
\path(2.32521,3.45289)(2.3379,3.53431)
\path(2.31137,3.45426)(2.32405,3.53561)
\path(2.30335,3.49298)(2.3102,3.53691)
\color{rgb_808080}%
\path(2.30942,3.45445)(2.36342,3.44912)(2.42218,3.44371)
  (2.41509,3.48589)(2.40806,3.52808)(2.34978,3.53319)
  (2.29634,3.53822)(2.30282,3.49633)(2.30942,3.45445)
\color{rgb_727272}%
\path(3.2809,2.17655)(3.2808,2.17701)
\path(3.26592,2.18042)(3.26572,2.18134)
\path(3.25085,2.18474)(3.25065,2.18566)
\path(3.23569,2.18943)(3.23557,2.18999)
\path(3.22061,2.19379)(3.22049,2.19432)
\path(3.20558,2.1979)(3.20541,2.19865)
\path(3.19055,2.20201)(3.19034,2.20298)
\path(3.17552,2.20612)(3.17526,2.20731)
\path(3.16049,2.21023)(3.16018,2.21164)
\path(3.14546,2.21434)(3.14511,2.21597)
\path(3.13044,2.21845)(3.12977,2.22149)
\path(3.11541,2.22256)(3.11434,2.22742)
\path(3.10038,2.22667)(3.09891,2.23336)
\path(3.08535,2.23078)(3.08348,2.23929)
\path(3.07032,2.23489)(3.06805,2.24522)
\path(3.05503,2.24017)(3.05262,2.25116)
\path(3.03968,2.24575)(3.03719,2.25709)
\path(3.02433,2.25133)(3.02199,2.26198)
\path(3.00898,2.2569)(3.00717,2.26516)
\path(2.99363,2.26248)(2.99234,2.26834)
\path(2.97828,2.26806)(2.97746,2.27177)
\path(2.96293,2.27364)(2.96252,2.27549)
\path(2.97761,2.27173)(2.97173,2.27044)
\path(3.00951,2.26466)(2.99588,2.26167)
\path(3.0379,2.25682)(3.02003,2.25289)
\path(3.06121,2.24785)(3.04418,2.24411)
\path(3.08451,2.23889)(3.06852,2.23538)
\path(3.10782,2.22993)(3.09707,2.22757)
\path(3.13112,2.22097)(3.12563,2.21976)
\path(3.15696,2.21257)(3.15418,2.21196)
\path(3.18475,2.20459)(3.18274,2.20415)
\path(3.21253,2.19661)(3.21129,2.19634)
\path(3.24031,2.18863)(3.23911,2.18837)
\path(3.26809,2.18065)(3.26643,2.18029)
\color{rgb_666666}%
\path(3.22901,2.19149)(3.25916,2.18217)(3.29588,2.17268)
  (3.14122,2.21709)(3.02761,2.26077)(2.98425,2.27008)
  (2.94758,2.27922)(3.06727,2.23572)(3.22901,2.19149)
\color{rgb_8f8f8f}%
\path(2.30495,3.62012)(2.28587,3.60743)
\path(2.32623,3.61821)(2.28806,3.59282)
\path(2.3476,3.61637)(2.29026,3.57822)
\path(2.36906,3.61458)(2.29248,3.56364)
\path(2.39052,3.61279)(2.2947,3.54905)
\path(2.39606,3.60041)(2.30179,3.53771)
\path(2.39846,3.58595)(2.32294,3.53571)
\path(2.40086,3.57148)(2.3441,3.53372)
\path(2.40326,3.55702)(2.36539,3.53182)
\path(2.40566,3.54255)(2.38672,3.52995)
\path(2.2915,3.57008)(2.31378,3.53658)
\path(2.28671,3.60185)(2.33122,3.53494)
\path(2.29001,3.62146)(2.34866,3.53329)
\path(2.30739,3.6199)(2.36602,3.53177)
\path(2.32478,3.61834)(2.38338,3.53025)
\path(2.34214,3.61682)(2.40074,3.52873)
\path(2.35944,3.61538)(2.40492,3.54701)
\path(2.37675,3.61394)(2.39948,3.57976)
\color{rgb_7f7f7f}%
\path(2.29634,3.53822)(2.34978,3.53319)(2.40806,3.52808)
  (2.40106,3.57029)(2.39405,3.6125)(2.33638,3.6173)(2.28368,3.62203)
  (2.28997,3.58012)(2.29634,3.53822)
\color{rgb_737373}%
\path(3.26256,2.18486)(3.27057,2.17922)
\path(3.29611,2.17822)(3.30735,2.17032)
\path(3.32966,2.17158)(3.34144,2.1633)
\path(3.36321,2.16495)(3.37553,2.15628)
\path(3.39676,2.15831)(3.40962,2.14926)
\path(3.43032,2.15167)(3.44372,2.14225)
\path(3.4633,2.14543)(3.47781,2.13523)
\path(3.4932,2.14137)(3.5119,2.12821)
\path(3.5231,2.1373)(3.54266,2.12354)
\path(3.55299,2.13324)(3.57277,2.11932)
\path(3.58289,2.12917)(3.60289,2.11511)
\path(3.61278,2.12511)(3.633,2.11089)
\path(3.64268,2.12104)(3.66311,2.10667)
\path(3.67258,2.11697)(3.68928,2.10523)
\path(3.67942,2.10438)(3.68691,2.11503)
\path(3.6639,2.10656)(3.67134,2.11714)
\path(3.64837,2.10873)(3.65577,2.11926)
\path(3.63284,2.11091)(3.64021,2.12138)
\path(3.61732,2.11308)(3.62464,2.12349)
\path(3.60179,2.11526)(3.60907,2.12561)
\path(3.58626,2.11743)(3.5935,2.12773)
\path(3.57074,2.11961)(3.57794,2.12985)
\path(3.55521,2.12178)(3.56237,2.13196)
\path(3.53969,2.12396)(3.5468,2.13408)
\path(3.52416,2.12614)(3.53124,2.1362)
\path(3.50899,2.12881)(3.51567,2.13831)
\path(3.49409,2.13188)(3.5001,2.14043)
\path(3.47919,2.13495)(3.48453,2.14255)
\path(3.46429,2.13801)(3.46897,2.14466)
\path(3.44939,2.14108)(3.4536,2.14707)
\path(3.43449,2.14415)(3.43863,2.15003)
\path(3.41959,2.14721)(3.42366,2.15299)
\path(3.40469,2.15028)(3.40868,2.15595)
\path(3.38979,2.15335)(3.39371,2.15891)
\path(3.37489,2.15641)(3.37874,2.16188)
\path(3.35999,2.15948)(3.36376,2.16484)
\path(3.3451,2.16255)(3.34879,2.1678)
\path(3.3302,2.16561)(3.33382,2.17076)
\path(3.3153,2.16868)(3.31884,2.17372)
\path(3.3004,2.17175)(3.30387,2.17668)
\path(3.28582,2.17528)(3.2889,2.17965)
\path(3.27139,2.17901)(3.27393,2.18261)
\path(3.25703,2.18283)(3.25895,2.18557)
\path(3.24302,2.18716)(3.24398,2.18853)
\color{rgb_666666}%
\path(3.6862,2.10343)(3.51741,2.12708)(3.29588,2.17268)
  (3.25916,2.18217)(3.22901,2.19149)(3.45868,2.14606)
  (3.70247,2.11291)(3.6862,2.10343)
\color{rgb_898989}%
\path(2.80721,2.5013)(2.81072,2.5155)
\path(2.7936,2.50325)(2.80061,2.53165)
\path(2.77999,2.5052)(2.79066,2.54838)
\path(2.76638,2.50715)(2.78094,2.56611)
\path(2.75278,2.50914)(2.77123,2.58384)
\path(2.73919,2.51118)(2.75772,2.58617)
\path(2.7256,2.51321)(2.74408,2.58803)
\path(2.71201,2.51525)(2.73045,2.58989)
\path(2.69912,2.52011)(2.71682,2.59174)
\path(2.68885,2.53558)(2.70319,2.59362)
\path(2.67858,2.55105)(2.68957,2.59555)
\path(2.6685,2.56727)(2.67596,2.59747)
\path(2.65861,2.5843)(2.66234,2.5994)
\path(2.77989,2.56804)(2.64933,2.60029)
\path(2.78883,2.55171)(2.6589,2.58381)
\path(2.79838,2.53523)(2.66847,2.56732)
\path(2.80882,2.51853)(2.67886,2.55064)
\path(2.81926,2.50183)(2.69007,2.53375)
\color{rgb_7a7a7a}%
\path(2.70128,2.51685)(2.75941,2.50815)(2.82082,2.49934)
  (2.79422,2.54188)(2.77094,2.58437)(2.70832,2.5929)(2.64873,2.60133)
  (2.67323,2.55911)(2.70128,2.51685)
\color{rgb_848484}%
\path(2.7518,2.50929)(2.71113,2.50403)
\path(2.80331,2.50185)(2.72097,2.4912)
\path(2.82698,2.49082)(2.73082,2.47838)
\path(2.83629,2.47792)(2.74172,2.46569)
\path(2.8456,2.46503)(2.75308,2.45306)
\path(2.85542,2.4522)(2.76444,2.44043)
\path(2.86617,2.43949)(2.78859,2.42945)
\path(2.87691,2.42678)(2.83758,2.42169)
\path(2.71486,2.51482)(2.71729,2.496)
\path(2.72843,2.51279)(2.73331,2.47514)
\path(2.74201,2.51076)(2.74887,2.45774)
\path(2.75559,2.50872)(2.76442,2.44045)
\path(2.76916,2.50675)(2.77896,2.43099)
\path(2.78272,2.50481)(2.79255,2.42882)
\path(2.79629,2.50286)(2.80615,2.42664)
\path(2.80985,2.50092)(2.81974,2.42447)
\path(2.82392,2.49504)(2.83333,2.42233)
\path(2.84014,2.47258)(2.84691,2.42027)
\path(2.85621,2.45126)(2.86049,2.4182)
\path(2.87193,2.43266)(2.87407,2.41613)
\color{rgb_757575}%
\path(2.77191,2.43212)(2.82798,2.42315)(2.88765,2.41407)
  (2.85158,2.45675)(2.82082,2.49934)(2.75941,2.50815)
  (2.70128,2.51685)(2.73377,2.47453)(2.77191,2.43212)
\color{rgb_8d8d8d}%
\path(2.61854,2.6842)(2.66502,2.59902)
\path(2.63477,2.68203)(2.68131,2.59672)
\path(2.65099,2.67985)(2.6976,2.59441)
\path(2.66721,2.67767)(2.71388,2.59214)
\path(2.6834,2.67556)(2.73012,2.58993)
\path(2.69957,2.67346)(2.74636,2.58772)
\path(2.71575,2.67137)(2.7626,2.58551)
\path(2.74768,2.58754)(2.76486,2.59691)
\path(2.72442,2.59071)(2.75877,2.60945)
\path(2.70122,2.5939)(2.75269,2.62199)
\path(2.67814,2.59717)(2.74693,2.6347)
\path(2.65506,2.60043)(2.74137,2.64752)
\path(2.64411,2.61032)(2.7358,2.66034)
\path(2.63776,2.62271)(2.72479,2.67019)
\path(2.6314,2.6351)(2.70131,2.67324)
\path(2.62523,2.64758)(2.67784,2.67628)
\path(2.61942,2.66027)(2.65445,2.67938)
\path(2.61361,2.67296)(2.63113,2.68251)
\color{rgb_7d7d7d}%
\path(2.64873,2.60133)(2.70832,2.5929)(2.77094,2.58437)
  (2.75034,2.62683)(2.73193,2.66927)(2.66845,2.6775)(2.60781,2.68565)
  (2.62709,2.6435)(2.64873,2.60133)
\path(2.96734,2.33086)(2.97241,2.33687)
\path(2.95192,2.33339)(2.96205,2.3454)
\path(2.9365,2.33591)(2.95169,2.35393)
\path(2.92111,2.33847)(2.94133,2.36246)
\path(2.9058,2.34113)(2.93098,2.37099)
\path(2.89049,2.34379)(2.92141,2.38046)
\path(2.87518,2.34644)(2.91187,2.38996)
\path(2.86375,2.3537)(2.90233,2.39946)
\path(2.85313,2.36192)(2.89279,2.40895)
\path(2.84251,2.37014)(2.88047,2.41516)
\path(2.83189,2.37836)(2.86491,2.41753)
\path(2.82127,2.38658)(2.84936,2.4199)
\path(2.81116,2.3954)(2.8338,2.42226)
\path(2.80135,2.40458)(2.81831,2.4247)
\path(2.79154,2.41376)(2.80284,2.42717)
\path(2.78172,2.42294)(2.78738,2.42964)
\path(2.96626,2.33104)(2.86342,2.41776)
\path(2.94162,2.33507)(2.83918,2.42144)
\path(2.91685,2.33921)(2.8148,2.42526)
\path(2.89184,2.34355)(2.79028,2.42918)
\color{rgb_6f6f6f}%
\path(2.87253,2.3469)(2.92565,2.33768)(2.98277,2.32834)
  (2.93063,2.37128)(2.88765,2.41407)(2.82798,2.42315)
  (2.77191,2.43212)(2.81737,2.38959)(2.87253,2.3469)
\color{rgb_8f8f8f}%
\path(2.70604,2.73781)(2.63473,2.76221)
\path(2.71183,2.72153)(2.57536,2.76823)
\path(2.71789,2.70516)(2.58148,2.75184)
\path(2.72435,2.68865)(2.5876,2.73545)
\path(2.73081,2.67215)(2.59411,2.71893)
\path(2.67639,2.67647)(2.60096,2.70229)
\path(2.58887,2.76808)(2.58244,2.74928)
\path(2.60299,2.76627)(2.59013,2.72868)
\path(2.61711,2.76446)(2.59816,2.70908)
\path(2.63123,2.76266)(2.60621,2.68953)
\path(2.64537,2.76088)(2.6191,2.68413)
\path(2.65951,2.75913)(2.63319,2.68224)
\path(2.67365,2.75738)(2.64728,2.68034)
\path(2.68779,2.75563)(2.66138,2.67845)
\path(2.70114,2.75157)(2.67548,2.67659)
\path(2.70865,2.73046)(2.68959,2.67476)
\path(2.71621,2.70946)(2.70371,2.67293)
\path(2.72407,2.68936)(2.71782,2.6711)
\color{rgb_7f7f7f}%
\path(2.60781,2.68565)(2.66845,2.6775)(2.73193,2.66927)
  (2.71534,2.71168)(2.70024,2.75408)(2.63615,2.76203)
  (2.57475,2.76988)(2.59047,2.72777)(2.60781,2.68565)
\color{rgb_919191}%
\path(2.5608,2.85241)(2.56274,2.80508)
\path(2.57441,2.85075)(2.57775,2.7695)
\path(2.58801,2.84909)(2.59136,2.76776)
\path(2.60162,2.84743)(2.60497,2.76602)
\path(2.61523,2.84579)(2.61858,2.76427)
\path(2.62884,2.84418)(2.6322,2.76253)
\path(2.64244,2.84256)(2.64581,2.76083)
\path(2.65605,2.84095)(2.65942,2.75914)
\path(2.66966,2.83934)(2.67303,2.75746)
\path(2.68473,2.80208)(2.68664,2.75577)
\path(2.62014,2.76407)(2.69597,2.76719)
\path(2.57286,2.77542)(2.69169,2.7803)
\path(2.56839,2.78852)(2.68742,2.79341)
\path(2.56392,2.80162)(2.68339,2.80653)
\path(2.55953,2.81473)(2.67944,2.81966)
\path(2.55542,2.82784)(2.67549,2.83278)
\path(2.5513,2.84096)(2.62901,2.84416)
\color{rgb_818181}%
\path(2.57475,2.76988)(2.63615,2.76203)(2.70024,2.75408)
  (2.68642,2.79648)(2.67366,2.83886)(2.60913,2.84651)
  (2.54719,2.85408)(2.56039,2.81198)(2.57475,2.76988)
\color{rgb_929292}%
\path(2.64666,2.84206)(2.66992,2.85223)
\path(2.61966,2.84526)(2.66618,2.86559)
\path(2.59277,2.84851)(2.66245,2.87895)
\path(2.56594,2.85179)(2.65889,2.8924)
\path(2.54603,2.85808)(2.65537,2.90585)
\path(2.54216,2.87139)(2.65185,2.91931)
\path(2.5383,2.8847)(2.63222,2.92573)
\path(2.53447,2.89802)(2.60497,2.92882)
\path(2.53084,2.91143)(2.57777,2.93193)
\path(2.52722,2.92484)(2.55068,2.93509)
\path(2.67284,2.83896)(2.63507,2.92541)
\path(2.65714,2.84082)(2.61941,2.92718)
\path(2.64145,2.84268)(2.60375,2.92896)
\path(2.62576,2.84454)(2.5881,2.93073)
\path(2.61006,2.8464)(2.57242,2.93256)
\path(2.59435,2.84832)(2.55674,2.93439)
\path(2.57863,2.85024)(2.54106,2.93622)
\path(2.56291,2.85216)(2.52538,2.93804)
\color{rgb_828282}%
\path(2.54719,2.85408)(2.60913,2.84651)(2.67366,2.83886)
  (2.66181,2.88125)(2.65072,2.92363)(2.58591,2.93098)
  (2.52359,2.93825)(2.53497,2.89617)(2.54719,2.85408)
\color{rgb_767676}%
\path(3.10644,2.24592)(3.08948,2.26297)
\path(3.08321,2.2501)(3.0493,2.28419)
\path(3.05971,2.25456)(2.99335,2.32128)
\path(3.0361,2.25913)(2.96424,2.33137)
\path(3.0034,2.27283)(2.94147,2.33509)
\path(2.96561,2.29166)(2.91862,2.3389)
\path(2.92333,2.315)(2.89557,2.3429)
\path(2.88879,2.34408)(2.88423,2.33955)
\path(2.90505,2.34126)(2.89594,2.3322)
\path(2.92131,2.33844)(2.90765,2.32485)
\path(2.93767,2.33572)(2.91935,2.3175)
\path(2.95407,2.33303)(2.93106,2.31014)
\path(2.97047,2.33035)(2.94293,2.30296)
\path(2.98563,2.32643)(2.95566,2.29662)
\path(2.99706,2.3188)(2.96838,2.29028)
\path(3.00849,2.31117)(2.98111,2.28394)
\path(3.01991,2.30354)(2.99383,2.2776)
\path(3.03134,2.29592)(3.00656,2.27126)
\path(3.04277,2.28829)(3.01928,2.26492)
\path(3.05482,2.28128)(3.03313,2.2597)
\path(3.06729,2.27469)(3.04912,2.25661)
\path(3.07977,2.2681)(3.0651,2.25351)
\path(3.09224,2.26151)(3.08114,2.25047)
\path(3.10471,2.25492)(3.09732,2.24756)
\path(3.11719,2.24833)(3.11349,2.24465)
\color{rgb_696969}%
\path(3.02761,2.26077)(3.07641,2.25132)(3.12966,2.24174)
  (3.04741,2.28519)(2.98277,2.32834)(2.92565,2.33768)(2.87253,2.3469)
  (2.94084,2.304)(3.02761,2.26077)
\color{rgb_939393}%
\path(2.51694,3.02087)(2.50805,3.00081)
\path(2.53099,3.0193)(2.51322,2.97922)
\path(2.54503,3.01773)(2.51858,2.95805)
\path(2.55908,3.01617)(2.52449,2.93815)
\path(2.57313,3.01462)(2.53851,2.93651)
\path(2.5872,3.0131)(2.55252,2.93488)
\path(2.60126,3.01157)(2.56654,2.93324)
\path(2.61533,3.01005)(2.58056,2.93161)
\path(2.62939,3.00852)(2.59458,2.93)
\path(2.63513,2.98822)(2.60862,2.92841)
\path(2.64021,2.96642)(2.62265,2.92682)
\path(2.64546,2.94502)(2.63669,2.92523)
\path(2.5194,2.9548)(2.56857,2.93301)
\path(2.51521,2.97135)(2.61327,2.92788)
\path(2.51115,2.98784)(2.65008,2.92625)
\path(2.50723,3.00427)(2.64602,2.94274)
\path(2.50331,3.02069)(2.64197,2.95923)
\path(2.54248,3.01802)(2.63806,2.97565)
\path(2.58656,3.01317)(2.63425,2.99203)
\color{rgb_838383}%
\path(2.52359,2.93825)(2.58591,2.93098)(2.65072,2.92363)
  (2.6403,2.96602)(2.63044,3.00841)(2.56544,3.01546)(2.50289,3.02243)
  (2.51293,2.98034)(2.52359,2.93825)
\color{rgb_949494}%
\path(2.50176,3.02745)(2.62752,3.02161)
\path(2.49878,3.04065)(2.62459,3.03481)
\path(2.4958,3.05385)(2.62167,3.048)
\path(2.49285,3.06705)(2.61885,3.06119)
\path(2.49001,3.08024)(2.61606,3.07439)
\path(2.48718,3.09344)(2.61327,3.08758)
\path(2.61681,3.00989)(2.61913,3.05989)
\path(2.60318,3.01137)(2.60701,3.09373)
\path(2.58955,3.01284)(2.59338,3.09515)
\path(2.57593,3.01432)(2.57975,3.09656)
\path(2.5623,3.01581)(2.56612,3.09797)
\path(2.54867,3.01733)(2.55249,3.09938)
\path(2.53505,3.01885)(2.53886,3.10082)
\path(2.52142,3.02037)(2.52523,3.10227)
\path(2.5078,3.02189)(2.5116,3.10373)
\path(2.49562,3.05464)(2.49797,3.10518)
\color{rgb_838383}%
\path(2.50289,3.02243)(2.56544,3.01546)(2.63044,3.00841)
  (2.62105,3.05081)(2.61208,3.09321)(2.547,3.09995)(2.48434,3.10663)
  (2.49339,3.06453)(2.50289,3.02243)
\color{rgb_949494}%
\path(2.6101,3.09341)(2.58118,3.17941)
\path(2.59613,3.09486)(2.56724,3.18079)
\path(2.58217,3.09631)(2.5533,3.18217)
\path(2.5682,3.09776)(2.53935,3.18355)
\path(2.55424,3.0992)(2.5254,3.18494)
\path(2.54026,3.10067)(2.51145,3.18636)
\path(2.52628,3.10216)(2.49749,3.18779)
\path(2.5123,3.10365)(2.48353,3.18921)
\path(2.49832,3.10514)(2.46958,3.19063)
\path(2.50078,3.18745)(2.47009,3.17713)
\path(2.53421,3.18406)(2.4728,3.16341)
\path(2.56782,3.18073)(2.4755,3.14969)
\path(2.59563,3.17545)(2.47831,3.136)
\path(2.59833,3.16173)(2.48112,3.12232)
\path(2.60102,3.14801)(2.48393,3.10863)
\path(2.60373,3.13429)(2.51254,3.10362)
\path(2.60651,3.12059)(2.54558,3.1001)
\path(2.6093,3.1069)(2.57883,3.09665)
\color{rgb_848484}%
\path(2.48434,3.10663)(2.547,3.09995)(2.61208,3.09321)
  (2.60346,3.13561)(2.59513,3.17803)(2.53005,3.18447)
  (2.46738,3.19085)(2.47569,3.14874)(2.48434,3.10663)
\color{rgb_949494}%
\path(2.47098,3.27322)(2.45447,3.25944)
\path(2.49038,3.27133)(2.45736,3.24379)
\path(2.50978,3.26945)(2.46027,3.22815)
\path(2.52923,3.2676)(2.46324,3.21256)
\path(2.54869,3.26576)(2.46621,3.19697)
\path(2.56814,3.26392)(2.4791,3.18966)
\path(2.58042,3.2561)(2.49841,3.18769)
\path(2.58332,3.24045)(2.51771,3.18573)
\path(2.58623,3.22481)(2.53704,3.18378)
\path(2.58918,3.20921)(2.5564,3.18186)
\path(2.59215,3.19362)(2.57576,3.17995)
\path(2.46229,3.21755)(2.48616,3.18894)
\path(2.45729,3.24415)(2.50494,3.18703)
\path(2.45241,3.27061)(2.52372,3.18512)
\path(2.46711,3.27359)(2.54247,3.18324)
\path(2.48581,3.27178)(2.5612,3.18139)
\path(2.50451,3.26996)(2.57994,3.17953)
\path(2.52319,3.26817)(2.59416,3.18308)
\path(2.54184,3.26641)(2.58907,3.20979)
\path(2.5605,3.26465)(2.58408,3.23638)
\color{rgb_848484}%
\path(2.46738,3.19085)(2.53005,3.18447)(2.59513,3.17803)
  (2.58704,3.22045)(2.57915,3.26288)(2.51416,3.26902)(2.45158,3.2751)
  (2.45936,3.23297)(2.46738,3.19085)
\color{rgb_737373}%
\path(3.06949,2.25266)(3.11708,2.22637)
\path(3.11009,2.24526)(3.18258,2.20521)
\path(3.18259,2.22023)(3.23921,2.18895)
\path(3.26552,2.18944)(3.29585,2.17268)
\path(3.32548,2.17134)(3.3419,2.16227)
\path(3.37105,2.15623)(3.37169,2.15739)
\path(3.35665,2.15921)(3.35794,2.16154)
\path(3.34225,2.1622)(3.34419,2.1657)
\path(3.32796,2.16537)(3.33043,2.16985)
\path(3.3137,2.16862)(3.31668,2.174)
\path(3.29945,2.17186)(3.30292,2.17815)
\path(3.2855,2.17566)(3.28917,2.1823)
\path(3.27165,2.17963)(3.27541,2.18646)
\path(3.25779,2.18361)(3.26166,2.19061)
\path(3.24394,2.18759)(3.24791,2.19476)
\path(3.23009,2.19157)(3.23432,2.19922)
\path(3.21624,2.19554)(3.22121,2.20454)
\path(3.20239,2.19952)(3.20811,2.20987)
\path(3.18854,2.2035)(3.195,2.21519)
\path(3.17469,2.20748)(3.18189,2.22052)
\path(3.16084,2.21145)(3.16879,2.22584)
\path(3.14699,2.21543)(3.15568,2.23117)
\path(3.1335,2.22006)(3.14258,2.23649)
\path(3.12026,2.22515)(3.12945,2.24178)
\path(3.10702,2.23024)(3.11485,2.24441)
\path(3.09379,2.23533)(3.10026,2.24703)
\path(3.08055,2.24042)(3.08566,2.24966)
\path(3.06732,2.24551)(3.0711,2.25235)
\path(3.05408,2.2506)(3.0566,2.25516)
\path(3.04084,2.25569)(3.0421,2.25797)
\color{rgb_666666}%
\path(3.29588,2.17268)(3.33824,2.16303)(3.38545,2.15324)
  (3.2377,2.19784)(3.12966,2.24174)(3.07641,2.25132)(3.02761,2.26077)
  (3.14122,2.21709)(3.29588,2.17268)
\color{rgb_949494}%
\path(2.56519,3.2642)(2.57103,3.30756)
\path(2.55123,3.26552)(2.56233,3.34791)
\path(2.53726,3.26684)(2.54836,3.34917)
\path(2.5233,3.26816)(2.53439,3.35043)
\path(2.50934,3.26949)(2.52041,3.35169)
\path(2.49538,3.27085)(2.50644,3.35294)
\path(2.48142,3.2722)(2.49247,3.35422)
\path(2.46746,3.27356)(2.47851,3.35551)
\path(2.4535,3.27491)(2.46454,3.3568)
\path(2.44461,3.31387)(2.45057,3.35809)
\path(2.56614,3.33492)(2.43786,3.35221)
\path(2.56844,3.32207)(2.44012,3.33936)
\path(2.57074,3.30922)(2.44238,3.32652)
\path(2.57306,3.29636)(2.44465,3.31367)
\path(2.5754,3.2835)(2.44696,3.30081)
\path(2.57774,3.27064)(2.44927,3.28796)
\color{rgb_848484}%
\path(2.45158,3.2751)(2.51416,3.26902)(2.57915,3.26288)
  (2.57143,3.30533)(2.56384,3.34778)(2.499,3.35361)(2.4366,3.35939)
  (2.44401,3.31724)(2.45158,3.2751)
\color{rgb_949494}%
\path(2.46606,3.43985)(2.42453,3.42982)
\path(2.51015,3.43603)(2.42689,3.41594)
\path(2.54919,3.431)(2.42925,3.40205)
\path(2.55162,3.41712)(2.43164,3.38816)
\path(2.55405,3.40325)(2.43404,3.37428)
\path(2.55648,3.38938)(2.43643,3.3604)
\path(2.55893,3.37551)(2.47674,3.35567)
\path(2.56139,3.36165)(2.5202,3.35171)
\path(2.43088,3.44295)(2.45138,3.35802)
\path(2.44563,3.44165)(2.46615,3.35665)
\path(2.46039,3.44035)(2.48092,3.35529)
\path(2.47514,3.43905)(2.49569,3.35392)
\path(2.4899,3.43776)(2.51046,3.35258)
\path(2.50465,3.4365)(2.52522,3.35125)
\path(2.51939,3.43524)(2.53999,3.34993)
\path(2.53414,3.43398)(2.55475,3.3486)
\color{rgb_848484}%
\path(2.4366,3.35939)(2.499,3.35361)(2.56384,3.34778)
  (2.55633,3.39024)(2.54889,3.43272)(2.48429,3.43824)
  (2.42218,3.44371)(2.42934,3.40155)(2.4366,3.35939)
\color{rgb_949494}%
\path(2.41698,3.47468)(2.43958,3.44218)
\path(2.41181,3.50559)(2.45697,3.44065)
\path(2.41278,3.52769)(2.47437,3.43912)
\path(2.43012,3.52624)(2.49176,3.4376)
\path(2.44746,3.52479)(2.50913,3.43612)
\path(2.4648,3.52333)(2.52649,3.43463)
\path(2.48213,3.52192)(2.54386,3.43315)
\path(2.49944,3.52051)(2.545,3.45499)
\path(2.51675,3.5191)(2.53953,3.48635)
\path(2.52826,3.43448)(2.54638,3.44708)
\path(2.50764,3.43625)(2.54387,3.46145)
\path(2.48701,3.43801)(2.54137,3.47581)
\path(2.46644,3.43982)(2.53886,3.49018)
\path(2.44588,3.44163)(2.53635,3.50454)
\path(2.42532,3.44344)(2.53231,3.51784)
\path(2.42012,3.45593)(2.51157,3.51952)
\path(2.4177,3.47035)(2.49083,3.52121)
\path(2.41528,3.48478)(2.47009,3.52289)
\path(2.41287,3.49921)(2.44941,3.52462)
\path(2.41047,3.51365)(2.42874,3.52635)
\color{rgb_848484}%
\path(2.42218,3.44371)(2.48429,3.43824)(2.54889,3.43272)
  (2.54147,3.4752)(2.53406,3.5177)(2.46978,3.52292)(2.40806,3.52808)
  (2.41509,3.48589)(2.42218,3.44371)
\color{rgb_949494}%
\path(2.51919,3.5189)(2.53082,3.53618)
\path(2.50433,3.52011)(2.52759,3.55467)
\path(2.48947,3.52132)(2.52434,3.57314)
\path(2.4746,3.52253)(2.52108,3.5916)
\path(2.45975,3.52376)(2.5132,3.60318)
\path(2.44491,3.525)(2.49829,3.60433)
\path(2.43007,3.52624)(2.48339,3.60547)
\path(2.41523,3.52748)(2.46848,3.60662)
\path(2.40646,3.53775)(2.45358,3.60777)
\path(2.40336,3.55643)(2.4387,3.60895)
\path(2.40025,3.57512)(2.42382,3.61014)
\path(2.39715,3.59381)(2.40893,3.61132)
\path(2.52244,3.58389)(2.49127,3.60487)
\path(2.52576,3.56506)(2.46342,3.60701)
\path(2.52906,3.54624)(2.43549,3.60921)
\path(2.53236,3.52743)(2.40753,3.61143)
\path(2.52052,3.5188)(2.39566,3.60282)
\path(2.49247,3.52107)(2.39876,3.58414)
\path(2.4644,3.52337)(2.40186,3.56545)
\path(2.43623,3.52573)(2.40496,3.54677)
\color{rgb_838383}%
\path(2.40806,3.52808)(2.46978,3.52292)(2.53406,3.5177)
  (2.52662,3.5602)(2.51912,3.60272)(2.45527,3.60764)(2.39405,3.6125)
  (2.40106,3.57029)(2.40806,3.52808)
\color{rgb_727272}%
\path(3.67075,2.09753)(3.57595,2.11888)
\path(3.30925,2.16992)(3.30919,2.16964)
\path(3.32263,2.16717)(3.3225,2.16661)
\path(3.33601,2.16442)(3.33582,2.16358)
\path(3.34938,2.16166)(3.34918,2.16076)
\path(3.36276,2.15891)(3.36255,2.15799)
\path(3.37614,2.15616)(3.37593,2.15521)
\path(3.38952,2.1534)(3.38929,2.15241)
\path(3.40289,2.15065)(3.40264,2.14955)
\path(3.41627,2.1479)(3.41599,2.14668)
\path(3.42965,2.14514)(3.42935,2.14381)
\path(3.44302,2.14239)(3.4427,2.14094)
\path(3.4564,2.13964)(3.45605,2.13807)
\path(3.46978,2.13688)(3.4694,2.1352)
\path(3.48315,2.13413)(3.48275,2.13233)
\path(3.49653,2.13138)(3.4961,2.12947)
\path(3.50991,2.12862)(3.50945,2.1266)
\path(3.52337,2.12625)(3.5228,2.12373)
\path(3.53694,2.12434)(3.53615,2.12086)
\path(3.55051,2.12244)(3.5495,2.11799)
\path(3.56408,2.12054)(3.56286,2.11512)
\path(3.57765,2.11864)(3.57621,2.11225)
\path(3.59121,2.11674)(3.58956,2.10939)
\path(3.60478,2.11484)(3.60298,2.10682)
\path(3.61835,2.11294)(3.61653,2.10486)
\path(3.63192,2.11104)(3.63009,2.10289)
\path(3.64549,2.10914)(3.64364,2.10093)
\path(3.65906,2.10724)(3.6572,2.09896)
\path(3.67263,2.10534)(3.67088,2.09758)
\color{rgb_666666}%
\path(3.66973,2.09714)(3.59844,2.10748)(3.38545,2.15324)
  (3.33824,2.16303)(3.29588,2.17268)(3.51741,2.12708)(3.6862,2.10343)(3.66973,2.09714)
\color{rgb_888888}%
\path(2.83485,2.49739)(2.83817,2.47532)
\path(2.84888,2.49544)(2.85537,2.45226)
\path(2.86291,2.49349)(2.87208,2.43249)
\path(2.87694,2.49154)(2.88861,2.41393)
\path(2.89097,2.4896)(2.90266,2.41186)
\path(2.90499,2.48769)(2.91671,2.4098)
\path(2.91901,2.48578)(2.93076,2.40773)
\path(2.93304,2.48388)(2.9448,2.40567)
\path(2.94706,2.48197)(2.95884,2.40364)
\path(2.96368,2.46284)(2.97288,2.40163)
\path(2.98122,2.43756)(2.98692,2.39962)
\path(2.99811,2.41658)(3.00096,2.39761)
\path(2.96971,2.40209)(3.00545,2.40746)
\path(2.92475,2.40862)(2.9959,2.41932)
\path(2.88595,2.41608)(2.98635,2.43118)
\path(2.87598,2.42787)(2.97727,2.44311)
\path(2.86601,2.43967)(2.96897,2.45516)
\path(2.85604,2.45146)(2.96067,2.4672)
\path(2.8468,2.46337)(2.95237,2.47925)
\path(2.83814,2.47536)(2.91294,2.48661)
\path(2.82948,2.48735)(2.86673,2.49296)
\color{rgb_797979}%
\path(2.88765,2.41407)(2.95017,2.40488)(3.015,2.3956)
  (2.9804,2.43857)(2.95085,2.48145)(2.8848,2.49044)(2.82082,2.49934)
  (2.85158,2.45675)(2.88765,2.41407)
\color{rgb_8d8d8d}%
\path(2.9285,2.48449)(2.9438,2.49325)
\path(2.90615,2.48754)(2.93675,2.50506)
\path(2.8838,2.49058)(2.92969,2.51686)
\path(2.86155,2.49368)(2.92289,2.52881)
\path(2.83929,2.49677)(2.91649,2.54099)
\path(2.81958,2.50133)(2.9101,2.55317)
\path(2.81228,2.51299)(2.90371,2.56536)
\path(2.80499,2.52466)(2.88343,2.56959)
\path(2.79769,2.53632)(2.86089,2.57252)
\path(2.79076,2.5482)(2.83834,2.57545)
\path(2.78415,2.56026)(2.81587,2.57842)
\path(2.77755,2.57231)(2.7934,2.5814)
\path(2.93526,2.48357)(2.8862,2.56923)
\path(2.91858,2.48584)(2.86959,2.57139)
\path(2.9019,2.48811)(2.85297,2.57354)
\path(2.88522,2.49038)(2.83636,2.5757)
\path(2.86851,2.49271)(2.81972,2.57791)
\path(2.85181,2.49503)(2.80308,2.58011)
\path(2.8351,2.49736)(2.78644,2.58232)
\color{rgb_7d7d7d}%
\path(2.82082,2.49934)(2.8848,2.49044)(2.95085,2.48145)
  (2.92526,2.52428)(2.90282,2.56707)(2.83592,2.57576)
  (2.77094,2.58437)(2.79422,2.54188)(2.82082,2.49934)
\color{rgb_818181}%
\path(3.10165,2.31)(2.99162,2.39895)
\path(3.07797,2.31359)(2.96824,2.4023)
\path(3.05428,2.31719)(2.94484,2.40567)
\path(3.0305,2.32086)(2.92132,2.40912)
\path(3.00663,2.3246)(2.89781,2.41257)
\path(2.90359,2.41173)(2.89753,2.40423)
\path(2.91952,2.40938)(2.90741,2.3944)
\path(2.93546,2.40704)(2.91728,2.38456)
\path(2.9514,2.40471)(2.92716,2.37473)
\path(2.96738,2.40242)(2.93758,2.36556)
\path(2.98336,2.40013)(2.94828,2.35674)
\path(2.99934,2.39785)(2.95898,2.34793)
\path(3.01519,2.39541)(2.96968,2.33911)
\path(3.02485,2.3853)(2.98039,2.3303)
\path(3.03451,2.3752)(2.99507,2.32641)
\path(3.04417,2.36509)(3.01089,2.32393)
\path(3.05383,2.35498)(3.02672,2.32145)
\path(3.06411,2.34566)(3.04254,2.31897)
\path(3.0746,2.33657)(3.05842,2.31656)
\path(3.08508,2.32749)(3.0743,2.31415)
\path(3.09557,2.31841)(3.09018,2.31174)
\color{rgb_727272}%
\path(2.98277,2.32834)(3.0431,2.31889)(3.10606,2.30933)
  (3.05616,2.35254)(3.015,2.3956)(2.95017,2.40488)(2.88765,2.41407)
  (2.93063,2.37128)(2.98277,2.32834)
\color{rgb_909090}%
\path(2.74591,2.6675)(2.74031,2.64996)
\path(2.75988,2.66573)(2.74868,2.63066)
\path(2.77385,2.66396)(2.75737,2.61234)
\path(2.78782,2.66219)(2.76614,2.59427)
\path(2.80179,2.66043)(2.77725,2.58354)
\path(2.81578,2.65869)(2.79119,2.58169)
\path(2.82976,2.65695)(2.80514,2.57984)
\path(2.84374,2.65521)(2.81909,2.57799)
\path(2.85772,2.65347)(2.83303,2.57614)
\path(2.86898,2.64322)(2.84699,2.57432)
\path(2.87722,2.62348)(2.86094,2.57251)
\path(2.88557,2.60411)(2.8749,2.57069)
\path(2.89419,2.58559)(2.88886,2.56888)
\path(2.76288,2.60098)(2.84596,2.57446)
\path(2.75483,2.61759)(2.90103,2.57091)
\path(2.74721,2.63405)(2.89336,2.58739)
\path(2.74014,2.65034)(2.88568,2.60387)
\path(2.73308,2.66663)(2.8786,2.62017)
\path(2.79301,2.66153)(2.87185,2.63636)
\color{rgb_808080}%
\path(2.77094,2.58437)(2.83592,2.57576)(2.90282,2.56707)
  (2.88292,2.60982)(2.86509,2.65255)(2.79762,2.66095)
  (2.73193,2.66927)(2.75034,2.62683)(2.77094,2.58437)
\color{rgb_939393}%
\path(2.79022,2.66189)(2.85995,2.6662)
\path(2.73079,2.67218)(2.8548,2.67985)
\path(2.72546,2.68581)(2.84965,2.69349)
\path(2.72012,2.69945)(2.84489,2.70717)
\path(2.71484,2.71309)(2.84019,2.72084)
\path(2.70997,2.72675)(2.83549,2.73452)
\path(2.70511,2.74042)(2.77665,2.74484)
\path(2.85178,2.65421)(2.84929,2.69447)
\path(2.83846,2.65586)(2.83338,2.73808)
\path(2.82514,2.65752)(2.82006,2.73966)
\path(2.81183,2.65918)(2.80675,2.74125)
\path(2.79851,2.66084)(2.79344,2.74284)
\path(2.78519,2.66252)(2.78013,2.74443)
\path(2.77187,2.66421)(2.76681,2.74602)
\path(2.75856,2.66589)(2.7535,2.74763)
\path(2.74524,2.66758)(2.74019,2.74924)
\path(2.73192,2.66931)(2.72687,2.75086)
\path(2.71622,2.70942)(2.71356,2.75247)
\color{rgb_828282}%
\path(2.73193,2.66927)(2.79762,2.66095)(2.86509,2.65255)
  (2.84899,2.69526)(2.83431,2.73797)(2.76643,2.74606)
  (2.70024,2.75408)(2.71534,2.71168)(2.73193,2.66927)
\color{rgb_797979}%
\path(3.22995,2.22494)(3.22591,2.23368)
\path(3.21336,2.22765)(3.20528,2.24514)
\path(3.19676,2.23037)(3.18465,2.25661)
\path(3.18014,2.23313)(3.16362,2.26891)
\path(3.16349,2.23597)(3.14092,2.28485)
\path(3.14684,2.23881)(3.11822,2.30079)
\path(3.13019,2.24165)(3.0984,2.31049)
\path(3.11001,2.25212)(3.0819,2.313)
\path(3.08972,2.26284)(3.0654,2.3155)
\path(3.06943,2.27356)(3.04891,2.318)
\path(3.04914,2.28428)(3.03238,2.32056)
\path(3.02712,2.29873)(3.01584,2.32316)
\path(3.00494,2.31354)(2.99931,2.32575)
\path(3.00734,2.32449)(2.99622,2.31936)
\path(3.0319,2.32064)(3.00968,2.31038)
\path(3.05658,2.31684)(3.02313,2.30139)
\path(3.08135,2.31308)(3.03659,2.29241)
\path(3.10609,2.30931)(3.05042,2.2836)
\path(3.11914,2.30014)(3.06576,2.2755)
\path(3.1322,2.29097)(3.08111,2.26739)
\path(3.14525,2.28181)(3.09646,2.25928)
\path(3.15831,2.27264)(3.11181,2.25117)
\path(3.17186,2.26371)(3.12716,2.24306)
\path(3.1868,2.25541)(3.14977,2.23831)
\path(3.20174,2.24711)(3.1738,2.23421)
\path(3.21667,2.23881)(3.19796,2.23017)
\path(3.23161,2.23052)(3.22225,2.2262)
\color{rgb_6b6b6b}%
\path(3.12966,2.24174)(3.18658,2.23204)(3.24655,2.22222)
  (3.16788,2.26592)(3.10606,2.30933)(3.0431,2.31889)(2.98277,2.32834)
  (3.04741,2.28519)(3.12966,2.24174)
\color{rgb_949494}%
\path(2.69023,2.83694)(2.67804,2.8243)
\path(2.7068,2.83502)(2.68242,2.80975)
\path(2.72337,2.83309)(2.68683,2.79521)
\path(2.73995,2.83117)(2.69149,2.78094)
\path(2.75654,2.82927)(2.69614,2.76666)
\path(2.77314,2.82738)(2.70221,2.75385)
\path(2.78973,2.82548)(2.71871,2.75185)
\path(2.80633,2.82358)(2.7352,2.74985)
\path(2.81211,2.81047)(2.7517,2.74785)
\path(2.81639,2.79581)(2.7682,2.74585)
\path(2.82068,2.78115)(2.78473,2.74388)
\path(2.82522,2.76675)(2.80125,2.74191)
\path(2.82976,2.75236)(2.81778,2.73994)
\path(2.69107,2.78222)(2.72311,2.75131)
\path(2.68238,2.80988)(2.74597,2.74854)
\path(2.67421,2.83705)(2.76883,2.74578)
\path(2.69487,2.8364)(2.79164,2.74306)
\path(2.71759,2.83377)(2.81445,2.74033)
\path(2.74031,2.83113)(2.83317,2.74155)
\path(2.76299,2.82854)(2.82441,2.76928)
\path(2.78567,2.82594)(2.81619,2.7965)
\color{rgb_848484}%
\path(2.70024,2.75408)(2.76643,2.74606)(2.83431,2.73797)
  (2.82082,2.78066)(2.80834,2.82335)(2.74019,2.83114)
  (2.67366,2.83886)(2.68642,2.79648)(2.70024,2.75408)
\color{rgb_959595}%
\path(2.66903,2.85541)(2.7219,2.83326)
\path(2.66441,2.87195)(2.76998,2.82774)
\path(2.65993,2.88843)(2.80745,2.82665)
\path(2.65564,2.90483)(2.80296,2.84313)
\path(2.65135,2.92123)(2.79847,2.85962)
\path(2.69123,2.91913)(2.79417,2.87602)
\path(2.73859,2.9139)(2.79,2.89238)
\path(2.79474,2.82491)(2.80273,2.84398)
\path(2.78113,2.82646)(2.79711,2.86462)
\path(2.76752,2.82802)(2.79169,2.88573)
\path(2.75392,2.82957)(2.78629,2.90688)
\path(2.74031,2.83113)(2.77338,2.91009)
\path(2.72671,2.83271)(2.75974,2.91158)
\path(2.71311,2.83428)(2.74611,2.91308)
\path(2.69952,2.83586)(2.73248,2.91457)
\path(2.68592,2.83744)(2.71885,2.91607)
\path(2.6731,2.84087)(2.70522,2.91758)
\path(2.66739,2.86129)(2.6916,2.91909)
\path(2.66168,2.88171)(2.67797,2.92061)
\path(2.6562,2.90267)(2.66435,2.92212)
\color{rgb_848484}%
\path(2.67366,2.83886)(2.74019,2.83114)(2.80834,2.82335)
  (2.79672,2.86604)(2.78582,2.90873)(2.71748,2.91621)
  (2.65072,2.92363)(2.66181,2.88125)(2.67366,2.83886)
\color{rgb_969696}%
\path(2.7727,2.91017)(2.77394,2.95842)
\path(2.75957,2.9116)(2.76171,2.99454)
\path(2.74644,2.91304)(2.74858,2.99592)
\path(2.73332,2.91448)(2.73545,2.9973)
\path(2.72019,2.91592)(2.72233,2.99867)
\path(2.70707,2.91737)(2.7092,3.00005)
\path(2.69394,2.91883)(2.69607,3.00143)
\path(2.68082,2.92029)(2.68294,3.00283)
\path(2.66769,2.92175)(2.66982,3.00422)
\path(2.65457,2.92321)(2.65669,3.00562)
\path(2.6423,2.9579)(2.64356,3.00701)
\path(2.76644,2.99124)(2.63363,2.99466)
\path(2.76958,2.97749)(2.63683,2.98091)
\path(2.77272,2.96374)(2.64003,2.96716)
\path(2.77588,2.94999)(2.6434,2.9534)
\path(2.7792,2.93624)(2.64678,2.93965)
\path(2.78251,2.92248)(2.65017,2.92589)
\color{rgb_858585}%
\path(2.65072,2.92363)(2.71748,2.91621)(2.78582,2.90873)
  (2.77554,2.95142)(2.76578,2.99411)(2.69734,3.00129)
  (2.63044,3.00841)(2.6403,2.96602)(2.65072,2.92363)
\color{rgb_969696}%
\path(2.64251,3.09011)(2.61484,3.08017)
\path(2.67293,3.08702)(2.6176,3.06713)
\path(2.70343,3.08395)(2.62036,3.05409)
\path(2.73394,3.08089)(2.62321,3.04108)
\path(2.74904,3.07228)(2.62608,3.02809)
\path(2.75177,3.05923)(2.62896,3.01509)
\path(2.75451,3.04618)(2.64508,3.00685)
\path(2.75727,3.03315)(2.6752,3.00365)
\path(2.7601,3.02014)(2.70535,3.00045)
\path(2.76294,3.00712)(2.73556,2.99728)
\path(2.6143,3.09298)(2.64527,3.00683)
\path(2.62911,3.09147)(2.6601,3.00526)
\path(2.64392,3.08997)(2.67493,3.00368)
\path(2.65872,3.08846)(2.68976,3.0021)
\path(2.67353,3.08696)(2.70459,3.00053)
\path(2.68833,3.08546)(2.71942,2.99898)
\path(2.70313,3.08398)(2.73424,2.99742)
\path(2.71793,3.08249)(2.74907,2.99587)
\path(2.73273,3.08101)(2.76389,2.99431)
\color{rgb_858585}%
\path(2.63044,3.00841)(2.69734,3.00129)(2.76578,2.99411)
  (2.75647,3.03682)(2.74753,3.07952)(2.67904,3.08639)
  (2.61208,3.09321)(2.62105,3.05081)(2.63044,3.00841)
\color{rgb_737373}%
\path(3.15062,2.23817)(3.15726,2.23052)
\path(3.17157,2.23459)(3.18487,2.21931)
\path(3.19249,2.23107)(3.21247,2.20809)
\path(3.2133,2.22766)(3.23978,2.19721)
\path(3.23411,2.22425)(3.26399,2.18991)
\path(3.25797,2.21735)(3.28819,2.1826)
\path(3.28635,2.20524)(3.31239,2.17529)
\path(3.31473,2.19313)(3.3366,2.16799)
\path(3.34311,2.18102)(3.3608,2.16068)
\path(3.36864,2.17219)(3.385,2.15338)
\path(3.39326,2.1644)(3.40651,2.14917)
\path(3.41788,2.15662)(3.42796,2.14503)
\path(3.44249,2.14884)(3.44928,2.14104)
\path(3.46711,2.14106)(3.4705,2.13715)
\path(3.47424,2.13647)(3.47621,2.13818)
\path(3.45675,2.13967)(3.46068,2.14309)
\path(3.43927,2.14287)(3.44516,2.14799)
\path(3.42193,2.14619)(3.42964,2.1529)
\path(3.40461,2.14954)(3.41412,2.15781)
\path(3.38729,2.15288)(3.3986,2.16272)
\path(3.37141,2.15748)(3.38307,2.16762)
\path(3.3557,2.16222)(3.36755,2.17253)
\path(3.33999,2.16696)(3.35203,2.17744)
\path(3.32428,2.17171)(3.33766,2.18334)
\path(3.30856,2.17645)(3.32346,2.1894)
\path(3.29285,2.18119)(3.30926,2.19546)
\path(3.27714,2.18594)(3.29506,2.20152)
\path(3.26143,2.19068)(3.28086,2.20758)
\path(3.24572,2.19542)(3.26666,2.21364)
\path(3.23064,2.20071)(3.25246,2.21969)
\path(3.21621,2.20657)(3.23616,2.22392)
\path(3.20179,2.21243)(3.21835,2.22684)
\path(3.18736,2.2183)(3.20053,2.22975)
\path(3.17294,2.22416)(3.18275,2.23269)
\path(3.15851,2.23002)(3.16505,2.23571)
\path(3.14409,2.23588)(3.14736,2.23872)
\color{rgb_666666}%
\path(3.38545,2.15324)(3.43681,2.14332)(3.49173,2.13327)
  (3.34998,2.17809)(3.24655,2.22222)(3.18658,2.23204)
  (3.12966,2.24174)(3.2377,2.19784)(3.38545,2.15324)
\color{rgb_979797}%
\path(2.73261,3.08102)(2.74317,3.10111)
\path(2.71769,3.08252)(2.73882,3.1227)
\path(2.70277,3.08401)(2.73456,3.14447)
\path(2.68785,3.08551)(2.72967,3.16504)
\path(2.67293,3.08702)(2.71471,3.16648)
\path(2.65802,3.08853)(2.69976,3.16791)
\path(2.64311,3.09005)(2.68481,3.16934)
\path(2.6282,3.09157)(2.66985,3.17078)
\path(2.61329,3.09308)(2.6549,3.17222)
\path(2.60805,3.113)(2.63996,3.17367)
\path(2.60367,3.13454)(2.62501,3.17512)
\path(2.5994,3.15628)(2.61007,3.17658)
\path(2.7338,3.14836)(2.69591,3.16828)
\path(2.73705,3.13175)(2.66127,3.1716)
\path(2.74034,3.11513)(2.62653,3.17498)
\path(2.74371,3.09846)(2.59544,3.17643)
\path(2.74707,3.0818)(2.5987,3.15982)
\path(2.71731,3.08255)(2.60196,3.14321)
\path(2.68231,3.08607)(2.6053,3.12656)
\path(2.6472,3.08963)(2.60869,3.10988)
\color{rgb_868686}%
\path(2.61208,3.09321)(2.67904,3.08639)(2.74753,3.07952)
  (2.73891,3.12224)(2.73055,3.16496)(2.66208,3.17152)
  (2.59513,3.17803)(2.60346,3.13561)(2.61208,3.09321)
\color{rgb_979797}%
\path(2.71678,3.23788)(2.58093,3.25334)
\path(2.71912,3.22533)(2.58326,3.24079)
\path(2.72146,3.21278)(2.58559,3.22824)
\path(2.72383,3.20023)(2.58795,3.21569)
\path(2.72622,3.18768)(2.59034,3.20314)
\path(2.72861,3.17512)(2.59273,3.19058)
\path(2.59256,3.26164)(2.58756,3.21772)
\path(2.60596,3.2604)(2.59657,3.17789)
\path(2.61937,3.25916)(2.60997,3.17659)
\path(2.63277,3.25792)(2.62337,3.17528)
\path(2.64617,3.25667)(2.63676,3.17398)
\path(2.65958,3.25545)(2.65016,3.17268)
\path(2.67298,3.25422)(2.66356,3.17138)
\path(2.68639,3.253)(2.67696,3.1701)
\path(2.69979,3.25177)(2.69035,3.16881)
\path(2.7132,3.25054)(2.70375,3.16753)
\path(2.72207,3.20949)(2.71715,3.16624)
\color{rgb_868686}%
\path(2.59513,3.17803)(2.66208,3.17152)(2.73055,3.16496)
  (2.72241,3.20769)(2.71444,3.25043)(2.64603,3.25669)
  (2.57915,3.26288)(2.58704,3.22045)(2.59513,3.17803)
\color{rgb_979797}%
\path(2.57086,3.34716)(2.5934,3.26156)
\path(2.58508,3.3459)(2.60764,3.26024)
\path(2.59931,3.34465)(2.62188,3.25892)
\path(2.61353,3.34339)(2.63612,3.2576)
\path(2.62776,3.34214)(2.65037,3.25629)
\path(2.64198,3.3409)(2.6646,3.25499)
\path(2.6562,3.33966)(2.67884,3.25369)
\path(2.67042,3.33842)(2.69308,3.25238)
\path(2.68464,3.33718)(2.70732,3.25108)
\path(2.67582,3.25396)(2.71204,3.2635)
\path(2.63724,3.2575)(2.70965,3.27657)
\path(2.59875,3.26107)(2.70725,3.28964)
\path(2.57799,3.2693)(2.70488,3.30272)
\path(2.57561,3.28237)(2.70251,3.31579)
\path(2.57323,3.29545)(2.70014,3.32887)
\path(2.57086,3.30853)(2.68091,3.33751)
\path(2.56852,3.32161)(2.64181,3.34091)
\path(2.56618,3.33469)(2.6028,3.34434)
\color{rgb_868686}%
\path(2.57915,3.26288)(2.64603,3.25669)(2.71444,3.25043)
  (2.7066,3.29318)(2.69886,3.33594)(2.63058,3.34189)(2.56384,3.34778)
  (2.57143,3.30533)(2.57915,3.26288)
\color{rgb_979797}%
\path(2.67779,3.33778)(2.69614,3.35111)
\path(2.65672,3.33961)(2.69342,3.36628)
\path(2.63564,3.34145)(2.69069,3.38144)
\path(2.6146,3.3433)(2.68798,3.39662)
\path(2.59355,3.34516)(2.68527,3.41179)
\path(2.57251,3.34701)(2.6759,3.42213)
\path(2.56226,3.35671)(2.65472,3.42388)
\path(2.55957,3.3719)(2.63353,3.42564)
\path(2.55689,3.38709)(2.61235,3.42739)
\path(2.55422,3.4023)(2.5912,3.42917)
\path(2.55155,3.41751)(2.57004,3.43094)
\path(2.68919,3.38987)(2.6651,3.42302)
\path(2.69486,3.35821)(2.64666,3.42455)
\path(2.69337,3.33642)(2.62823,3.42607)
\path(2.67487,3.33803)(2.60979,3.42761)
\path(2.65638,3.33964)(2.59134,3.42915)
\path(2.63788,3.34125)(2.57289,3.4307)
\path(2.61937,3.34288)(2.55444,3.43225)
\path(2.60086,3.34451)(2.55274,3.41075)
\path(2.58235,3.34614)(2.55827,3.37929)
\color{rgb_868686}%
\path(2.56384,3.34778)(2.63058,3.34189)(2.69886,3.33594)
  (2.69118,3.37872)(2.68353,3.4215)(2.61542,3.42713)(2.54889,3.43272)
  (2.55633,3.39024)(2.56384,3.34778)
\color{rgb_979797}%
\path(2.67126,3.49001)(2.64143,3.5092)
\path(2.67433,3.47293)(2.61468,3.5113)
\path(2.67739,3.45584)(2.5879,3.51341)
\path(2.68044,3.43876)(2.56109,3.51554)
\path(2.6835,3.42169)(2.53428,3.51768)
\path(2.65687,3.42371)(2.537,3.50081)
\path(2.62991,3.42593)(2.53997,3.48379)
\path(2.60292,3.42818)(2.54294,3.46676)
\path(2.5759,3.43045)(2.54592,3.44974)
\path(2.54953,3.51647)(2.53753,3.49781)
\path(2.56499,3.51523)(2.541,3.47793)
\path(2.58046,3.514)(2.54447,3.45805)
\path(2.59592,3.51277)(2.54793,3.43817)
\path(2.6114,3.51155)(2.56008,3.43178)
\path(2.62688,3.51034)(2.5755,3.43048)
\path(2.64235,3.50913)(2.59093,3.42919)
\path(2.65783,3.50791)(2.60635,3.42789)
\path(2.66936,3.50057)(2.62178,3.42661)
\path(2.67291,3.48081)(2.63722,3.42533)
\path(2.67646,3.46105)(2.65266,3.42405)
\path(2.67999,3.44127)(2.66809,3.42278)
\color{rgb_868686}%
\path(2.54889,3.43272)(2.61542,3.42713)(2.68353,3.4215)
  (2.67588,3.46429)(2.66819,3.5071)(2.60032,3.51242)(2.53406,3.5177)
  (2.54147,3.4752)(2.54889,3.43272)
\color{rgb_979797}%
\path(2.53296,3.60168)(2.52564,3.56575)
\path(2.54679,3.60064)(2.53214,3.52868)
\path(2.56062,3.5996)(2.54379,3.51692)
\path(2.57445,3.59856)(2.55761,3.51582)
\path(2.58829,3.59752)(2.57143,3.51472)
\path(2.60212,3.59649)(2.58525,3.51362)
\path(2.61596,3.59547)(2.59907,3.51252)
\path(2.62979,3.59444)(2.61289,3.51144)
\path(2.64363,3.59342)(2.62672,3.51035)
\path(2.65493,3.57996)(2.64054,3.50927)
\path(2.66158,3.54361)(2.65436,3.50819)
\path(2.53149,3.53239)(2.64787,3.50869)
\path(2.52892,3.54708)(2.666,3.51917)
\path(2.52634,3.56178)(2.66334,3.53388)
\path(2.52375,3.57647)(2.66068,3.5486)
\path(2.52116,3.59117)(2.65798,3.56331)
\path(2.54275,3.60094)(2.65528,3.57803)
\color{rgb_868686}%
\path(2.53406,3.5177)(2.60032,3.51242)(2.66819,3.5071)
  (2.66044,3.54992)(2.65259,3.59275)(2.58503,3.59776)
  (2.51912,3.60272)(2.52662,3.5602)(2.53406,3.5177)
\color{rgb_727272}%
\path(3.62713,2.10294)(3.62832,2.10315)
\path(3.58899,2.10951)(3.59399,2.11037)
\path(3.55507,2.1168)(3.56085,2.11779)
\path(3.52114,2.12409)(3.52771,2.12521)
\path(3.48722,2.13137)(3.49457,2.13264)
\path(3.4533,2.13866)(3.45792,2.13946)
\path(3.41937,2.14595)(3.42139,2.1463)
\path(3.656,2.09713)(3.65565,2.09919)
\path(3.64184,2.09965)(3.64157,2.10123)
\path(3.62756,2.10285)(3.62748,2.10327)
\path(3.6134,2.10531)(3.61327,2.10605)
\path(3.59932,2.10735)(3.59899,2.10925)
\path(3.58507,2.11035)(3.58471,2.11244)
\path(3.57081,2.11341)(3.57043,2.11564)
\path(3.55655,2.11648)(3.55615,2.11884)
\path(3.54229,2.11954)(3.54186,2.12204)
\path(3.52804,2.1226)(3.52758,2.12524)
\path(3.51378,2.12567)(3.5133,2.12844)
\path(3.49952,2.12873)(3.49902,2.13164)
\path(3.48526,2.1318)(3.48479,2.13454)
\path(3.471,2.13486)(3.47061,2.13714)
\path(3.45674,2.13792)(3.45643,2.13973)
\path(3.44248,2.14099)(3.44225,2.14232)
\path(3.42822,2.14405)(3.42806,2.14501)
\path(3.41397,2.14711)(3.41386,2.14775)
\path(3.39971,2.15018)(3.39965,2.1505)
\color{rgb_666666}%
\path(3.6531,2.09712)(3.49173,2.13327)(3.43681,2.14332)
  (3.38545,2.15324)(3.59844,2.10748)(3.66973,2.09714)(3.6531,2.09712)
\color{rgb_8b8b8b}%
\path(3.13361,2.37907)(3.08266,2.46392)
\path(3.11708,2.38135)(3.06619,2.46609)
\path(3.10055,2.38364)(3.04973,2.46827)
\path(3.08402,2.38592)(3.03326,2.47044)
\path(3.06747,2.38824)(3.01679,2.47262)
\path(3.05091,2.39056)(3.00031,2.47483)
\path(3.03436,2.39289)(2.98382,2.47704)
\path(3.0178,2.39521)(2.96734,2.47924)
\path(2.97268,2.47853)(2.95866,2.47012)
\path(2.9945,2.47561)(2.96647,2.45878)
\path(3.01632,2.47269)(2.97428,2.44745)
\path(3.03818,2.46979)(2.98229,2.43623)
\path(3.06005,2.4669)(2.99098,2.42543)
\path(3.08193,2.46401)(2.99968,2.41463)
\path(3.09344,2.4549)(3.00838,2.40382)
\path(3.10105,2.44345)(3.02017,2.39488)
\path(3.10866,2.43199)(3.0418,2.39184)
\path(3.11627,2.42054)(3.06343,2.38881)
\path(3.12471,2.40958)(3.08507,2.38578)
\path(3.13319,2.39865)(3.10676,2.38278)
\path(3.14167,2.38772)(3.12845,2.37978)
\color{rgb_7b7b7b}%
\path(3.015,2.3956)(3.08175,2.38624)(3.15014,2.37678)
  (3.1166,2.42004)(3.08791,2.46322)(3.01864,2.47238)(2.95085,2.48145)
  (2.9804,2.43857)(3.015,2.3956)
\color{rgb_838383}%
\path(3.03029,2.39346)(3.02436,2.38581)
\path(3.04558,2.39131)(3.03372,2.37602)
\path(3.06086,2.38917)(3.04309,2.36622)
\path(3.07615,2.38702)(3.05245,2.35643)
\path(3.09145,2.38489)(3.06228,2.34724)
\path(3.10677,2.38278)(3.07242,2.33846)
\path(3.12208,2.38066)(3.08257,2.32967)
\path(3.13739,2.37855)(3.09271,2.32089)
\path(3.15168,2.37511)(3.10285,2.3121)
\path(3.16087,2.36511)(3.11646,2.30779)
\path(3.17007,2.3551)(3.13167,2.30553)
\path(3.17927,2.34509)(3.14687,2.30328)
\path(3.18846,2.33509)(3.16208,2.30103)
\path(3.19831,2.32592)(3.17729,2.29879)
\path(3.20829,2.31692)(3.19253,2.29658)
\path(3.21827,2.30793)(3.20776,2.29436)
\path(3.22825,2.29893)(3.22299,2.29215)
\path(3.01691,2.39534)(3.13308,2.30532)
\path(3.0436,2.39159)(3.16011,2.30132)
\path(3.07029,2.38784)(3.18706,2.29737)
\path(3.09694,2.38414)(3.21397,2.29346)
\path(3.12354,2.38046)(3.22509,2.30178)
\color{rgb_757575}%
\path(3.10606,2.30933)(3.17121,2.29968)(3.23823,2.28993)
  (3.18999,2.33342)(3.15014,2.37678)(3.08175,2.38624)(3.015,2.3956)
  (3.05616,2.35254)(3.10606,2.30933)
\color{rgb_8f8f8f}%
\path(2.94102,2.49791)(3.03387,2.47036)
\path(2.93119,2.51436)(3.08467,2.46883)
\path(2.92192,2.53065)(3.07524,2.48517)
\path(2.91351,2.54669)(3.06581,2.50151)
\path(2.9051,2.56272)(3.05732,2.51756)
\path(2.96139,2.55956)(3.04924,2.5335)
\path(3.07406,2.46505)(3.0784,2.47969)
\path(3.06021,2.46688)(3.06889,2.49616)
\path(3.04636,2.46871)(3.05955,2.51318)
\path(3.03251,2.47054)(3.05046,2.53108)
\path(3.01866,2.47238)(3.04138,2.54898)
\path(3.00481,2.47423)(3.02763,2.55115)
\path(2.99097,2.47608)(3.01376,2.55291)
\path(2.97713,2.47793)(2.99989,2.55467)
\path(2.96328,2.47979)(2.98602,2.55642)
\path(2.94987,2.4831)(2.97215,2.55818)
\path(2.94025,2.49919)(2.95828,2.55996)
\path(2.93064,2.51529)(2.94441,2.56174)
\path(2.9212,2.53201)(2.93055,2.56351)
\path(2.91201,2.54954)(2.91668,2.56529)
\color{rgb_7f7f7f}%
\path(2.95085,2.48145)(3.01864,2.47238)(3.08791,2.46322)
  (3.06301,2.50635)(3.04115,2.54944)(2.9713,2.55829)(2.90282,2.56707)
  (2.92526,2.52428)(2.95085,2.48145)
\color{rgb_939393}%
\path(3.02704,2.55123)(3.02406,2.58733)
\path(3.01293,2.55301)(3.00658,2.62991)
\path(2.99882,2.5548)(2.99203,2.63703)
\path(2.98471,2.55659)(2.97792,2.63874)
\path(2.9706,2.55838)(2.96382,2.64046)
\path(2.95649,2.56019)(2.94972,2.64217)
\path(2.94238,2.562)(2.93562,2.64389)
\path(2.92827,2.5638)(2.92151,2.64562)
\path(2.91416,2.56561)(2.90741,2.64735)
\path(2.89949,2.57421)(2.8933,2.64908)
\path(2.8825,2.61081)(2.8792,2.65082)
\path(2.92872,2.64473)(2.87036,2.63991)
\path(2.99268,2.63695)(2.87564,2.62727)
\path(3.00849,2.62518)(2.88091,2.61464)
\path(3.01361,2.61253)(2.88654,2.60203)
\path(3.01874,2.59988)(2.8924,2.58944)
\path(3.02409,2.58725)(2.89826,2.57685)
\path(3.02978,2.57465)(2.91662,2.5653)
\path(3.03546,2.56204)(2.9787,2.55735)
\color{rgb_828282}%
\path(2.90282,2.56707)(2.9713,2.55829)(3.04115,2.54944)
  (3.02172,2.5925)(3.0043,2.63553)(2.93406,2.64408)(2.86509,2.65255)
  (2.88292,2.60982)(2.90282,2.56707)
\color{rgb_7b7b7b}%
\path(3.12942,2.30587)(3.11854,2.30057)
\path(3.15279,2.30241)(3.13102,2.2918)
\path(3.17618,2.29895)(3.1435,2.28304)
\path(3.19964,2.29554)(3.15598,2.27427)
\path(3.22311,2.29213)(3.16854,2.26555)
\path(3.24256,2.28676)(3.18278,2.25764)
\path(3.25474,2.27785)(3.19702,2.24973)
\path(3.26692,2.26894)(3.21125,2.24183)
\path(3.27909,2.26003)(3.22549,2.23392)
\path(3.29127,2.25111)(3.23973,2.22601)
\path(3.30424,2.24259)(3.25852,2.22032)
\path(3.31816,2.23452)(3.28151,2.21667)
\path(3.33208,2.22646)(3.30449,2.21303)
\path(3.346,2.2184)(3.32759,2.20943)
\path(3.35992,2.21034)(3.35071,2.20585)
\path(3.12266,2.30687)(3.12946,2.29289)
\path(3.13926,2.30441)(3.15287,2.27646)
\path(3.15586,2.30195)(3.17546,2.26171)
\path(3.17246,2.29949)(3.19657,2.24998)
\path(3.18903,2.29708)(3.21769,2.23825)
\path(3.20561,2.29467)(3.23881,2.22652)
\path(3.22219,2.29226)(3.25712,2.22054)
\path(3.239,2.28936)(3.27381,2.21789)
\path(3.26293,2.27185)(3.29051,2.21525)
\path(3.28687,2.25434)(3.3072,2.2126)
\path(3.30947,2.23956)(3.32386,2.21001)
\path(3.33092,2.22713)(3.34052,2.20743)
\path(3.35238,2.2147)(3.35718,2.20485)
\color{rgb_6d6d6d}%
\path(3.24655,2.22222)(3.30909,2.2123)(3.37384,2.20227)
  (3.29793,2.24624)(3.23823,2.28993)(3.17121,2.29968)
  (3.10606,2.30933)(3.16788,2.26592)(3.24655,2.22222)
\color{rgb_959595}%
\path(2.85416,2.68155)(2.88861,2.64966)
\path(2.84397,2.70986)(2.91214,2.64677)
\path(2.83445,2.73755)(2.93565,2.64388)
\path(2.85733,2.73525)(2.95914,2.64103)
\path(2.8807,2.7325)(2.98262,2.63817)
\path(2.90408,2.72974)(3.00349,2.63774)
\path(2.92742,2.72702)(2.99301,2.66632)
\path(2.95077,2.72429)(2.98328,2.6942)
\path(2.9873,2.6376)(2.99893,2.65017)
\path(2.9703,2.63967)(2.99356,2.66481)
\path(2.9533,2.64174)(2.98822,2.67946)
\path(2.9363,2.6438)(2.98319,2.69447)
\path(2.91931,2.64589)(2.97816,2.70947)
\path(2.90233,2.64798)(2.97079,2.72195)
\path(2.88535,2.65006)(2.95373,2.72394)
\path(2.86836,2.65215)(2.93666,2.72594)
\path(2.86067,2.66427)(2.91959,2.72793)
\path(2.8552,2.67879)(2.90252,2.72993)
\path(2.84972,2.69331)(2.88547,2.73194)
\path(2.84455,2.70816)(2.86841,2.73395)
\path(2.83943,2.72306)(2.85136,2.73596)
\color{rgb_848484}%
\path(2.86509,2.65255)(2.93406,2.64408)(3.0043,2.63553)
  (2.98852,2.67855)(2.97411,2.72156)(2.9036,2.7298)(2.83431,2.73797)
  (2.84899,2.69526)(2.86509,2.65255)
\color{rgb_969696}%
\path(2.96005,2.7232)(2.96766,2.74249)
\path(2.94599,2.72485)(2.96121,2.76341)
\path(2.93193,2.72649)(2.95502,2.78499)
\path(2.91787,2.72813)(2.94884,2.8066)
\path(2.9038,2.72977)(2.9351,2.80907)
\path(2.88975,2.73143)(2.92101,2.81065)
\path(2.87569,2.73309)(2.90693,2.81223)
\path(2.86163,2.73474)(2.89284,2.81381)
\path(2.84758,2.7364)(2.87875,2.81539)
\path(2.83394,2.73912)(2.86467,2.81698)
\path(2.8274,2.75982)(2.85059,2.81857)
\path(2.82086,2.78053)(2.83651,2.82017)
\path(2.8146,2.80194)(2.82243,2.82176)
\path(2.95318,2.7914)(2.89782,2.81325)
\path(2.9578,2.77524)(2.84698,2.81898)
\path(2.96256,2.75903)(2.80949,2.81944)
\path(2.96759,2.74271)(2.81422,2.80324)
\path(2.97263,2.72638)(2.81896,2.78703)
\path(2.93776,2.72581)(2.82396,2.77072)
\path(2.8861,2.73186)(2.82913,2.75434)
\color{rgb_858585}%
\path(2.83431,2.73797)(2.9036,2.7298)(2.97411,2.72156)
  (2.96085,2.76456)(2.94856,2.80756)(2.87786,2.81549)
  (2.80834,2.82335)(2.82082,2.78066)(2.83431,2.73797)
\color{rgb_979797}%
\path(2.90767,2.89556)(2.78903,2.89617)
\path(2.92897,2.88291)(2.79223,2.88361)
\path(2.93212,2.87036)(2.79544,2.87105)
\path(2.93527,2.8578)(2.79877,2.85849)
\path(2.9385,2.84524)(2.80219,2.84594)
\path(2.94186,2.83268)(2.80561,2.83338)
\path(2.94521,2.82012)(2.83177,2.8207)
\path(2.79942,2.90725)(2.79916,2.85707)
\path(2.81302,2.90578)(2.81259,2.82287)
\path(2.82661,2.90431)(2.82619,2.82133)
\path(2.84021,2.90283)(2.83979,2.8198)
\path(2.85381,2.90136)(2.85338,2.81826)
\path(2.8674,2.89989)(2.86698,2.81672)
\path(2.881,2.89843)(2.88058,2.81519)
\path(2.8946,2.89697)(2.89417,2.81366)
\path(2.9082,2.89551)(2.90777,2.81214)
\path(2.92179,2.89405)(2.92137,2.81061)
\path(2.93521,2.85802)(2.93496,2.80909)
\color{rgb_868686}%
\path(2.80834,2.82335)(2.87786,2.81549)(2.94856,2.80756)
  (2.93708,2.85056)(2.9263,2.89356)(2.85548,2.90118)(2.78582,2.90873)
  (2.79672,2.86604)(2.80834,2.82335)
\color{rgb_747474}%
\path(3.26213,2.21975)(3.26404,2.21475)
\path(3.27771,2.21727)(3.28154,2.20729)
\path(3.29329,2.2148)(3.29903,2.19983)
\path(3.30888,2.21233)(3.31652,2.19236)
\path(3.32443,2.20992)(3.33402,2.1849)
\path(3.33999,2.20751)(3.35144,2.17763)
\path(3.35555,2.2051)(3.36809,2.17236)
\path(3.3711,2.2027)(3.38474,2.1671)
\path(3.38838,2.1958)(3.40139,2.16183)
\path(3.40602,2.18795)(3.41804,2.15657)
\path(3.42366,2.18011)(3.43469,2.15131)
\path(3.4413,2.17226)(3.45134,2.14604)
\path(3.45894,2.16441)(3.46799,2.14078)
\path(3.47643,2.15695)(3.48464,2.13551)
\path(3.49318,2.15144)(3.50074,2.13169)
\path(3.50993,2.14593)(3.51643,2.12894)
\path(3.52667,2.14041)(3.53212,2.1262)
\path(3.54342,2.1349)(3.5478,2.12345)
\path(3.56017,2.12938)(3.56346,2.12079)
\path(3.57691,2.12387)(3.57911,2.11814)
\path(3.59366,2.11835)(3.59476,2.11549)
\path(3.58391,2.11732)(3.58987,2.1196)
\path(3.55742,2.12181)(3.56932,2.12637)
\path(3.53113,2.12637)(3.54878,2.13313)
\path(3.50492,2.13096)(3.52824,2.13989)
\path(3.48133,2.13656)(3.5077,2.14666)
\path(3.4604,2.14318)(3.48716,2.15342)
\path(3.43947,2.14979)(3.46759,2.16056)
\path(3.41855,2.15641)(3.44992,2.16842)
\path(3.39762,2.16303)(3.43225,2.17629)
\path(3.37669,2.16964)(3.41457,2.18415)
\path(3.35576,2.17626)(3.3969,2.19201)
\path(3.3369,2.18367)(3.37923,2.19987)
\path(3.31883,2.19138)(3.35493,2.2052)
\path(3.30076,2.19909)(3.32772,2.20941)
\path(3.28269,2.2068)(3.30058,2.21365)
\path(3.26462,2.21451)(3.27356,2.21793)
\color{rgb_676767}%
\path(3.49173,2.13327)(3.54973,2.12311)(3.61041,2.11284)
  (3.47361,2.15788)(3.37384,2.20227)(3.30909,2.2123)(3.24655,2.22222)
  (3.34998,2.17809)(3.49173,2.13327)
\color{rgb_979797}%
\path(2.90763,2.89557)(2.9226,2.90914)
\path(2.88897,2.89757)(2.91891,2.92472)
\path(2.87031,2.89958)(2.91525,2.94034)
\path(2.85164,2.90159)(2.91171,2.95605)
\path(2.833,2.90361)(2.90816,2.97177)
\path(2.81435,2.90564)(2.89696,2.98054)
\path(2.7957,2.90766)(2.87821,2.98247)
\path(2.78406,2.91604)(2.85946,2.98441)
\path(2.78032,2.93157)(2.84071,2.98634)
\path(2.77658,2.94711)(2.82198,2.98828)
\path(2.77295,2.96275)(2.80325,2.99022)
\path(2.76936,2.97843)(2.78451,2.99217)
\path(2.91252,2.95244)(2.88602,2.98167)
\path(2.91882,2.92511)(2.86563,2.98377)
\path(2.92536,2.89751)(2.84524,2.98587)
\path(2.90875,2.89545)(2.82485,2.98798)
\path(2.88827,2.89765)(2.80445,2.9901)
\path(2.8678,2.89985)(2.78404,2.99222)
\path(2.84731,2.90206)(2.76643,2.99126)
\path(2.82681,2.90428)(2.77266,2.96401)
\path(2.80632,2.90651)(2.77914,2.93648)
\color{rgb_878787}%
\path(2.78582,2.90873)(2.85548,2.90118)(2.9263,2.89356)
  (2.9161,2.93656)(2.9064,2.97957)(2.83552,2.98687)(2.76578,2.99411)
  (2.77554,2.95142)(2.78582,2.90873)
\color{rgb_989898}%
\path(2.89161,3.04915)(2.85145,3.06922)
\path(2.89502,3.03271)(2.8147,3.07285)
\path(2.89849,3.01623)(2.77789,3.07651)
\path(2.90206,2.99971)(2.74813,3.07664)
\path(2.90562,2.98319)(2.75158,3.06017)
\path(2.87739,2.98256)(2.75502,3.04371)
\path(2.84023,2.98639)(2.75856,3.0272)
\path(2.80301,2.99025)(2.76217,3.01066)
\path(2.76174,3.07811)(2.75193,3.05848)
\path(2.77595,3.0767)(2.75633,3.03745)
\path(2.79016,3.07529)(2.76086,3.01666)
\path(2.80437,3.07388)(2.76539,2.99588)
\path(2.81858,3.07246)(2.77875,2.99277)
\path(2.8328,3.07106)(2.79293,2.99129)
\path(2.84701,3.06966)(2.80711,2.98982)
\path(2.86123,3.06826)(2.82129,2.98835)
\path(2.87544,3.06686)(2.83547,2.98688)
\path(2.88865,3.06343)(2.84966,2.98542)
\path(2.89302,3.04234)(2.86385,2.98395)
\path(2.89741,3.02126)(2.87803,2.98249)
\path(2.9019,3.00042)(2.89222,2.98103)
\color{rgb_878787}%
\path(2.76578,2.99411)(2.83552,2.98687)(2.9064,2.97957)
  (2.89712,3.02258)(2.8882,3.0656)(2.8173,3.07259)(2.74753,3.07952)
  (2.75647,3.03682)(2.76578,2.99411)
\color{rgb_989898}%
\path(2.74434,3.16365)(2.73999,3.11688)
\path(2.75812,3.16234)(2.7504,3.07924)
\path(2.77191,3.16103)(2.76418,3.07787)
\path(2.78569,3.15973)(2.77796,3.0765)
\path(2.79948,3.15842)(2.79174,3.07513)
\path(2.81326,3.15712)(2.80552,3.07376)
\path(2.82705,3.15582)(2.8193,3.07239)
\path(2.84083,3.15452)(2.83308,3.07104)
\path(2.85462,3.15322)(2.84686,3.06968)
\path(2.8684,3.15192)(2.86064,3.06832)
\path(2.8787,3.11307)(2.87442,3.06696)
\path(2.7448,3.09304)(2.88531,3.07999)
\path(2.7419,3.10743)(2.88243,3.09437)
\path(2.73899,3.12182)(2.87954,3.10876)
\path(2.73618,3.1362)(2.87674,3.12314)
\path(2.73336,3.15058)(2.87394,3.13752)
\color{rgb_878787}%
\path(2.74753,3.07952)(2.8173,3.07259)(2.8882,3.0656)
  (2.87957,3.10863)(2.87118,3.15166)(2.80031,3.15834)
  (2.73055,3.16496)(2.73891,3.12224)(2.74753,3.07952)
\color{rgb_989898}%
\path(2.83339,3.15522)(2.86859,3.16528)
\path(2.7956,3.15879)(2.866,3.17889)
\path(2.75788,3.16237)(2.8634,3.1925)
\path(2.72984,3.16871)(2.86085,3.20613)
\path(2.72724,3.18232)(2.85831,3.21975)
\path(2.72465,3.19594)(2.85576,3.23338)
\path(2.72206,3.20955)(2.82901,3.24009)
\path(2.71952,3.22318)(2.79078,3.24353)
\path(2.71698,3.2368)(2.7526,3.24698)
\path(2.86484,3.15226)(2.84004,3.2391)
\path(2.84992,3.15367)(2.82514,3.24044)
\path(2.835,3.15507)(2.81024,3.24178)
\path(2.82008,3.15648)(2.79534,3.24312)
\path(2.80516,3.15788)(2.78044,3.24446)
\path(2.79024,3.15929)(2.76554,3.24581)
\path(2.77532,3.16071)(2.75063,3.24716)
\path(2.7604,3.16213)(2.73573,3.2485)
\path(2.74547,3.16354)(2.72082,3.24985)
\color{rgb_878787}%
\path(2.73055,3.16496)(2.80031,3.15834)(2.87118,3.15166)
  (2.86298,3.19471)(2.85494,3.23776)(2.78413,3.24412)
  (2.71444,3.25043)(2.72241,3.20769)(2.73055,3.16496)
\color{rgb_989898}%
\path(2.84435,3.29543)(2.82161,3.3254)
\path(2.84957,3.26692)(2.80407,3.3269)
\path(2.85483,3.23837)(2.78653,3.3284)
\path(2.83771,3.23931)(2.76899,3.3299)
\path(2.82011,3.24089)(2.75143,3.33141)
\path(2.8025,3.24247)(2.73388,3.33293)
\path(2.7849,3.24405)(2.71633,3.33444)
\path(2.76728,3.24565)(2.69889,3.33581)
\path(2.74967,3.24724)(2.70403,3.30741)
\path(2.73205,3.24884)(2.70921,3.27895)
\path(2.71858,3.33424)(2.70151,3.3213)
\path(2.7383,3.33255)(2.70416,3.30665)
\path(2.75803,3.33085)(2.70682,3.292)
\path(2.77776,3.32915)(2.7095,3.27737)
\path(2.79749,3.32746)(2.71218,3.26275)
\path(2.81723,3.32578)(2.71754,3.25015)
\path(2.83697,3.32409)(2.73716,3.24837)
\path(2.84153,3.31089)(2.75678,3.2466)
\path(2.8442,3.29625)(2.7764,3.24482)
\path(2.84687,3.28162)(2.79603,3.24305)
\path(2.84956,3.267)(2.81567,3.24129)
\path(2.85225,3.25238)(2.83531,3.23953)
\color{rgb_878787}%
\path(2.71444,3.25043)(2.78413,3.24412)(2.85494,3.23776)
  (2.84701,3.28083)(2.83916,3.3239)(2.76844,3.32995)(2.69886,3.33594)
  (2.7066,3.29318)(2.71444,3.25043)
\color{rgb_989898}%
\path(2.69819,3.4203)(2.687,3.40209)
\path(2.71286,3.4191)(2.69047,3.38268)
\path(2.72752,3.4179)(2.69395,3.36328)
\path(2.74218,3.4167)(2.69744,3.34388)
\path(2.75684,3.4155)(2.7075,3.3352)
\path(2.77151,3.41431)(2.72213,3.33394)
\path(2.78618,3.41312)(2.73675,3.33268)
\path(2.80085,3.41193)(2.75138,3.33142)
\path(2.81552,3.41074)(2.766,3.33016)
\path(2.82512,3.40131)(2.78063,3.32891)
\path(2.82863,3.38195)(2.79526,3.32766)
\path(2.83214,3.3626)(2.80989,3.3264)
\path(2.83565,3.34325)(2.82453,3.32515)
\path(2.69582,3.35289)(2.7274,3.33349)
\path(2.69278,3.36983)(2.75593,3.33103)
\path(2.68974,3.38677)(2.78444,3.32858)
\path(2.68671,3.40371)(2.81294,3.32614)
\path(2.68368,3.42065)(2.83891,3.32526)
\path(2.71041,3.4193)(2.83583,3.34223)
\path(2.73871,3.41698)(2.83275,3.3592)
\path(2.76699,3.41468)(2.82968,3.37616)
\path(2.79526,3.41238)(2.8266,3.39312)
\color{rgb_878787}%
\path(2.69886,3.33594)(2.76844,3.32995)(2.83916,3.3239)
  (2.83134,3.36699)(2.82353,3.41009)(2.75296,3.41582)(2.68353,3.4215)
  (2.69118,3.37872)(2.69886,3.33594)
\color{rgb_989898}%
\path(2.68096,3.43589)(2.82187,3.41022)
\path(2.67838,3.45028)(2.82094,3.42431)
\path(2.67581,3.46467)(2.81833,3.43871)
\path(2.67322,3.47907)(2.81571,3.45311)
\path(2.67064,3.49346)(2.81307,3.46752)
\path(2.67514,3.50656)(2.81043,3.48192)
\path(2.81042,3.41115)(2.81688,3.44666)
\path(2.7973,3.41222)(2.81021,3.48311)
\path(2.78419,3.41328)(2.79943,3.49696)
\path(2.77107,3.41435)(2.7863,3.49797)
\path(2.75796,3.41541)(2.77318,3.49898)
\path(2.74484,3.41648)(2.76005,3.49999)
\path(2.73173,3.41756)(2.74693,3.501)
\path(2.71862,3.41863)(2.73381,3.50201)
\path(2.7055,3.4197)(2.72068,3.50303)
\path(2.69239,3.42077)(2.70756,3.50405)
\path(2.68139,3.43346)(2.69444,3.50507)
\path(2.6748,3.47031)(2.68131,3.50608)
\color{rgb_878787}%
\path(2.68353,3.4215)(2.75296,3.41582)(2.82353,3.41009)
  (2.81569,3.4532)(2.8078,3.49632)(2.73741,3.50173)(2.66819,3.5071)
  (2.67588,3.46429)(2.68353,3.4215)
\color{rgb_989898}%
\path(2.79433,3.49736)(2.77769,3.58362)
\path(2.78032,3.49843)(2.76368,3.58464)
\path(2.7663,3.49951)(2.74968,3.58566)
\path(2.75229,3.50059)(2.73568,3.58667)
\path(2.73827,3.50167)(2.72167,3.58769)
\path(2.72426,3.50275)(2.70767,3.58872)
\path(2.71024,3.50384)(2.69366,3.58974)
\path(2.69622,3.50493)(2.67966,3.59077)
\path(2.68221,3.50601)(2.66565,3.59179)
\path(2.70533,3.58889)(2.65507,3.57919)
\path(2.75816,3.58504)(2.65756,3.56563)
\path(2.79262,3.57765)(2.66004,3.55206)
\path(2.79517,3.5641)(2.6625,3.5385)
\path(2.79772,3.55055)(2.66496,3.52493)
\path(2.80026,3.537)(2.66742,3.51136)
\path(2.80277,3.52344)(2.70381,3.50434)
\path(2.80528,3.50988)(2.75576,3.50032)
\color{rgb_878787}%
\path(2.66819,3.5071)(2.73741,3.50173)(2.8078,3.49632)
  (2.79981,3.53946)(2.79169,3.5826)(2.72154,3.5877)(2.65259,3.59275)
  (2.66044,3.54992)(2.66819,3.5071)
\color{rgb_727272}%
\path(3.51075,2.12994)(3.50966,2.12926)
\path(3.52976,2.12661)(3.52759,2.12524)
\path(3.54878,2.12328)(3.54552,2.12122)
\path(3.56793,2.12003)(3.56345,2.11721)
\path(3.58709,2.11678)(3.58138,2.11319)
\path(3.60625,2.11354)(3.59931,2.10917)
\path(3.62431,2.1096)(3.61724,2.10516)
\path(3.64042,2.10444)(3.63517,2.10114)
\path(3.50904,2.13024)(3.50966,2.12926)
\path(3.52635,2.12721)(3.52759,2.12524)
\path(3.54366,2.12417)(3.54552,2.12122)
\path(3.56093,2.12121)(3.56345,2.11721)
\path(3.57817,2.11829)(3.58138,2.11319)
\path(3.59541,2.11538)(3.59931,2.10917)
\path(3.61276,2.11229)(3.61724,2.10516)
\path(3.6308,2.10809)(3.63517,2.10114)
\color{rgb_666666}%
\path(3.63632,2.10681)(3.61041,2.11284)(3.54973,2.12311)
  (3.49173,2.13327)(3.6531,2.09712)(3.63632,2.10681)
\color{rgb_8d8d8d}%
\path(3.12107,2.41427)(3.17642,2.37319)
\path(3.09895,2.44661)(3.20269,2.3696)
\path(3.10017,2.46162)(3.22895,2.36603)
\path(3.12619,2.45821)(3.25517,2.36248)
\path(3.15222,2.4548)(3.28139,2.35893)
\path(3.17822,2.45142)(3.27392,2.38039)
\path(3.2042,2.44805)(3.24992,2.41411)
\path(3.276,2.35966)(3.28271,2.3687)
\path(3.26095,2.3617)(3.27437,2.37978)
\path(3.2459,2.36373)(3.26604,2.39086)
\path(3.23085,2.36577)(3.25774,2.402)
\path(3.21581,2.36781)(3.25004,2.41393)
\path(3.20077,2.36987)(3.24233,2.42586)
\path(3.18574,2.37192)(3.23463,2.43779)
\path(3.1707,2.37397)(3.2238,2.4455)
\path(3.15567,2.37603)(3.20869,2.44747)
\path(3.14479,2.38369)(3.19359,2.44943)
\path(3.13633,2.3946)(3.17848,2.45139)
\path(3.12787,2.40551)(3.16338,2.45335)
\path(3.11941,2.41642)(3.14828,2.45532)
\path(3.11137,2.42791)(3.13319,2.4573)
\path(3.10355,2.43968)(3.1181,2.45927)
\path(3.09573,2.45145)(3.103,2.46125)
\color{rgb_7d7d7d}%
\path(3.15014,2.37678)(3.21996,2.36724)(3.29105,2.35762)
  (3.25827,2.40119)(3.23018,2.44468)(3.15847,2.45399)
  (3.08791,2.46322)(3.1166,2.42004)(3.15014,2.37678)
\color{rgb_868686}%
\path(3.36325,2.27211)(3.36562,2.28073)
\path(3.34956,2.27405)(3.35429,2.29128)
\path(3.33587,2.27599)(3.34296,2.30184)
\path(3.32217,2.27793)(3.33163,2.31239)
\path(3.30848,2.27987)(3.32068,2.32435)
\path(3.29479,2.28183)(3.30981,2.33656)
\path(3.28111,2.28379)(3.29893,2.34877)
\path(3.26742,2.28575)(3.28728,2.35813)
\path(3.25373,2.28771)(3.27356,2.35999)
\path(3.24005,2.28967)(3.25984,2.36185)
\path(3.22834,2.29885)(3.24613,2.3637)
\path(3.21694,2.30913)(3.23241,2.36556)
\path(3.20553,2.31941)(3.2187,2.36742)
\path(3.19413,2.3297)(3.20499,2.36929)
\path(3.18301,2.34102)(3.19128,2.37116)
\path(3.17205,2.35294)(3.17757,2.37304)
\path(3.1611,2.36486)(3.16386,2.37491)
\path(3.30719,2.3395)(3.19223,2.37103)
\path(3.32334,2.32137)(3.15986,2.36622)
\path(3.34226,2.30249)(3.17669,2.3479)
\path(3.3631,2.28307)(3.19457,2.3293)
\path(3.34231,2.27508)(3.2164,2.30962)
\color{rgb_777777}%
\path(3.23823,2.28993)(3.30687,2.2801)(3.37695,2.27017)
  (3.32994,2.31397)(3.29105,2.35762)(3.21996,2.36724)
  (3.15014,2.37678)(3.18999,2.33342)(3.23823,2.28993)
\color{rgb_919191}%
\path(3.10144,2.54186)(3.04781,2.53631)
\path(3.16192,2.53431)(3.05447,2.52319)
\path(3.18842,2.52324)(3.06113,2.51007)
\path(3.19491,2.51009)(3.06841,2.497)
\path(3.20141,2.49695)(3.07593,2.48397)
\path(3.20818,2.48384)(3.08346,2.47093)
\path(3.21552,2.47079)(3.11198,2.46007)
\path(3.22285,2.45773)(3.17098,2.45236)
\path(3.05504,2.54769)(3.05837,2.51551)
\path(3.06892,2.54595)(3.07521,2.48523)
\path(3.08281,2.5442)(3.09124,2.46279)
\path(3.0967,2.54246)(3.10513,2.46097)
\path(3.11059,2.54071)(3.11903,2.45915)
\path(3.12447,2.53898)(3.13292,2.45733)
\path(3.13836,2.53725)(3.14682,2.45551)
\path(3.15225,2.53551)(3.16071,2.4537)
\path(3.16613,2.53378)(3.17461,2.45189)
\path(3.18002,2.53205)(3.1885,2.45009)
\path(3.19629,2.50732)(3.2024,2.44828)
\path(3.21338,2.47459)(3.21629,2.44648)
\color{rgb_818181}%
\path(3.08791,2.46322)(3.15847,2.45399)(3.23018,2.44468)
  (3.20579,2.48811)(3.18432,2.53151)(3.1122,2.54051)(3.04115,2.54944)
  (3.06301,2.50635)(3.08791,2.46322)
\color{rgb_7c7c7c}%
\path(3.25482,2.28755)(3.26284,2.27192)
\path(3.27141,2.28518)(3.28745,2.25391)
\path(3.28801,2.2828)(3.31049,2.23897)
\path(3.3046,2.28042)(3.33236,2.2263)
\path(3.32118,2.27807)(3.35423,2.21363)
\path(3.33776,2.27572)(3.37556,2.20201)
\path(3.35433,2.27337)(3.39223,2.19948)
\path(3.37091,2.27103)(3.40891,2.19695)
\path(3.39293,2.25808)(3.42558,2.19442)
\path(3.41806,2.23906)(3.44225,2.19189)
\path(3.44224,2.22188)(3.4589,2.1894)
\path(3.46444,2.20857)(3.47555,2.18692)
\path(3.48664,2.19525)(3.4922,2.18443)
\path(3.48556,2.18542)(3.49498,2.19025)
\path(3.46227,2.1889)(3.48112,2.19857)
\path(3.43899,2.19238)(3.46726,2.20688)
\path(3.41578,2.19591)(3.45339,2.21519)
\path(3.39258,2.19943)(3.43953,2.22351)
\path(3.37112,2.20385)(3.42683,2.23242)
\path(3.357,2.21203)(3.41468,2.24161)
\path(3.34287,2.22021)(3.40253,2.25081)
\path(3.32875,2.22839)(3.39039,2.26)
\path(3.31463,2.23657)(3.37824,2.26919)
\path(3.30051,2.24475)(3.35589,2.27315)
\path(3.2878,2.25366)(3.33232,2.27649)
\path(3.2754,2.26273)(3.30875,2.27983)
\path(3.26301,2.27179)(3.28524,2.28319)
\path(3.25062,2.28086)(3.26173,2.28656)
\color{rgb_6f6f6f}%
\path(3.37384,2.20227)(3.4405,2.19215)(3.50885,2.18194)
  (3.43505,2.22619)(3.37695,2.27017)(3.30687,2.2801)(3.23823,2.28993)
  (3.29793,2.24624)(3.37384,2.20227)
\color{rgb_949494}%
\path(3.16798,2.53355)(3.1783,2.54518)
\path(3.15163,2.53559)(3.17229,2.55886)
\path(3.13528,2.53763)(3.16627,2.57253)
\path(3.11893,2.53967)(3.1606,2.5866)
\path(3.10259,2.54172)(3.155,2.60074)
\path(3.08626,2.54377)(3.1494,2.61489)
\path(3.06992,2.54582)(3.13554,2.61973)
\path(3.05358,2.54788)(3.11913,2.6217)
\path(3.03969,2.55268)(3.10272,2.62367)
\path(3.03357,2.56624)(3.08631,2.62564)
\path(3.02745,2.5798)(3.0699,2.62761)
\path(3.02136,2.59339)(3.0535,2.62959)
\path(3.01567,2.60744)(3.0371,2.63157)
\path(3.00999,2.62149)(3.0207,2.63355)
\path(3.15918,2.59018)(3.12439,2.62107)
\path(3.1712,2.56131)(3.1007,2.62391)
\path(3.18427,2.53152)(3.077,2.62676)
\path(3.16043,2.53449)(3.05329,2.62962)
\path(3.13659,2.53747)(3.02958,2.63248)
\path(3.11275,2.54044)(3.00586,2.63534)
\path(3.08888,2.54344)(3.01504,2.609)
\path(3.06501,2.54644)(3.02746,2.57978)
\color{rgb_848484}%
\path(3.04115,2.54944)(3.1122,2.54051)(3.18432,2.53151)
  (3.16523,2.57488)(3.14808,2.61823)(3.07568,2.62692)(3.0043,2.63553)
  (3.02172,2.5925)(3.04115,2.54944)
\color{rgb_969696}%
\path(3.12352,2.68899)(3.06371,2.71118)
\path(3.12874,2.6731)(3.00903,2.71751)
\path(3.13411,2.65715)(2.97605,2.71579)
\path(3.13989,2.64105)(2.98138,2.69986)
\path(3.14567,2.62495)(2.98672,2.68392)
\path(3.11571,2.62211)(2.99245,2.66784)
\path(3.06006,2.6288)(2.99837,2.65169)
\path(2.98768,2.71999)(2.98083,2.70151)
\path(3.00125,2.71841)(2.98755,2.68147)
\path(3.01482,2.71684)(2.99453,2.66216)
\path(3.02839,2.71527)(3.00157,2.64297)
\path(3.04196,2.71369)(3.01259,2.63453)
\path(3.05553,2.71212)(3.02614,2.6329)
\path(3.06911,2.71056)(3.03969,2.63126)
\path(3.08268,2.70899)(3.05323,2.62963)
\path(3.09625,2.70743)(3.06678,2.62799)
\path(3.10982,2.70586)(3.08033,2.62636)
\path(3.1208,2.69729)(3.09388,2.62473)
\path(3.12744,2.67705)(3.10743,2.62311)
\path(3.13416,2.65701)(3.12098,2.62148)
\path(3.14112,2.63762)(3.13453,2.61985)
\color{rgb_858585}%
\path(3.0043,2.63553)(3.07568,2.62692)(3.14808,2.61823)
  (3.13253,2.66156)(3.1183,2.70488)(3.04571,2.71326)(2.97411,2.72156)
  (2.98852,2.67855)(3.0043,2.63553)
\color{rgb_979797}%
\path(2.9626,2.806)(2.96337,2.75641)
\path(2.97663,2.80444)(2.97793,2.72112)
\path(2.99067,2.80287)(2.99197,2.71949)
\path(3.00471,2.80131)(3.006,2.71786)
\path(3.01874,2.79975)(3.02004,2.71623)
\path(3.03278,2.79819)(3.03408,2.71461)
\path(3.04681,2.79663)(3.04812,2.71298)
\path(3.06085,2.79508)(3.06215,2.71136)
\path(3.07489,2.79352)(3.07619,2.70974)
\path(3.08892,2.79197)(3.09023,2.70812)
\path(3.10352,2.75413)(3.10426,2.7065)
\path(3.01787,2.71649)(3.11434,2.71799)
\path(2.97184,2.72893)(3.11037,2.73109)
\path(2.9678,2.74204)(3.1064,2.74419)
\path(2.96376,2.75514)(3.10263,2.7573)
\path(2.9598,2.76824)(3.09895,2.77041)
\path(2.95605,2.78135)(3.09526,2.78352)
\path(2.95231,2.79446)(3.05241,2.79601)
\color{rgb_868686}%
\path(2.97411,2.72156)(3.04571,2.71326)(3.1183,2.70488)
  (3.10519,2.7482)(3.09302,2.79151)(3.02031,2.79957)(2.94856,2.80756)
  (2.96085,2.76456)(2.97411,2.72156)
\color{rgb_757575}%
\path(3.60886,2.11335)(3.62652,2.12053)
\path(3.58957,2.1197)(3.61979,2.13199)
\path(3.57029,2.12605)(3.60207,2.13897)
\path(3.55101,2.1324)(3.58571,2.14651)
\path(3.53172,2.13875)(3.56935,2.15405)
\path(3.51244,2.1451)(3.55299,2.16159)
\path(3.49316,2.15145)(3.53663,2.16913)
\path(3.47387,2.1578)(3.52027,2.17667)
\path(3.45717,2.1652)(3.50115,2.18309)
\path(3.4405,2.17261)(3.47563,2.1869)
\path(3.42384,2.18003)(3.45011,2.19072)
\path(3.40717,2.18744)(3.42466,2.19456)
\path(3.3905,2.19486)(3.39925,2.19842)
\path(3.61742,2.11168)(3.60721,2.13678)
\path(3.60092,2.11596)(3.58913,2.14494)
\path(3.58386,2.12158)(3.57095,2.15331)
\path(3.56681,2.12719)(3.55278,2.16169)
\path(3.54976,2.13281)(3.5346,2.17007)
\path(3.53271,2.13842)(3.51643,2.17844)
\path(3.51566,2.14404)(3.49968,2.18331)
\path(3.49861,2.14965)(3.48396,2.18566)
\path(3.48156,2.15527)(3.46824,2.18801)
\path(3.46399,2.16217)(3.45252,2.19036)
\path(3.44596,2.17019)(3.43679,2.19272)
\path(3.42793,2.17821)(3.42105,2.19511)
\path(3.4099,2.18623)(3.40531,2.19749)
\path(3.39187,2.19425)(3.38958,2.19988)
\color{rgb_686868}%
\path(3.61041,2.11284)(3.63325,2.10907)(3.61942,2.13261)
  (3.60575,2.13728)(3.50885,2.18194)(3.4405,2.19215)(3.37384,2.20227)
  (3.47361,2.15788)(3.61041,2.11284)
\color{rgb_989898}%
\path(3.07762,2.85105)(3.0499,2.88038)
\path(3.08456,2.82371)(3.02888,2.88261)
\path(3.09184,2.796)(3.00786,2.88485)
\path(3.07531,2.79348)(2.98684,2.88709)
\path(3.0542,2.79582)(2.96581,2.88934)
\path(3.03308,2.79816)(2.94477,2.89159)
\path(3.01195,2.8005)(2.92713,2.89025)
\path(2.99082,2.80286)(2.93396,2.86302)
\path(2.96969,2.80521)(2.94112,2.83544)
\path(2.94393,2.89168)(2.93006,2.87857)
\path(2.96155,2.88979)(2.93382,2.86358)
\path(2.97918,2.88791)(2.9376,2.84861)
\path(2.99681,2.88603)(2.94156,2.8338)
\path(3.01444,2.88415)(2.94551,2.819)
\path(3.03208,2.88227)(2.95256,2.80712)
\path(3.04972,2.8804)(2.97011,2.80516)
\path(3.06735,2.87852)(2.98766,2.80321)
\path(3.07389,2.86615)(3.00522,2.80125)
\path(3.0776,2.85112)(3.02277,2.7993)
\path(3.08132,2.83609)(3.04033,2.79735)
\path(3.08521,2.82122)(3.05789,2.79541)
\path(3.08911,2.80637)(3.07546,2.79346)
\color{rgb_878787}%
\path(2.94856,2.80756)(3.02031,2.79957)(3.09302,2.79151)
  (3.08163,2.83483)(3.07092,2.87814)(2.99814,2.88588)(2.9263,2.89356)
  (2.93708,2.85056)(2.94856,2.80756)
\color{rgb_999999}%
\path(2.92089,2.97809)(2.9113,2.95787)
\path(2.93537,2.9766)(2.9162,2.93617)
\path(2.94985,2.97512)(2.92126,2.91482)
\path(2.96434,2.97364)(2.92636,2.89355)
\path(2.97882,2.97215)(2.94082,2.89201)
\path(2.99331,2.97068)(2.95527,2.89046)
\path(3.00779,2.9692)(2.96972,2.88892)
\path(3.02228,2.96772)(2.98418,2.88738)
\path(3.03676,2.96625)(2.99863,2.88583)
\path(3.05115,2.96456)(3.01309,2.88429)
\path(3.05601,2.94279)(3.02755,2.88276)
\path(3.06088,2.92102)(3.042,2.88122)
\path(3.0659,2.89958)(3.05646,2.87968)
\path(2.92243,2.90989)(2.96575,2.88935)
\path(2.91856,2.92621)(3.00518,2.88513)
\path(2.91476,2.9425)(3.04457,2.88095)
\path(2.9111,2.95872)(3.06966,2.88354)
\path(2.90744,2.97495)(3.06584,2.89984)
\path(2.93428,2.97671)(3.06202,2.91614)
\path(2.97325,2.97272)(3.05834,2.93238)
\path(3.01218,2.96875)(3.05472,2.94858)
\color{rgb_888888}%
\path(2.9263,2.89356)(2.99814,2.88588)(3.07092,2.87814)
  (3.06077,2.92146)(3.0511,2.96478)(2.97829,2.97221)(2.9064,2.97957)
  (2.9161,2.93656)(2.9263,2.89356)
\color{rgb_999999}%
\path(2.90457,2.98807)(3.04834,2.97771)
\path(2.90178,3.001)(3.04558,2.99063)
\path(2.89899,3.01393)(3.04281,3.00356)
\path(2.89624,3.02685)(3.04012,3.01647)
\path(2.89356,3.03977)(3.03746,3.02939)
\path(2.89088,3.05268)(3.03479,3.04231)
\path(3.03811,2.96611)(3.04132,3.01063)
\path(3.02511,2.96743)(3.03118,3.05162)
\path(3.01212,2.96876)(3.01819,3.05289)
\path(2.99912,2.97008)(3.00519,3.05416)
\path(2.98613,2.97141)(2.99219,3.05542)
\path(2.97314,2.97273)(2.97919,3.05669)
\path(2.96014,2.97407)(2.96619,3.05796)
\path(2.94715,2.9754)(2.95319,3.05923)
\path(2.93415,2.97673)(2.94019,3.0605)
\path(2.92116,2.97806)(2.92719,3.06178)
\path(2.90816,2.97939)(2.9142,3.06305)
\path(2.89792,3.01889)(2.9012,3.06433)
\color{rgb_888888}%
\path(2.9064,2.97957)(2.97829,2.97221)(3.0511,2.96478)
  (3.04184,3.00811)(3.03291,3.05145)(2.9601,3.05855)(2.8882,3.0656)
  (2.89712,3.02258)(2.9064,2.97957)
\color{rgb_999999}%
\path(3.02879,3.05185)(3.0018,3.13946)
\path(3.01473,3.05322)(2.98776,3.14077)
\path(3.00067,3.0546)(2.97372,3.14207)
\path(2.98661,3.05597)(2.95968,3.14338)
\path(2.97256,3.05734)(2.94565,3.14469)
\path(2.9585,3.05871)(2.93161,3.146)
\path(2.94444,3.06009)(2.91757,3.14732)
\path(2.93038,3.06147)(2.90352,3.14863)
\path(2.91632,3.06284)(2.88948,3.14995)
\path(2.90226,3.06422)(2.87544,3.15126)
\path(2.90513,3.14848)(2.87369,3.1388)
\path(2.93909,3.1453)(2.87619,3.12593)
\path(2.97307,3.14213)(2.8787,3.11306)
\path(3.00707,3.13897)(2.88126,3.10021)
\path(3.01769,3.1286)(2.88383,3.08736)
\path(3.02019,3.11573)(2.88641,3.07452)
\path(3.02269,3.10286)(2.89847,3.06459)
\path(3.02522,3.09)(2.93206,3.0613)
\path(3.02778,3.07715)(2.96566,3.05801)
\path(3.03035,3.0643)(2.99928,3.05473)
\color{rgb_888888}%
\path(2.8882,3.0656)(2.9601,3.05855)(3.03291,3.05145)
  (3.02426,3.0948)(3.01584,3.13815)(2.94305,3.14493)(2.87118,3.15166)
  (2.87957,3.10863)(2.8882,3.0656)
\color{rgb_999999}%
\path(2.87476,3.23599)(2.85778,3.22255)
\path(2.89458,3.23422)(2.86063,3.20734)
\path(2.9144,3.23245)(2.86347,3.19213)
\path(2.93423,3.23069)(2.86636,3.17696)
\path(2.95405,3.22892)(2.86925,3.16179)
\path(2.97388,3.22716)(2.87774,3.15105)
\path(2.99371,3.2254)(2.89747,3.1492)
\path(3.0015,3.2141)(2.91719,3.14735)
\path(3.00435,3.19889)(2.93691,3.14551)
\path(3.00719,3.18368)(2.95664,3.14367)
\path(3.01007,3.1685)(2.97637,3.14183)
\path(3.01295,3.15333)(2.99611,3.13999)
\path(2.86582,3.17982)(2.88947,3.14995)
\path(2.86052,3.20791)(2.90776,3.14824)
\path(2.85529,3.2359)(2.92605,3.14652)
\path(2.87195,3.23624)(2.94434,3.14481)
\path(2.89018,3.23462)(2.96262,3.14311)
\path(2.9084,3.23299)(2.98091,3.1414)
\path(2.92662,3.23136)(2.99919,3.1397)
\path(2.94484,3.22974)(3.01536,3.14067)
\path(2.96306,3.22812)(3.01001,3.16882)
\path(2.98127,3.2265)(3.00472,3.19688)
\color{rgb_888888}%
\path(2.87118,3.15166)(2.94305,3.14493)(3.01584,3.13815)
  (3.0076,3.18151)(2.99949,3.22488)(2.92676,3.23135)(2.85494,3.23776)
  (2.86298,3.19471)(2.87118,3.15166)
\color{rgb_9a9a9a}%
\path(2.85186,3.2545)(2.88498,3.23508)
\path(2.84878,3.27124)(2.91502,3.2324)
\path(2.84571,3.28796)(2.94504,3.22972)
\path(2.84266,3.30468)(2.97505,3.22706)
\path(2.83961,3.3214)(2.99891,3.22799)
\path(2.86447,3.32175)(2.99582,3.24473)
\path(2.89425,3.31922)(2.99273,3.26148)
\path(2.92402,3.3167)(2.98966,3.27821)
\path(2.95377,3.31418)(2.98659,3.29494)
\path(2.98466,3.2262)(2.99575,3.24512)
\path(2.96983,3.22752)(2.99202,3.26535)
\path(2.95501,3.22884)(2.9883,3.28561)
\path(2.94018,3.23016)(2.98459,3.30588)
\path(2.92536,3.23147)(2.9729,3.31256)
\path(2.91053,3.2328)(2.95804,3.31382)
\path(2.89571,3.23412)(2.94318,3.31508)
\path(2.88089,3.23545)(2.92831,3.31633)
\path(2.86606,3.23677)(2.91345,3.31759)
\path(2.85401,3.24282)(2.89859,3.31885)
\path(2.85028,3.26307)(2.88373,3.32011)
\path(2.84656,3.28332)(2.86887,3.32138)
\path(2.84286,3.30361)(2.85402,3.32264)
\color{rgb_888888}%
\path(2.85494,3.23776)(2.92676,3.23135)(2.99949,3.22488)
  (2.99148,3.26827)(2.98353,3.31166)(2.91088,3.31781)(2.83916,3.3239)
  (2.84701,3.28083)(2.85494,3.23776)
\color{rgb_727272}%
\path(3.62336,2.10982)(3.6235,2.11068)
\color{rgb_666666}%
\path(3.63325,2.10907)(3.61041,2.11284)(3.63632,2.10681)(3.63325,2.10907)
\color{rgb_9a9a9a}%
\path(2.8685,3.40646)(2.82585,3.39731)
\path(2.91349,3.40284)(2.82816,3.38453)
\path(2.95852,3.39922)(2.83048,3.37176)
\path(2.96952,3.38831)(2.83279,3.35898)
\path(2.97186,3.37553)(2.83511,3.3462)
\path(2.97419,3.36276)(2.83743,3.33342)
\path(2.97653,3.34999)(2.85046,3.32294)
\path(2.97886,3.33721)(2.89478,3.31918)
\path(2.98119,3.32444)(2.93914,3.31542)
\path(2.83399,3.40924)(2.85254,3.32277)
\path(2.84735,3.40817)(2.86592,3.32163)
\path(2.86072,3.40709)(2.8793,3.32049)
\path(2.87409,3.40601)(2.89268,3.31935)
\path(2.88746,3.40493)(2.90606,3.31822)
\path(2.90082,3.40385)(2.91944,3.31708)
\path(2.91419,3.40278)(2.93282,3.31595)
\path(2.92756,3.40171)(2.9462,3.31482)
\path(2.94092,3.40063)(2.95957,3.31369)
\path(2.95429,3.39956)(2.97295,3.31256)
\color{rgb_888888}%
\path(2.83916,3.3239)(2.91088,3.31781)(2.98353,3.31166)
  (2.9756,3.35507)(2.96766,3.39849)(2.89513,3.40431)(2.82353,3.41009)
  (2.83134,3.36699)(2.83916,3.3239)
\color{rgb_999999}%
\path(2.81737,3.44398)(2.84058,3.40871)
\path(2.81116,3.47795)(2.85764,3.40734)
\path(2.81561,3.49572)(2.87469,3.40596)
\path(2.83261,3.49443)(2.89174,3.40458)
\path(2.84961,3.49313)(2.90879,3.40321)
\path(2.86661,3.49183)(2.92584,3.40185)
\path(2.88362,3.49053)(2.94289,3.40048)
\path(2.90061,3.48924)(2.95994,3.39911)
\path(2.91761,3.48795)(2.96423,3.41711)
\path(2.93461,3.48665)(2.95795,3.45119)
\path(2.94651,3.40019)(2.9651,3.41242)
\path(2.92536,3.40188)(2.96253,3.42636)
\path(2.90421,3.40358)(2.95997,3.44029)
\path(2.88306,3.40529)(2.95739,3.45421)
\path(2.86192,3.40699)(2.95481,3.46813)
\path(2.84078,3.4087)(2.95222,3.48205)
\path(2.82306,3.41265)(2.9354,3.48659)
\path(2.82053,3.4266)(2.91413,3.48821)
\path(2.81799,3.44055)(2.89285,3.48983)
\path(2.81545,3.4545)(2.87158,3.49145)
\path(2.8129,3.46844)(2.85032,3.49307)
\path(2.81035,3.48238)(2.82906,3.4947)
\color{rgb_888888}%
\path(2.82353,3.41009)(2.89513,3.40431)(2.96766,3.39849)
  (2.95967,3.44192)(2.95161,3.48536)(2.87923,3.49086)(2.8078,3.49632)
  (2.81569,3.4532)(2.82353,3.41009)
\color{rgb_999999}%
\path(2.93609,3.48654)(2.94818,3.50356)
\path(2.92057,3.48772)(2.94476,3.52176)
\path(2.90505,3.4889)(2.9413,3.53992)
\path(2.88952,3.49008)(2.93783,3.55805)
\path(2.87401,3.49126)(2.93176,3.57253)
\path(2.85849,3.49245)(2.91619,3.57364)
\path(2.84297,3.49363)(2.90063,3.57476)
\path(2.82746,3.49482)(2.88506,3.57588)
\path(2.81194,3.496)(2.8695,3.57699)
\path(2.80532,3.5097)(2.85393,3.57811)
\path(2.80193,3.52796)(2.83837,3.57924)
\path(2.79854,3.5462)(2.82281,3.58036)
\path(2.79511,3.5644)(2.80725,3.58148)
\path(2.93879,3.55302)(2.90905,3.57416)
\path(2.94248,3.53375)(2.883,3.57602)
\path(2.94612,3.51452)(2.85695,3.5779)
\path(2.94973,3.49531)(2.83088,3.57978)
\path(2.93896,3.48632)(2.80482,3.58166)
\path(2.91274,3.48832)(2.79348,3.57307)
\path(2.88651,3.49031)(2.7971,3.55386)
\path(2.86028,3.49231)(2.80069,3.53466)
\path(2.83404,3.49432)(2.80425,3.51549)
\color{rgb_888888}%
\path(2.8078,3.49632)(2.87923,3.49086)(2.95161,3.48536)
  (2.94343,3.52882)(2.9351,3.57229)(2.86291,3.57747)(2.79169,3.5826)
  (2.79981,3.53946)(2.8078,3.49632)
\color{rgb_878787}%
\path(3.45195,2.32043)(3.31975,2.35377)
\path(3.46734,2.30271)(3.30305,2.34415)
\path(3.48492,2.28444)(3.31895,2.3263)
\path(3.50456,2.26566)(3.33622,2.30811)
\path(3.5,2.25297)(3.35658,2.28914)
\path(3.30485,2.35577)(3.30217,2.34514)
\path(3.31866,2.35392)(3.3133,2.33265)
\path(3.33247,2.35206)(3.32442,2.32016)
\path(3.34627,2.35021)(3.33576,2.30854)
\path(3.36008,2.34835)(3.34732,2.29777)
\path(3.37389,2.34651)(3.35888,2.287)
\path(3.3877,2.34466)(3.37044,2.27624)
\path(3.4015,2.34282)(3.38297,2.26933)
\path(3.41531,2.34098)(3.39676,2.26739)
\path(3.42912,2.33914)(3.41054,2.26546)
\path(3.44167,2.33227)(3.42433,2.26353)
\path(3.45273,2.31954)(3.43811,2.26159)
\path(3.46379,2.3068)(3.4519,2.25967)
\path(3.47485,2.29408)(3.46569,2.25775)
\path(3.48635,2.28308)(3.47948,2.25583)
\path(3.49785,2.27207)(3.49327,2.25391)
\path(3.50935,2.26107)(3.50706,2.25199)
\color{rgb_787878}%
\path(3.37695,2.27017)(3.44831,2.26016)(3.52085,2.25007)
  (3.47475,2.29417)(3.43657,2.33814)(3.36328,2.34792)
  (3.29105,2.35762)(3.32994,2.31397)(3.37695,2.27017)
\color{rgb_8e8e8e}%
\path(3.2442,2.44287)(3.24727,2.41821)
\path(3.25822,2.44106)(3.26416,2.39336)
\path(3.27224,2.43925)(3.28069,2.37139)
\path(3.28626,2.43744)(3.29628,2.35692)
\path(3.30028,2.43563)(3.31031,2.35504)
\path(3.3143,2.43383)(3.32434,2.35315)
\path(3.32832,2.43203)(3.33837,2.35127)
\path(3.34234,2.43023)(3.3524,2.34938)
\path(3.35636,2.42843)(3.36643,2.3475)
\path(3.37038,2.42663)(3.38046,2.34563)
\path(3.38614,2.41086)(3.39449,2.34376)
\path(3.40332,2.38364)(3.40851,2.34189)
\path(3.41996,2.36075)(3.42254,2.34001)
\path(3.3853,2.34498)(3.42767,2.35026)
\path(3.33412,2.35184)(3.41877,2.36237)
\path(3.28962,2.35952)(3.40988,2.37448)
\path(3.28052,2.37161)(3.40142,2.38665)
\path(3.27142,2.3837)(3.39368,2.39891)
\path(3.26233,2.39579)(3.38595,2.41117)
\path(3.25389,2.40796)(3.37821,2.42343)
\path(3.24599,2.4202)(3.3346,2.43122)
\path(3.23809,2.43244)(3.28235,2.43794)
\color{rgb_7e7e7e}%
\path(3.29105,2.35762)(3.36328,2.34792)(3.43657,2.33814)
  (3.40434,2.38202)(3.3767,2.42582)(3.30295,2.43529)(3.23018,2.44468)
  (3.25827,2.40119)(3.29105,2.35762)
\path(3.58542,2.17065)(3.60457,2.18098)
\path(3.56336,2.1739)(3.59862,2.19291)
\path(3.54132,2.17715)(3.58553,2.20099)
\path(3.51928,2.1804)(3.57309,2.20942)
\path(3.50185,2.18614)(3.5616,2.21836)
\path(3.48855,2.19411)(3.55011,2.2273)
\path(3.47526,2.20208)(3.53862,2.23625)
\path(3.46197,2.21005)(3.52713,2.24519)
\path(3.44868,2.21802)(3.51072,2.25148)
\path(3.43539,2.22599)(3.48841,2.25459)
\path(3.42367,2.23481)(3.46609,2.25769)
\path(3.41199,2.24365)(3.44378,2.2608)
\path(3.40031,2.25249)(3.4215,2.26392)
\path(3.38863,2.26133)(3.39922,2.26705)
\path(3.59907,2.16866)(3.57969,2.2046)
\path(3.58255,2.17107)(3.55376,2.22446)
\path(3.56602,2.1735)(3.52754,2.24487)
\path(3.54949,2.17594)(3.5086,2.25178)
\path(3.53296,2.17838)(3.49214,2.25407)
\path(3.51643,2.18082)(3.47569,2.25635)
\path(3.49667,2.18924)(3.45924,2.25864)
\path(3.47418,2.20273)(3.44279,2.26094)
\path(3.45169,2.21621)(3.42633,2.26325)
\path(3.42837,2.23125)(3.40987,2.26556)
\path(3.40266,2.25071)(3.39341,2.26786)
\color{rgb_707070}%
\path(3.50885,2.18194)(3.5787,2.17163)(3.60751,2.16743)
  (3.6025,2.19052)(3.57776,2.20579)(3.52085,2.25007)(3.44831,2.26016)
  (3.37695,2.27017)(3.43505,2.22619)(3.50885,2.18194)
\color{rgb_939393}%
\path(3.34567,2.484)(3.30784,2.51621)
\path(3.36168,2.45316)(3.2842,2.51913)
\path(3.37301,2.42629)(3.26057,2.52205)
\path(3.34922,2.42935)(3.23691,2.52498)
\path(3.32543,2.4324)(3.21326,2.52792)
\path(3.30163,2.43546)(3.1896,2.53086)
\path(3.27782,2.43853)(3.19574,2.50842)
\path(3.254,2.4416)(3.21166,2.47766)
\path(3.20028,2.52953)(3.19081,2.5184)
\path(3.21625,2.52755)(3.19729,2.50529)
\path(3.23221,2.52557)(3.20377,2.49218)
\path(3.24817,2.52359)(3.21062,2.4795)
\path(3.26413,2.52161)(3.21764,2.46701)
\path(3.2801,2.51964)(3.22465,2.45452)
\path(3.29607,2.51766)(3.23355,2.44424)
\path(3.31204,2.51569)(3.24945,2.44219)
\path(3.32801,2.51372)(3.26535,2.44014)
\path(3.33649,2.50295)(3.28125,2.43809)
\path(3.34289,2.48974)(3.29715,2.43603)
\path(3.34929,2.47653)(3.31306,2.43399)
\path(3.35593,2.46361)(3.32897,2.43195)
\path(3.36286,2.45101)(3.34488,2.4299)
\path(3.36978,2.43842)(3.36079,2.42786)
\color{rgb_828282}%
\path(3.23018,2.44468)(3.30295,2.43529)(3.3767,2.42582)
  (3.35265,2.46957)(3.33148,2.51329)(3.25744,2.52244)
  (3.18432,2.53151)(3.20579,2.48811)(3.23018,2.44468)
\color{rgb_959595}%
\path(3.16215,2.61655)(3.15588,2.59851)
\path(3.17623,2.61487)(3.16369,2.57879)
\path(3.1903,2.61319)(3.1718,2.55996)
\path(3.20438,2.61151)(3.17999,2.54136)
\path(3.21845,2.60983)(3.19094,2.53069)
\path(3.23253,2.60815)(3.20499,2.52895)
\path(3.2466,2.60648)(3.21904,2.5272)
\path(3.26068,2.6048)(3.2331,2.52546)
\path(3.27476,2.60313)(3.24715,2.52371)
\path(3.28884,2.60145)(3.2612,2.52197)
\path(3.29964,2.59038)(3.27526,2.52023)
\path(3.30738,2.57046)(3.28931,2.5185)
\path(3.31524,2.55091)(3.30337,2.51676)
\path(3.32336,2.5321)(3.31742,2.51502)
\path(3.17732,2.54743)(3.24462,2.52403)
\path(3.17031,2.56334)(3.3048,2.51658)
\path(3.16353,2.57918)(3.32767,2.52211)
\path(3.15735,2.59481)(3.32082,2.53797)
\path(3.15116,2.61044)(3.31398,2.55383)
\path(3.1777,2.61469)(3.30776,2.56947)
\path(3.23672,2.60765)(3.30171,2.58506)
\color{rgb_858585}%
\path(3.18432,2.53151)(3.25744,2.52244)(3.33148,2.51329)
  (3.31262,2.55698)(3.29565,2.60064)(3.22143,2.60947)
  (3.14808,2.61823)(3.16523,2.57488)(3.18432,2.53151)
\color{rgb_979797}%
\path(3.20655,2.61125)(3.29084,2.6143)
\path(3.1464,2.6229)(3.28602,2.62796)
\path(3.1415,2.63656)(3.2812,2.64162)
\path(3.1366,2.65021)(3.2767,2.65529)
\path(3.13177,2.66387)(3.27228,2.66896)
\path(3.12728,2.67754)(3.26787,2.68264)
\path(3.12279,2.69121)(3.20992,2.69437)
\path(3.28225,2.60224)(3.28077,2.64282)
\path(3.26884,2.60383)(3.26579,2.68798)
\path(3.25543,2.60543)(3.25238,2.68951)
\path(3.24202,2.60702)(3.23897,2.69105)
\path(3.22861,2.60862)(3.22556,2.69258)
\path(3.2152,2.61021)(3.21216,2.69411)
\path(3.20179,2.61181)(3.19875,2.69565)
\path(3.18838,2.61342)(3.18534,2.69719)
\path(3.17497,2.61502)(3.17193,2.69873)
\path(3.16156,2.61662)(3.15852,2.70027)
\path(3.14815,2.61822)(3.14512,2.7018)
\path(3.1333,2.6594)(3.13171,2.70334)
\color{rgb_868686}%
\path(3.14808,2.61823)(3.22143,2.60947)(3.29565,2.60064)
  (3.28025,2.64429)(3.26615,2.68794)(3.1918,2.69644)(3.1183,2.70488)
  (3.13253,2.66156)(3.14808,2.61823)
\color{rgb_757575}%
\path(3.60758,2.13665)(3.59343,2.16948)
\path(3.59122,2.14397)(3.57934,2.17154)
\path(3.57475,2.15156)(3.56524,2.17362)
\path(3.55827,2.15916)(3.55114,2.1757)
\path(3.5418,2.16675)(3.53704,2.17778)
\path(3.52532,2.17435)(3.52294,2.17986)
\path(3.53279,2.17841)(3.52438,2.17478)
\path(3.55674,2.17487)(3.53991,2.16762)
\path(3.58069,2.17134)(3.55545,2.16046)
\path(3.6047,2.16784)(3.57098,2.1533)
\path(3.61116,2.15677)(3.58652,2.14614)
\path(3.61529,2.14469)(3.60205,2.13898)
\color{rgb_686868}%
\path(3.60751,2.16743)(3.5787,2.17163)(3.50885,2.18194)
  (3.60575,2.13728)(3.61942,2.13261)(3.60751,2.16743)
\color{rgb_989898}%
\path(3.11089,2.78954)(3.09733,2.77618)
\path(3.12877,2.78757)(3.10164,2.76085)
\path(3.14664,2.7856)(3.10599,2.74555)
\path(3.16452,2.78362)(3.11056,2.73047)
\path(3.1824,2.78166)(3.11512,2.71539)
\path(3.20028,2.77969)(3.12371,2.70426)
\path(3.21816,2.77772)(3.14151,2.70222)
\path(3.23604,2.77576)(3.15931,2.70017)
\path(3.24411,2.76413)(3.17711,2.69813)
\path(3.24838,2.74875)(3.19492,2.69609)
\path(3.25264,2.73337)(3.21273,2.69405)
\path(3.25713,2.71821)(3.23054,2.69201)
\path(3.26164,2.70307)(3.24834,2.68997)
\path(3.10978,2.73302)(3.13995,2.7024)
\path(3.10166,2.76077)(3.1616,2.69991)
\path(3.09399,2.78804)(3.18325,2.69743)
\path(3.11182,2.78944)(3.2049,2.69495)
\path(3.13336,2.78706)(3.22654,2.69247)
\path(3.1549,2.78469)(3.24818,2.68999)
\path(3.17644,2.78231)(3.26474,2.69267)
\path(3.19798,2.77994)(3.25641,2.72063)
\path(3.21951,2.77758)(3.24856,2.74808)
\color{rgb_878787}%
\path(3.1183,2.70488)(3.1918,2.69644)(3.26615,2.68794)
  (3.25314,2.73157)(3.24104,2.77521)(3.16661,2.78339)
  (3.09302,2.79151)(3.10519,2.7482)(3.1183,2.70488)
\color{rgb_999999}%
\path(3.08879,2.80759)(3.13486,2.7869)
\path(3.08457,2.82366)(3.17668,2.78229)
\path(3.08043,2.83969)(3.21848,2.77769)
\path(3.07649,2.85563)(3.23913,2.78259)
\path(3.07254,2.87158)(3.23496,2.79863)
\path(3.09522,2.87557)(3.2308,2.81468)
\path(3.13652,2.87119)(3.22683,2.83063)
\path(3.17779,2.86683)(3.22294,2.84656)
\path(3.2273,2.77672)(3.23576,2.79556)
\path(3.21355,2.77823)(3.23048,2.81591)
\path(3.19981,2.77974)(3.22536,2.83664)
\path(3.18606,2.78125)(3.22028,2.85743)
\path(3.17232,2.78277)(3.20862,2.86358)
\path(3.15858,2.78428)(3.19484,2.86503)
\path(3.14483,2.7858)(3.18107,2.86649)
\path(3.13109,2.78731)(3.1673,2.86794)
\path(3.11735,2.78883)(3.15353,2.8694)
\path(3.10361,2.79035)(3.13976,2.87085)
\path(3.0918,2.79616)(3.12599,2.87231)
\path(3.08647,2.81642)(3.11223,2.87377)
\path(3.08116,2.83672)(3.09846,2.87523)
\path(3.07604,2.85743)(3.08469,2.87668)
\color{rgb_888888}%
\path(3.09302,2.79151)(3.16661,2.78339)(3.24104,2.77521)
  (3.22972,2.81884)(3.21905,2.86248)(3.14457,2.87034)
  (3.07092,2.87814)(3.08163,2.83483)(3.09302,2.79151)
\color{rgb_9a9a9a}%
\path(3.20579,2.86388)(3.20814,2.90964)
\path(3.19254,2.86528)(3.19689,2.95)
\path(3.17929,2.86668)(3.18364,2.95134)
\path(3.16604,2.86807)(3.17039,2.95269)
\path(3.15279,2.86947)(3.15713,2.95403)
\path(3.13954,2.87087)(3.14388,2.95537)
\path(3.12629,2.87228)(3.13063,2.95671)
\path(3.11304,2.87368)(3.11737,2.95806)
\path(3.09979,2.87509)(3.10412,2.9594)
\path(3.08654,2.87649)(3.09087,2.96075)
\path(3.07329,2.87789)(3.07761,2.96209)
\path(3.06195,2.91646)(3.06436,2.96344)
\path(3.2006,2.94372)(3.05413,2.95125)
\path(3.2036,2.93019)(3.05715,2.93771)
\path(3.20659,2.91665)(3.06017,2.92417)
\path(3.20962,2.90311)(3.06331,2.91063)
\path(3.21276,2.88957)(3.06648,2.89708)
\path(3.2159,2.87602)(3.06966,2.88353)
\color{rgb_898989}%
\path(3.07092,2.87814)(3.14457,2.87034)(3.21905,2.86248)
  (3.20892,2.90612)(3.19927,2.94976)(3.12478,2.9573)(3.0511,2.96478)
  (3.06077,2.92146)(3.07092,2.87814)
\color{rgb_9a9a9a}%
\path(3.0662,3.04822)(3.03566,3.03811)
\path(3.09948,3.04498)(3.03841,3.02477)
\path(3.13279,3.04175)(3.04115,3.01143)
\path(3.1661,3.03852)(3.04398,2.99812)
\path(3.18257,3.02972)(3.04682,2.98481)
\path(3.1853,3.01638)(3.04967,2.97151)
\path(3.18803,3.00304)(3.06741,2.96313)
\path(3.19079,2.9897)(3.10036,2.95978)
\path(3.19362,2.97639)(3.13332,2.95644)
\path(3.19644,2.96308)(3.16629,2.9531)
\path(3.03654,3.0511)(3.06558,2.96331)
\path(3.05099,3.04969)(3.08005,2.96185)
\path(3.06544,3.04829)(3.09453,2.96038)
\path(3.0799,3.04688)(3.109,2.95891)
\path(3.09435,3.04548)(3.12348,2.95744)
\path(3.1088,3.04408)(3.13795,2.95597)
\path(3.12325,3.04267)(3.15242,2.95451)
\path(3.13771,3.04127)(3.1669,2.95304)
\path(3.15216,3.03987)(3.18137,2.95157)
\path(3.16661,3.03847)(3.19584,2.95011)
\color{rgb_898989}%
\path(3.0511,2.96478)(3.12478,2.9573)(3.19927,2.94976)
  (3.19,2.99341)(3.18106,3.03707)(3.10658,3.04429)(3.03291,3.05145)
  (3.04184,3.00811)(3.0511,2.96478)
\color{rgb_9a9a9a}%
\path(3.02737,3.07921)(3.05182,3.04961)
\path(3.02191,3.10688)(3.07072,3.04778)
\path(3.01657,3.13441)(3.08963,3.04594)
\path(3.03211,3.13664)(3.10854,3.0441)
\path(3.05095,3.13489)(3.12744,3.04227)
\path(3.06978,3.13314)(3.14634,3.04044)
\path(3.08861,3.13139)(3.16524,3.03861)
\path(3.10744,3.12965)(3.18016,3.04159)
\path(3.12627,3.1279)(3.17466,3.06932)
\path(3.1451,3.12616)(3.16925,3.09691)
\path(3.16267,3.03886)(3.17817,3.05165)
\path(3.14429,3.04064)(3.17527,3.06622)
\path(3.1259,3.04242)(3.17238,3.0808)
\path(3.10752,3.0442)(3.16954,3.09543)
\path(3.08914,3.04599)(3.16671,3.11005)
\path(3.07075,3.04777)(3.1636,3.12445)
\path(3.05237,3.04956)(3.14512,3.12616)
\path(3.03399,3.05135)(3.12665,3.12787)
\path(3.03018,3.06516)(3.10818,3.12958)
\path(3.02727,3.07972)(3.08971,3.13129)
\path(3.02436,3.09429)(3.07124,3.133)
\path(3.02152,3.10891)(3.05277,3.13472)
\path(3.01868,3.12353)(3.03431,3.13643)
\color{rgb_898989}%
\path(3.03291,3.05145)(3.10658,3.04429)(3.18106,3.03707)
  (3.17239,3.08074)(3.16393,3.12442)(3.08948,3.13131)
  (3.01584,3.13815)(3.02426,3.0948)(3.03291,3.05145)
\color{rgb_9a9a9a}%
\path(3.14895,3.1258)(3.15993,3.14546)
\path(3.13396,3.12719)(3.15594,3.16651)
\path(3.11898,3.12858)(3.15199,3.18763)
\path(3.104,3.12997)(3.14804,3.20876)
\path(3.08902,3.13135)(3.13462,3.21294)
\path(3.07404,3.13274)(3.1196,3.21426)
\path(3.05906,3.13413)(3.10459,3.21559)
\path(3.04408,3.13553)(3.08957,3.21691)
\path(3.0291,3.13692)(3.07456,3.21824)
\path(3.01538,3.14055)(3.05954,3.21957)
\path(3.01138,3.16159)(3.04453,3.2209)
\path(3.00739,3.18263)(3.02952,3.22223)
\path(3.00344,3.20376)(3.0145,3.22356)
\path(3.15054,3.19536)(3.11619,3.21456)
\path(3.15361,3.17892)(3.08491,3.21732)
\path(3.1567,3.16247)(3.05361,3.22009)
\path(3.15983,3.146)(3.02231,3.22286)
\path(3.16296,3.12953)(3.00032,3.22043)
\path(3.14216,3.12643)(3.00339,3.20399)
\path(3.11059,3.12936)(3.00647,3.18755)
\path(3.07902,3.13228)(3.00958,3.17109)
\path(3.04743,3.13522)(3.01271,3.15462)
\color{rgb_898989}%
\path(3.01584,3.13815)(3.08948,3.13131)(3.16393,3.12442)
  (3.15564,3.1681)(3.14747,3.2118)(3.07307,3.21837)(2.99949,3.22488)
  (3.0076,3.18151)(3.01584,3.13815)
\color{rgb_9b9b9b}%
\path(3.13385,3.28563)(2.98447,3.3065)
\path(3.13635,3.27202)(2.98696,3.2929)
\path(3.13885,3.25842)(2.98946,3.2793)
\path(3.14136,3.24482)(2.99195,3.2657)
\path(3.14388,3.23121)(2.99446,3.25209)
\path(3.1464,3.21761)(2.99698,3.23849)
\path(2.99705,3.31052)(2.99129,3.26929)
\path(3.01058,3.30938)(2.99908,3.2271)
\path(3.0241,3.30824)(3.01229,3.22375)
\path(3.03763,3.30711)(3.02581,3.22255)
\path(3.05115,3.30597)(3.03933,3.22136)
\path(3.06468,3.30483)(3.05285,3.22016)
\path(3.0782,3.30369)(3.06636,3.21896)
\path(3.09173,3.30256)(3.07988,3.21777)
\path(3.10526,3.30142)(3.0934,3.21657)
\path(3.11878,3.30028)(3.10692,3.21538)
\path(3.1319,3.29624)(3.12043,3.21419)
\path(3.13968,3.25395)(3.13395,3.21299)
\color{rgb_898989}%
\path(2.99949,3.22488)(3.07307,3.21837)(3.14747,3.2118)
  (3.13939,3.25551)(3.13135,3.29923)(3.05703,3.30547)
  (2.98353,3.31166)(2.99148,3.26827)(2.99949,3.22488)
\color{rgb_9b9b9b}%
\path(2.97678,3.39776)(2.99739,3.3105)
\path(2.99063,3.39665)(3.01126,3.30933)
\path(3.00448,3.39554)(3.02512,3.30816)
\path(3.01833,3.39444)(3.03898,3.30699)
\path(3.03218,3.39333)(3.05285,3.30582)
\path(3.04603,3.39222)(3.06671,3.30466)
\path(3.05988,3.39112)(3.08058,3.30349)
\path(3.07373,3.39001)(3.09444,3.30233)
\path(3.08758,3.38891)(3.10831,3.30116)
\path(3.10143,3.38781)(3.12217,3.3)
\path(3.08828,3.30285)(3.12893,3.31245)
\path(3.04521,3.30647)(3.1265,3.32567)
\path(3.00218,3.31009)(3.12407,3.33889)
\path(2.98216,3.31916)(3.12164,3.35211)
\path(2.97974,3.33238)(3.11921,3.36532)
\path(2.97733,3.3456)(3.11678,3.37854)
\path(2.97491,3.35882)(3.09857,3.38803)
\path(2.97249,3.37205)(3.05491,3.39151)
\path(2.97008,3.38527)(3.01128,3.395)
\color{rgb_898989}%
\path(2.98353,3.31166)(3.05703,3.30547)(3.13135,3.29923)
  (3.12333,3.34296)(3.11528,3.3867)(3.04106,3.39262)(2.96766,3.39849)
  (2.9756,3.35507)(2.98353,3.31166)
\color{rgb_9a9a9a}%
\path(3.09411,3.38839)(3.1126,3.40112)
\path(3.07295,3.39008)(3.10993,3.41553)
\path(3.05178,3.39176)(3.10726,3.42995)
\path(3.03062,3.39345)(3.10456,3.44434)
\path(3.00946,3.39515)(3.10186,3.45874)
\path(2.9883,3.39684)(3.09917,3.47314)
\path(2.96759,3.39884)(3.07929,3.47571)
\path(2.96494,3.41327)(3.058,3.47732)
\path(2.96229,3.4277)(3.03672,3.47892)
\path(2.95963,3.44212)(3.01544,3.48053)
\path(2.95696,3.45654)(2.99416,3.48214)
\path(2.95428,3.47095)(2.97288,3.48375)
\path(3.1052,3.44093)(3.08137,3.47555)
\path(3.11138,3.40772)(3.06378,3.47688)
\path(3.10882,3.38722)(3.0462,3.47821)
\path(3.09117,3.38862)(3.02861,3.47953)
\path(3.07353,3.39003)(3.01102,3.48086)
\path(3.05589,3.39144)(2.99342,3.4822)
\path(3.03824,3.39284)(2.97583,3.48353)
\path(3.0206,3.39425)(2.95824,3.48486)
\path(3.00295,3.39567)(2.95544,3.46469)
\path(2.9853,3.39708)(2.96158,3.43155)
\color{rgb_898989}%
\path(2.96766,3.39849)(3.04106,3.39262)(3.11528,3.3867)
  (3.10717,3.43046)(3.09896,3.47423)(3.02487,3.47982)
  (2.95161,3.48536)(2.95967,3.44192)(2.96766,3.39849)
\color{rgb_9a9a9a}%
\path(3.08582,3.54277)(3.05499,3.56373)
\path(3.08951,3.52374)(3.02786,3.56566)
\path(3.09315,3.50474)(3.00072,3.5676)
\path(3.09676,3.48577)(2.97358,3.56954)
\path(3.08826,3.47503)(2.94643,3.57148)
\path(3.06093,3.4771)(2.93722,3.56122)
\path(3.03361,3.47916)(2.94086,3.54223)
\path(3.00628,3.48122)(2.94448,3.52325)
\path(2.97894,3.48329)(2.94804,3.50431)
\path(2.95081,3.57116)(2.93872,3.55339)
\path(2.96651,3.57004)(2.94234,3.5345)
\path(2.98221,3.56892)(2.94592,3.51555)
\path(2.99792,3.5678)(2.94949,3.49659)
\path(3.01362,3.56668)(2.958,3.48488)
\path(3.02933,3.56556)(2.97366,3.48369)
\path(3.04504,3.56444)(2.98932,3.48251)
\path(3.06075,3.56332)(3.00498,3.48132)
\path(3.07645,3.56221)(3.02064,3.48014)
\path(3.08446,3.54976)(3.03631,3.47895)
\path(3.08812,3.53093)(3.05197,3.47777)
\path(3.09176,3.51206)(3.06763,3.47659)
\path(3.09536,3.49314)(3.0833,3.47541)
\color{rgb_898989}%
\path(2.95161,3.48536)(3.02487,3.47982)(3.09896,3.47423)
  (3.09063,3.51801)(3.08212,3.5618)(3.00819,3.56706)(2.9351,3.57229)
  (2.94343,3.52882)(2.95161,3.48536)
\path(3.45002,2.33636)(3.44752,2.32553)
\path(3.46347,2.33457)(3.45848,2.31291)
\path(3.47691,2.33278)(3.46943,2.3003)
\path(3.49036,2.331)(3.48059,2.28859)
\path(3.50381,2.32921)(3.49195,2.27772)
\path(3.51726,2.32743)(3.50331,2.26686)
\path(3.53071,2.32565)(3.51466,2.25599)
\path(3.54416,2.32388)(3.52696,2.24923)
\path(3.55761,2.3221)(3.54039,2.24737)
\path(3.57106,2.32032)(3.55383,2.24551)
\path(3.58451,2.31854)(3.56726,2.24366)
\path(3.58975,2.28115)(3.58069,2.2418)
\path(3.50175,2.26835)(3.59335,2.24725)
\path(3.48264,2.28663)(3.59184,2.26147)
\path(3.46591,2.30436)(3.59033,2.2757)
\path(3.45085,2.3217)(3.58882,2.28992)
\path(3.44401,2.33715)(3.58732,2.30415)
\color{rgb_797979}%
\path(3.52085,2.25007)(3.59412,2.23994)(3.58581,2.31837)
  (3.51084,2.32828)(3.43657,2.33814)(3.47475,2.29417)(3.52085,2.25007)
\color{rgb_8f8f8f}%
\path(3.53615,2.32493)(3.57702,2.33088)
\path(3.48655,2.33151)(3.56803,2.34336)
\path(3.437,2.33808)(3.55904,2.35584)
\path(3.4275,2.35049)(3.55059,2.36839)
\path(3.41835,2.36295)(3.54276,2.38104)
\path(3.4092,2.3754)(3.53493,2.39369)
\path(3.40061,2.38794)(3.52709,2.40633)
\path(3.39264,2.40057)(3.47765,2.41293)
\path(3.38467,2.41319)(3.42715,2.41937)
\path(3.57174,2.32023)(3.56846,2.34275)
\path(3.55765,2.32209)(3.55101,2.36771)
\path(3.54355,2.32396)(3.53295,2.39688)
\path(3.52946,2.32582)(3.51753,2.40785)
\path(3.51537,2.32768)(3.50345,2.40965)
\path(3.50128,2.32955)(3.48936,2.41144)
\path(3.48718,2.33142)(3.47528,2.41323)
\path(3.47309,2.33329)(3.4612,2.41503)
\path(3.45899,2.33516)(3.44712,2.41682)
\path(3.4449,2.33704)(3.43303,2.41862)
\path(3.42952,2.34774)(3.41895,2.42042)
\path(3.41229,2.3712)(3.40487,2.42222)
\path(3.39466,2.39736)(3.39078,2.42402)
\color{rgb_7f7f7f}%
\path(3.43657,2.33814)(3.51084,2.32828)(3.58581,2.31837)
  (3.58578,2.3187)(3.55422,2.36253)(3.52689,2.40666)(3.45136,2.41628)
  (3.3767,2.42582)(3.40434,2.38202)(3.43657,2.33814)
\path(3.59989,2.2059)(3.57947,2.24197)
\path(3.59112,2.19754)(3.56481,2.244)
\path(3.56915,2.21249)(3.55016,2.24602)
\path(3.545,2.23128)(3.5355,2.24805)
\path(3.5423,2.24711)(3.53209,2.24132)
\path(3.56376,2.24414)(3.54333,2.23258)
\path(3.58521,2.24118)(3.55457,2.22383)
\path(3.59549,2.23188)(3.56581,2.21508)
\path(3.59782,2.21809)(3.57705,2.20633)
\path(3.60016,2.20431)(3.58973,2.1984)
\color{rgb_717171}%
\path(3.59412,2.23994)(3.52085,2.25007)(3.57776,2.20579)
  (3.6025,2.19052)(3.59412,2.23994)
\color{rgb_949494}%
\path(3.34752,2.51131)(3.33805,2.49972)
\path(3.36356,2.50934)(3.34463,2.48615)
\path(3.37961,2.50736)(3.3512,2.47258)
\path(3.39565,2.50539)(3.35819,2.45951)
\path(3.41169,2.50342)(3.36529,2.44658)
\path(3.42774,2.50145)(3.37239,2.43366)
\path(3.44379,2.49948)(3.38299,2.42502)
\path(3.45983,2.49751)(3.39897,2.42297)
\path(3.47588,2.49554)(3.41496,2.42093)
\path(3.4861,2.48643)(3.43095,2.41889)
\path(3.4926,2.47277)(3.44693,2.41684)
\path(3.49911,2.45912)(3.46293,2.41481)
\path(3.50581,2.44571)(3.47892,2.41277)
\path(3.51284,2.43269)(3.49491,2.41073)
\path(3.51987,2.41968)(3.5109,2.4087)
\path(3.35953,2.45707)(3.40171,2.42262)
\path(3.34437,2.48667)(3.42672,2.41943)
\path(3.33311,2.51309)(3.45173,2.41623)
\path(3.35796,2.51003)(3.47673,2.41305)
\path(3.3828,2.50697)(3.50172,2.40986)
\path(3.40764,2.50391)(3.52672,2.40668)
\path(3.43247,2.50087)(3.51038,2.43725)
\path(3.4573,2.49782)(3.49555,2.46658)
\color{rgb_838383}%
\path(3.3767,2.42582)(3.45136,2.41628)(3.52689,2.40666)
  (3.5031,2.45073)(3.48212,2.49477)(3.40639,2.50407)(3.33148,2.51329)
  (3.35265,2.46957)(3.3767,2.42582)
\color{rgb_979797}%
\path(3.32477,2.52882)(3.39775,2.50513)
\path(3.31807,2.54436)(3.46391,2.49701)
\path(3.3115,2.55984)(3.47735,2.506)
\path(3.30557,2.57513)(3.47077,2.5215)
\path(3.29963,2.59041)(3.46419,2.53699)
\path(3.3171,2.5981)(3.45826,2.55227)
\path(3.38189,2.59042)(3.45243,2.56752)
\path(3.46797,2.49651)(3.47378,2.51442)
\path(3.45381,2.49825)(3.46543,2.53406)
\path(3.43965,2.49999)(3.45738,2.55459)
\path(3.42549,2.50172)(3.44941,2.5754)
\path(3.41133,2.50346)(3.43743,2.58386)
\path(3.39717,2.5052)(3.42325,2.58553)
\path(3.38302,2.50694)(3.40908,2.58721)
\path(3.36886,2.50869)(3.3949,2.58889)
\path(3.3547,2.51043)(3.38072,2.59056)
\path(3.34055,2.51217)(3.36654,2.59224)
\path(3.32846,2.52029)(3.35236,2.59392)
\path(3.32005,2.53975)(3.33819,2.5956)
\path(3.3117,2.55935)(3.32401,2.59728)
\path(3.30368,2.58)(3.30983,2.59896)
\color{rgb_868686}%
\path(3.33148,2.51329)(3.40639,2.50407)(3.48212,2.49477)
  (3.46343,2.53878)(3.44659,2.58277)(3.37072,2.59174)
  (3.29565,2.60064)(3.31262,2.55698)(3.33148,2.51329)
\color{rgb_989898}%
\path(3.43308,2.58437)(3.43053,2.62914)
\path(3.41957,2.58597)(3.41473,2.67101)
\path(3.40606,2.58757)(3.40122,2.67255)
\path(3.39255,2.58916)(3.38771,2.67408)
\path(3.37904,2.59076)(3.37421,2.67562)
\path(3.36553,2.59236)(3.3607,2.67716)
\path(3.35202,2.59396)(3.34719,2.67869)
\path(3.33851,2.59556)(3.33369,2.68023)
\path(3.325,2.59716)(3.32018,2.68177)
\path(3.31149,2.59876)(3.30667,2.68331)
\path(3.29798,2.60037)(3.29317,2.68486)
\path(3.28241,2.6382)(3.27966,2.6864)
\path(3.34115,2.67938)(3.27022,2.67534)
\path(3.41627,2.67083)(3.27429,2.66275)
\path(3.42124,2.65829)(3.27836,2.65015)
\path(3.42525,2.64569)(3.28263,2.63757)
\path(3.42927,2.63309)(3.28706,2.62499)
\path(3.43346,2.62051)(3.2915,2.61242)
\path(3.43784,2.60793)(3.30027,2.60009)
\path(3.44222,2.59535)(3.37337,2.59143)
\color{rgb_878787}%
\path(3.29565,2.60064)(3.37072,2.59174)(3.44659,2.58277)
  (3.43129,2.62675)(3.41727,2.67072)(3.34132,2.67936)
  (3.26615,2.68794)(3.28025,2.64429)(3.29565,2.60064)
\color{rgb_999999}%
\path(3.26828,2.77222)(3.24483,2.76153)
\path(3.29551,2.76923)(3.24863,2.74786)
\path(3.32275,2.76625)(3.25242,2.73419)
\path(3.35,2.76327)(3.25641,2.72061)
\path(3.37725,2.76029)(3.26045,2.70705)
\path(3.39395,2.7525)(3.2645,2.69349)
\path(3.39771,2.73881)(3.28211,2.68612)
\path(3.40146,2.72512)(3.30914,2.68303)
\path(3.40527,2.71146)(3.33616,2.67995)
\path(3.40927,2.69788)(3.3632,2.67687)
\path(3.41327,2.6843)(3.39023,2.6738)
\path(3.24147,2.77365)(3.28134,2.6862)
\path(3.2559,2.77358)(3.29652,2.68447)
\path(3.27106,2.77192)(3.31171,2.68274)
\path(3.28621,2.77025)(3.32689,2.68101)
\path(3.30136,2.76859)(3.34208,2.67928)
\path(3.31652,2.76693)(3.35726,2.67755)
\path(3.33167,2.76527)(3.37244,2.67582)
\path(3.34682,2.76362)(3.38763,2.67409)
\path(3.36197,2.76196)(3.40281,2.67237)
\path(3.37712,2.7603)(3.41602,2.67496)
\color{rgb_888888}%
\path(3.26615,2.68794)(3.34132,2.67936)(3.41727,2.67072)
  (3.40432,2.71468)(3.39227,2.75864)(3.31627,2.76696)
  (3.24104,2.77521)(3.25314,2.73157)(3.26615,2.68794)
\color{rgb_9a9a9a}%
\path(3.23481,2.79921)(3.26179,2.77293)
\path(3.22867,2.82313)(3.28254,2.77066)
\path(3.22291,2.84668)(3.30329,2.76838)
\path(3.22584,2.86176)(3.32404,2.76611)
\path(3.24648,2.85959)(3.34478,2.76384)
\path(3.26712,2.85742)(3.36552,2.76157)
\path(3.28777,2.85524)(3.38626,2.7593)
\path(3.30841,2.85307)(3.38791,2.77563)
\path(3.32905,2.8509)(3.38176,2.79956)
\path(3.34969,2.84873)(3.37601,2.82309)
\path(3.37456,2.76058)(3.38818,2.77456)
\path(3.35685,2.76252)(3.38409,2.79048)
\path(3.33914,2.76446)(3.38005,2.80645)
\path(3.32143,2.76639)(3.37614,2.82256)
\path(3.30372,2.76833)(3.37224,2.83867)
\path(3.28602,2.77028)(3.36126,2.84752)
\path(3.26831,2.77222)(3.34348,2.84939)
\path(3.2506,2.77416)(3.3257,2.85125)
\path(3.23915,2.78252)(3.30792,2.85312)
\path(3.23502,2.7984)(3.29014,2.85499)
\path(3.2309,2.81429)(3.27237,2.85686)
\path(3.22691,2.83032)(3.25459,2.85873)
\path(3.22298,2.8464)(3.23682,2.86061)
\color{rgb_898989}%
\path(3.24104,2.77521)(3.31627,2.76696)(3.39227,2.75864)
  (3.38098,2.8026)(3.37033,2.84657)(3.29431,2.85455)(3.21905,2.86248)
  (3.22972,2.81884)(3.24104,2.77521)
\color{rgb_9b9b9b}%
\path(3.35661,2.84801)(3.36529,2.86845)
\path(3.3429,2.84945)(3.36026,2.89034)
\path(3.32919,2.85089)(3.35537,2.91257)
\path(3.31548,2.85233)(3.35037,2.93452)
\path(3.30176,2.85377)(3.33663,2.93591)
\path(3.28805,2.85521)(3.32289,2.93729)
\path(3.27434,2.85666)(3.30916,2.93868)
\path(3.26063,2.8581)(3.29542,2.94006)
\path(3.24692,2.85954)(3.28168,2.94144)
\path(3.2332,2.86099)(3.26795,2.94283)
\path(3.21949,2.86243)(3.25421,2.94422)
\path(3.21415,2.88359)(3.24048,2.9456)
\path(3.20909,2.90541)(3.22674,2.94699)
\path(3.20418,2.92758)(3.213,2.94838)
\path(3.354,2.91884)(3.30668,2.93892)
\path(3.35744,2.90317)(3.26279,2.94335)
\path(3.36091,2.88749)(3.21889,2.94778)
\path(3.36453,2.87175)(3.20119,2.94109)
\path(3.36816,2.856)(3.20466,2.92541)
\path(3.35252,2.84844)(3.20812,2.90973)
\path(3.30804,2.85311)(3.21174,2.89399)
\path(3.26355,2.85779)(3.21539,2.87824)
\color{rgb_898989}%
\path(3.21905,2.86248)(3.29431,2.85455)(3.37033,2.84657)
  (3.36021,2.89053)(3.35056,2.9345)(3.27454,2.94216)(3.19927,2.94976)
  (3.20892,2.90612)(3.21905,2.86248)
\color{rgb_9b9b9b}%
\path(3.33313,3.0185)(3.18393,3.02308)
\path(3.33598,3.0045)(3.18679,3.00908)
\path(3.33883,2.99051)(3.18966,2.99508)
\path(3.3417,2.97651)(3.19262,2.98108)
\path(3.34465,2.96251)(3.19559,2.96708)
\path(3.3476,2.94851)(3.19857,2.95307)
\path(3.1943,3.03579)(3.19262,2.98106)
\path(3.20754,3.03451)(3.20493,2.94919)
\path(3.22078,3.03323)(3.21817,2.94786)
\path(3.23402,3.03195)(3.23141,2.94652)
\path(3.24726,3.03067)(3.24464,2.94518)
\path(3.26051,3.0294)(3.25788,2.94384)
\path(3.27375,3.02812)(3.27112,2.94251)
\path(3.28699,3.02684)(3.28436,2.94117)
\path(3.30023,3.02556)(3.2976,2.93984)
\path(3.31347,3.02429)(3.31084,2.93851)
\path(3.32671,3.02301)(3.32408,2.93717)
\path(3.33897,2.98981)(3.33732,2.93584)
\color{rgb_8a8a8a}%
\path(3.19927,2.94976)(3.27454,2.94216)(3.35056,2.9345)
  (3.34128,2.97848)(3.33232,3.02247)(3.25631,3.0298)(3.18106,3.03707)
  (3.19,2.99341)(3.19927,2.94976)
\color{rgb_9b9b9b}%
\path(3.16472,3.12434)(3.19612,3.03562)
\path(3.17976,3.12296)(3.21119,3.03416)
\path(3.1948,3.12157)(3.22625,3.03271)
\path(3.20984,3.12018)(3.24132,3.03125)
\path(3.22488,3.11879)(3.25638,3.02979)
\path(3.23992,3.1174)(3.27144,3.02834)
\path(3.25496,3.11601)(3.28651,3.02689)
\path(3.27,3.11463)(3.30157,3.02544)
\path(3.28504,3.11324)(3.31663,3.02398)
\path(3.30008,3.11186)(3.33169,3.02253)
\path(3.29971,3.02561)(3.3296,3.03619)
\path(3.2671,3.02876)(3.32689,3.04992)
\path(3.2345,3.03191)(3.32417,3.06364)
\path(3.20191,3.03506)(3.32151,3.07739)
\path(3.18008,3.04202)(3.31885,3.09113)
\path(3.17735,3.05574)(3.3162,3.10488)
\path(3.17463,3.06946)(3.29558,3.11227)
\path(3.17191,3.08319)(3.26266,3.1153)
\path(3.16925,3.09693)(3.22974,3.11834)
\path(3.16659,3.11067)(3.19683,3.12138)
\color{rgb_8a8a8a}%
\path(3.18106,3.03707)(3.25631,3.0298)(3.33232,3.02247)
  (3.32361,3.06646)(3.31512,3.11047)(3.23915,3.11747)
  (3.16393,3.12442)(3.17239,3.08074)(3.18106,3.03707)
\color{rgb_9b9b9b}%
\path(3.29671,3.11217)(3.31226,3.12556)
\path(3.2783,3.11386)(3.3094,3.14065)
\path(3.25989,3.11556)(3.30654,3.15574)
\path(3.24148,3.11726)(3.30372,3.17086)
\path(3.22308,3.11896)(3.3009,3.18598)
\path(3.20467,3.12065)(3.29539,3.19879)
\path(3.18626,3.12235)(3.2769,3.20041)
\path(3.16786,3.12405)(3.25841,3.20204)
\path(3.16168,3.13628)(3.23992,3.20366)
\path(3.15881,3.15137)(3.22142,3.20529)
\path(3.15595,3.16645)(3.20293,3.20692)
\path(3.15312,3.18157)(3.18445,3.20854)
\path(3.15029,3.19668)(3.16596,3.21017)
\path(3.30355,3.17176)(3.27904,3.20023)
\path(3.30858,3.14498)(3.25952,3.20194)
\path(3.31367,3.11813)(3.24,3.20366)
\path(3.30111,3.11176)(3.22049,3.20537)
\path(3.28151,3.11357)(3.20097,3.20709)
\path(3.26192,3.11537)(3.18145,3.20881)
\path(3.24232,3.11718)(3.16193,3.21053)
\path(3.22272,3.11899)(3.14877,3.20486)
\path(3.20312,3.1208)(3.15377,3.17811)
\path(3.18353,3.12261)(3.15883,3.15128)
\color{rgb_8a8a8a}%
\path(3.16393,3.12442)(3.23915,3.11747)(3.31512,3.11047)
  (3.30678,3.15448)(3.29856,3.19851)(3.22264,3.20518)(3.14747,3.2118)
  (3.15564,3.1681)(3.16393,3.12442)
\color{rgb_9b9b9b}%
\path(3.28529,3.27035)(3.24963,3.28933)
\path(3.28828,3.2541)(3.21695,3.29206)
\path(3.29128,3.23786)(3.18427,3.29479)
\path(3.29428,3.2216)(3.15159,3.29753)
\path(3.29729,3.20535)(3.13249,3.29304)
\path(3.27945,3.20019)(3.13547,3.2768)
\path(3.24646,3.20309)(3.13846,3.26056)
\path(3.21347,3.20599)(3.14146,3.24431)
\path(3.18047,3.20889)(3.14446,3.22805)
\path(3.14645,3.29796)(3.1354,3.2772)
\path(3.16155,3.2967)(3.13945,3.25517)
\path(3.17665,3.29543)(3.14352,3.23317)
\path(3.19174,3.29417)(3.1479,3.21176)
\path(3.20684,3.2929)(3.16296,3.21044)
\path(3.22194,3.29164)(3.17803,3.20911)
\path(3.23704,3.29038)(3.19309,3.20778)
\path(3.25214,3.28912)(3.20816,3.20646)
\path(3.26724,3.28785)(3.22322,3.20513)
\path(3.28231,3.28653)(3.23829,3.20381)
\path(3.28636,3.26452)(3.25336,3.20248)
\path(3.29042,3.2425)(3.26842,3.20116)
\path(3.29449,3.2205)(3.28349,3.19983)
\color{rgb_8a8a8a}%
\path(3.14747,3.2118)(3.22264,3.20518)(3.29856,3.19851)
  (3.29041,3.24255)(3.2823,3.2866)(3.20645,3.29294)(3.13135,3.29923)
  (3.13939,3.25551)(3.14747,3.2118)
\color{rgb_9b9b9b}%
\path(3.12891,3.38562)(3.12364,3.34124)
\path(3.14254,3.38453)(3.1324,3.29914)
\path(3.15618,3.38345)(3.14603,3.298)
\path(3.16981,3.38237)(3.15966,3.29686)
\path(3.18344,3.38128)(3.17328,3.29571)
\path(3.19708,3.3802)(3.18691,3.29457)
\path(3.21071,3.37912)(3.20054,3.29343)
\path(3.22434,3.37804)(3.21416,3.29229)
\path(3.23798,3.37696)(3.22779,3.29115)
\path(3.25161,3.37587)(3.24142,3.29001)
\path(3.26525,3.37479)(3.25504,3.28887)
\path(3.27393,3.33204)(3.26867,3.28773)
\path(3.1289,3.31259)(3.28083,3.29455)
\path(3.12645,3.32595)(3.27837,3.30791)
\path(3.124,3.33931)(3.27591,3.32127)
\path(3.12154,3.35267)(3.27345,3.33464)
\path(3.11908,3.36604)(3.27098,3.348)
\path(3.11662,3.3794)(3.26851,3.36137)
\color{rgb_8a8a8a}%
\path(3.13135,3.29923)(3.20645,3.29294)(3.2823,3.2866)
  (3.27419,3.33066)(3.26604,3.37473)(3.19028,3.38074)(3.11528,3.3867)
  (3.12333,3.34296)(3.13135,3.29923)
\color{rgb_9b9b9b}%
\path(3.22378,3.37808)(3.2635,3.38834)
\path(3.18152,3.38144)(3.26097,3.40194)
\path(3.13928,3.38479)(3.25843,3.41555)
\path(3.11419,3.39258)(3.25587,3.42915)
\path(3.11166,3.40619)(3.2533,3.44275)
\path(3.10914,3.4198)(3.25073,3.45635)
\path(3.10661,3.43341)(3.22733,3.46458)
\path(3.10406,3.44702)(3.18453,3.46779)
\path(3.10151,3.46062)(3.14174,3.47101)
\path(3.25811,3.37536)(3.23523,3.46398)
\path(3.24383,3.37649)(3.22096,3.46506)
\path(3.22954,3.37762)(3.2067,3.46613)
\path(3.21526,3.37876)(3.19243,3.4672)
\path(3.20098,3.37989)(3.17816,3.46827)
\path(3.18669,3.38102)(3.1639,3.46934)
\path(3.17241,3.38216)(3.14963,3.47041)
\path(3.15813,3.3833)(3.13536,3.47149)
\path(3.14384,3.38443)(3.12109,3.47256)
\path(3.12956,3.38557)(3.10683,3.47363)
\color{rgb_8a8a8a}%
\path(3.11528,3.3867)(3.19028,3.38074)(3.26604,3.37473)
  (3.25782,3.41881)(3.2495,3.46291)(3.17385,3.46859)(3.09896,3.47423)
  (3.10717,3.43046)(3.11528,3.3867)
\color{rgb_9b9b9b}%
\path(3.23881,3.51835)(3.2143,3.55243)
\path(3.24512,3.48571)(3.19622,3.55371)
\path(3.24406,3.46332)(3.17814,3.55499)
\path(3.22593,3.46468)(3.16006,3.55627)
\path(3.20779,3.46604)(3.14198,3.55755)
\path(3.18965,3.46741)(3.1239,3.55884)
\path(3.17152,3.46877)(3.10582,3.56012)
\path(3.15338,3.47013)(3.08774,3.5614)
\path(3.13524,3.4715)(3.0865,3.53928)
\path(3.1171,3.47286)(3.09278,3.50668)
\path(3.10347,3.56029)(3.085,3.547)
\path(3.12481,3.55877)(3.08787,3.5322)
\path(3.14616,3.55726)(3.09074,3.5174)
\path(3.16751,3.55574)(3.09356,3.50257)
\path(3.18886,3.55423)(3.09639,3.48773)
\path(3.21021,3.55272)(3.10086,3.47408)
\path(3.23156,3.55121)(3.12209,3.47249)
\path(3.23516,3.53693)(3.14332,3.47089)
\path(3.23806,3.52215)(3.16455,3.46929)
\path(3.24096,3.50737)(3.18579,3.4677)
\path(3.2438,3.49255)(3.20702,3.4661)
\path(3.24665,3.47773)(3.22826,3.46451)
\color{rgb_8a8a8a}%
\path(3.09896,3.47423)(3.17385,3.46859)(3.2495,3.46291)
  (3.24103,3.50703)(3.23237,3.55115)(3.15686,3.5565)(3.08212,3.5618)
  (3.09063,3.51801)(3.09896,3.47423)
\color{rgb_919191}%
\path(3.54221,2.40471)(3.53498,2.3936)
\path(3.55753,2.40277)(3.54307,2.38053)
\path(3.57285,2.40082)(3.55116,2.36747)
\path(3.58097,2.3878)(3.55964,2.35501)
\path(3.58257,2.36477)(3.56835,2.3429)
\path(3.58418,2.34174)(3.57707,2.3308)
\path(3.56479,2.34786)(3.58465,2.33494)
\path(3.54624,2.37542)(3.58352,2.35118)
\path(3.53016,2.40138)(3.58239,2.36742)
\path(3.55049,2.40366)(3.58125,2.38366)
\color{rgb_808080}%
\path(3.58012,2.3999)(3.52689,2.40666)(3.55422,2.36253)
  (3.58578,2.3187)(3.58012,2.3999)
\color{rgb_959595}%
\path(3.51934,2.42064)(3.57972,2.40805)
\path(3.51179,2.43463)(3.57909,2.42059)
\path(3.50424,2.44862)(3.57847,2.43313)
\path(3.49753,2.46243)(3.57784,2.44567)
\path(3.49097,2.47621)(3.57722,2.45821)
\path(3.4844,2.48999)(3.57659,2.47075)
\path(3.56737,2.40152)(3.5776,2.45053)
\path(3.55462,2.40314)(3.57146,2.48384)
\path(3.54187,2.40476)(3.5587,2.4854)
\path(3.52912,2.40638)(3.54594,2.48696)
\path(3.5191,2.42109)(3.53317,2.48852)
\path(3.50966,2.43858)(3.52041,2.49009)
\path(3.50033,2.45656)(3.50765,2.49165)
\path(3.49123,2.47567)(3.49489,2.49321)
\color{rgb_848484}%
\path(3.52689,2.40666)(3.58012,2.3999)(3.57597,2.48329)
  (3.55866,2.4854)(3.48212,2.49477)(3.5031,2.45073)(3.52689,2.40666)
\color{rgb_979797}%
\path(3.57308,2.48364)(3.55876,2.56955)
\path(3.55904,2.48536)(3.54474,2.5712)
\path(3.54501,2.48708)(3.53072,2.57285)
\path(3.53098,2.48879)(3.5167,2.57451)
\path(3.51695,2.49051)(3.50268,2.57616)
\path(3.50292,2.49223)(3.48866,2.57781)
\path(3.48888,2.49395)(3.47463,2.57947)
\path(3.4704,2.52236)(3.46061,2.58112)
\path(3.49385,2.5772)(3.45143,2.57013)
\path(3.54113,2.57163)(3.45627,2.55749)
\path(3.57295,2.56348)(3.46111,2.54485)
\path(3.57345,2.55012)(3.4662,2.53225)
\path(3.57396,2.53675)(3.47154,2.51969)
\path(3.57446,2.52339)(3.47688,2.50713)
\path(3.57496,2.51002)(3.48288,2.49468)
\path(3.57546,2.49666)(3.52942,2.48898)
\color{rgb_878787}%
\path(3.48212,2.49477)(3.55866,2.4854)(3.57597,2.48329)
  (3.57278,2.5679)(3.52324,2.57373)(3.44659,2.58277)(3.46343,2.53878)(3.48212,2.49477)
\color{rgb_999999}%
\path(3.44026,2.66811)(3.42163,2.65704)
\path(3.46325,2.6655)(3.42599,2.64337)
\path(3.48624,2.66289)(3.43035,2.6297)
\path(3.50924,2.66028)(3.43497,2.61617)
\path(3.53224,2.65767)(3.43966,2.60269)
\path(3.55523,2.65507)(3.44435,2.58921)
\path(3.57041,2.64781)(3.45852,2.58137)
\path(3.57088,2.63183)(3.48137,2.57867)
\path(3.57136,2.61585)(3.50422,2.57598)
\path(3.57183,2.59987)(3.52707,2.57328)
\path(3.57231,2.58389)(3.54993,2.57059)
\path(3.42638,2.64215)(3.46278,2.58087)
\path(3.42499,2.66984)(3.47896,2.57896)
\path(3.44113,2.66801)(3.49515,2.57705)
\path(3.45727,2.66618)(3.51134,2.57514)
\path(3.47341,2.66435)(3.52752,2.57323)
\path(3.48955,2.66251)(3.5437,2.57133)
\path(3.50569,2.66068)(3.55989,2.56942)
\path(3.52183,2.65885)(3.57262,2.57332)
\path(3.53797,2.65702)(3.57183,2.6)
\path(3.55411,2.65519)(3.57104,2.62668)
\color{rgb_888888}%
\path(3.44659,2.58277)(3.52324,2.57373)(3.57278,2.5679)
  (3.57024,2.65336)(3.49398,2.66201)(3.41727,2.67072)
  (3.43129,2.62675)(3.44659,2.58277)
\color{rgb_9a9a9a}%
\path(3.41068,2.6931)(3.44301,2.6678)
\path(3.40411,2.71547)(3.46875,2.66487)
\path(3.3981,2.7374)(3.49449,2.66195)
\path(3.39307,2.75856)(3.52023,2.65903)
\path(3.41864,2.75576)(3.54596,2.65612)
\path(3.44422,2.75297)(3.57022,2.65435)
\path(3.46979,2.75018)(3.56486,2.67577)
\path(3.49536,2.74739)(3.55837,2.69807)
\path(3.52093,2.7446)(3.55243,2.71994)
\path(3.5543,2.65517)(3.56637,2.67059)
\path(3.53836,2.65698)(3.56166,2.68675)
\path(3.52241,2.65879)(3.55703,2.70301)
\path(3.50647,2.66059)(3.55256,2.71948)
\path(3.49053,2.6624)(3.54809,2.73595)
\path(3.47459,2.66421)(3.5362,2.74294)
\path(3.45865,2.66602)(3.52021,2.74468)
\path(3.4427,2.66783)(3.50421,2.74642)
\path(3.42676,2.66964)(3.48822,2.74817)
\path(3.41535,2.67724)(3.47223,2.74991)
\path(3.4106,2.69335)(3.45624,2.75166)
\path(3.40586,2.70947)(3.44024,2.7534)
\path(3.40128,2.72579)(3.42425,2.75515)
\path(3.39677,2.74222)(3.40826,2.7569)
\color{rgb_898989}%
\path(3.41727,2.67072)(3.49398,2.66201)(3.57024,2.65336)
  (3.57013,2.65768)(3.55852,2.69752)(3.54649,2.74182)
  (3.46902,2.75026)(3.39227,2.75864)(3.40432,2.71468)(3.41727,2.67072)
\color{rgb_9b9b9b}%
\path(3.53308,2.74328)(3.54016,2.7667)
\path(3.51967,2.74474)(3.53386,2.79174)
\path(3.50626,2.7462)(3.52772,2.81728)
\path(3.49285,2.74766)(3.51804,2.83109)
\path(3.47943,2.74913)(3.50461,2.83249)
\path(3.46602,2.75059)(3.49118,2.8339)
\path(3.45261,2.75205)(3.47775,2.8353)
\path(3.4392,2.75352)(3.46432,2.83671)
\path(3.42579,2.75498)(3.45089,2.83812)
\path(3.41238,2.75645)(3.43747,2.83952)
\path(3.39897,2.75791)(3.42404,2.84093)
\path(3.38908,2.77105)(3.41061,2.84234)
\path(3.38272,2.79584)(3.39718,2.84375)
\path(3.37649,2.82111)(3.38375,2.84516)
\path(3.52819,2.81535)(3.45378,2.83781)
\path(3.53181,2.80029)(3.38293,2.84524)
\path(3.53544,2.78523)(3.37333,2.83418)
\path(3.53929,2.7701)(3.37698,2.81911)
\path(3.54314,2.75498)(3.38063,2.80405)
\path(3.53709,2.74284)(3.38449,2.78892)
\path(3.46471,2.75073)(3.38838,2.77378)
\color{rgb_8a8a8a}%
\path(3.39227,2.75864)(3.46902,2.75026)(3.54649,2.74182)
  (3.53521,2.78611)(3.52457,2.8304)(3.44709,2.83851)(3.37033,2.84657)
  (3.38098,2.8026)(3.39227,2.75864)
\color{rgb_9b9b9b}%
\path(3.42386,2.92713)(3.35338,2.92165)
\path(3.49723,2.91976)(3.3562,2.9088)
\path(3.5073,2.90748)(3.35902,2.89595)
\path(3.5101,2.89463)(3.36192,2.88311)
\path(3.51291,2.88177)(3.36487,2.87027)
\path(3.51577,2.86893)(3.36783,2.85743)
\path(3.5187,2.85608)(3.38134,2.84541)
\path(3.52164,2.84324)(3.45293,2.8379)
\path(3.36449,2.9331)(3.37123,2.84647)
\path(3.37843,2.9317)(3.38517,2.84501)
\path(3.39236,2.9303)(3.39911,2.84355)
\path(3.4063,2.9289)(3.41305,2.84208)
\path(3.42024,2.9275)(3.42699,2.84062)
\path(3.43417,2.9261)(3.44093,2.83916)
\path(3.44811,2.9247)(3.45487,2.8377)
\path(3.46204,2.9233)(3.46881,2.83624)
\path(3.47598,2.9219)(3.48275,2.83478)
\path(3.48991,2.9205)(3.49669,2.83332)
\path(3.50385,2.9191)(3.51063,2.83186)
\color{rgb_8a8a8a}%
\path(3.37033,2.84657)(3.44709,2.83851)(3.52457,2.8304)
  (3.51445,2.8747)(3.50478,2.919)(3.42731,2.92678)(3.35056,2.9345)
  (3.36021,2.89053)(3.37033,2.84657)
\color{rgb_9c9c9c}%
\path(3.33858,2.99174)(3.3669,2.93286)
\path(3.3397,3.02176)(3.38325,2.93122)
\path(3.35601,3.02019)(3.3996,2.92957)
\path(3.37232,3.01862)(3.41595,2.92793)
\path(3.38863,3.01705)(3.4323,2.92628)
\path(3.40495,3.01548)(3.44864,2.92464)
\path(3.42126,3.01391)(3.46499,2.923)
\path(3.43757,3.01234)(3.48134,2.92136)
\path(3.45388,3.01077)(3.49768,2.91972)
\path(3.47019,3.0092)(3.49798,2.95143)
\path(3.47807,2.92169)(3.50182,2.93312)
\path(3.45135,2.92437)(3.49886,2.94723)
\path(3.42463,2.92705)(3.4959,2.96134)
\path(3.39792,2.92974)(3.49302,2.97549)
\path(3.37121,2.93243)(3.49015,2.98964)
\path(3.34988,2.9377)(3.48728,3.0038)
\path(3.34691,2.95181)(3.46688,3.00952)
\path(3.34393,2.96591)(3.43996,3.01211)
\path(3.34097,2.98002)(3.41305,3.0147)
\path(3.33808,2.99417)(3.38614,3.01729)
\path(3.3352,3.00832)(3.35923,3.01988)
\color{rgb_8a8a8a}%
\path(3.35056,2.9345)(3.42731,2.92678)(3.50478,2.919)
  (3.49549,2.96332)(3.4865,3.00764)(3.40905,3.01508)(3.33232,3.02247)
  (3.34128,2.97848)(3.35056,2.9345)
\color{rgb_9c9c9c}%
\path(3.46897,3.00932)(3.48318,3.02452)
\path(3.45144,3.01101)(3.47985,3.0414)
\path(3.43391,3.01269)(3.47654,3.05831)
\path(3.41638,3.01438)(3.47328,3.07526)
\path(3.39885,3.01606)(3.47002,3.09221)
\path(3.38132,3.01775)(3.45588,3.09753)
\path(3.36379,3.01944)(3.43828,3.09915)
\path(3.34626,3.02113)(3.42068,3.10076)
\path(3.33163,3.02592)(3.40309,3.10238)
\path(3.3283,3.0428)(3.38549,3.104)
\path(3.32496,3.05967)(3.3679,3.10561)
\path(3.32166,3.07658)(3.35031,3.10723)
\path(3.31839,3.09353)(3.33271,3.10885)
\path(3.47354,3.07393)(3.44746,3.0983)
\path(3.47785,3.05156)(3.42569,3.1003)
\path(3.48228,3.02907)(3.40393,3.1023)
\path(3.48548,3.00773)(3.38216,3.1043)
\path(3.4636,3.00984)(3.36039,3.10631)
\path(3.44173,3.01194)(3.33861,3.10831)
\path(3.41985,3.01404)(3.31684,3.11031)
\path(3.39797,3.01615)(3.3191,3.08986)
\path(3.37608,3.01826)(3.32342,3.06748)
\path(3.3542,3.02036)(3.32787,3.04498)
\color{rgb_8b8b8b}%
\path(3.33232,3.02247)(3.40905,3.01508)(3.4865,3.00764)
  (3.47777,3.05196)(3.46923,3.0963)(3.39182,3.10341)(3.31512,3.11047)
  (3.32361,3.06646)(3.33232,3.02247)
\color{rgb_9c9c9c}%
\path(3.45547,3.16945)(3.40654,3.18904)
\path(3.45837,3.15389)(3.3605,3.19308)
\path(3.46128,3.13833)(3.31445,3.19712)
\path(3.46423,3.12276)(3.30046,3.18832)
\path(3.46717,3.10718)(3.30337,3.17276)
\path(3.45516,3.09759)(3.30627,3.1572)
\path(3.40849,3.10188)(3.30922,3.14163)
\path(3.36181,3.10617)(3.31217,3.12605)
\path(3.31316,3.19723)(3.30336,3.17277)
\path(3.32776,3.19595)(3.30819,3.14706)
\path(3.34236,3.19467)(3.31304,3.12143)
\path(3.35696,3.19339)(3.32346,3.1097)
\path(3.37156,3.19211)(3.33803,3.10836)
\path(3.38616,3.19083)(3.35261,3.10702)
\path(3.40076,3.18955)(3.36719,3.10568)
\path(3.41537,3.18827)(3.38177,3.10434)
\path(3.42997,3.18699)(3.39634,3.103)
\path(3.44457,3.18571)(3.41092,3.10166)
\path(3.45474,3.17337)(3.4255,3.10032)
\path(3.45955,3.14762)(3.44007,3.09898)
\path(3.46438,3.12194)(3.45465,3.09764)
\color{rgb_8b8b8b}%
\path(3.31512,3.11047)(3.39182,3.10341)(3.46923,3.0963)
  (3.46084,3.14065)(3.45257,3.18501)(3.3752,3.19179)(3.29856,3.19851)
  (3.30678,3.15448)(3.31512,3.11047)
\color{rgb_9c9c9c}%
\path(3.29546,3.2855)(3.2948,3.21883)
\path(3.30863,3.2844)(3.30776,3.1977)
\path(3.32179,3.2833)(3.32093,3.19655)
\path(3.33496,3.2822)(3.33409,3.19539)
\path(3.34812,3.2811)(3.34726,3.19424)
\path(3.36129,3.28)(3.36042,3.19308)
\path(3.37445,3.27891)(3.37358,3.19193)
\path(3.38762,3.27781)(3.38675,3.19078)
\path(3.40078,3.27671)(3.39991,3.18962)
\path(3.41395,3.27562)(3.41308,3.18847)
\path(3.42711,3.27452)(3.42624,3.18732)
\path(3.44007,3.25267)(3.4394,3.18616)
\path(3.29846,3.19903)(3.45025,3.19752)
\path(3.29615,3.21154)(3.44794,3.21003)
\path(3.29383,3.22405)(3.44563,3.22254)
\path(3.29152,3.23656)(3.44332,3.23505)
\path(3.28921,3.24907)(3.44101,3.24755)
\path(3.2869,3.26158)(3.4387,3.26006)
\path(3.2846,3.27409)(3.4364,3.27257)
\color{rgb_8b8b8b}%
\path(3.29856,3.19851)(3.3752,3.19179)(3.45257,3.18501)
  (3.44436,3.22938)(3.43618,3.27376)(3.35888,3.2802)(3.2823,3.2866)
  (3.29041,3.24255)(3.29856,3.19851)
\color{rgb_9c9c9c}%
\path(3.40359,3.27648)(3.43359,3.2878)
\path(3.37099,3.2792)(3.431,3.30184)
\path(3.3384,3.28191)(3.42841,3.31588)
\path(3.30582,3.28463)(3.42581,3.32991)
\path(3.28158,3.2905)(3.42321,3.34395)
\path(3.27899,3.30454)(3.42061,3.35798)
\path(3.27641,3.31858)(3.39761,3.36432)
\path(3.27382,3.33262)(3.36471,3.36692)
\path(3.27123,3.34666)(3.33182,3.36952)
\path(3.26864,3.36069)(3.29893,3.37212)
\path(3.43308,3.29058)(3.40549,3.3637)
\path(3.42524,3.27468)(3.39122,3.36482)
\path(3.41094,3.27587)(3.37695,3.36595)
\path(3.39665,3.27706)(3.36268,3.36708)
\path(3.38236,3.27825)(3.34841,3.36821)
\path(3.36806,3.27944)(3.33414,3.36934)
\path(3.35377,3.28063)(3.31987,3.37047)
\path(3.33947,3.28182)(3.3056,3.3716)
\path(3.32518,3.28302)(3.29133,3.37273)
\path(3.31089,3.28421)(3.27706,3.37386)
\path(3.29659,3.2854)(3.26907,3.35833)
\color{rgb_8b8b8b}%
\path(3.2823,3.2866)(3.35888,3.2802)(3.43618,3.27376)
  (3.42799,3.31816)(3.41976,3.36257)(3.34254,3.36867)
  (3.26604,3.37473)(3.27419,3.33066)(3.2823,3.2866)
\color{rgb_9c9c9c}%
\path(3.40802,3.425)(3.38295,3.45292)
\path(3.41301,3.3986)(3.36289,3.45442)
\path(3.41794,3.37227)(3.34283,3.45592)
\path(3.40704,3.36357)(3.32277,3.45742)
\path(3.3869,3.36516)(3.30271,3.45893)
\path(3.36676,3.36676)(3.28265,3.46043)
\path(3.34662,3.36835)(3.26259,3.46193)
\path(3.32647,3.36994)(3.25123,3.45375)
\path(3.30633,3.37154)(3.25621,3.42736)
\path(3.28618,3.37313)(3.26114,3.40103)
\path(3.26809,3.46152)(3.25242,3.44745)
\path(3.28668,3.46013)(3.25534,3.43198)
\path(3.30527,3.45873)(3.25825,3.41651)
\path(3.32387,3.45734)(3.26114,3.40102)
\path(3.34246,3.45595)(3.26403,3.38552)
\path(3.36106,3.45456)(3.27165,3.37428)
\path(3.37965,3.45317)(3.29017,3.37282)
\path(3.39825,3.45178)(3.30868,3.37135)
\path(3.40519,3.43992)(3.32719,3.36989)
\path(3.40812,3.42447)(3.3457,3.36842)
\path(3.41106,3.40902)(3.36422,3.36696)
\path(3.41396,3.39354)(3.38273,3.36549)
\path(3.41686,3.37805)(3.40124,3.36403)
\color{rgb_8b8b8b}%
\path(3.26604,3.37473)(3.34254,3.36867)(3.41976,3.36257)
  (3.41144,3.40699)(3.40301,3.45142)(3.32589,3.45719)(3.2495,3.46291)
  (3.25782,3.41881)(3.26604,3.37473)
\color{rgb_9c9c9c}%
\path(3.2466,3.55014)(3.23649,3.53015)
\path(3.26083,3.54914)(3.24061,3.50916)
\path(3.27506,3.54813)(3.24467,3.48805)
\path(3.28929,3.54713)(3.24872,3.46693)
\path(3.30352,3.54612)(3.261,3.46205)
\path(3.31776,3.54512)(3.2752,3.46099)
\path(3.33199,3.54411)(3.2894,3.45992)
\path(3.34622,3.54311)(3.3036,3.45886)
\path(3.36045,3.54211)(3.3178,3.4578)
\path(3.37468,3.5411)(3.332,3.45673)
\path(3.38659,3.53551)(3.3462,3.45567)
\path(3.39073,3.51455)(3.3604,3.45461)
\path(3.39486,3.49359)(3.37461,3.45355)
\path(3.39893,3.4725)(3.38881,3.45248)
\path(3.24638,3.47912)(3.28344,3.46037)
\path(3.24327,3.49532)(3.31739,3.45783)
\path(3.24014,3.51153)(3.35132,3.45529)
\path(3.23696,3.52777)(3.38526,3.45275)
\path(3.23377,3.54401)(3.40151,3.45916)
\path(3.25121,3.54982)(3.39838,3.47537)
\path(3.28482,3.54744)(3.39525,3.49158)
\path(3.31843,3.54507)(3.39206,3.50782)
\path(3.35203,3.5427)(3.38885,3.52408)
\color{rgb_8b8b8b}%
\path(3.2495,3.46291)(3.32589,3.45719)(3.40301,3.45142)
  (3.39442,3.49587)(3.38564,3.54033)(3.30864,3.54576)
  (3.23237,3.55115)(3.24103,3.50703)(3.2495,3.46291)
\color{rgb_000000}%
\path(1.89864,2.03073)(3.11258,1.84394)
\path(3.01457,1.81902)(3.04027,1.8165)
\path(3.01658,1.83204)(3.06798,1.82701)
\path(3.01858,1.84507)(3.09568,1.83753)
\path(3.02059,1.85809)(3.10513,1.84982)
\path(3.02259,1.87112)(3.086,1.86492)
\path(3.0246,1.88415)(3.06687,1.88001)
\path(3.0266,1.89717)(3.04774,1.89511)
\path(3.0983,1.83852)(3.09981,1.85402)
\path(3.08401,1.8331)(3.08704,1.86409)
\path(3.06972,1.82767)(3.07427,1.87417)
\path(3.05543,1.82225)(3.0615,1.88425)
\path(3.04115,1.81683)(3.04873,1.89432)
\path(3.02686,1.81141)(3.03595,1.9044)
\path(3.02059,1.85809)(3.01257,1.80599)(3.11258,1.84394)
  (3.02861,1.9102)(3.02059,1.85809)
\path(1.81846,1.97727)(3.37819,2.10395)
\path(3.36572,2.09765)(3.36257,2.10888)
\path(3.35326,2.09135)(3.34696,2.11382)
\path(3.34079,2.08505)(3.33134,2.11875)
\path(3.32833,2.07875)(3.31573,2.12368)
\path(3.31586,2.07244)(3.30012,2.12862)
\path(3.3034,2.06614)(3.2845,2.13355)
\path(3.29093,2.05984)(3.26889,2.13848)
\path(3.27846,2.05354)(3.25327,2.14341)
\path(3.266,2.04724)(3.24773,2.11242)
\path(3.26753,2.13891)(3.24606,2.13289)
\path(3.29007,2.13179)(3.24713,2.11975)
\path(3.3126,2.12467)(3.2482,2.10662)
\path(3.33514,2.11755)(3.24927,2.09348)
\path(3.35767,2.11043)(3.25033,2.08034)
\path(3.37284,2.10125)(3.2514,2.06721)
\path(3.31319,2.07109)(3.25247,2.05407)
\path(3.24927,2.09348)(3.25353,2.04093)(3.37819,2.10395)
  (3.245,2.14603)(3.24927,2.09348)
\color{rgb_0000ff}%
\path(2.11404,2.17438)(1.57071,1.81204)
\color{rgb_000000}%
\path(2.09836,1.76402)(2.09836,3.64046)
\path(2.10275,3.62737)(2.091,3.61855)
\path(2.10715,3.61429)(2.08365,3.59664)
\path(2.11154,3.60121)(2.07629,3.57474)
\path(2.11593,3.58812)(2.06894,3.55283)
\path(2.12033,3.57504)(2.06158,3.53093)
\path(2.12472,3.56196)(2.05422,3.50902)
\path(2.12911,3.54887)(2.04687,3.48711)
\path(2.13351,3.53579)(2.06382,3.48346)
\path(2.1379,3.52271)(2.08563,3.48346)
\path(2.14229,3.50962)(2.10745,3.48346)
\path(2.14669,3.49654)(2.12926,3.48346)
\path(2.05091,3.49916)(2.0627,3.48346)
\path(2.05619,3.51486)(2.07977,3.48346)
\path(2.06146,3.53056)(2.09683,3.48346)
\path(2.06673,3.54626)(2.11389,3.48346)
\path(2.072,3.56196)(2.13095,3.48346)
\path(2.07727,3.57766)(2.14801,3.48346)
\path(2.08254,3.59336)(2.13976,3.51717)
\path(2.08782,3.60906)(2.12596,3.55827)
\path(2.09309,3.62476)(2.11216,3.59936)
\path(2.09836,3.48346)(2.15108,3.48346)(2.09836,3.64046)
  (2.04564,3.48346)(2.09836,3.48346)
\put(2.09836,3.71075){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\lambda$}}}
\put(3.14773,1.84394){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $g_{1}$}}}
\put(3.37819,2.10395){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $g_{2}$}}}
\put(2.13351,2.07029){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(1.51096,0.235347){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{$\lambda_{0}$-sheet}}}}
\put(0.960088,3.77546){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{$\lambda_{1}$-sheet}}}}
\put(2.70114,3.77387){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{$\lambda_{2}$-sheet}}}}
\end{picture}%


==> figure2b.eepic <==
%% Generated from figure2b.xp on Tue Mar 22 14:57:17 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-3,3] x [-3,3]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0)(2,0)
\path(0,0.013986)(2,0.013986)
\path(0,0.027972)(2,0.027972)
\path(0,0.041958)(2,0.041958)
\path(0,0.0559441)(2,0.0559441)
\path(0,0.0699301)(2,0.0699301)
\path(0,0.0839161)(2,0.0839161)
\path(0,0.0979021)(2,0.0979021)
\path(0,0.111888)(2,0.111888)
\path(0,0.125874)(2,0.125874)
\path(0,0.13986)(2,0.13986)
\path(0,0.153846)(2,0.153846)
\path(0,0.167832)(2,0.167832)
\path(0,0.181818)(2,0.181818)
\path(0,0.195804)(2,0.195804)
\path(0,0.20979)(2,0.20979)
\path(0,0.223776)(2,0.223776)
\path(0,0.237762)(2,0.237762)
\path(0,0.251748)(2,0.251748)
\path(0,0.265734)(2,0.265734)
\path(0,0.27972)(2,0.27972)
\path(0,0.293706)(2,0.293706)
\path(0,0.307692)(2,0.307692)
\path(0,0.321678)(2,0.321678)
\path(0,0.335664)(2,0.335664)
\path(0,0.34965)(2,0.34965)
\path(0,0.363636)(2,0.363636)
\path(0,0.377622)(2,0.377622)
\path(0,0.391608)(2,0.391608)
\path(0,0.405594)(2,0.405594)
\path(0,0.41958)(2,0.41958)
\path(0,0.433566)(2,0.433566)
\path(0,0.447552)(2,0.447552)
\path(0,0.461538)(2,0.461538)
\path(0,0.475524)(2,0.475524)
\path(0,0.48951)(2,0.48951)
\path(0,0.503497)(2,0.503497)
\path(0,0.517483)(2,0.517483)
\path(0,0.531469)(2,0.531469)
\path(0,0.545455)(2,0.545455)
\path(0,0.559441)(2,0.559441)
\path(0,0.573427)(2,0.573427)
\path(0,0.587413)(2,0.587413)
\path(0,0.601399)(2,0.601399)
\path(0,0.615385)(2,0.615385)
\path(0,0.629371)(2,0.629371)
\path(0,0.643357)(2,0.643357)
\path(0,0.657343)(2,0.657343)
\path(0,0.671329)(2,0.671329)
\path(0,0.685315)(2,0.685315)
\path(0,0.699301)(2,0.699301)
\path(0,0.713287)(2,0.713287)
\path(0,0.727273)(2,0.727273)
\path(0,0.741259)(2,0.741259)
\path(0,0.755245)(2,0.755245)
\path(0,0.769231)(2,0.769231)
\path(0,0.783217)(2,0.783217)
\path(0,0.797203)(2,0.797203)
\path(0,0.811189)(2,0.811189)
\path(0,0.825175)(2,0.825175)
\path(0,0.839161)(2,0.839161)
\path(0,0.853147)(2,0.853147)
\path(0,0.867133)(2,0.867133)
\path(0,0.881119)(2,0.881119)
\path(0,0.895105)(2,0.895105)
\path(0,0.909091)(2,0.909091)
\path(0,0.923077)(2,0.923077)
\path(0,0.937063)(2,0.937063)
\path(0,0.951049)(2,0.951049)
\path(0,0.965035)(2,0.965035)
\path(0,0.979021)(2,0.979021)
\path(0,0.993007)(2,0.993007)
\path(0,1.00699)(2,1.00699)
\path(0,1.02098)(2,1.02098)
\path(0,1.03497)(2,1.03497)
\path(0,1.04895)(2,1.04895)
\path(0,1.06294)(2,1.06294)
\path(0,1.07692)(2,1.07692)
\path(0,1.09091)(2,1.09091)
\path(0,1.1049)(2,1.1049)
\path(0,1.11888)(2,1.11888)
\path(0,1.13287)(2,1.13287)
\path(0,1.14685)(2,1.14685)
\path(0,1.16084)(2,1.16084)
\path(0,1.17483)(2,1.17483)
\path(0,1.18881)(2,1.18881)
\path(0,1.2028)(2,1.2028)
\path(0,1.21678)(2,1.21678)
\path(0,1.23077)(2,1.23077)
\path(0,1.24476)(2,1.24476)
\path(0,1.25874)(2,1.25874)
\path(0,1.27273)(2,1.27273)
\path(0,1.28671)(2,1.28671)
\path(0,1.3007)(2,1.3007)
\path(0,1.31469)(1.98718,1.31469)
\path(0,1.32867)(1.9732,1.32867)
\path(0,1.34266)(1.95921,1.34266)
\path(0,1.35664)(1.94522,1.35664)
\path(0,1.37063)(1.93124,1.37063)
\path(0,1.38462)(1.91725,1.38462)
\path(0,1.3986)(1.90327,1.3986)
\path(0,1.41259)(1.88928,1.41259)
\path(0,1.42657)(1.87529,1.42657)
\path(0,1.44056)(1.86131,1.44056)
\path(0,1.45455)(1.84732,1.45455)
\path(0,1.46853)(1.83334,1.46853)
\path(0,1.48252)(1.81935,1.48252)
\path(0,1.4965)(1.80536,1.4965)
\path(0,1.51049)(1.79138,1.51049)
\path(0,1.52448)(1.77739,1.52448)
\path(0,1.53846)(1.76341,1.53846)
\path(0,1.55245)(1.74942,1.55245)
\path(0,1.56643)(1.73543,1.56643)
\path(0,1.58042)(1.72145,1.58042)
\path(0,1.59441)(1.70746,1.59441)
\path(0,1.60839)(1.69348,1.60839)
\path(0,1.62238)(1.67949,1.62238)
\path(0,1.63636)(1.6655,1.63636)
\path(0,1.65035)(1.65152,1.65035)
\path(0,1.66434)(1.63753,1.66434)
\path(0,1.67832)(1.62355,1.67832)
\path(0,1.69231)(1.60956,1.69231)
\path(0,1.70629)(1.59557,1.70629)
\path(0,1.72028)(1.58159,1.72028)
\path(0,1.73427)(1.5676,1.73427)
\path(0,1.74825)(1.55362,1.74825)
\path(0,1.76224)(1.53963,1.76224)
\path(0,1.77622)(1.52564,1.77622)
\path(0,1.79021)(1.51166,1.79021)
\path(0,1.8042)(1.49767,1.8042)
\path(0,1.81818)(1.48369,1.81818)
\path(0,1.83217)(1.4697,1.83217)
\path(0,1.84615)(1.45571,1.84615)
\path(0,1.86014)(1.44173,1.86014)
\path(0,1.87413)(1.42774,1.87413)
\path(0,1.88811)(1.41376,1.88811)
\path(0,1.9021)(1.39977,1.9021)
\path(0,1.91608)(1.38578,1.91608)
\path(0,1.93007)(1.3718,1.93007)
\path(0,1.94406)(1.35781,1.94406)
\path(0,1.95804)(1.34383,1.95804)
\path(0,1.97203)(1.32984,1.97203)
\path(0,1.98601)(1.31585,1.98601)
\path(0,2)(1.30187,2)
\path(2,0)(2,1.30187)
\path(1.98601,0)(1.98601,1.31585)
\path(1.97203,0)(1.97203,1.32984)
\path(1.95804,0)(1.95804,1.34383)
\path(1.94406,0)(1.94406,1.35781)
\path(1.93007,0)(1.93007,1.3718)
\path(1.91608,0)(1.91608,1.38578)
\path(1.9021,0)(1.9021,1.39977)
\path(1.88811,0)(1.88811,1.41376)
\path(1.87413,0)(1.87413,1.42774)
\path(1.86014,0)(1.86014,1.44173)
\path(1.84615,0)(1.84615,1.45571)
\path(1.83217,0)(1.83217,1.4697)
\path(1.81818,0)(1.81818,1.48369)
\path(1.8042,0)(1.8042,1.49767)
\path(1.79021,0)(1.79021,1.51166)
\path(1.77622,0)(1.77622,1.52564)
\path(1.76224,0)(1.76224,1.53963)
\path(1.74825,0)(1.74825,1.55362)
\path(1.73427,0)(1.73427,1.5676)
\path(1.72028,0)(1.72028,1.58159)
\path(1.70629,0)(1.70629,1.59557)
\path(1.69231,0)(1.69231,1.60956)
\path(1.67832,0)(1.67832,1.62355)
\path(1.66434,0)(1.66434,1.63753)
\path(1.65035,0)(1.65035,1.65152)
\path(1.63636,0)(1.63636,1.6655)
\path(1.62238,0)(1.62238,1.67949)
\path(1.60839,0)(1.60839,1.69348)
\path(1.59441,0)(1.59441,1.70746)
\path(1.58042,0)(1.58042,1.72145)
\path(1.56643,0)(1.56643,1.73543)
\path(1.55245,0)(1.55245,1.74942)
\path(1.53846,0)(1.53846,1.76341)
\path(1.52448,0)(1.52448,1.77739)
\path(1.51049,0)(1.51049,1.79138)
\path(1.4965,0)(1.4965,1.80536)
\path(1.48252,0)(1.48252,1.81935)
\path(1.46853,0)(1.46853,1.83334)
\path(1.45455,0)(1.45455,1.84732)
\path(1.44056,0)(1.44056,1.86131)
\path(1.42657,0)(1.42657,1.87529)
\path(1.41259,0)(1.41259,1.88928)
\path(1.3986,0)(1.3986,1.90327)
\path(1.38462,0)(1.38462,1.91725)
\path(1.37063,0)(1.37063,1.93124)
\path(1.35664,0)(1.35664,1.94522)
\path(1.34266,0)(1.34266,1.95921)
\path(1.32867,0)(1.32867,1.9732)
\path(1.31469,0)(1.31469,1.98718)
\path(1.3007,0)(1.3007,2)
\path(1.28671,0)(1.28671,2)
\path(1.27273,0)(1.27273,2)
\path(1.25874,0)(1.25874,2)
\path(1.24476,0)(1.24476,2)
\path(1.23077,0)(1.23077,2)
\path(1.21678,0)(1.21678,2)
\path(1.2028,0)(1.2028,2)
\path(1.18881,0)(1.18881,2)
\path(1.17483,0)(1.17483,2)
\path(1.16084,0)(1.16084,2)
\path(1.14685,0)(1.14685,2)
\path(1.13287,0)(1.13287,2)
\path(1.11888,0)(1.11888,2)
\path(1.1049,0)(1.1049,2)
\path(1.09091,0)(1.09091,2)
\path(1.07692,0)(1.07692,2)
\path(1.06294,0)(1.06294,2)
\path(1.04895,0)(1.04895,2)
\path(1.03497,0)(1.03497,2)
\path(1.02098,0)(1.02098,2)
\path(1.00699,0)(1.00699,2)
\path(0.993007,0)(0.993007,2)
\path(0.979021,0)(0.979021,2)
\path(0.965035,0)(0.965035,2)
\path(0.951049,0)(0.951049,2)
\path(0.937063,0)(0.937063,2)
\path(0.923077,0)(0.923077,2)
\path(0.909091,0)(0.909091,2)
\path(0.895105,0)(0.895105,2)
\path(0.881119,0)(0.881119,2)
\path(0.867133,0)(0.867133,2)
\path(0.853147,0)(0.853147,2)
\path(0.839161,0)(0.839161,2)
\path(0.825175,0)(0.825175,2)
\path(0.811189,0)(0.811189,2)
\path(0.797203,0)(0.797203,2)
\path(0.783217,0)(0.783217,2)
\path(0.769231,0)(0.769231,2)
\path(0.755245,0)(0.755245,2)
\path(0.741259,0)(0.741259,2)
\path(0.727273,0)(0.727273,2)
\path(0.713287,0)(0.713287,2)
\path(0.699301,0)(0.699301,2)
\path(0.685315,0)(0.685315,2)
\path(0.671329,0)(0.671329,2)
\path(0.657343,0)(0.657343,2)
\path(0.643357,0)(0.643357,2)
\path(0.629371,0)(0.629371,2)
\path(0.615385,0)(0.615385,2)
\path(0.601399,0)(0.601399,2)
\path(0.587413,0)(0.587413,2)
\path(0.573427,0)(0.573427,2)
\path(0.559441,0)(0.559441,2)
\path(0.545455,0)(0.545455,2)
\path(0.531469,0)(0.531469,2)
\path(0.517483,0)(0.517483,2)
\path(0.503497,0)(0.503497,2)
\path(0.48951,0)(0.48951,2)
\path(0.475524,0)(0.475524,2)
\path(0.461538,0)(0.461538,2)
\path(0.447552,0)(0.447552,2)
\path(0.433566,0)(0.433566,2)
\path(0.41958,0)(0.41958,2)
\path(0.405594,0)(0.405594,2)
\path(0.391608,0)(0.391608,2)
\path(0.377622,0)(0.377622,2)
\path(0.363636,0)(0.363636,2)
\path(0.34965,0)(0.34965,2)
\path(0.335664,0)(0.335664,2)
\path(0.321678,0)(0.321678,2)
\path(0.307692,0)(0.307692,2)
\path(0.293706,0)(0.293706,2)
\path(0.27972,0)(0.27972,2)
\path(0.265734,0)(0.265734,2)
\path(0.251748,0)(0.251748,2)
\path(0.237762,0)(0.237762,2)
\path(0.223776,0)(0.223776,2)
\path(0.20979,0)(0.20979,2)
\path(0.195804,0)(0.195804,2)
\path(0.181818,0)(0.181818,2)
\path(0.167832,0)(0.167832,2)
\path(0.153846,0)(0.153846,2)
\path(0.13986,0)(0.13986,2)
\path(0.125874,0)(0.125874,2)
\path(0.111888,0)(0.111888,2)
\path(0.0979021,0)(0.0979021,2)
\path(0.0839161,0)(0.0839161,2)
\path(0.0699301,0)(0.0699301,2)
\path(0.0559441,0)(0.0559441,2)
\path(0.041958,0)(0.041958,2)
\path(0.027972,0)(0.027972,2)
\path(0.013986,0)(0.013986,2)
\path(0,0)(0,2)
\path(0,0)(2,0)(2,1.30187)(1.30187,2)(0,2)(0,0)
\color{rgb_b2b2b2}%
\path(2,1.9618)(1.98515,2)
\path(2,1.92359)(1.97029,2)
\path(2,1.88539)(1.95544,2)
\path(2,1.84718)(1.94058,2)
\path(2,1.80898)(1.92573,2)
\path(2,1.77077)(1.91088,2)
\path(2,1.73257)(1.89602,2)
\path(2,1.69437)(1.88117,2)
\path(2,1.65616)(1.86632,2)
\path(2,1.61796)(1.85146,2)
\path(2,1.57975)(1.83661,2)
\path(2,1.54155)(1.82175,2)
\path(2,1.50334)(1.8069,2)
\path(2,1.46514)(1.79205,2)
\path(2,1.42694)(1.77719,2)
\path(2,1.38873)(1.76234,2)
\path(2,1.35053)(1.74748,2)
\path(2,1.31232)(1.73263,2)
\path(1.98235,1.31952)(1.71778,2)
\path(1.95804,1.34382)(1.70292,2)
\path(1.93374,1.36813)(1.68807,2)
\path(1.90944,1.39243)(1.67321,2)
\path(1.88514,1.41673)(1.65836,2)
\path(1.86083,1.44104)(1.64351,2)
\path(1.83653,1.46534)(1.62865,2)
\path(1.81223,1.48964)(1.6138,2)
\path(1.78792,1.51394)(1.59895,2)
\path(1.76362,1.53825)(1.58409,2)
\path(1.73932,1.56255)(1.56924,2)
\path(1.71502,1.58685)(1.55438,2)
\path(1.69071,1.61115)(1.53953,2)
\path(1.66641,1.63546)(1.52468,2)
\path(1.64211,1.65976)(1.50982,2)
\path(1.6178,1.68406)(1.49497,2)
\path(1.5935,1.70837)(1.48011,2)
\path(1.5692,1.73267)(1.46526,2)
\path(1.5449,1.75697)(1.45041,2)
\path(1.52059,1.78127)(1.43555,2)
\path(1.49629,1.80558)(1.4207,2)
\path(1.47199,1.82988)(1.40585,2)
\path(1.44769,1.85418)(1.39099,2)
\path(1.42338,1.87849)(1.37614,2)
\path(1.39908,1.90279)(1.36128,2)
\path(1.37478,1.92709)(1.34643,2)
\path(1.35047,1.95139)(1.33158,2)
\path(1.32617,1.9757)(1.31672,2)
\path(1.34023,2)(1.31261,1.98926)
\path(1.3786,2)(1.32335,1.97852)
\path(1.41696,2)(1.33409,1.96778)
\path(1.45533,2)(1.34483,1.95704)
\path(1.49369,2)(1.35557,1.9463)
\path(1.53206,2)(1.36631,1.93556)
\path(1.57042,2)(1.37705,1.92482)
\path(1.60879,2)(1.38779,1.91408)
\path(1.64715,2)(1.39853,1.90334)
\path(1.68552,2)(1.40927,1.8926)
\path(1.72388,2)(1.42001,1.88185)
\path(1.76225,2)(1.43075,1.87111)
\path(1.80062,2)(1.44149,1.86037)
\path(1.83898,2)(1.45224,1.84963)
\path(1.87735,2)(1.46298,1.83889)
\path(1.91571,2)(1.47372,1.82815)
\path(1.95408,2)(1.48446,1.81741)
\path(1.99244,2)(1.4952,1.80667)
\path(2,1.98802)(1.50594,1.79593)
\path(2,1.97311)(1.51668,1.78519)
\path(2,1.95819)(1.52742,1.77445)
\path(2,1.94327)(1.53816,1.76371)
\path(2,1.92836)(1.5489,1.75297)
\path(2,1.91344)(1.55964,1.74223)
\path(2,1.89852)(1.57038,1.73149)
\path(2,1.88361)(1.58112,1.72075)
\path(2,1.86869)(1.59186,1.71001)
\path(2,1.85378)(1.6026,1.69927)
\path(2,1.83886)(1.61334,1.68853)
\path(2,1.82394)(1.62408,1.67779)
\path(2,1.80903)(1.63482,1.66704)
\path(2,1.79411)(1.64556,1.6563)
\path(2,1.77919)(1.6563,1.64556)
\path(2,1.76428)(1.66704,1.63482)
\path(2,1.74936)(1.67779,1.62408)
\path(2,1.73444)(1.68853,1.61334)
\path(2,1.71953)(1.69927,1.6026)
\path(2,1.70461)(1.71001,1.59186)
\path(2,1.68969)(1.72075,1.58112)
\path(2,1.67478)(1.73149,1.57038)
\path(2,1.65986)(1.74223,1.55964)
\path(2,1.64495)(1.75297,1.5489)
\path(2,1.63003)(1.76371,1.53816)
\path(2,1.61511)(1.77445,1.52742)
\path(2,1.6002)(1.78519,1.51668)
\path(2,1.58528)(1.79593,1.50594)
\path(2,1.57036)(1.80667,1.4952)
\path(2,1.55545)(1.81741,1.48446)
\path(2,1.54053)(1.82815,1.47372)
\path(2,1.52561)(1.83889,1.46298)
\path(2,1.5107)(1.84963,1.45224)
\path(2,1.49578)(1.86037,1.44149)
\path(2,1.48087)(1.87111,1.43075)
\path(2,1.46595)(1.88185,1.42001)
\path(2,1.45103)(1.8926,1.40927)
\path(2,1.43612)(1.90334,1.39853)
\path(2,1.4212)(1.91408,1.38779)
\path(2,1.40628)(1.92482,1.37705)
\path(2,1.39137)(1.93556,1.36631)
\path(2,1.37645)(1.9463,1.35557)
\path(2,1.36153)(1.95704,1.34483)
\path(2,1.34662)(1.96778,1.33409)
\path(2,1.3317)(1.97852,1.32335)
\path(2,1.31678)(1.98926,1.31261)
\path(2,2)(2,1.30187)(1.30187,2)(2,2)
\color{rgb_e5e5e5}%
\path(0.020812,4)(0,3.98093)
\path(0.041624,4)(0,3.96187)
\path(0.062436,4)(0,3.9428)
\path(0.083248,4)(0,3.92374)
\path(0.10406,4)(0,3.90467)
\path(0.124872,4)(0,3.88561)
\path(0.145684,4)(0,3.86654)
\path(0.166496,4)(0,3.84748)
\path(0.187308,4)(0,3.82841)
\path(0.20812,4)(0,3.80935)
\path(0.228932,4)(0,3.79028)
\path(0.249744,4)(0,3.77121)
\path(0.270556,4)(0,3.75215)
\path(0.291368,4)(0,3.73308)
\path(0.31218,4)(0,3.71402)
\path(0.332992,4)(0,3.69495)
\path(0.353804,4)(0,3.67589)
\path(0.374616,4)(0,3.65682)
\path(0.395428,4)(0,3.63776)
\path(0.41624,4)(0,3.61869)
\path(0.437052,4)(0,3.59962)
\path(0.457864,4)(0,3.58056)
\path(0.478676,4)(0,3.56149)
\path(0.499488,4)(0,3.54243)
\path(0.5203,4)(0,3.52336)
\path(0.541112,4)(0,3.5043)
\path(0.561924,4)(0,3.48523)
\path(0.582736,4)(0,3.46617)
\path(0.603548,4)(0,3.4471)
\path(0.62436,4)(0,3.42804)
\path(0.645172,4)(0,3.40897)
\path(0.665984,4)(0,3.3899)
\path(0.686796,4)(0,3.37084)
\path(0.707608,4)(0,3.35177)
\path(0.72842,4)(0,3.33271)
\path(0.749232,4)(0,3.31364)
\path(0.770044,4)(0.00380544,3.29806)
\path(0.790856,4)(0.0137557,3.28811)
\path(0.811668,4)(0.0237059,3.27816)
\path(0.83248,4)(0.0336562,3.26821)
\path(0.853292,4)(0.0436064,3.25826)
\path(0.874104,4)(0.0535567,3.24831)
\path(0.894916,4)(0.0635069,3.23836)
\path(0.915728,4)(0.0734572,3.22841)
\path(0.93654,4)(0.0834074,3.21846)
\path(0.957352,4)(0.0933577,3.20851)
\path(0.978164,4)(0.103308,3.19856)
\path(0.998976,4)(0.113258,3.18861)
\path(1.01979,4)(0.123208,3.17866)
\path(1.0406,4)(0.133159,3.16871)
\path(1.06141,4)(0.143109,3.15876)
\path(1.08222,4)(0.153059,3.14881)
\path(1.10304,4)(0.163009,3.13886)
\path(1.12385,4)(0.17296,3.12891)
\path(1.14466,4)(0.18291,3.11896)
\path(1.16547,4)(0.19286,3.10901)
\path(1.18628,4)(0.20281,3.09906)
\path(1.2071,4)(0.212761,3.08911)
\path(1.22791,4)(0.222711,3.07916)
\path(1.24872,4)(0.232661,3.06921)
\path(1.26953,4)(0.242611,3.05926)
\path(1.29034,4)(0.252562,3.04931)
\path(1.31116,4)(0.262512,3.03936)
\path(1.33197,4)(0.272462,3.02941)
\path(1.35278,4)(0.282412,3.01946)
\path(1.37359,4)(0.292363,3.00951)
\path(1.3944,4)(0.302313,2.99956)
\path(1.41522,4)(0.312263,2.98961)
\path(1.43603,4)(0.322213,2.97965)
\path(1.45684,4)(0.332164,2.9697)
\path(1.47765,4)(0.342114,2.95975)
\path(1.49846,4)(0.352064,2.9498)
\path(1.51928,4)(0.362014,2.93985)
\path(1.54009,4)(0.371965,2.9299)
\path(1.5609,4)(0.381915,2.91995)
\path(1.58171,4)(0.391865,2.91)
\path(1.60252,4)(0.401815,2.90005)
\path(1.62334,4)(0.411766,2.8901)
\path(1.64415,4)(0.421716,2.88015)
\path(1.66496,4)(0.431666,2.8702)
\path(1.68577,4)(0.441616,2.86025)
\path(1.70658,4)(0.451567,2.8503)
\path(1.7274,4)(0.461517,2.84035)
\path(1.74821,4)(0.471467,2.8304)
\path(1.76902,4)(0.481417,2.82045)
\path(1.78983,4)(0.491368,2.8105)
\path(1.81064,4)(0.501318,2.80055)
\path(1.83146,4)(0.511268,2.7906)
\path(1.85227,4)(0.521218,2.78065)
\path(1.87308,4)(0.531169,2.7707)
\path(1.89389,4)(0.541119,2.76075)
\path(1.9147,4)(0.551069,2.7508)
\path(1.93552,4)(0.561019,2.74085)
\path(1.95633,4)(0.57097,2.7309)
\path(1.97714,4)(0.58092,2.72095)
\path(1.99795,4)(0.59087,2.711)
\path(2,3.98281)(0.60082,2.70105)
\path(2,3.96375)(0.610771,2.6911)
\path(2,3.94468)(0.620721,2.68115)
\path(2,3.92561)(0.630671,2.6712)
\path(2,3.90655)(0.640621,2.66125)
\path(2,3.88748)(0.650572,2.6513)
\path(2,3.86842)(0.660522,2.64135)
\path(2,3.84935)(0.670472,2.6314)
\path(2,3.83029)(0.680422,2.62145)
\path(2,3.81122)(0.690373,2.6115)
\path(2,3.79216)(0.700323,2.60155)
\path(2,3.77309)(0.710273,2.5916)
\path(2,3.75403)(0.720223,2.58164)
\path(2,3.73496)(0.730174,2.57169)
\path(2,3.71589)(0.740124,2.56174)
\path(2,3.69683)(0.750074,2.55179)
\path(2,3.67776)(0.760024,2.54184)
\path(2,3.6587)(0.769975,2.53189)
\path(2,3.63963)(0.779925,2.52194)
\path(2,3.62057)(0.789875,2.51199)
\path(2,3.6015)(0.799825,2.50204)
\path(2,3.58244)(0.809776,2.49209)
\path(2,3.56337)(0.819726,2.48214)
\path(2,3.5443)(0.829676,2.47219)
\path(2,3.52524)(0.839626,2.46224)
\path(2,3.50617)(0.849577,2.45229)
\path(2,3.48711)(0.859527,2.44234)
\path(2,3.46804)(0.869477,2.43239)
\path(2,3.44898)(0.879427,2.42244)
\path(2,3.42991)(0.889378,2.41249)
\path(2,3.41085)(0.899328,2.40254)
\path(2,3.39178)(0.909278,2.39259)
\path(2,3.37272)(0.919228,2.38264)
\path(2,3.35365)(0.929179,2.37269)
\path(2,3.33458)(0.939129,2.36274)
\path(2,3.31552)(0.949079,2.35279)
\path(2,3.29645)(0.959029,2.34284)
\path(2,3.27739)(0.96898,2.33289)
\path(2,3.25832)(0.97893,2.32294)
\path(2,3.23926)(0.98888,2.31299)
\path(2,3.22019)(0.99883,2.30304)
\path(2,3.20113)(1.00878,2.29309)
\path(2,3.18206)(1.01873,2.28314)
\path(2,3.163)(1.02868,2.27319)
\path(2,3.14393)(1.03863,2.26324)
\path(2,3.12486)(1.04858,2.25329)
\path(2,3.1058)(1.05853,2.24334)
\path(2,3.08673)(1.06848,2.23339)
\path(2,3.06767)(1.07843,2.22344)
\path(2,3.0486)(1.08838,2.21349)
\path(2,3.02954)(1.09833,2.20354)
\path(2,3.01047)(1.10828,2.19359)
\path(2,2.99141)(1.11823,2.18363)
\path(2,2.97234)(1.12818,2.17368)
\path(2,2.95327)(1.13813,2.16373)
\path(2,2.93421)(1.14808,2.15378)
\path(2,2.91514)(1.15803,2.14383)
\path(2,2.89608)(1.16798,2.13388)
\path(2,2.87701)(1.17793,2.12393)
\path(2,2.85795)(1.18789,2.11398)
\path(2,2.83888)(1.19784,2.10403)
\path(2,2.81982)(1.20779,2.09408)
\path(2,2.80075)(1.21774,2.08413)
\path(2,2.78169)(1.22769,2.07418)
\path(2,2.76262)(1.23764,2.06423)
\path(2,2.74355)(1.24759,2.05428)
\path(2,2.72449)(1.25754,2.04433)
\path(2,2.70542)(1.26749,2.03438)
\path(2,2.68636)(1.27744,2.02443)
\path(2,2.66729)(1.28739,2.01448)
\path(2,2.64823)(1.29734,2.00453)
\path(2,2.62916)(1.3132,2)
\path(2,2.6101)(1.33402,2)
\path(2,2.59103)(1.35483,2)
\path(2,2.57196)(1.37564,2)
\path(2,2.5529)(1.39645,2)
\path(2,2.53383)(1.41726,2)
\path(2,2.51477)(1.43808,2)
\path(2,2.4957)(1.45889,2)
\path(2,2.47664)(1.4797,2)
\path(2,2.45757)(1.50051,2)
\path(2,2.43851)(1.52132,2)
\path(2,2.41944)(1.54214,2)
\path(2,2.40038)(1.56295,2)
\path(2,2.38131)(1.58376,2)
\path(2,2.36224)(1.60457,2)
\path(2,2.34318)(1.62538,2)
\path(2,2.32411)(1.6462,2)
\path(2,2.30505)(1.66701,2)
\path(2,2.28598)(1.68782,2)
\path(2,2.26692)(1.70863,2)
\path(2,2.24785)(1.72944,2)
\path(2,2.22879)(1.75026,2)
\path(2,2.20972)(1.77107,2)
\path(2,2.19065)(1.79188,2)
\path(2,2.17159)(1.81269,2)
\path(2,2.15252)(1.8335,2)
\path(2,2.13346)(1.85432,2)
\path(2,2.11439)(1.87513,2)
\path(2,2.09533)(1.89594,2)
\path(2,2.07626)(1.91675,2)
\path(2,2.0572)(1.93756,2)
\path(2,2.03813)(1.95838,2)
\path(2,2.01907)(1.97919,2)
\path(2.02081,2)(2,1.98093)
\path(2.04162,2)(2,1.96187)
\path(2.06244,2)(2,1.9428)
\path(2.08325,2)(2,1.92374)
\path(2.10406,2)(2,1.90467)
\path(2.12487,2)(2,1.88561)
\path(2.14568,2)(2,1.86654)
\path(2.1665,2)(2,1.84748)
\path(2.18731,2)(2,1.82841)
\path(2.20812,2)(2,1.80935)
\path(2.22893,2)(2,1.79028)
\path(2.24974,2)(2,1.77121)
\path(2.27056,2)(2,1.75215)
\path(2.29137,2)(2,1.73308)
\path(2.31218,2)(2,1.71402)
\path(2.33299,2)(2,1.69495)
\path(2.3538,2)(2,1.67589)
\path(2.37462,2)(2,1.65682)
\path(2.39543,2)(2,1.63776)
\path(2.41624,2)(2,1.61869)
\path(2.43705,2)(2,1.59962)
\path(2.45786,2)(2,1.58056)
\path(2.47868,2)(2,1.56149)
\path(2.49949,2)(2,1.54243)
\path(2.5203,2)(2,1.52336)
\path(2.54111,2)(2,1.5043)
\path(2.56192,2)(2,1.48523)
\path(2.58274,2)(2,1.46617)
\path(2.60355,2)(2,1.4471)
\path(2.62436,2)(2,1.42804)
\path(2.64517,2)(2,1.40897)
\path(2.66598,2)(2,1.3899)
\path(2.6868,2)(2,1.37084)
\path(2.70761,2)(2,1.35177)
\path(2.72842,2)(2,1.33271)
\path(2.74923,2)(2,1.31364)
\path(2.77004,2)(2.00381,1.29806)
\path(2.79086,2)(2.01376,1.28811)
\path(2.81167,2)(2.02371,1.27816)
\path(2.83248,2)(2.03366,1.26821)
\path(2.85329,2)(2.04361,1.25826)
\path(2.8741,2)(2.05356,1.24831)
\path(2.89492,2)(2.06351,1.23836)
\path(2.91573,2)(2.07346,1.22841)
\path(2.93654,2)(2.08341,1.21846)
\path(2.95735,2)(2.09336,1.20851)
\path(2.97816,2)(2.10331,1.19856)
\path(2.99898,2)(2.11326,1.18861)
\path(3.01979,2)(2.12321,1.17866)
\path(3.0406,2)(2.13316,1.16871)
\path(3.06141,2)(2.14311,1.15876)
\path(3.08222,2)(2.15306,1.14881)
\path(3.10304,2)(2.16301,1.13886)
\path(3.12385,2)(2.17296,1.12891)
\path(3.14466,2)(2.18291,1.11896)
\path(3.16547,2)(2.19286,1.10901)
\path(3.18628,2)(2.20281,1.09906)
\path(3.2071,2)(2.21276,1.08911)
\path(3.22791,2)(2.22271,1.07916)
\path(3.24872,2)(2.23266,1.06921)
\path(3.26953,2)(2.24261,1.05926)
\path(3.29034,2)(2.25256,1.04931)
\path(3.31116,2)(2.26251,1.03936)
\path(3.33197,2)(2.27246,1.02941)
\path(3.35278,2)(2.28241,1.01946)
\path(3.37359,2)(2.29236,1.00951)
\path(3.3944,2)(2.30231,0.999555)
\path(3.41522,2)(2.31226,0.989605)
\path(3.43603,2)(2.32221,0.979655)
\path(3.45684,2)(2.33216,0.969705)
\path(3.47765,2)(2.34211,0.959754)
\path(3.49846,2)(2.35206,0.949804)
\path(3.51928,2)(2.36201,0.939854)
\path(3.54009,2)(2.37196,0.929904)
\path(3.5609,2)(2.38191,0.919953)
\path(3.58171,2)(2.39187,0.910003)
\path(3.60252,2)(2.40182,0.900053)
\path(3.62334,2)(2.41177,0.890103)
\path(3.64415,2)(2.42172,0.880152)
\path(3.66496,2)(2.43167,0.870202)
\path(3.68577,2)(2.44162,0.860252)
\path(3.70658,2)(2.45157,0.850302)
\path(3.7274,2)(2.46152,0.840351)
\path(3.74821,2)(2.47147,0.830401)
\path(3.76902,2)(2.48142,0.820451)
\path(3.78983,2)(2.49137,0.810501)
\path(3.81064,2)(2.50132,0.80055)
\path(3.83146,2)(2.51127,0.7906)
\path(3.85227,2)(2.52122,0.78065)
\path(3.87308,2)(2.53117,0.7707)
\path(3.89389,2)(2.54112,0.760749)
\path(3.9147,2)(2.55107,0.750799)
\path(3.93552,2)(2.56102,0.740849)
\path(3.95633,2)(2.57097,0.730899)
\path(3.97714,2)(2.58092,0.720948)
\path(3.99795,2)(2.59087,0.710998)
\path(4,1.98281)(2.60082,0.701048)
\path(4,1.96375)(2.61077,0.691098)
\path(4,1.94468)(2.62072,0.681147)
\path(4,1.92561)(2.63067,0.671197)
\path(4,1.90655)(2.64062,0.661247)
\path(4,1.88748)(2.65057,0.651297)
\path(4,1.86842)(2.66052,0.641346)
\path(4,1.84935)(2.67047,0.631396)
\path(4,1.83029)(2.68042,0.621446)
\path(4,1.81122)(2.69037,0.611496)
\path(4,1.79216)(2.70032,0.601545)
\path(4,1.77309)(2.71027,0.591595)
\path(4,1.75403)(2.72022,0.581645)
\path(4,1.73496)(2.73017,0.571695)
\path(4,1.71589)(2.74012,0.561744)
\path(4,1.69683)(2.75007,0.551794)
\path(4,1.67776)(2.76002,0.541844)
\path(4,1.6587)(2.76997,0.531894)
\path(4,1.63963)(2.77992,0.521943)
\path(4,1.62057)(2.78988,0.511993)
\path(4,1.6015)(2.79983,0.502043)
\path(4,1.58244)(2.80978,0.492093)
\path(4,1.56337)(2.81973,0.482142)
\path(4,1.5443)(2.82968,0.472192)
\path(4,1.52524)(2.83963,0.462242)
\path(4,1.50617)(2.84958,0.452292)
\path(4,1.48711)(2.85953,0.442341)
\path(4,1.46804)(2.86948,0.432391)
\path(4,1.44898)(2.87943,0.422441)
\path(4,1.42991)(2.88938,0.412491)
\path(4,1.41085)(2.89933,0.40254)
\path(4,1.39178)(2.90928,0.39259)
\path(4,1.37272)(2.91923,0.38264)
\path(4,1.35365)(2.92918,0.37269)
\path(4,1.33458)(2.93913,0.362739)
\path(4,1.31552)(2.94908,0.352789)
\path(4,1.29645)(2.95903,0.342839)
\path(4,1.27739)(2.96898,0.332889)
\path(4,1.25832)(2.97893,0.322938)
\path(4,1.23926)(2.98888,0.312988)
\path(4,1.22019)(2.99883,0.303038)
\path(4,1.20113)(3.00878,0.293088)
\path(4,1.18206)(3.01873,0.283137)
\path(4,1.163)(3.02868,0.273187)
\path(4,1.14393)(3.03863,0.263237)
\path(4,1.12486)(3.04858,0.253287)
\path(4,1.1058)(3.05853,0.243336)
\path(4,1.08673)(3.06848,0.233386)
\path(4,1.06767)(3.07843,0.223436)
\path(4,1.0486)(3.08838,0.213486)
\path(4,1.02954)(3.09833,0.203535)
\path(4,1.01047)(3.10828,0.193585)
\path(4,0.991406)(3.11823,0.183635)
\path(4,0.97234)(3.12818,0.173685)
\path(4,0.953275)(3.13813,0.163734)
\path(4,0.934209)(3.14808,0.153784)
\path(4,0.915144)(3.15803,0.143834)
\path(4,0.896078)(3.16798,0.133884)
\path(4,0.877013)(3.17793,0.123934)
\path(4,0.857947)(3.18789,0.113983)
\path(4,0.838882)(3.19784,0.104033)
\path(4,0.819816)(3.20779,0.0940828)
\path(4,0.800751)(3.21774,0.0841325)
\path(4,0.781685)(3.22769,0.0741823)
\path(4,0.76262)(3.23764,0.064232)
\path(4,0.743554)(3.24759,0.0542818)
\path(4,0.724489)(3.25754,0.0443315)
\path(4,0.705423)(3.26749,0.0343813)
\path(4,0.686358)(3.27744,0.024431)
\path(4,0.667292)(3.28739,0.0144808)
\path(4,0.648227)(3.29734,0.00453052)
\path(4,0.629161)(3.3132,0)
\path(4,0.610096)(3.33402,0)
\path(4,0.59103)(3.35483,0)
\path(4,0.571965)(3.37564,0)
\path(4,0.552899)(3.39645,0)
\path(4,0.533834)(3.41726,0)
\path(4,0.514768)(3.43808,0)
\path(4,0.495703)(3.45889,0)
\path(4,0.476637)(3.4797,0)
\path(4,0.457572)(3.50051,0)
\path(4,0.438506)(3.52132,0)
\path(4,0.419441)(3.54214,0)
\path(4,0.400375)(3.56295,0)
\path(4,0.38131)(3.58376,0)
\path(4,0.362244)(3.60457,0)
\path(4,0.343179)(3.62538,0)
\path(4,0.324113)(3.6462,0)
\path(4,0.305048)(3.66701,0)
\path(4,0.285982)(3.68782,0)
\path(4,0.266917)(3.70863,0)
\path(4,0.247851)(3.72944,0)
\path(4,0.228786)(3.75026,0)
\path(4,0.20972)(3.77107,0)
\path(4,0.190655)(3.79188,0)
\path(4,0.171589)(3.81269,0)
\path(4,0.152524)(3.8335,0)
\path(4,0.133458)(3.85432,0)
\path(4,0.114393)(3.87513,0)
\path(4,0.0953275)(3.89594,0)
\path(4,0.076262)(3.91675,0)
\path(4,0.0571965)(3.93756,0)
\path(4,0.038131)(3.95838,0)
\path(4,0.0190655)(3.97919,0)
\path(0,3.32257)(0.22604,3.07583)
\path(0,3.34328)(0.45208,2.84979)
\path(0,3.36399)(0.678119,2.62375)
\path(0,3.38469)(0.904159,2.39771)
\path(0,3.4054)(1.1302,2.17167)
\path(0,3.42611)(1.30643,2)
\path(0,3.44681)(1.3254,2)
\path(0,3.46752)(1.34437,2)
\path(0,3.48823)(1.36334,2)
\path(2,1.30502)(2.03436,1.26751)
\path(0,3.50893)(1.38231,2)
\path(2,1.32572)(2.2604,1.04147)
\path(0,3.52964)(1.40127,2)
\path(2,1.34643)(2.48644,0.815431)
\path(0,3.55035)(1.42024,2)
\path(2,1.36713)(2.71248,0.589391)
\path(0,3.57105)(1.43921,2)
\path(2,1.38784)(2.93852,0.363351)
\path(0,3.59176)(1.45818,2)
\path(2,1.40855)(3.16456,0.137311)
\path(0,3.61246)(1.47715,2)
\path(2,1.42925)(3.30931,0)
\path(0,3.63317)(1.49612,2)
\path(2,1.44996)(3.32828,0)
\path(0,3.65388)(1.51509,2)
\path(2,1.47067)(3.34725,0)
\path(0,3.67458)(1.53406,2)
\path(2,1.49137)(3.36622,0)
\path(0,3.69529)(1.55303,2)
\path(2,1.51208)(3.38519,0)
\path(0,3.716)(1.57199,2)
\path(2,1.53279)(3.40416,0)
\path(0,3.7367)(1.59096,2)
\path(2,1.55349)(3.42313,0)
\path(0,3.75741)(1.60993,2)
\path(2,1.5742)(3.4421,0)
\path(0,3.77812)(1.6289,2)
\path(2,1.59491)(3.46106,0)
\path(0,3.79882)(1.64787,2)
\path(2,1.61561)(3.48003,0)
\path(0,3.81953)(1.66684,2)
\path(2,1.63632)(3.499,0)
\path(0,3.84024)(1.68581,2)
\path(2,1.65703)(3.51797,0)
\path(0,3.86094)(1.70478,2)
\path(2,1.67773)(3.53694,0)
\path(0,3.88165)(1.72374,2)
\path(2,1.69844)(3.55591,0)
\path(0,3.90236)(1.74271,2)
\path(2,1.71914)(3.57488,0)
\path(0,3.92306)(1.76168,2)
\path(2,1.73985)(3.59385,0)
\path(0,3.94377)(1.78065,2)
\path(2,1.76056)(3.61281,0)
\path(0,3.96447)(1.79962,2)
\path(2,1.78126)(3.63178,0)
\path(0,3.98518)(1.81859,2)
\path(2,1.80197)(3.65075,0)
\path(0.00539315,4)(1.83756,2)
\path(2,1.82268)(3.66972,0)
\path(0.0243619,4)(1.85653,2)
\path(2,1.84338)(3.68869,0)
\path(0.0433307,4)(1.87549,2)
\path(2,1.86409)(3.70766,0)
\path(0.0622995,4)(1.89446,2)
\path(2,1.8848)(3.72663,0)
\path(0.0812683,4)(1.91343,2)
\path(2,1.9055)(3.7456,0)
\path(0.100237,4)(1.9324,2)
\path(2,1.92621)(3.76457,0)
\path(0.119206,4)(1.95137,2)
\path(2,1.94692)(3.78353,0)
\path(0.138175,4)(1.97034,2)
\path(2,1.96762)(3.8025,0)
\path(0.157144,4)(1.98931,2)
\path(2,1.98833)(3.82147,0)
\path(0.176112,4)(2,2.00903)
\path(2.00828,2)(3.84044,0)
\path(0.195081,4)(2,2.02974)
\path(2.02725,2)(3.85941,0)
\path(0.21405,4)(2,2.05045)
\path(2.04621,2)(3.87838,0)
\path(0.233019,4)(2,2.07115)
\path(2.06518,2)(3.89735,0)
\path(0.251988,4)(2,2.09186)
\path(2.08415,2)(3.91632,0)
\path(0.270956,4)(2,2.11257)
\path(2.10312,2)(3.93528,0)
\path(0.289925,4)(2,2.13327)
\path(2.12209,2)(3.95425,0)
\path(0.308894,4)(2,2.15398)
\path(2.14106,2)(3.97322,0)
\path(0.327863,4)(2,2.17469)
\path(2.16003,2)(3.99219,0)
\path(0.346831,4)(2,2.19539)
\path(2.179,2)(4,0.0121819)
\path(0.3658,4)(2,2.2161)
\path(2.19796,2)(4,0.0328884)
\path(0.384769,4)(2,2.23681)
\path(2.21693,2)(4,0.0535948)
\path(0.403738,4)(2,2.25751)
\path(2.2359,2)(4,0.0743013)
\path(0.422707,4)(2,2.27822)
\path(2.25487,2)(4,0.0950077)
\path(0.441675,4)(2,2.29892)
\path(2.27384,2)(4,0.115714)
\path(0.460644,4)(2,2.31963)
\path(2.29281,2)(4,0.136421)
\path(0.479613,4)(2,2.34034)
\path(2.31178,2)(4,0.157127)
\path(0.498582,4)(2,2.36104)
\path(2.33075,2)(4,0.177833)
\path(0.517551,4)(2,2.38175)
\path(2.34971,2)(4,0.19854)
\path(0.536519,4)(2,2.40246)
\path(2.36868,2)(4,0.219246)
\path(0.555488,4)(2,2.42316)
\path(2.38765,2)(4,0.239953)
\path(0.574457,4)(2,2.44387)
\path(2.40662,2)(4,0.260659)
\path(0.593426,4)(2,2.46458)
\path(2.42559,2)(4,0.281366)
\path(0.612395,4)(2,2.48528)
\path(2.44456,2)(4,0.302072)
\path(0.631363,4)(2,2.50599)
\path(2.46353,2)(4,0.322779)
\path(0.650332,4)(2,2.5267)
\path(2.4825,2)(4,0.343485)
\path(0.669301,4)(2,2.5474)
\path(2.50147,2)(4,0.364191)
\path(0.68827,4)(2,2.56811)
\path(2.52043,2)(4,0.384898)
\path(0.707239,4)(2,2.58881)
\path(2.5394,2)(4,0.405604)
\path(0.726207,4)(2,2.60952)
\path(2.55837,2)(4,0.426311)
\path(0.745176,4)(2,2.63023)
\path(2.57734,2)(4,0.447017)
\path(0.764145,4)(2,2.65093)
\path(2.59631,2)(4,0.467724)
\path(0.783114,4)(2,2.67164)
\path(2.61528,2)(4,0.48843)
\path(0.802083,4)(2,2.69235)
\path(2.63425,2)(4,0.509136)
\path(0.821051,4)(2,2.71305)
\path(2.65322,2)(4,0.529843)
\path(0.84002,4)(2,2.73376)
\path(2.67218,2)(4,0.550549)
\path(0.858989,4)(2,2.75447)
\path(2.69115,2)(4,0.571256)
\path(0.877958,4)(2,2.77517)
\path(2.71012,2)(4,0.591962)
\path(0.896927,4)(2,2.79588)
\path(2.72909,2)(4,0.612669)
\path(0.915895,4)(2,2.81659)
\path(2.74806,2)(4,0.633375)
\path(0.934864,4)(2,2.83729)
\path(2.76703,2)(4,0.654082)
\path(0.953833,4)(2,2.858)
\path(2.786,2)(4,0.674788)
\path(0.972802,4)(2,2.8787)
\path(2.80497,2)(4,0.695494)
\path(0.991771,4)(2,2.89941)
\path(2.82393,2)(4,0.716201)
\path(1.01074,4)(2,2.92012)
\path(2.8429,2)(4,0.736907)
\path(1.02971,4)(2,2.94082)
\path(2.86187,2)(4,0.757614)
\path(1.04868,4)(2,2.96153)
\path(2.88084,2)(4,0.77832)
\path(1.06765,4)(2,2.98224)
\path(2.89981,2)(4,0.799027)
\path(1.08661,4)(2,3.00294)
\path(2.91878,2)(4,0.819733)
\path(1.10558,4)(2,3.02365)
\path(2.93775,2)(4,0.840439)
\path(1.12455,4)(2,3.04436)
\path(2.95672,2)(4,0.861146)
\path(1.14352,4)(2,3.06506)
\path(2.97569,2)(4,0.881852)
\path(1.16249,4)(2,3.08577)
\path(2.99465,2)(4,0.902559)
\path(1.18146,4)(2,3.10648)
\path(3.01362,2)(4,0.923265)
\path(1.20043,4)(2,3.12718)
\path(3.03259,2)(4,0.943972)
\path(1.2194,4)(2,3.14789)
\path(3.05156,2)(4,0.964678)
\path(1.23836,4)(2,3.1686)
\path(3.07053,2)(4,0.985385)
\path(1.25733,4)(2,3.1893)
\path(3.0895,2)(4,1.00609)
\path(1.2763,4)(2,3.21001)
\path(3.10847,2)(4,1.0268)
\path(1.29527,4)(2,3.23071)
\path(3.12744,2)(4,1.0475)
\path(1.31424,4)(2,3.25142)
\path(3.1464,2)(4,1.06821)
\path(1.33321,4)(2,3.27213)
\path(3.16537,2)(4,1.08892)
\path(1.35218,4)(2,3.29283)
\path(3.18434,2)(4,1.10962)
\path(1.37115,4)(2,3.31354)
\path(3.20331,2)(4,1.13033)
\path(1.39012,4)(2,3.33425)
\path(3.22228,2)(4,1.15104)
\path(1.40908,4)(2,3.35495)
\path(3.24125,2)(4,1.17174)
\path(1.42805,4)(2,3.37566)
\path(3.26022,2)(4,1.19245)
\path(1.44702,4)(2,3.39637)
\path(3.27919,2)(4,1.21316)
\path(1.46599,4)(2,3.41707)
\path(3.29815,2)(4,1.23386)
\path(1.48496,4)(2,3.43778)
\path(3.31712,2)(4,1.25457)
\path(1.50393,4)(2,3.45849)
\path(3.33609,2)(4,1.27527)
\path(1.5229,4)(2,3.47919)
\path(3.35506,2)(4,1.29598)
\path(1.54187,4)(2,3.4999)
\path(3.37403,2)(4,1.31669)
\path(1.56083,4)(2,3.5206)
\path(3.393,2)(4,1.33739)
\path(1.5798,4)(2,3.54131)
\path(3.41197,2)(4,1.3581)
\path(1.59877,4)(2,3.56202)
\path(3.43094,2)(4,1.37881)
\path(1.61774,4)(2,3.58272)
\path(3.4499,2)(4,1.39951)
\path(1.63671,4)(2,3.60343)
\path(3.46887,2)(4,1.42022)
\path(1.65568,4)(2,3.62414)
\path(3.48784,2)(4,1.44093)
\path(1.67465,4)(2,3.64484)
\path(3.50681,2)(4,1.46163)
\path(1.69362,4)(2,3.66555)
\path(3.52578,2)(4,1.48234)
\path(1.71258,4)(2,3.68626)
\path(3.54475,2)(4,1.50305)
\path(1.73155,4)(2,3.70696)
\path(3.56372,2)(4,1.52375)
\path(1.75052,4)(2,3.72767)
\path(3.58269,2)(4,1.54446)
\path(1.76949,4)(2,3.74838)
\path(3.60166,2)(4,1.56516)
\path(1.78846,4)(2,3.76908)
\path(3.62062,2)(4,1.58587)
\path(1.80743,4)(2,3.78979)
\path(3.63959,2)(4,1.60658)
\path(1.8264,4)(2,3.81049)
\path(3.65856,2)(4,1.62728)
\path(1.84537,4)(2,3.8312)
\path(3.67753,2)(4,1.64799)
\path(1.86434,4)(2,3.85191)
\path(3.6965,2)(4,1.6687)
\path(1.8833,4)(2,3.87261)
\path(3.71547,2)(4,1.6894)
\path(1.90227,4)(2,3.89332)
\path(3.73444,2)(4,1.71011)
\path(1.92124,4)(2,3.91403)
\path(3.75341,2)(4,1.73082)
\path(1.94021,4)(2,3.93473)
\path(3.77237,2)(4,1.75152)
\path(1.95918,4)(2,3.95544)
\path(3.79134,2)(4,1.77223)
\path(1.97815,4)(2,3.97615)
\path(3.81031,2)(4,1.79294)
\path(1.99712,4)(2,3.99685)
\path(3.82928,2)(4,1.81364)
\path(3.84825,2)(4,1.83435)
\path(3.86722,2)(4,1.85505)
\path(3.88619,2)(4,1.87576)
\path(3.90516,2)(4,1.89647)
\path(3.92412,2)(4,1.91717)
\path(3.94309,2)(4,1.93788)
\path(3.96206,2)(4,1.95859)
\path(3.98103,2)(4,1.97929)
\path(2,2)(2,1.30187)(3.30187,0)(4,0)(4,2)(2,2)(1.30187,2)
  (0,3.30187)(0,4)(2,4)(2,2)
\color{rgb_000000}%
\path(0,2)(4,2)
\path(3.84184,1.96181)(3.85942,1.95314)
\path(3.84184,1.97634)(3.87699,1.959)
\path(3.84184,1.99087)(3.89456,1.96485)
\path(3.84184,2.00539)(3.91214,1.97071)
\path(3.84184,2.01992)(3.92971,1.97657)
\path(3.84184,2.03445)(3.94728,1.98243)
\path(3.84184,2.04898)(3.96485,1.98828)
\path(3.90924,2.03025)(3.98243,1.99414)
\path(3.98163,1.99388)(3.98682,2.00439)
\path(3.96326,1.98775)(3.97364,2.00879)
\path(3.9449,1.98163)(3.96046,2.01318)
\path(3.92653,1.97551)(3.94728,2.01757)
\path(3.90816,1.96939)(3.9341,2.02197)
\path(3.88979,1.96326)(3.92092,2.02636)
\path(3.87142,1.95714)(3.90774,2.03075)
\path(3.85305,1.95102)(3.89456,2.03515)
\path(3.84184,1.9594)(3.88138,2.03954)
\path(3.84184,1.99051)(3.8682,2.04393)
\path(3.84184,2.02161)(3.85502,2.04833)
\path(3.84184,2)(3.84184,1.94728)(4,2)(3.84184,2.05272)(3.84184,2)
\path(2,0)(2,4)
\path(2.03954,3.84184)(2.04229,3.87314)
\path(2.02636,3.84184)(2.03185,3.90444)
\path(2.01318,3.84184)(2.02142,3.93574)
\path(2,3.84184)(2.01099,3.96704)
\path(1.98682,3.84184)(2.00055,3.99834)
\path(1.97364,3.84184)(1.98306,3.94918)
\path(1.96046,3.84184)(1.96517,3.89551)
\path(2.00466,3.98603)(1.99561,3.98682)
\path(2.00932,3.97205)(1.99121,3.97364)
\path(2.01397,3.95808)(1.98682,3.96046)
\path(2.01863,3.9441)(1.98243,3.94728)
\path(2.02329,3.93013)(1.97803,3.9341)
\path(2.02795,3.91616)(1.97364,3.92092)
\path(2.03261,3.90218)(1.96925,3.90774)
\path(2.03726,3.88821)(1.96485,3.89456)
\path(2.04192,3.87423)(1.96046,3.88138)
\path(2.04658,3.86026)(1.95607,3.8682)
\path(2.05124,3.84628)(1.95167,3.85502)
\path(2,3.84184)(2.05272,3.84184)(2,4)(1.94728,3.84184)(2,3.84184)
\put(2.03515,2.03515){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(4,1.92971){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $g_{1}$}}}
\put(1.92971,4){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $g_{2}$}}}
\put(1.30187,2.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $-\frac{\pi}{3}$}}}
\put(2.07029,1.30187){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $-\frac{\pi}{3}$}}}
\put(1,1){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{broken in the}}}}
\put(1,0.7){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{0}$-channel}}}}
\put(3.3,1.5){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{broken}}}}
\put(3.3,1.2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{in the}}}}
\put(3.3,0.9){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{1}$-channel}}}}
\put(1,3.5){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{broken in the}}}}
\put(1,3.2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\lambda_{1}$-channel}}}}
\put(3,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{unbroken}}}}
\put(2.5,0.5){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{un-}}}}
\put(2.5,0.3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{broken}}}}
\put(0.5,2.5){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{un-}}}}
\put(0.5,2.3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!50}{broken}}}}
\end{picture}%


==> figure3a.eepic <==
%% Generated from figure3a.xp on Tue Mar 22 14:57:19 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,4] x [0,2]
%%   Actual size: 4 x 2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,2)(0,0)%
\color{rgb_cccccc}%
\path(2.69244,0.592607)(2.908,0.592607)
\path(2.64894,0.606655)(2.9515,0.606655)
\path(2.61684,0.620703)(2.9836,0.620703)
\path(2.59,0.634751)(3.01044,0.634751)
\path(2.56741,0.648799)(3.03303,0.648799)
\path(2.54755,0.662847)(3.05289,0.662847)
\path(2.52983,0.676895)(3.07061,0.676895)
\path(2.51386,0.690943)(3.08658,0.690943)
\path(2.49937,0.704991)(3.10107,0.704991)
\path(2.48614,0.719039)(3.1143,0.719039)
\path(2.47414,0.733087)(3.1263,0.733087)
\path(2.46322,0.747135)(3.13722,0.747135)
\path(2.45315,0.761183)(3.14729,0.761183)
\path(2.44385,0.775231)(3.15659,0.775231)
\path(2.43524,0.789279)(3.1652,0.789279)
\path(2.42761,0.803327)(3.17283,0.803327)
\path(2.42056,0.817375)(3.17988,0.817375)
\path(2.41404,0.831423)(3.1864,0.831423)
\path(2.40822,0.845472)(3.19222,0.845472)
\path(2.40304,0.85952)(3.19741,0.85952)
\path(2.39828,0.873568)(3.20216,0.873568)
\path(2.39412,0.887616)(3.20632,0.887616)
\path(2.39056,0.901664)(3.20988,0.901664)
\path(2.38737,0.915712)(3.21307,0.915712)
\path(2.38477,0.92976)(3.21567,0.92976)
\path(2.38269,0.943808)(3.21776,0.943808)
\path(2.38094,0.957856)(3.2195,0.957856)
\path(2.37983,0.971904)(3.22061,0.971904)
\path(2.37915,0.985952)(3.22129,0.985952)
\path(2.37878,1)(3.22166,1)
\path(2.37915,1.01405)(3.22129,1.01405)
\path(2.37983,1.0281)(3.22061,1.0281)
\path(2.38094,1.04214)(3.2195,1.04214)
\path(2.38269,1.05619)(3.21776,1.05619)
\path(2.38477,1.07024)(3.21567,1.07024)
\path(2.38737,1.08429)(3.21307,1.08429)
\path(2.39056,1.09834)(3.20988,1.09834)
\path(2.39412,1.11238)(3.20632,1.11238)
\path(2.39828,1.12643)(3.20216,1.12643)
\path(2.40304,1.14048)(3.19741,1.14048)
\path(2.40822,1.15453)(3.19222,1.15453)
\path(2.41404,1.16858)(3.1864,1.16858)
\path(2.42056,1.18262)(3.17988,1.18262)
\path(2.42761,1.19667)(3.17283,1.19667)
\path(2.43524,1.21072)(3.1652,1.21072)
\path(2.44385,1.22477)(3.15659,1.22477)
\path(2.45315,1.23882)(3.14729,1.23882)
\path(2.46322,1.25286)(3.13722,1.25286)
\path(2.47414,1.26691)(3.1263,1.26691)
\path(2.48614,1.28096)(3.1143,1.28096)
\path(2.49937,1.29501)(3.10107,1.29501)
\path(2.51386,1.30906)(3.08658,1.30906)
\path(2.52983,1.3231)(3.07061,1.3231)
\path(2.54755,1.33715)(3.05289,1.33715)
\path(2.56741,1.3512)(3.03303,1.3512)
\path(2.59,1.36525)(3.01044,1.36525)
\path(2.61684,1.3793)(2.9836,1.3793)
\path(2.64894,1.39335)(2.9515,1.39335)
\path(2.69244,1.40739)(2.908,1.40739)
\path(3.20761,0.892223)(3.20761,1.10778)
\path(3.19357,0.848718)(3.19357,1.15128)
\path(3.17952,0.816616)(3.17952,1.18338)
\path(3.16547,0.789777)(3.16547,1.21022)
\path(3.15142,0.767194)(3.15142,1.23281)
\path(3.13737,0.747331)(3.13737,1.25267)
\path(3.12333,0.729607)(3.12333,1.27039)
\path(3.10928,0.713643)(3.10928,1.28636)
\path(3.09523,0.699154)(3.09523,1.30085)
\path(3.08118,0.685921)(3.08118,1.31408)
\path(3.06713,0.673923)(3.06713,1.32608)
\path(3.05309,0.662997)(3.05309,1.337)
\path(3.03904,0.65293)(3.03904,1.34707)
\path(3.02499,0.64363)(3.02499,1.35637)
\path(3.01094,0.635021)(3.01094,1.36498)
\path(2.99689,0.627394)(2.99689,1.37261)
\path(2.98285,0.620341)(2.98285,1.37966)
\path(2.9688,0.613818)(2.9688,1.38618)
\path(2.95475,0.607999)(2.95475,1.392)
\path(2.9407,0.602814)(2.9407,1.39719)
\path(2.92665,0.59806)(2.92665,1.40194)
\path(2.91261,0.593899)(2.91261,1.4061)
\path(2.89856,0.59034)(2.89856,1.40966)
\path(2.88451,0.58715)(2.88451,1.41285)
\path(2.87046,0.584547)(2.87046,1.41545)
\path(2.85641,0.582466)(2.85641,1.41753)
\path(2.84237,0.580717)(2.84237,1.41928)
\path(2.82832,0.579612)(2.82832,1.42039)
\path(2.81427,0.578927)(2.81427,1.42107)
\path(2.80022,0.578559)(2.80022,1.42144)
\path(2.78617,0.578927)(2.78617,1.42107)
\path(2.77212,0.579612)(2.77212,1.42039)
\path(2.75808,0.580717)(2.75808,1.41928)
\path(2.74403,0.582466)(2.74403,1.41753)
\path(2.72998,0.584547)(2.72998,1.41545)
\path(2.71593,0.58715)(2.71593,1.41285)
\path(2.70188,0.59034)(2.70188,1.40966)
\path(2.68784,0.593899)(2.68784,1.4061)
\path(2.67379,0.59806)(2.67379,1.40194)
\path(2.65974,0.602814)(2.65974,1.39719)
\path(2.64569,0.607999)(2.64569,1.392)
\path(2.63164,0.613818)(2.63164,1.38618)
\path(2.6176,0.620341)(2.6176,1.37966)
\path(2.60355,0.627394)(2.60355,1.37261)
\path(2.5895,0.635021)(2.5895,1.36498)
\path(2.57545,0.64363)(2.57545,1.35637)
\path(2.5614,0.65293)(2.5614,1.34707)
\path(2.54736,0.662997)(2.54736,1.337)
\path(2.53331,0.673923)(2.53331,1.32608)
\path(2.51926,0.685921)(2.51926,1.31408)
\path(2.50521,0.699154)(2.50521,1.30085)
\path(2.49116,0.713643)(2.49116,1.28636)
\path(2.47712,0.729607)(2.47712,1.27039)
\path(2.46307,0.747331)(2.46307,1.25267)
\path(2.44902,0.767194)(2.44902,1.23281)
\path(2.43497,0.789777)(2.43497,1.21022)
\path(2.42092,0.816616)(2.42092,1.18338)
\path(2.40688,0.848718)(2.40688,1.15128)
\path(2.39283,0.892223)(2.39283,1.10778)
\path(3.22166,1)(3.22108,1.02206)(3.21935,1.04405)(3.21647,1.06593)
  (3.21245,1.08762)(3.2073,1.10908)(3.20104,1.13023)(3.19367,1.15103)
  (3.18523,1.17142)(3.17573,1.19133)(3.1652,1.21072)(3.15367,1.22953)
  (3.14117,1.24772)(3.12774,1.26522)(3.11341,1.282)(3.09823,1.298)
  (3.08222,1.31319)(3.06544,1.32752)(3.04794,1.34095)
  (3.02975,1.35345)(3.01094,1.36498)(2.99155,1.37551)
  (2.97164,1.38501)(2.95125,1.39345)(2.93045,1.40081)(2.9093,1.40708)
  (2.88784,1.41223)(2.86615,1.41625)(2.84427,1.41913)
  (2.82228,1.42086)(2.80022,1.42144)(2.77816,1.42086)
  (2.75617,1.41913)(2.73429,1.41625)(2.7126,1.41223)(2.69114,1.40708)
  (2.66999,1.40081)(2.64919,1.39345)(2.62881,1.38501)
  (2.60889,1.37551)(2.5895,1.36498)(2.57069,1.35345)(2.5525,1.34095)
  (2.535,1.32752)(2.51822,1.31319)(2.50222,1.298)(2.48703,1.282)
  (2.4727,1.26522)(2.45927,1.24772)(2.44677,1.22953)(2.43524,1.21072)
  (2.42471,1.19133)(2.41522,1.17142)(2.40677,1.15103)
  (2.39941,1.13023)(2.39314,1.10908)(2.38799,1.08762)
  (2.38397,1.06593)(2.38109,1.04405)(2.37936,1.02206)(2.37878,1)
  (2.37936,0.977943)(2.38109,0.955947)(2.38397,0.934072)
  (2.38799,0.912377)(2.39314,0.890923)(2.39941,0.869767)
  (2.40677,0.848969)(2.41522,0.828584)(2.42471,0.80867)
  (2.43524,0.789279)(2.44677,0.770467)(2.45927,0.752283)
  (2.4727,0.734778)(2.48703,0.718001)(2.50222,0.701996)
  (2.51822,0.686808)(2.535,0.672479)(2.5525,0.659047)
  (2.57069,0.64655)(2.5895,0.635021)(2.60889,0.624493)
  (2.62881,0.614994)(2.64919,0.606551)(2.66999,0.599186)
  (2.69114,0.592919)(2.7126,0.587768)(2.73429,0.583747)
  (2.75617,0.580867)(2.77816,0.579136)(2.80022,0.578559)
  (2.82228,0.579136)(2.84427,0.580867)(2.86615,0.583747)
  (2.88784,0.587768)(2.9093,0.592919)(2.93045,0.599186)
  (2.95125,0.606551)(2.97164,0.614994)(2.99155,0.624493)
  (3.01094,0.635021)(3.02975,0.64655)(3.04794,0.659047)
  (3.06544,0.672479)(3.08222,0.686808)(3.09823,0.701996)
  (3.11341,0.718001)(3.12774,0.734778)(3.14117,0.752283)
  (3.15367,0.770467)(3.1652,0.789279)(3.17573,0.80867)
  (3.18523,0.828584)(3.19367,0.848969)(3.20104,0.869767)
  (3.2073,0.890923)(3.21245,0.912377)(3.21647,0.934072)
  (3.21935,0.955947)(3.22108,0.977943)(3.22166,1)
\color{rgb_000000}%
\path(0,1)(4,1)
\path(3.98682,0.995607)(3.9829,1.0057)
\path(3.97364,0.991214)(3.96579,1.0114)
\path(3.96046,0.98682)(3.94869,1.0171)
\path(3.94728,0.982427)(3.93158,1.02281)
\path(3.9341,0.978034)(3.91448,1.02851)
\path(3.92092,0.973641)(3.89737,1.03421)
\path(3.90774,0.969247)(3.88027,1.03991)
\path(3.89456,0.964854)(3.86316,1.04561)
\path(3.88138,0.960461)(3.84606,1.05131)
\path(3.8682,0.956068)(3.84184,1.02386)
\path(3.85502,0.951674)(3.84184,0.985573)
\path(3.86161,1.04613)(3.84184,1.03844)
\path(3.88138,1.03954)(3.84184,1.02417)
\path(3.90115,1.03295)(3.84184,1.00989)
\path(3.92092,1.02636)(3.84184,0.995614)
\path(3.94069,1.01977)(3.84184,0.981337)
\path(3.96046,1.01318)(3.84184,0.967061)
\path(3.98023,1.00659)(3.84184,0.952785)
\path(3.84184,1)(3.84184,0.947281)(4,1)(3.84184,1.05272)(3.84184,1)
\put(3.08118,1){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.08118,1){\color{rgb_000000}$\circle{0.105438}$}%
\put(2.51926,1){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2.51926,1){\color{rgb_000000}$\circle{0.105438}$}%
\put(0.399558,1){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.399558,1){\color{rgb_000000}$\circle{0.105438}$}%
\color{rgb_0000ff}%
\path(1.45941,0.5)(0.399558,0.5)
\path(0.43943,0.519936)(0.411273,0.494142)
\path(0.46985,0.531213)(0.422989,0.488285)
\path(0.46985,0.514624)(0.434704,0.482427)
\path(0.46985,0.498034)(0.446419,0.476569)
\path(0.46985,0.481444)(0.458135,0.470712)
\path(0.411273,0.505858)(0.431076,0.484241)
\path(0.422989,0.511715)(0.462594,0.468482)
\path(0.434704,0.517573)(0.46985,0.479207)
\path(0.446419,0.523431)(0.46985,0.497854)
\path(0.458135,0.529288)(0.46985,0.5165)
\path(0.46985,0.5)(0.46985,0.535146)(0.399558,0.5)
  (0.46985,0.464854)(0.46985,0.5)
\path(1.45941,0.5)(2.51926,0.5)
\path(2.44897,0.478912)(2.46312,0.47193)
\path(2.44897,0.492971)(2.47727,0.479006)
\path(2.44897,0.507029)(2.49142,0.486082)
\path(2.44897,0.521088)(2.50558,0.493158)
\path(2.49987,0.490306)(2.50754,0.505858)
\path(2.48048,0.480611)(2.49583,0.511715)
\path(2.46109,0.470917)(2.48411,0.517573)
\path(2.44897,0.475942)(2.4724,0.523431)
\path(2.44897,0.505544)(2.46068,0.529288)
\path(2.44897,0.5)(2.44897,0.464854)(2.51926,0.5)(2.44897,0.535146)(2.44897,0.5)
\path(2.80022,1.5)(2.51926,1.5)
\path(2.57784,1.47071)(2.58321,1.53198)
\path(2.56612,1.47657)(2.57042,1.52558)
\path(2.55441,1.48243)(2.55763,1.51919)
\path(2.54269,1.48828)(2.54484,1.51279)
\path(2.53098,1.49414)(2.53205,1.5064)
\path(2.58955,1.52109)(2.56563,1.52319)
\path(2.58955,1.50703)(2.54172,1.51123)
\path(2.58955,1.49297)(2.52135,1.49896)
\path(2.58955,1.47891)(2.55545,1.48191)
\path(2.58955,1.5)(2.58955,1.53515)(2.51926,1.5)(2.58955,1.46485)(2.58955,1.5)
\path(2.80022,1.5)(3.08118,1.5)
\path(3.02866,1.52626)(3.01089,1.52109)
\path(3.04643,1.51738)(3.01089,1.50703)
\path(3.0642,1.50849)(3.01089,1.49297)
\path(3.07819,1.4985)(3.01089,1.47891)
\path(3.01089,1.51096)(3.02261,1.47071)
\path(3.01836,1.53141)(3.03432,1.47657)
\path(3.03406,1.52356)(3.04604,1.48243)
\path(3.04977,1.51571)(3.05775,1.48828)
\path(3.06548,1.50785)(3.06947,1.49414)
\path(3.01089,1.5)(3.01089,1.46485)(3.08118,1.5)(3.01089,1.53515)(3.01089,1.5)
\put(4,0.929708){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\put(3.08118,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(2.51926,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.399558,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.45941,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\sqrt{2}r\sin(\tfrac{\pi}{3}-\frac{1}{\nu_{0,1}})$}}}}
\put(2.80022,1.57029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\sqrt{2}r\sin(\frac{1}{\nu_{0,1}})$}}}}
\end{picture}%


==> figure3b.eepic <==
%% Generated from figure3b.xp on Tue Mar 22 14:57:21 JST 2022 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,4] x [0,2]
%%   Actual size: 4 x 2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,2)(0,0)%
\color{rgb_cccccc}%
\path(1.092,0.592607)(1.30756,0.592607)
\path(1.0485,0.606655)(1.35106,0.606655)
\path(1.0164,0.620703)(1.38316,0.620703)
\path(0.989556,0.634751)(1.41,0.634751)
\path(0.966973,0.648799)(1.43259,0.648799)
\path(0.94711,0.662847)(1.45245,0.662847)
\path(0.929386,0.676895)(1.47017,0.676895)
\path(0.913422,0.690943)(1.48614,0.690943)
\path(0.898933,0.704991)(1.50063,0.704991)
\path(0.8857,0.719039)(1.51386,0.719039)
\path(0.873702,0.733087)(1.52586,0.733087)
\path(0.862776,0.747135)(1.53678,0.747135)
\path(0.852709,0.761183)(1.54685,0.761183)
\path(0.843409,0.775231)(1.55615,0.775231)
\path(0.8348,0.789279)(1.56476,0.789279)
\path(0.827173,0.803327)(1.57239,0.803327)
\path(0.82012,0.817375)(1.57944,0.817375)
\path(0.813597,0.831423)(1.58596,0.831423)
\path(0.807778,0.845472)(1.59178,0.845472)
\path(0.802593,0.85952)(1.59696,0.85952)
\path(0.797839,0.873568)(1.60172,0.873568)
\path(0.793678,0.887616)(1.60588,0.887616)
\path(0.790119,0.901664)(1.60944,0.901664)
\path(0.786929,0.915712)(1.61263,0.915712)
\path(0.784326,0.92976)(1.61523,0.92976)
\path(0.782245,0.943808)(1.61731,0.943808)
\path(0.780496,0.957856)(1.61906,0.957856)
\path(0.779391,0.971904)(1.62017,0.971904)
\path(0.778706,0.985952)(1.62085,0.985952)
\path(0.778338,1)(1.62122,1)
\path(0.778706,1.01405)(1.62085,1.01405)
\path(0.779391,1.0281)(1.62017,1.0281)
\path(0.780496,1.04214)(1.61906,1.04214)
\path(0.782245,1.05619)(1.61731,1.05619)
\path(0.784326,1.07024)(1.61523,1.07024)
\path(0.786929,1.08429)(1.61263,1.08429)
\path(0.790119,1.09834)(1.60944,1.09834)
\path(0.793678,1.11238)(1.60588,1.11238)
\path(0.797839,1.12643)(1.60172,1.12643)
\path(0.802593,1.14048)(1.59696,1.14048)
\path(0.807778,1.15453)(1.59178,1.15453)
\path(0.813597,1.16858)(1.58596,1.16858)
\path(0.82012,1.18262)(1.57944,1.18262)
\path(0.827173,1.19667)(1.57239,1.19667)
\path(0.8348,1.21072)(1.56476,1.21072)
\path(0.843409,1.22477)(1.55615,1.22477)
\path(0.852709,1.23882)(1.54685,1.23882)
\path(0.862776,1.25286)(1.53678,1.25286)
\path(0.873702,1.26691)(1.52586,1.26691)
\path(0.8857,1.28096)(1.51386,1.28096)
\path(0.898933,1.29501)(1.50063,1.29501)
\path(0.913422,1.30906)(1.48614,1.30906)
\path(0.929386,1.3231)(1.47017,1.3231)
\path(0.94711,1.33715)(1.45245,1.33715)
\path(0.966973,1.3512)(1.43259,1.3512)
\path(0.989556,1.36525)(1.41,1.36525)
\path(1.0164,1.3793)(1.38316,1.3793)
\path(1.0485,1.39335)(1.35106,1.39335)
\path(1.092,1.40739)(1.30756,1.40739)
\path(1.60717,0.892223)(1.60717,1.10778)
\path(1.59312,0.848718)(1.59312,1.15128)
\path(1.57908,0.816616)(1.57908,1.18338)
\path(1.56503,0.789777)(1.56503,1.21022)
\path(1.55098,0.767194)(1.55098,1.23281)
\path(1.53693,0.747331)(1.53693,1.25267)
\path(1.52288,0.729607)(1.52288,1.27039)
\path(1.50884,0.713643)(1.50884,1.28636)
\path(1.49479,0.699154)(1.49479,1.30085)
\path(1.48074,0.685921)(1.48074,1.31408)
\path(1.46669,0.673923)(1.46669,1.32608)
\path(1.45264,0.662997)(1.45264,1.337)
\path(1.4386,0.65293)(1.4386,1.34707)
\path(1.42455,0.64363)(1.42455,1.35637)
\path(1.4105,0.635021)(1.4105,1.36498)
\path(1.39645,0.627394)(1.39645,1.37261)
\path(1.3824,0.620341)(1.3824,1.37966)
\path(1.36836,0.613818)(1.36836,1.38618)
\path(1.35431,0.607999)(1.35431,1.392)
\path(1.34026,0.602814)(1.34026,1.39719)
\path(1.32621,0.59806)(1.32621,1.40194)
\path(1.31216,0.593899)(1.31216,1.4061)
\path(1.29812,0.59034)(1.29812,1.40966)
\path(1.28407,0.58715)(1.28407,1.41285)
\path(1.27002,0.584547)(1.27002,1.41545)
\path(1.25597,0.582466)(1.25597,1.41753)
\path(1.24192,0.580717)(1.24192,1.41928)
\path(1.22788,0.579612)(1.22788,1.42039)
\path(1.21383,0.578927)(1.21383,1.42107)
\path(1.19978,0.578559)(1.19978,1.42144)
\path(1.18573,0.578927)(1.18573,1.42107)
\path(1.17168,0.579612)(1.17168,1.42039)
\path(1.15763,0.580717)(1.15763,1.41928)
\path(1.14359,0.582466)(1.14359,1.41753)
\path(1.12954,0.584547)(1.12954,1.41545)
\path(1.11549,0.58715)(1.11549,1.41285)
\path(1.10144,0.59034)(1.10144,1.40966)
\path(1.08739,0.593899)(1.08739,1.4061)
\path(1.07335,0.59806)(1.07335,1.40194)
\path(1.0593,0.602814)(1.0593,1.39719)
\path(1.04525,0.607999)(1.04525,1.392)
\path(1.0312,0.613818)(1.0312,1.38618)
\path(1.01715,0.620341)(1.01715,1.37966)
\path(1.00311,0.627394)(1.00311,1.37261)
\path(0.989058,0.635021)(0.989058,1.36498)
\path(0.97501,0.64363)(0.97501,1.35637)
\path(0.960962,0.65293)(0.960962,1.34707)
\path(0.946914,0.662997)(0.946914,1.337)
\path(0.932866,0.673923)(0.932866,1.32608)
\path(0.918818,0.685921)(0.918818,1.31408)
\path(0.90477,0.699154)(0.90477,1.30085)
\path(0.890722,0.713643)(0.890722,1.28636)
\path(0.876674,0.729607)(0.876674,1.27039)
\path(0.862626,0.747331)(0.862626,1.25267)
\path(0.848578,0.767194)(0.848578,1.23281)
\path(0.83453,0.789777)(0.83453,1.21022)
\path(0.820482,0.816616)(0.820482,1.18338)
\path(0.806434,0.848718)(0.806434,1.15128)
\path(0.792386,0.892223)(0.792386,1.10778)
\path(1.62122,1)(1.62064,1.02206)(1.61891,1.04405)(1.61603,1.06593)
  (1.61201,1.08762)(1.60686,1.10908)(1.60059,1.13023)
  (1.59323,1.15103)(1.58478,1.17142)(1.57529,1.19133)
  (1.56476,1.21072)(1.55323,1.22953)(1.54073,1.24772)(1.5273,1.26522)
  (1.51297,1.282)(1.49778,1.298)(1.48178,1.31319)(1.465,1.32752)
  (1.4475,1.34095)(1.42931,1.35345)(1.4105,1.36498)(1.39111,1.37551)
  (1.37119,1.38501)(1.35081,1.39345)(1.33001,1.40081)
  (1.30886,1.40708)(1.2874,1.41223)(1.26571,1.41625)(1.24383,1.41913)
  (1.22184,1.42086)(1.19978,1.42144)(1.17772,1.42086)
  (1.15573,1.41913)(1.13385,1.41625)(1.11216,1.41223)(1.0907,1.40708)
  (1.06955,1.40081)(1.04875,1.39345)(1.02836,1.38501)
  (1.00845,1.37551)(0.989058,1.36498)(0.970246,1.35345)
  (0.952062,1.34095)(0.934557,1.32752)(0.91778,1.31319)
  (0.901775,1.298)(0.886587,1.282)(0.872258,1.26522)
  (0.858826,1.24772)(0.846329,1.22953)(0.8348,1.21072)
  (0.824272,1.19133)(0.814773,1.17142)(0.80633,1.15103)
  (0.798965,1.13023)(0.792698,1.10908)(0.787547,1.08762)
  (0.783526,1.06593)(0.780646,1.04405)(0.778915,1.02206)(0.778338,1)
  (0.778915,0.977943)(0.780646,0.955947)(0.783526,0.934072)
  (0.787547,0.912377)(0.792698,0.890923)(0.798965,0.869767)
  (0.80633,0.848969)(0.814773,0.828584)(0.824272,0.80867)
  (0.8348,0.789279)(0.846329,0.770467)(0.858826,0.752283)
  (0.872258,0.734778)(0.886587,0.718001)(0.901775,0.701996)
  (0.91778,0.686808)(0.934557,0.672479)(0.952062,0.659047)
  (0.970246,0.64655)(0.989058,0.635021)(1.00845,0.624493)
  (1.02836,0.614994)(1.04875,0.606551)(1.06955,0.599186)
  (1.0907,0.592919)(1.11216,0.587768)(1.13385,0.583747)
  (1.15573,0.580867)(1.17772,0.579136)(1.19978,0.578559)
  (1.22184,0.579136)(1.24383,0.580867)(1.26571,0.583747)
  (1.2874,0.587768)(1.30886,0.592919)(1.33001,0.599186)
  (1.35081,0.606551)(1.37119,0.614994)(1.39111,0.624493)
  (1.4105,0.635021)(1.42931,0.64655)(1.4475,0.659047)(1.465,0.672479)
  (1.48178,0.686808)(1.49778,0.701996)(1.51297,0.718001)
  (1.5273,0.734778)(1.54073,0.752283)(1.55323,0.770467)
  (1.56476,0.789279)(1.57529,0.80867)(1.58478,0.828584)
  (1.59323,0.848969)(1.60059,0.869767)(1.60686,0.890923)
  (1.61201,0.912377)(1.61603,0.934072)(1.61891,0.955947)
  (1.62064,0.977943)(1.62122,1)
\color{rgb_000000}%
\path(0,1)(4,1)
\path(3.98682,0.995607)(3.9829,1.0057)
\path(3.97364,0.991214)(3.96579,1.0114)
\path(3.96046,0.98682)(3.94869,1.0171)
\path(3.94728,0.982427)(3.93158,1.02281)
\path(3.9341,0.978034)(3.91448,1.02851)
\path(3.92092,0.973641)(3.89737,1.03421)
\path(3.90774,0.969247)(3.88027,1.03991)
\path(3.89456,0.964854)(3.86316,1.04561)
\path(3.88138,0.960461)(3.84606,1.05131)
\path(3.8682,0.956068)(3.84184,1.02386)
\path(3.85502,0.951674)(3.84184,0.985573)
\path(3.86161,1.04613)(3.84184,1.03844)
\path(3.88138,1.03954)(3.84184,1.02417)
\path(3.90115,1.03295)(3.84184,1.00989)
\path(3.92092,1.02636)(3.84184,0.995614)
\path(3.94069,1.01977)(3.84184,0.981337)
\path(3.96046,1.01318)(3.84184,0.967061)
\path(3.98023,1.00659)(3.84184,0.952785)
\path(3.84184,1)(3.84184,0.947281)(4,1)(3.84184,1.05272)(3.84184,1)
\put(3.60044,1){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.60044,1){\color{rgb_000000}$\circle{0.105438}$}%
\put(1.48074,1){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.48074,1){\color{rgb_000000}$\circle{0.105438}$}%
\put(0.918818,1){\color{rgb_ffffff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.918818,1){\color{rgb_000000}$\circle{0.105438}$}%
\color{rgb_0000ff}%
\path(1.19978,0.5)(0.918818,0.5)
\path(0.95869,0.519936)(0.930533,0.494142)
\path(0.98911,0.531213)(0.942249,0.488285)
\path(0.98911,0.514624)(0.953964,0.482427)
\path(0.98911,0.498034)(0.965679,0.476569)
\path(0.98911,0.481444)(0.977395,0.470712)
\path(0.930533,0.505858)(0.950336,0.484241)
\path(0.942249,0.511715)(0.981854,0.468482)
\path(0.953964,0.517573)(0.98911,0.479207)
\path(0.965679,0.523431)(0.98911,0.497854)
\path(0.977395,0.529288)(0.98911,0.5165)
\path(0.98911,0.5)(0.98911,0.535146)(0.918818,0.5)
  (0.98911,0.464854)(0.98911,0.5)
\path(1.19978,0.5)(1.48074,0.5)
\path(1.41045,0.478912)(1.4246,0.47193)
\path(1.41045,0.492971)(1.43875,0.479006)
\path(1.41045,0.507029)(1.4529,0.486082)
\path(1.41045,0.521088)(1.46706,0.493158)
\path(1.46135,0.490306)(1.46902,0.505858)
\path(1.44196,0.480611)(1.45731,0.511715)
\path(1.42257,0.470917)(1.44559,0.517573)
\path(1.41045,0.475942)(1.43388,0.523431)
\path(1.41045,0.505544)(1.42216,0.529288)
\path(1.41045,0.5)(1.41045,0.464854)(1.48074,0.5)(1.41045,0.535146)(1.41045,0.5)
\path(2.54059,1.5)(1.48074,1.5)
\path(1.53932,1.47071)(1.54469,1.53198)
\path(1.5276,1.47657)(1.5319,1.52558)
\path(1.51589,1.48243)(1.51911,1.51919)
\path(1.50417,1.48828)(1.50632,1.51279)
\path(1.49246,1.49414)(1.49353,1.5064)
\path(1.55103,1.52109)(1.52711,1.52319)
\path(1.55103,1.50703)(1.50319,1.51123)
\path(1.55103,1.49297)(1.48283,1.49896)
\path(1.55103,1.47891)(1.51693,1.48191)
\path(1.55103,1.5)(1.55103,1.53515)(1.48074,1.5)(1.55103,1.46485)(1.55103,1.5)
\path(2.54059,1.5)(3.60044,1.5)
\path(3.54792,1.52626)(3.53015,1.52109)
\path(3.56569,1.51738)(3.53015,1.50703)
\path(3.58346,1.50849)(3.53015,1.49297)
\path(3.59745,1.4985)(3.53015,1.47891)
\path(3.53015,1.51096)(3.54187,1.47071)
\path(3.53762,1.53141)(3.55358,1.47657)
\path(3.55332,1.52356)(3.5653,1.48243)
\path(3.56903,1.51571)(3.57701,1.48828)
\path(3.58474,1.50785)(3.58873,1.49414)
\path(3.53015,1.5)(3.53015,1.46485)(3.60044,1.5)(3.53015,1.53515)(3.53015,1.5)
\put(4,0.929708){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $x$}}}
\put(3.60044,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.48074,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.918818,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.19978,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\sqrt{2}r\sin(\tfrac{1}{\nu_{0,1}})$}}}}
\put(2.54059,1.57029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\sqrt{2}r\sin(\tfrac{\pi}{3}-\tfrac{1}{\nu_{0,1}})$}}}}
\end{picture}%

